Efficient Evaluation of Quantization-Effects in Neural Codecs

Neural codecs, comprising an encoder, quantizer, and decoder, enable signal transmission at exceptionally low bitrates. Training these systems requires techniques like the straight-through estimator, soft-to-hard annealing, or statistical quantizer emulation to allow a non-zero gradient across the quantizer. Evaluating the effect of quantization in neural codecs, like the influence of gradient passing techniques on the whole system, is often costly and time-consuming due to training demands and the lack of affordable and reliable metrics. This paper proposes an efficient evaluation framework for neural codecs using simulated data with a defined number of bits and low-complexity neural encoders/decoders to emulate the non-linear behavior in larger networks. Our system is highly efficient in terms of training time and computational and hardware requirements, allowing us to uncover distinct behaviors in neural codecs. We propose a modification to stabilize training with the straight-through estimator based on our findings. We validate our findings against an internal neural audio codec and against the state-of-the-art descript-audio-codec.

==> Figures/DACBasemelloss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{crimson2143940}{RGB}{214,39,40}
\begin{axis}[
name = plot1,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust the height of the plot
    scale only axis, 
    xlabel={Epochs},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.25,1.5)},
  anchor=north,
  draw=lightgray204,
  legend columns = -1
  mark=*
},
legend image code/.code={
        \draw[mark options={scale=1}, mark=*] plot coordinates {(0.3cm,0cm)}; % Use points in the legend
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-4.95, xmax=3001,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
title={Mel-Loss \cite{Kumar2023}},
ymajorgrids,
ymin=0.5, 
ymax=1,
ytick style={color=black},
]
\addplot [semithick, steelblue31119180]
table {%
0 3.8405385017395
1 3.2975513458252
2 3.01146774291992
3 2.87367647171021
4 2.71081328392029
5 2.62088143825531
6 2.54276392936707
7 2.50425898075104
8 2.39414689064026
9 2.35057700634003
10 2.32624480247498
11 2.24924365520477
12 2.22717481613159
13 2.20085351467133
14 2.18150094509125
15 2.12895694255829
16 2.11937940597534
17 2.07921057701111
18 2.08049725532532
19 2.05054449796677
20 2.05248263597488
21 2.03198372602463
22 1.9956635427475
23 1.977211997509
24 1.97663711547852
25 1.94388709306717
26 1.91995120286942
27 1.91661630153656
28 1.91253799915314
29 1.88886182546616
30 1.86216349363327
31 1.8688304066658
32 1.85537682056427
33 1.84764829158783
34 1.83636671543121
35 1.83130190372467
36 1.82241991281509
37 1.80730823755264
38 1.80091029405594
39 1.79263065576553
40 1.76952370882034
41 1.78002281427383
42 1.74235862731934
43 1.74293640851974
44 1.75227924346924
45 1.74536121845245
46 1.74547189712524
47 1.74021322965622
48 1.72981917858124
49 1.70166609525681
50 1.71485134124756
51 1.70884013652802
52 1.67722774982452
53 1.67327613830566
54 1.68437567710876
55 1.68736044883728
56 1.67188741922379
57 1.68666328430176
58 1.65546479701996
59 1.65111279249191
60 1.66048396348953
61 1.63677196741104
62 1.64883840560913
63 1.66325462579727
64 1.62456746578217
65 1.61648175001144
66 1.62725043773651
67 1.62506517410278
68 1.59376168251038
69 1.63344405412674
70 1.6025878572464
71 1.59379452228546
72 1.60191157341003
73 1.60921210050583
74 1.59103691577911
75 1.583158223629
76 1.59395758867264
77 1.55738127946854
78 1.57119514703751
79 1.58101963758469
80 1.55680814504623
81 1.54560365438461
82 1.56257195711136
83 1.54827023029327
84 1.52674243688583
85 1.54403115034103
86 1.55745791912079
87 1.52935580730438
88 1.5273260807991
89 1.54146965265274
90 1.54141367197037
91 1.51384971380234
92 1.53982813835144
93 1.5340755200386
94 1.50016462802887
95 1.51670392274857
96 1.51354923963547
97 1.51096559762955
98 1.49367137908936
99 1.51683893442154
100 1.49701533555985
101 1.51228804826736
102 1.49460859775543
103 1.49080303192139
104 1.49205719232559
105 1.46919034957886
106 1.46300401926041
107 1.47360087156296
108 1.47988039731979
109 1.45339062213898
110 1.47130946397781
111 1.4731062912941
112 1.4638871884346
113 1.46579273939133
114 1.46983590841293
115 1.45346446037292
116 1.45460157632828
117 1.44959918260574
118 1.44654527187347
119 1.4327557849884
120 1.43846100330353
121 1.44008057832718
122 1.43139693021774
123 1.42011606216431
124 1.44418730258942
125 1.42274734258652
126 1.42960076093674
127 1.43489737510681
128 1.43949997901916
129 1.4371866106987
130 1.42106143474579
131 1.4250098657608
132 1.41746160984039
133 1.3931513261795
134 1.4094553399086
135 1.4053119802475
136 1.39047882795334
137 1.38363596916199
138 1.40082840442657
139 1.3995694231987
140 1.39031559705734
141 1.41729611873627
142 1.41127730369568
143 1.39913031101227
144 1.40319042682648
145 1.414344394207
146 1.41047002077103
147 1.39192660808563
148 1.39572037220001
149 1.3894313955307
150 1.37863300323486
151 1.38301538944244
152 1.38297313451767
153 1.3691602897644
154 1.35944576025009
155 1.35659193515778
156 1.3602428817749
157 1.3519966673851
158 1.3666277551651
159 1.35426378965378
160 1.35904506206512
161 1.36404261827469
162 1.38160753965378
163 1.39164017915726
164 1.36503009080887
165 1.37146654367447
166 1.35913357257843
167 1.37172684431076
168 1.33367505073547
169 1.34766741275787
170 1.33312819719315
171 1.32021584510803
172 1.3088271188736
173 1.31783190488815
174 1.31406824827194
175 1.30727591276169
176 1.30937158346176
177 1.3116219496727
178 1.32800549507141
179 1.32637124538422
180 1.34508996486664
181 1.33230921030045
182 1.35461894273758
183 1.35012014627457
184 1.35317333459854
185 1.35888725996017
186 1.34173710346222
187 1.31883167505264
188 1.31086048126221
189 1.32512051582336
190 1.31112251520157
191 1.29607800722122
192 1.29104441165924
193 1.31182778835297
194 1.2895151758194
195 1.28287826776505
196 1.29981463670731
197 1.30365651607513
198 1.28857781887054
199 1.28901496887207
200 1.32185843229294
201 1.30960609674454
202 1.3030172586441
203 1.29443945646286
204 1.33027235507965
205 1.3104680109024
206 1.3187485408783
207 1.31141619205475
208 1.30082471847534
209 1.29382658720016
210 1.27354792356491
211 1.29521421909332
212 1.27817254066467
213 1.27942135095596
214 1.26712846279144
215 1.26745729207993
216 1.27934220790863
217 1.28049825906754
218 1.28235827922821
219 1.29488910198212
220 1.28975210905075
221 1.2742956161499
222 1.29616009473801
223 1.31287279844284
224 1.28407236099243
225 1.28260902166367
226 1.30205222129822
227 1.30024926424026
228 1.27056899547577
229 1.2785945057869
230 1.28635031700134
231 1.27280110359192
232 1.26444640874863
233 1.26535922527313
234 1.29191809415817
235 1.25514150619507
236 1.26097883224487
237 1.27535816431046
238 1.28944331645966
239 1.25338122606277
240 1.25761610507965
241 1.28230465888977
242 1.2631179523468
243 1.25220862150192
244 1.24419703006744
245 1.26319929361343
246 1.24106340885162
247 1.25165003299713
248 1.24359050512314
249 1.24049252748489
250 1.2428249835968
251 1.22076571941376
252 1.2429452753067
253 1.23860658407211
254 1.23146056175232
255 1.2295544219017
256 1.24141356229782
257 1.24595829963684
258 1.24568543195724
259 1.25876354694366
260 1.25768580675125
261 1.24501749038696
262 1.24312579631805
263 1.257229180336
264 1.23856081485748
265 1.22976551771164
266 1.21366612911224
267 1.23789676189423
268 1.21569811582565
269 1.19102829694748
270 1.22116300106049
271 1.22567471265793
272 1.21377497911453
273 1.19979765415192
274 1.23053088188171
275 1.23692737340927
276 1.21988799095154
277 1.22194601774216
278 1.23586396694183
279 1.23933170318604
280 1.22936749458313
281 1.2383061170578
282 1.23293946027756
283 1.21774699211121
284 1.2253463768959
285 1.21742326021194
286 1.21914077997208
287 1.18495881795883
288 1.216840467453
289 1.20112912893295
290 1.1923456454277
291 1.20424015522003
292 1.19681729793549
293 1.20328501224518
294 1.18537227153778
295 1.2102640080452
296 1.19391227960587
297 1.19731403827667
298 1.19023005723953
299 1.20242822885513
300 1.19505621194839
301 1.20316512584686
302 1.213932492733
303 1.20080914735794
304 1.2063804936409
305 1.19385503768921
306 1.22224251508713
307 1.19481440067291
308 1.20500308990479
309 1.20331734418869
310 1.19950291633606
311 1.18809916257858
312 1.19478008508682
313 1.20182383060455
314 1.17786189317703
315 1.18930806159973
316 1.1822370672226
317 1.1847291636467
318 1.17078946828842
319 1.1945138001442
320 1.17458564281464
321 1.16665298461914
322 1.16286026954651
323 1.17312188625336
324 1.17626168251038
325 1.16383533239365
326 1.18074680805206
327 1.17066483020782
328 1.17111032962799
329 1.16941276550293
330 1.19220526695251
331 1.17136203527451
332 1.17813742876053
333 1.18328507661819
334 1.17627420425415
335 1.17409434318542
336 1.16227745294571
337 1.17907240867615
338 1.16596975564957
339 1.17640712976456
340 1.16705902814865
341 1.15850468873978
342 1.15718527078629
343 1.16553797245026
344 1.16971768856049
345 1.14549443244934
346 1.15914708852768
347 1.16089956283569
348 1.17464614629745
349 1.14389717102051
350 1.17448381662369
351 1.17135594844818
352 1.16808860301971
353 1.1528547668457
354 1.17748000144958
355 1.16846626758575
356 1.13052346467972
357 1.16377373456955
358 1.15018020391464
359 1.15029183387756
360 1.12700267076492
361 1.17624351024628
362 1.13825152397156
363 1.14573605179787
364 1.12787302732468
365 1.1740702009201
366 1.15022631406784
367 1.13618708848953
368 1.14865471601486
369 1.15010756969452
370 1.14972007989883
371 1.13945575237274
372 1.16678467273712
373 1.12744161844254
374 1.15010075330734
375 1.13834487915039
376 1.16863394737244
377 1.12822947978973
378 1.1509001660347
379 1.15226058006287
380 1.14611324310303
381 1.15470249891281
382 1.14897245883942
383 1.17247111558914
384 1.12620388031006
385 1.1517739033699
386 1.14033972263336
387 1.16053770065308
388 1.11150177121162
389 1.13577464103699
390 1.13490390300751
391 1.13871850252151
392 1.10753590703011
393 1.13152362108231
394 1.14788918972015
395 1.11749869823456
396 1.1283615732193
397 1.14457275867462
398 1.15660738706589
399 1.11229697704315
400 1.13911200284958
401 1.16973579406738
402 1.14370458126068
403 1.11314159154892
404 1.16244823694229
405 1.16907079935074
406 1.11741590976715
407 1.12969089031219
408 1.15237653017044
409 1.1429790019989
410 1.10024678707123
411 1.12729561090469
412 1.1318425154686
413 1.10182076334953
414 1.10002063035965
415 1.12590431213379
416 1.11278753757477
417 1.08738144755363
418 1.10629148721695
419 1.11189222574234
420 1.08706076383591
421 1.07555535435677
422 1.11772082328796
423 1.09783133506775
424 1.08665708065033
425 1.10147181749344
426 1.12336714744568
427 1.10431660652161
428 1.09243436336517
429 1.13996119260788
430 1.10658819437027
431 1.10909628152847
432 1.11656410694122
433 1.16331671714783
434 1.10532874584198
435 1.10944717645645
436 1.12079589128494
437 1.12287993907928
438 1.08813195943832
439 1.09650781273842
440 1.13165456295013
441 1.08978409290314
442 1.08344819068909
443 1.09677150726318
444 1.10928888320923
445 1.0835000371933
446 1.0894244992733
447 1.09991306781769
448 1.09609416484833
449 1.07445851564407
450 1.09225004673004
451 1.09479867219925
452 1.08151543855667
453 1.08232951760292
454 1.08507094860077
455 1.10561996459961
456 1.08095949888229
457 1.08751544952393
458 1.08721635341644
459 1.09170059919357
460 1.07942420482635
461 1.08889036655426
462 1.09178212165833
463 1.09084659814835
464 1.08768829107285
465 1.08200062990189
466 1.0921416425705
467 1.08603340029716
468 1.09166906118393
469 1.08019224643707
470 1.09414308786392
471 1.08408058166504
472 1.07751049280167
473 1.09602051496506
474 1.08092482328415
475 1.08001728415489
476 1.07034325838089
477 1.08636236667633
478 1.08411050081253
479 1.07872761964798
480 1.0745135140419
481 1.09846110105515
482 1.07697755932808
483 1.0649017739296
484 1.08381256341934
485 1.08173844337463
486 1.07725960493088
487 1.05854099273682
488 1.09131686925888
489 1.08842861533165
490 1.0671768784523
491 1.06902590274811
492 1.11400272607803
493 1.08894967675209
494 1.06361714601517
495 1.09837940454483
496 1.13114570498466
497 1.07552610516548
498 1.07029231071472
499 1.14392886400223
500 1.08943986177444
501 1.06622446775436
502 1.071645424366
503 1.10939756274223
504 1.0577102804184
505 1.04778288006783
506 1.07412004709244
507 1.05977254867554
508 1.03248467445374
509 1.04262420892715
510 1.05889722824097
511 1.04001271009445
512 1.0268897652626
513 1.03506222844124
514 1.03267450213432
515 1.03191840410233
516 1.02298105359077
517 1.03042057156563
518 1.03001174807549
519 1.02058461308479
520 1.03291454672813
521 1.04131013393402
522 1.03868086099625
523 1.02761126875877
524 1.04126530766487
525 1.05380382418633
526 1.04465599894524
527 1.04381709694862
528 1.08875964403152
529 1.07275593042374
530 1.06025861859322
531 1.07966855764389
532 1.12342591047287
533 1.05989813327789
534 1.05816830158234
535 1.07637581348419
536 1.03847970962524
537 1.03958935260773
538 1.03383003592491
539 1.04765007615089
540 1.03160576701164
541 1.03254517436028
542 1.03665862560272
543 1.02393432974815
544 1.02211881995201
545 1.02603647232056
546 1.01809185862541
547 1.00379648447037
548 1.01937366962433
549 1.02228921294212
550 1.01945448160172
551 1.02674987196922
552 1.02361059427261
553 1.0346221601963
554 1.02932510852814
555 1.03170567989349
556 1.04169640541077
557 1.04904188156128
558 1.0383049929142
559 1.04324440002441
560 1.05386678695679
561 1.04621523737907
562 1.0338925755024
563 1.0498300242424
564 1.03265678405762
565 1.04036995053291
566 1.02883964419365
567 1.03267513036728
568 1.02428009390831
569 1.01738684773445
570 1.0203399348259
571 1.02612041473389
572 1.02159067153931
573 1.01591320753098
574 1.01355197310448
575 1.01711947321892
576 1.01566284298897
577 1.00800785303116
578 1.01325110197067
579 1.03185002207756
580 1.01020372271538
581 1.01423902392387
582 1.03390022039413
583 1.02264416217804
584 1.02557238936424
585 1.02172681331635
586 1.04715457201004
587 1.02301898241043
588 1.03188203334808
589 1.03942478299141
590 1.03335252761841
591 1.03453310489655
592 1.03364817976952
593 1.03868736982346
594 1.01683166265488
595 1.00914742946625
596 1.01765400409698
597 1.02919790029526
598 1.01318461179733
599 1.00771780371666
600 1.01272418498993
601 1.01060293912888
602 1.00408141732216
603 1.00710309624672
604 1.01738147139549
605 1.01448585987091
606 1.00120688319206
607 1.00314438462257
608 1.02769908070564
609 1.01324047088623
610 0.999308584928513
611 1.02266116142273
612 1.02915570020676
613 1.01806723833084
614 1.01396467924118
615 1.03049938678741
616 1.01424492478371
617 1.0109682059288
618 1.01540071964264
619 1.02342773795128
620 1.00948843359947
621 0.996241550445557
622 1.02161776185036
623 1.00642395853996
624 1.00184969186783
625 1.00811475992203
626 1.00368576407433
627 0.989481798410416
628 0.994613436460495
629 1.00177989125252
630 0.994710586071014
631 1.00031599521637
632 0.995373078584671
633 1.01658559799194
634 0.987606173753738
635 1.00714328050613
636 1.00726819753647
637 1.01328750491142
638 1.00152953863144
639 1.00572978138924
640 1.01463999867439
641 1.00773760557175
642 1.00698269486427
643 1.00201040148735
644 1.01391112923622
645 0.996095370054245
646 1.01051591038704
647 0.99045747756958
648 1.00187915802002
649 0.999140664339066
650 0.994697107076645
651 1.00054263830185
652 0.995914188623428
653 1.0058635020256
654 0.988192347288132
655 0.994011189937592
656 1.00412021279335
657 0.993958603143692
658 0.992934664487839
659 1.00960588097572
660 1.00060281395912
661 0.985151754617691
662 1.00091777443886
663 1.01218108892441
664 0.996934251785278
665 0.981450299024582
666 1.00349858045578
667 0.988125296831131
668 0.99153706073761
669 0.988760845661163
670 0.992827161550522
671 0.983382052183151
672 0.993850206136703
673 0.988180893659592
674 0.985923273563385
675 1.00297911167145
676 0.988843973875046
677 0.989002383947372
678 0.987655568122864
679 0.99179062128067
680 0.991563524007797
681 0.980480070114136
682 0.973024454116821
683 0.98382082939148
684 0.975890048742294
685 0.977616981267929
686 0.973525009155273
687 0.980054305791855
688 0.97689972281456
689 0.981650770902634
690 0.977638714313507
691 0.978862783908844
692 0.979088830947876
693 0.974957809448242
694 0.970047351121902
695 0.989785143136978
696 0.980944662094116
697 0.981686253547668
698 0.988704100847244
699 0.999013221263885
700 0.9797702729702
701 0.962875282764435
702 0.985974509716034
703 0.981389677524567
704 0.967214223146439
705 0.976187626123428
706 0.979719371795654
707 0.975342737436295
708 0.965416656732559
709 0.971529763936996
710 0.982042719125748
711 0.971903858184815
712 0.965306550264359
713 0.989044232368469
714 0.987820528745651
715 0.972819520235062
716 0.971515743732452
717 0.995089073181152
718 0.987078924179077
719 0.972232208251953
720 0.978289395570755
721 0.992052093744278
722 0.978147133588791
723 0.971608725786209
724 0.975825802087784
725 0.986056312322617
726 0.964470999240875
727 0.978085536956787
728 0.983902815580368
729 0.995112165212631
730 0.964431354999542
731 0.972823268175125
732 0.991724421977997
733 0.964879096746445
734 0.954745936393738
735 0.97168221950531
736 0.986154894828796
737 0.951374452114105
738 0.97014577627182
739 0.988769096136093
740 0.977809292078018
741 0.960768146514893
742 0.964298249483108
743 1.02116020202637
744 0.962621788978577
745 0.949826608896255
746 0.984619289636612
747 1.00230448007584
748 0.939494128227234
749 0.962347700595856
750 0.995017778873444
751 0.977908481359482
752 0.939817509651184
753 0.957559188604355
754 0.998908017873764
755 0.942795442342758
756 0.932825446128845
757 0.964716606140137
758 0.978571799993515
759 0.935419670343399
760 0.942823457717896
761 0.953241016864777
762 0.964785702228546
763 0.932335424423218
764 0.943252286911011
765 0.967940247058868
766 0.941332856416702
767 0.942787212133408
768 0.952547365427017
769 0.973109441995621
770 0.944884238243103
771 0.954631569385529
772 0.96674818277359
773 0.962502375841141
774 0.955863053798676
775 0.95762011885643
776 0.980785368680954
777 0.954522479772568
778 0.947671848535538
779 0.949054330587387
780 0.97141324877739
781 0.938464077711105
782 0.947740856409073
783 0.954876259565353
784 0.945534596443176
785 0.936086709499359
786 0.950512365102768
787 0.95477338552475
788 0.935014771223068
789 0.936824268102646
790 0.941450426578522
791 0.940215598344803
792 0.93371674656868
793 0.947620633840561
794 0.942161011695862
795 0.940123487710953
796 0.946432287693024
797 0.946097692251205
798 0.94139564871788
799 0.94360358953476
800 0.954439569711685
801 0.94010236620903
802 0.946403130292892
803 0.948298214673996
804 0.95110579252243
805 0.937821009159088
806 0.934940272569656
807 0.944445097446442
808 0.93467817902565
809 0.93940535068512
810 0.945669434070587
811 0.952483787536621
812 0.938576807975769
813 0.950439208745956
814 0.942313673496246
815 0.943204627037048
816 0.941609282493591
817 0.939684207439423
818 0.949045912027359
819 0.934936162233353
820 0.943579050302505
821 0.93972668170929
822 0.944115650653839
823 0.932446043491364
824 0.944426765441895
825 0.938668677806854
826 0.941695837974548
827 0.922153089046478
828 0.937464234828949
829 0.941942231655121
830 0.933048745393753
831 0.927857716083527
832 0.943768846988678
833 0.928880962133408
834 0.920717477798462
835 0.928571348190308
836 0.93671725153923
837 0.93443208694458
838 0.915163387060165
839 0.934175561666489
840 0.959417439699173
841 0.92938129067421
842 0.920365962982178
843 0.928903722763062
844 0.940636968612671
845 0.919224834442139
846 0.9273950278759
847 0.949520123004913
848 0.942277339696884
849 0.915041579008102
850 0.9222842669487
851 0.954452718496323
852 0.936520725488663
853 0.923626606464386
854 0.940599752664566
855 0.937327765226364
856 0.919095964431763
857 0.932882735729218
858 0.944327456951141
859 0.939705047607422
860 0.930302050113678
861 0.927219127416611
862 0.933925403356552
863 0.920270134210587
864 0.935267617702484
865 0.923369929790497
866 0.927994511127472
867 0.928040524721146
868 0.915724686384201
869 0.921711058616638
870 0.929423022270203
871 0.926355422735214
872 0.915748748779297
873 0.919903687238693
874 0.918113609552383
875 0.925137476921082
876 0.911733241081238
877 0.929219975471497
878 0.923628526926041
879 0.910666645765305
880 0.915146563053131
881 0.922295653820038
882 0.923617876768112
883 0.907140667438507
884 0.921046581268311
885 0.916991591453552
886 0.918907129764557
887 0.920366566181183
888 0.925451718568802
889 0.925529370307922
890 0.920528696775436
891 0.930829360485077
892 0.910201900005341
893 0.931484681367874
894 0.921302065849304
895 0.920074956417084
896 0.918023399114609
897 0.908283243179321
898 0.914042323827744
899 0.914237197637558
900 0.926311798095703
901 0.912165702581406
902 0.92126411318779
903 0.917658809423447
904 0.908616080284119
905 0.91564885020256
906 0.920054025650024
907 0.911311837434769
908 0.915302480459213
909 0.925186032056808
910 0.928018058538437
911 0.918145571947098
912 0.910724629163742
913 0.925153778791428
914 0.924608691930771
915 0.917830276489258
916 0.923295325040817
917 0.920956872701645
918 0.912199863195419
919 0.914552509784698
920 0.919739421606064
921 0.913672549724579
922 0.915279716253281
923 0.91696266412735
924 0.929271188974381
925 0.91769926905632
926 0.913547316789627
927 0.918882712125778
928 0.912832858562469
929 0.914633976221085
930 0.916697969436645
931 0.9120370221138
932 0.903956604003906
933 0.90670118689537
934 0.91116309762001
935 0.907970716953278
936 0.90977218747139
937 0.894966524839401
938 0.902872167825699
939 0.913288977146149
940 0.903302298784256
941 0.908644148111343
942 0.911908798217773
943 0.912531319856644
944 0.907772974967957
945 0.907272864580154
946 0.90521414399147
947 0.915515165328979
948 0.90471059679985
949 0.904384876489639
950 0.908368344306946
951 0.901467282772064
952 0.898808709383011
953 0.883302968740463
954 0.916055272817612
955 0.904928456544876
956 0.890952625274658
957 0.902946150302887
958 0.904438390731812
959 0.896254394054413
960 0.899640692472458
961 0.907942779064178
962 0.91519829750061
963 0.916753826141357
964 0.898946793079376
965 0.916628897190094
966 0.901006869077682
967 0.911451970338821
968 0.896814445257187
969 0.898627897500992
970 0.908370065689087
971 0.896408232450485
972 0.897884172201157
973 0.884780300855637
974 0.900709369182587
975 0.904286524057388
976 0.893714587688446
977 0.899257062673569
978 0.903996013402939
979 0.893328058719635
980 0.892541506290436
981 0.90973507642746
982 0.893357707262039
983 0.890752305984497
984 0.894118514060974
985 0.905968047380447
986 0.900340673923492
987 0.895350058078766
988 0.89313374876976
989 0.897718091011047
990 0.904181917905807
991 0.883138378858566
992 0.898169875144958
993 0.907726333141327
994 0.892040761709213
995 0.892884291410446
996 0.894592247009277
997 0.900661256313324
998 0.89251572728157
999 0.890950537919998
1000 0.896434738636017
1001 0.900868583917618
1002 0.887559653520584
1003 0.900920159816742
1004 0.908534076213837
1005 0.895609191656113
1006 0.901791818141937
1007 0.90692755818367
1008 0.910089933872223
1009 0.887468023300171
1010 0.900715264081955
1011 0.903610343933105
1012 0.892360055446625
1013 0.896806553602219
1014 0.896930578947067
1015 0.890193046331406
1016 0.877559615373611
1017 0.887360739707947
1018 0.880722578763962
1019 0.883139916658402
1020 0.873398180007935
1021 0.878372093439102
1022 0.879506978988647
1023 0.872124297618866
1024 0.881586155891418
1025 0.873155217170715
1026 0.881408377885818
1027 0.870630635023117
1028 0.886796585321426
1029 0.873428475856781
1030 0.878151100873947
1031 0.886791167259216
1032 0.870855919122696
1033 0.876161997318268
1034 0.883448324203491
1035 0.894623411893845
1036 0.882622684240341
1037 0.889533303976059
1038 0.893397034406662
1039 0.889560700654983
1040 0.881694411039352
1041 0.905484280586243
1042 0.894315366744995
1043 0.876542639732361
1044 0.899449836015701
1045 0.889169983863831
1046 0.894171843528748
1047 0.880173748731613
1048 0.896965303421021
1049 0.887401162385941
1050 0.889414007663727
1051 0.871713932752609
1052 0.897644573450089
1053 0.882353016138077
1054 0.869347593784332
1055 0.879880896806717
1056 0.883030304908752
1057 0.881182036399841
1058 0.865337560176849
1059 0.878281590938568
1060 0.878597594499588
1061 0.870772590637207
1062 0.876934770345688
1063 0.878955253362656
1064 0.873200739622116
1065 0.861651427745819
1066 0.88160459280014
1067 0.886602494716644
1068 0.873074252605438
1069 0.867784209251404
1070 0.887123239040375
1071 0.878459718227386
1072 0.861143891811371
1073 0.87863698720932
1074 0.879693033695221
1075 0.890833325386047
1076 0.875000019073486
1077 0.910164344310761
1078 0.88654762506485
1079 0.882288062572479
1080 0.893967459201813
1081 0.910254592895508
1082 0.878034045696259
1083 0.879161952733994
1084 0.884359413385391
1085 0.892979502677917
1086 0.870026634931564
1087 0.861203374862671
1088 0.875327037572861
1089 0.873516660928726
1090 0.856718322038651
1091 0.856524776220322
1092 0.872398506402969
1093 0.868843965530396
1094 0.856554042100906
1095 0.856435703039169
1096 0.873398131132126
1097 0.855298557281494
1098 0.85770751953125
1099 0.861601836681366
1100 0.856021128892899
1101 0.857457375526428
1102 0.867191284894943
1103 0.86620815038681
1104 0.862302277088165
1105 0.858924868106842
1106 0.87105718255043
1107 0.869057040214539
1108 0.866925324201584
1109 0.891311342716217
1110 0.870084216594696
1111 0.87811271905899
1112 0.875735419988632
1113 0.880819615125656
1114 0.877696509361267
1115 0.865612503290176
1116 0.873988741636276
1117 0.876797207593918
1118 0.867550175189972
1119 0.870264099836349
1120 0.879850165843964
1121 0.857140871286392
1122 0.864463211297989
1123 0.8616921210289
1124 0.879441921710968
1125 0.861262776851654
1126 0.855725929737091
1127 0.868094388246536
1128 0.858641088008881
1129 0.866574152708054
1130 0.867482123374939
1131 0.87502394080162
1132 0.867287704944611
1133 0.86266030550003
1134 0.874973719120026
1135 0.875862542390823
1136 0.870145661830902
1137 0.869100506305695
1138 0.883936401605606
1139 0.876016561985016
1140 0.865814900398254
1141 0.873361706733704
1142 0.902335035800934
1143 0.867973897457123
1144 0.8704410135746
1145 0.885368672609329
1146 0.879579178094864
1147 0.870847572088242
1148 0.864613901376724
1149 0.891080815792084
1150 0.866295602321625
1151 0.863771132230759
1152 0.867613285779953
1153 0.875002263784409
1154 0.865807312726975
1155 0.855099859237671
1156 0.867438004016876
1157 0.86578693151474
1158 0.870563920736313
1159 0.857678980827332
1160 0.867199240922928
1161 0.861414946317673
1162 0.865945000648499
1163 0.859395995140076
1164 0.857485758066177
1165 0.881292159557343
1166 0.864348614215851
1167 0.859307050704956
1168 0.864716957807541
1169 0.872744990587235
1170 0.866654196977615
1171 0.86675986289978
1172 0.868222033977509
1173 0.872007219791412
1174 0.880258837938309
1175 0.876959210634232
1176 0.876656626462936
1177 0.858596960306168
1178 0.865328197479248
1179 0.868554904460907
1180 0.869085993766785
1181 0.85552023768425
1182 0.875492407083511
1183 0.880350600481033
1184 0.853705347776413
1185 0.859560644626617
1186 0.882696088552475
1187 0.868162696361542
1188 0.860688372850418
1189 0.876586517095566
1190 0.897016032934189
1191 0.878333506584168
1192 0.865687537193298
1193 0.896612775325775
1194 0.878899154663086
1195 0.859671015739441
1196 0.871806998252869
1197 0.880723176002502
1198 0.858087283372879
1199 0.848396220207214
1200 0.862103189229965
1201 0.854163262844086
1202 0.83978355884552
1203 0.841022462844849
1204 0.856282526254654
1205 0.845719895362854
1206 0.846202427148819
1207 0.841685866117477
1208 0.851789101362228
1209 0.840393333435059
1210 0.838685382604599
1211 0.844509420394898
1212 0.849160906076431
1213 0.835784367322922
1214 0.851136828660965
1215 0.846914327144623
1216 0.846106848716736
1217 0.845961804389954
1218 0.854377553462982
1219 0.861493864059448
1220 0.845841197967529
1221 0.845173655748367
1222 0.861047775745392
1223 0.847071485519409
1224 0.842739306688309
1225 0.85806388258934
1226 0.863544565439224
1227 0.833854709863663
1228 0.827420433759689
1229 0.849252150058746
1230 0.842237932682037
1231 0.826059905290604
1232 0.839859457015991
1233 0.841703679561615
1234 0.826507904529572
1235 0.84182596206665
1236 0.843461052179337
1237 0.838577595949173
1238 0.826806634664536
1239 0.823068298101425
1240 0.834783923625946
1241 0.825821975469589
1242 0.83324568271637
1243 0.834048074483871
1244 0.847743471860886
1245 0.833035997152328
1246 0.840864206552505
1247 0.850116407871246
1248 0.860884144306183
1249 0.839987764358521
1250 0.853189644813538
1251 0.865165399312973
1252 0.839150506258011
1253 0.856018426418304
1254 0.843027189970016
1255 0.853021658658981
1256 0.84222495675087
1257 0.836915180683136
1258 0.83634471654892
1259 0.832337431907654
1260 0.836275857686996
1261 0.829913492202759
1262 0.825911940336227
1263 0.821505534648895
1264 0.836936959028244
1265 0.833740755319595
1266 0.82588564157486
1267 0.825551962852478
1268 0.839232702255249
1269 0.832417699098587
1270 0.832439737319946
1271 0.824027849435806
1272 0.836314424276352
1273 0.827849975824356
1274 0.826766359806061
1275 0.838862404823303
1276 0.827465343475342
1277 0.824855843782425
1278 0.824311269521713
1279 0.839995871782303
1280 0.83228408575058
1281 0.827856557369232
1282 0.846062695980072
1283 0.837546451091766
1284 0.833702300786972
1285 0.83015496969223
1286 0.838131759166718
1287 0.838860725164413
1288 0.831670875549316
1289 0.821749452352524
1290 0.845209975242615
1291 0.826898950338364
1292 0.830390141010284
1293 0.817566312551498
1294 0.830014799833298
1295 0.824533498287201
1296 0.825044727325439
1297 0.823904368877411
1298 0.818381781578064
1299 0.827050399780273
1300 0.817573224306107
1301 0.825978871583939
1302 0.810699373483658
1303 0.821133592128754
1304 0.822058855295181
1305 0.823796256780624
1306 0.810317140817642
1307 0.822148711681366
1308 0.832241306304932
1309 0.822218782901764
1310 0.823382842540741
1311 0.826125477552414
1312 0.828772020339966
1313 0.816135165691376
1314 0.825901948213577
1315 0.836852637529373
1316 0.83625089764595
1317 0.819923268556595
1318 0.831665291786194
1319 0.827593837976456
1320 0.817895419597626
1321 0.820233207941055
1322 0.830093930959702
1323 0.834787527322769
1324 0.814865555763245
1325 0.8257634973526
1326 0.823366785049438
1327 0.822905402183533
1328 0.819060406684875
1329 0.827427291870117
1330 0.835465890169144
1331 0.826286418437958
1332 0.82341078042984
1333 0.823319747447968
1334 0.835207220315933
1335 0.802857649326324
1336 0.819149469137192
1337 0.823995225429535
1338 0.822138960361481
1339 0.81557199716568
1340 0.824494886398315
1341 0.83144419670105
1342 0.810993928909302
1343 0.822927432060242
1344 0.826410762071609
1345 0.842635549306869
1346 0.820212494134903
1347 0.825299292802811
1348 0.842504065036774
1349 0.819757981300354
1350 0.824824556112289
1351 0.828170249462128
1352 0.831235973834991
1353 0.808414912223816
1354 0.822842762470245
1355 0.821268445253372
1356 0.807038421630859
1357 0.821206591129303
1358 0.820389490127563
1359 0.823516499996185
1360 0.809358515739441
1361 0.81904058098793
1362 0.811615047454834
1363 0.807871981859207
1364 0.804580634832382
1365 0.816945903301239
1366 0.825418870449066
1367 0.802069684267044
1368 0.81622708439827
1369 0.820877746343613
1370 0.826443686485291
1371 0.808359642028809
1372 0.81864771604538
1373 0.830813748836517
1374 0.810020374059677
1375 0.812000433206558
1376 0.83008580327034
1377 0.822987878322601
1378 0.807080838680267
1379 0.827345706224441
1380 0.830955853462219
1381 0.820708199739456
1382 0.811123229265213
1383 0.827580854892731
1384 0.831191892623901
1385 0.807037402391434
1386 0.811915392875671
1387 0.814781121015549
1388 0.813694732189178
1389 0.809828218221664
1390 0.81313503742218
1391 0.811156311035156
1392 0.819502931833267
1393 0.815989042520523
1394 0.822575058937073
1395 0.816783540248871
1396 0.811116416454315
1397 0.823216257095337
1398 0.813584522008896
1399 0.813934698104858
1400 0.801117709875107
1401 0.813390507698059
1402 0.814334279298782
1403 0.79988636136055
1404 0.822242383956909
1405 0.826298624277115
1406 0.813770629167557
1407 0.817350130081177
1408 0.819776000976562
1409 0.812542191743851
1410 0.808918069601059
1411 0.812326326370239
1412 0.81355543255806
1413 0.814648362398148
1414 0.800562254190445
1415 0.812642885446549
1416 0.822608501911163
1417 0.808468129634857
1418 0.811066325902939
1419 0.816253584623337
1420 0.81646111369133
1421 0.812749854326248
1422 0.816077411174774
1423 0.820777292251587
1424 0.81354761838913
1425 0.812905389070511
1426 0.819414844512939
1427 0.821418064832687
1428 0.808976148366928
1429 0.816482788324356
1430 0.814172625541687
1431 0.811367131471634
1432 0.811662700176239
1433 0.813891829252243
1434 0.816230478286743
1435 0.802268614768982
1436 0.817868067026138
1437 0.8170439016819
1438 0.814798221588135
1439 0.799958120584488
1440 0.816616870164871
1441 0.821572203636169
1442 0.808168054819107
1443 0.816309732198715
1444 0.817648123502731
1445 0.825345032215118
1446 0.811739448308945
1447 0.8102627825737
1448 0.821525675058365
1449 0.812316417694092
1450 0.81755450963974
1451 0.818232457637787
1452 0.817640433311462
1453 0.822058311700821
1454 0.821680521965027
1455 0.808241310119629
1456 0.802456923723221
1457 0.812801795005798
1458 0.819773807525635
1459 0.803230886459351
1460 0.800044051408768
1461 0.815184308290482
1462 0.793057441711426
1463 0.795102103948593
1464 0.800136433839798
1465 0.80866329908371
1466 0.79265240073204
1467 0.793940433263779
1468 0.804549454450607
1469 0.79943855047226
1470 0.79540314912796
1471 0.794178708791733
1472 0.801049554347992
1473 0.807875547409058
1474 0.798216588497162
1475 0.808139626979828
1476 0.817224481105804
1477 0.803007318973541
1478 0.802615545988083
1479 0.807488890886307
1480 0.812566118240356
1481 0.807279148101807
1482 0.80220903635025
1483 0.811812504529953
1484 0.812799441814423
1485 0.814976066350937
1486 0.792467424869537
1487 0.821273235082626
1488 0.807308800220489
1489 0.805383685827255
1490 0.808355244398117
1491 0.80528174161911
1492 0.808571754693985
1493 0.792626057863235
1494 0.812416085004807
1495 0.809193861484528
1496 0.800666406154633
1497 0.799997913837433
1498 0.814174972772598
1499 0.817023240327835
1500 0.798608245849609
1501 0.802119389772415
1502 0.812659854888916
1503 0.804842383861542
1504 0.790331437587738
1505 0.827786310911179
1506 0.805352358818054
1507 0.804449644088745
1508 0.811316548585892
1509 0.810972498655319
1510 0.80522225022316
1511 0.791458126306534
1512 0.8051194024086
1513 0.795853050947189
1514 0.795573056936264
1515 0.787602429389954
1516 0.798493782281876
1517 0.794832825660706
1518 0.79922758102417
1519 0.794780253171921
1520 0.801454728841782
1521 0.803617149591446
1522 0.793878653049469
1523 0.803443360328674
1524 0.797134557962418
1525 0.79829005241394
1526 0.795882451534271
1527 0.810638452768326
1528 0.806979546546936
1529 0.797506763935089
1530 0.799489839076996
1531 0.806465051174164
1532 0.806432538032532
1533 0.801509131193161
1534 0.797544556856155
1535 0.798673924207687
1536 0.802447611093521
1537 0.795449786186218
1538 0.80391659617424
1539 0.805035132169724
1540 0.799723913669586
1541 0.801881079673767
1542 0.796888060569763
1543 0.803486657142639
1544 0.796917983293533
1545 0.79843689084053
1546 0.806522789001465
1547 0.803301470279694
1548 0.799834101200104
1549 0.796600422859192
1550 0.798317189216614
1551 0.792489234209061
1552 0.793182724714279
1553 0.795190663337707
1554 0.793997638225555
1555 0.786862779855728
1556 0.782961835861206
1557 0.79222683429718
1558 0.780639448165894
1559 0.791339076757431
1560 0.786156417131424
1561 0.782236731052399
1562 0.780857175588608
1563 0.781955922842026
1564 0.791206711530685
1565 0.781598212718964
1566 0.786293567419052
1567 0.78755051612854
1568 0.785305699110031
1569 0.787644432783127
1570 0.787848724126816
1571 0.79945165514946
1572 0.786401818990707
1573 0.79561337351799
1574 0.791851632595062
1575 0.797869083881378
1576 0.798695459365845
1577 0.796603639125824
1578 0.798508044481277
1579 0.803299548625946
1580 0.792150186300278
1581 0.790851242542267
1582 0.789546089172363
1583 0.799018065929413
1584 0.803666695356369
1585 0.781333328485489
1586 0.795424134731293
1587 0.793028248548508
1588 0.789590026140213
1589 0.778740252256393
1590 0.782272695302963
1591 0.779617224931717
1592 0.775466012954712
1593 0.777559326887131
1594 0.784396994113922
1595 0.780133794546127
1596 0.792777626514435
1597 0.784167042970657
1598 0.78414298415184
1599 0.786969758272171
1600 0.776655058860779
1601 0.776215254068375
1602 0.791995607614517
1603 0.774403904676437
1604 0.776972361803055
1605 0.787975318431854
1606 0.788278876543045
1607 0.78515727519989
1608 0.792228620052338
1609 0.802327761650085
1610 0.791493116617203
1611 0.783815463781357
1612 0.79151297211647
1613 0.797269732952118
1614 0.791384303569794
1615 0.784969100952148
1616 0.805190581083298
1617 0.786471297740936
1618 0.783872503042221
1619 0.778895787000656
1620 0.790120798349381
1621 0.777049483060837
1622 0.780247659683228
1623 0.779352551698685
1624 0.775319303274155
1625 0.776744631528854
1626 0.774713758230209
1627 0.778891576528549
1628 0.777094993591309
1629 0.778440071344376
1630 0.775066341161728
1631 0.781665577888489
1632 0.775896506309509
1633 0.776187173128128
1634 0.776554529666901
1635 0.781082812547684
1636 0.773300009965897
1637 0.77887654542923
1638 0.786127413511276
1639 0.784753149747848
1640 0.775968158245087
1641 0.781902692317963
1642 0.782239929437637
1643 0.779063159227371
1644 0.779958795309067
1645 0.78315131187439
1646 0.786376358270645
1647 0.773558950424194
1648 0.790232263803482
1649 0.778074787855148
1650 0.792972917556763
1651 0.772920980453491
1652 0.781608184576035
1653 0.784047338962555
1654 0.781816238164902
1655 0.77447691321373
1656 0.775579489469528
1657 0.79235800743103
1658 0.785264335870743
1659 0.769932539463043
1660 0.775521275997162
1661 0.785695689916611
1662 0.771254756450653
1663 0.773532001972199
1664 0.780600907802582
1665 0.783794399499893
1666 0.775864742994309
1667 0.773498517274857
1668 0.783283375501633
1669 0.783750816583633
1670 0.767731071710587
1671 0.778262701034546
1672 0.779523516893387
1673 0.766777387857437
1674 0.777807096242905
1675 0.785733616352081
1676 0.77103458404541
1677 0.766605571508408
1678 0.78371733546257
1679 0.7759412753582
1680 0.780279306173325
1681 0.776024024486542
1682 0.771522829532623
1683 0.781226363182068
1684 0.761146064996719
1685 0.779068167209625
1686 0.766694790124893
1687 0.773742842674255
1688 0.775548259019852
1689 0.78273924946785
1690 0.76696365237236
1691 0.766322699785233
1692 0.776502126455307
1693 0.789572830200195
1694 0.767217109203339
1695 0.774993852376938
1696 0.779620478153229
1697 0.774790767431259
1698 0.761604933738709
1699 0.772655922174454
1700 0.784022842645645
1701 0.768126132488251
1702 0.764067716598511
1703 0.77695294380188
1704 0.780378403663635
1705 0.768983747959137
1706 0.775280773639679
1707 0.777975978851318
1708 0.772975162267685
1709 0.755154572725296
1710 0.780077229738235
1711 0.782261006832123
1712 0.760050752162933
1713 0.768738762140274
1714 0.774282504320145
1715 0.78111701130867
1716 0.761142202615738
1717 0.773097553253174
1718 0.775521683692932
1719 0.77705943107605
1720 0.759491835832596
1721 0.796378753185272
1722 0.775977872610092
1723 0.777628538608551
1724 0.77611457824707
1725 0.785527795553207
1726 0.774995995759964
1727 0.761079304218292
1728 0.788783274888992
1729 0.774024540185928
1730 0.770187674760819
1731 0.761161223649979
1732 0.77677377820015
1733 0.766644172668457
1734 0.76007830619812
1735 0.766263067722321
1736 0.768299472332001
1737 0.759767116308212
1738 0.751448303461075
1739 0.777757543325424
1740 0.760017813444138
1741 0.760137836933136
1742 0.760733733177185
1743 0.77192463517189
1744 0.756852520704269
1745 0.748880082368851
1746 0.770762854814529
1747 0.76427216053009
1748 0.76635560631752
1749 0.754594554901123
1750 0.768594433069229
1751 0.772487701177597
1752 0.765824544429779
1753 0.76480593919754
1754 0.76399884223938
1755 0.760969470739365
1756 0.753742439746857
1757 0.771838167905808
1758 0.769526813030243
1759 0.756954383850098
1760 0.759651690721512
1761 0.774339253902435
1762 0.763049609661102
1763 0.763471127748489
1764 0.771409248113632
1765 0.769175374507904
1766 0.762433209419251
1767 0.761285266876221
1768 0.775899424552917
1769 0.764681673049927
1770 0.749319438934326
1771 0.761554846763611
1772 0.780238004922867
1773 0.754701573848724
1774 0.75716161608696
1775 0.770347677469254
1776 0.766850847005844
1777 0.75385368347168
1778 0.759599348306656
1779 0.773055938482285
1780 0.764530375003815
1781 0.749141161441803
1782 0.767232279777527
1783 0.773483864068985
1784 0.766639897823334
1785 0.751140342950821
1786 0.770305444002152
1787 0.775093721151352
1788 0.756884618997574
1789 0.761186263561249
1790 0.77746143579483
1791 0.768129560947418
1792 0.760728999376297
1793 0.775953080654144
1794 0.781081303358078
1795 0.761753015518189
1796 0.757988778352737
1797 0.773994433879852
1798 0.774762712717056
1799 0.756466627120972
1800 0.768996450901032
1801 0.786672759056091
1802 0.767791436910629
1803 0.766032236814499
1804 0.770542417764664
1805 0.777223312854767
1806 0.76089426279068
1807 0.768071646690369
1808 0.770587116479874
1809 0.778412197828293
1810 0.763648384809494
1811 0.777732179164886
1812 0.771916598081589
1813 0.769563928842545
1814 0.757487622499466
1815 0.762668596506119
1816 0.766568641662598
1817 0.759300645589828
1818 0.761869244575501
1819 0.761983752250671
1820 0.767167563438416
1821 0.74584135055542
1822 0.756694537401199
1823 0.75372318148613
1824 0.750243616104126
1825 0.758600015640259
1826 0.750839205980301
1827 0.752006682157516
1828 0.753778600692749
1829 0.752797477245331
1830 0.755229684114456
1831 0.757781211137772
1832 0.746899077892303
1833 0.759837611913681
1834 0.755727627277374
1835 0.748381013870239
1836 0.76278280377388
1837 0.75993014216423
1838 0.755035424232483
1839 0.754018505811691
1840 0.756175991296768
1841 0.760659860372543
1842 0.75608758687973
1843 0.75853208065033
1844 0.767255111932755
1845 0.760442519187927
1846 0.750030430555344
1847 0.762454277276993
1848 0.763592743873596
1849 0.758962005376816
1850 0.759188522100449
1851 0.767863603830337
1852 0.765362838506699
1853 0.753806885480881
1854 0.769411494731903
1855 0.763919427394867
1856 0.756738499403
1857 0.757529382705688
1858 0.757991579771042
1859 0.75943236708641
1860 0.753881789445877
1861 0.757424876689911
1862 0.763500341176987
1863 0.749728636741638
1864 0.739142909049988
1865 0.755343425273895
1866 0.764286525249481
1867 0.759418967962265
1868 0.747681387662888
1869 0.758929286003113
1870 0.756612285375595
1871 0.756145664453507
1872 0.752772188186645
1873 0.750827918052673
1874 0.753590782880783
1875 0.74703128695488
1876 0.75749787569046
1877 0.767098072767258
1878 0.754987919330597
1879 0.749426376819611
1880 0.758168857097626
1881 0.759813830852509
1882 0.751088970899582
1883 0.760682904720306
1884 0.763183501958847
1885 0.756267601251602
1886 0.750245460271835
1887 0.750356146097183
1888 0.750258227586746
1889 0.74912320971489
1890 0.769230842590332
1891 0.751395041942596
1892 0.755080597400665
1893 0.745965614318848
1894 0.753365339040756
1895 0.753208191394806
1896 0.745334511995316
1897 0.743018848896027
1898 0.76365131855011
1899 0.750176976919174
1900 0.745130207538605
1901 0.76335817694664
1902 0.759794005155563
1903 0.745542180538177
1904 0.742668380737305
1905 0.76047244310379
1906 0.750536868572235
1907 0.739355864524841
1908 0.752247138023377
1909 0.753206187486649
1910 0.74330495595932
1911 0.741212986707687
1912 0.758645108938217
1913 0.769523593187332
1914 0.742542845010757
1915 0.740505024194717
1916 0.76853318810463
1917 0.756596140861511
1918 0.746790430545807
1919 0.751306267976761
1920 0.769855619668961
1921 0.743284194469452
1922 0.743585466146469
1923 0.760083585977554
1924 0.760567775964737
1925 0.742743232250214
1926 0.752611005306244
1927 0.770102208852768
1928 0.756574440002441
1929 0.744515924453735
1930 0.761705478429794
1931 0.761471551656723
1932 0.739023637771606
1933 0.760427023172379
1934 0.754175537824631
1935 0.755006886720657
1936 0.732299622297287
1937 0.745884110927582
1938 0.741662850379944
1939 0.733452526330948
1940 0.747021100521088
1941 0.747911554574966
1942 0.74419261932373
1943 0.724184832572937
1944 0.738324801921844
1945 0.746575843095779
1946 0.740433685779572
1947 0.732066202163696
1948 0.743168613910675
1949 0.740843170881271
1950 0.735498734712601
1951 0.735499596595764
1952 0.748432788848877
1953 0.744139040708542
1954 0.736228400468826
1955 0.754788023233414
1956 0.742321323156357
1957 0.732718043327332
1958 0.739373180866241
1959 0.747255811691284
1960 0.745616756677628
1961 0.735468240976334
1962 0.756493473052979
1963 0.758835550546646
1964 0.742550156116486
1965 0.73741397023201
1966 0.753474440574646
1967 0.752960973978043
1968 0.735888228416443
1969 0.743951256275177
1970 0.757475643157959
1971 0.735799028873444
1972 0.739497030973434
1973 0.756664563417435
1974 0.753371961116791
1975 0.728338520526886
1976 0.744633859395981
1977 0.747317583560944
1978 0.745617053508759
1979 0.727776539325714
1980 0.755092034339905
1981 0.746218967437744
1982 0.732022273540497
1983 0.737374104261398
1984 0.753043740987778
1985 0.746089029312134
1986 0.739558362960815
1987 0.735654201507568
1988 0.74035425901413
1989 0.739091956615448
1990 0.731279382705688
1991 0.750123370885849
1992 0.736818276643753
1993 0.728738987445831
1994 0.742215654850006
1995 0.753346885442734
1996 0.733662638664246
1997 0.735061800479889
1998 0.74387198805809
1999 0.751813744306564
2000 0.732236055135727
2001 0.737023758888245
2002 0.748546303510666
2003 0.744959834814072
2004 0.734171730279922
2005 0.734334897994995
2006 0.75318643450737
2007 0.735209151506424
2008 0.731490761041641
2009 0.754583967924118
2010 0.752386428117752
2011 0.727158321142197
2012 0.73642995595932
2013 0.754297510385513
2014 0.739959959983826
2015 0.731806710958481
2016 0.740060606002808
2017 0.755005947351456
2018 0.726090003252029
2019 0.728264600038528
2020 0.758187273740768
2021 0.737638139724731
2022 0.730961081981659
2023 0.74117241024971
2024 0.754024864435196
2025 0.728074543476105
2026 0.716013240814209
2027 0.745924971103668
2028 0.750738707780838
2029 0.728349742889404
2030 0.733073363304138
2031 0.750163706541061
2032 0.74179372549057
2033 0.716524995565414
2034 0.746407375335693
2035 0.74938606262207
2036 0.728841446638107
2037 0.721910085678101
2038 0.739302797317505
2039 0.746892757415771
2040 0.728275984525681
2041 0.727980573177338
2042 0.741656612157822
2043 0.729736279249191
2044 0.724317181110382
2045 0.739750173091888
2046 0.749975603818893
2047 0.731854972839356
2048 0.732722355127335
2049 0.74160597205162
2050 0.740979459285736
2051 0.723659551143646
2052 0.733085296154022
2053 0.746940183639526
2054 0.74017605304718
2055 0.734421702623367
2056 0.743297725915909
2057 0.75096448302269
2058 0.725762701034546
2059 0.727406023740768
2060 0.739408352375031
2061 0.743829516172409
2062 0.731273419857025
2063 0.740273896455765
2064 0.744180402755737
2065 0.732874757051468
2066 0.728950656652451
2067 0.735220745801926
2068 0.736900697946548
2069 0.732124153375626
2070 0.735977786779404
2071 0.739212676286697
2072 0.738261648416519
2073 0.741993759870529
2074 0.738482849597931
2075 0.736606135368347
2076 0.736888456344605
2077 0.72934631228447
2078 0.732942899465561
2079 0.740473626852036
2080 0.73041243314743
2081 0.737535860538483
2082 0.734126747846603
2083 0.731173042058945
2084 0.737803403139114
2085 0.735626838207245
2086 0.735647948980331
2087 0.729622608423233
2088 0.755312606096268
2089 0.739138399362564
2090 0.733845564126968
2091 0.736000173091888
2092 0.73628659248352
2093 0.735359199047089
2094 0.735407710075378
2095 0.73397188782692
2096 0.734482755661011
2097 0.752302901744842
2098 0.736869810819626
2099 0.749991979598999
2100 0.742405431270599
2101 0.729634684324264
2102 0.726229439973831
2103 0.738695712089539
2104 0.738906109333038
2105 0.713931442499161
2106 0.738871439695358
2107 0.733201467990875
2108 0.73497744679451
2109 0.728632771968842
2110 0.732490109205246
2111 0.725641858577728
2112 0.729349268674851
2113 0.735825393199921
2114 0.728110090494156
2115 0.735205553770065
2116 0.724293375015259
2117 0.734434093236923
2118 0.7324052131176
2119 0.728142374753952
2120 0.729762017726898
2121 0.742046246528625
2122 0.728827213048935
2123 0.722067750692368
2124 0.739682285785675
2125 0.733121563196182
2126 0.729300934076309
2127 0.728484437465668
2128 0.734051880836487
2129 0.733948533535004
2130 0.727411559820175
2131 0.71848016500473
2132 0.73719490647316
2133 0.728505072593689
2134 0.720422673225403
2135 0.727943900823593
2136 0.726735082864761
2137 0.731333875656128
2138 0.714186825752258
2139 0.721699347496033
2140 0.722173254489899
2141 0.716120038032532
2142 0.724771056175232
2143 0.726392872333527
2144 0.726890316009521
2145 0.733048229217529
2146 0.727705739736557
2147 0.736362054347992
2148 0.722981423139572
2149 0.721579316854477
2150 0.731960859298706
2151 0.728387687206268
2152 0.723905968666077
2153 0.729182628393173
2154 0.72802925825119
2155 0.724331023693085
2156 0.724152089357376
2157 0.724146795272827
2158 0.725150827169418
2159 0.729318096637726
2160 0.725059611797333
2161 0.718764362335205
2162 0.727768882513046
2163 0.725169228315353
2164 0.720164935588837
2165 0.722170714139938
2166 0.728653211593628
2167 0.719462422132492
2168 0.719646610021591
2169 0.728241167068481
2170 0.730655711889267
2171 0.722646329402924
2172 0.720862764120102
2173 0.721933178901672
2174 0.728665848970413
2175 0.728336893320084
2176 0.735404589176178
2177 0.726028022766113
2178 0.73106684923172
2179 0.722537328004837
2180 0.721736929416656
2181 0.732834321260452
2182 0.72868292927742
2183 0.726896971464157
2184 0.735848952531815
2185 0.725129905939102
2186 0.726263885498047
2187 0.725894201993942
2188 0.723533289432526
2189 0.735016297101974
2190 0.725039216279983
2191 0.729957243204117
2192 0.728901146650314
2193 0.718425270318985
2194 0.723559234142303
2195 0.718652473688126
2196 0.723600454330444
2197 0.71554098367691
2198 0.727917048931122
2199 0.714470689296722
2200 0.725265039205551
2201 0.717341302633286
2202 0.717041488885879
2203 0.716923542022705
2204 0.719976817369461
2205 0.725133910179138
2206 0.717176787853241
2207 0.737664268016815
2208 0.718914951086044
2209 0.721718491315842
2210 0.715143895149231
2211 0.726856625080109
2212 0.723392139673233
2213 0.720757923126221
2214 0.728164247274399
2215 0.720179363489151
2216 0.72374490737915
2217 0.719660054445267
2218 0.736246920824051
2219 0.726464467048645
2220 0.724296036958694
2221 0.730480881929398
2222 0.742739009857178
2223 0.727082475423813
2224 0.717605708837509
2225 0.734664276838303
2226 0.726267470121384
2227 0.719429974555969
2228 0.724280595779419
2229 0.728574060201645
2230 0.71868211388588
2231 0.704180154800415
2232 0.723264815807342
2233 0.72413707613945
2234 0.716799221038818
2235 0.713772650957108
2236 0.73149466753006
2237 0.723433594703674
2238 0.702812304496765
2239 0.711668251752853
2240 0.73515065908432
2241 0.710599991083145
2242 0.708377075195312
2243 0.724653441905975
2244 0.723472054004669
2245 0.711773856878281
2246 0.717317976951599
2247 0.730410393476486
2248 0.714350726604462
2249 0.706353085041046
2250 0.728440321683884
2251 0.727110885381699
2252 0.718931142091751
2253 0.711280972957611
2254 0.731776974201202
2255 0.720530282258987
2256 0.704148057699204
2257 0.708607921600342
2258 0.725444830656052
2259 0.722882307767868
2260 0.709113663434982
2261 0.717749409675598
2262 0.726123386621475
2263 0.711026891469955
2264 0.707323589324951
2265 0.714306954145432
2266 0.715958695411682
2267 0.694359092712402
2268 0.714720628261566
2269 0.713484091758728
2270 0.711343176364899
2271 0.703123253583908
2272 0.712939236164093
2273 0.705587708950043
2274 0.703659212589264
2275 0.708248438835144
2276 0.712071235179901
2277 0.710686976909637
2278 0.711249808073044
2279 0.716581380367279
2280 0.710357726812363
2281 0.712574653625488
2282 0.708727281093597
2283 0.711889983415604
2284 0.716957445144653
2285 0.698704282045364
2286 0.713078620433807
2287 0.713867702484131
2288 0.710730180740356
2289 0.708996157646179
2290 0.710404863357544
2291 0.71289318561554
2292 0.714379607439041
2293 0.712482743263245
2294 0.718272941112518
2295 0.71302573800087
2296 0.700519382953644
2297 0.711544209718704
2298 0.707994261980057
2299 0.704297850131989
2300 0.705955747365952
2301 0.71076599240303
2302 0.705874453783035
2303 0.698599506616592
2304 0.709684641361237
2305 0.710976105928421
2306 0.708601475954056
2307 0.710417189598084
2308 0.719215582609177
2309 0.714276522397995
2310 0.707960798740387
2311 0.709058297872543
2312 0.707232921123505
2313 0.707725561857223
2314 0.694558916091919
2315 0.720565122365951
2316 0.708545660972595
2317 0.697003055810928
2318 0.70602177977562
2319 0.712246143817902
2320 0.719794021844864
2321 0.697513864040375
2322 0.712834776639938
2323 0.710815074443817
2324 0.699190573692322
2325 0.709624351263046
2326 0.716097494363785
2327 0.710707528591156
2328 0.705396723747253
2329 0.703992549180985
2330 0.710242394208908
2331 0.701355631351471
2332 0.704097969532013
2333 0.725001301765442
2334 0.714721487760544
2335 0.706381093263626
2336 0.708963282108307
2337 0.717330185174942
2338 0.709876712560654
2339 0.696007463932037
2340 0.716821175813675
2341 0.711866140365601
2342 0.71249608039856
2343 0.705672565698624
2344 0.724500111341476
2345 0.710591396093369
2346 0.702964868545532
2347 0.708262494802475
2348 0.720296634435654
2349 0.71085148692131
2350 0.692700673341751
2351 0.721924127340317
2352 0.706762518882751
2353 0.704713592529297
2354 0.701963232755661
2355 0.727158650159836
2356 0.709937560558319
2357 0.696423358917236
2358 0.716046760082245
2359 0.712538537979126
2360 0.704616955518722
2361 0.698441137075424
2362 0.712063330411911
2363 0.710564410686493
2364 0.701137282848358
2365 0.712771297693253
2366 0.72156103849411
2367 0.702735508680344
2368 0.692736302614212
2369 0.715874506235123
2370 0.707387435436249
2371 0.704537360668182
2372 0.697899510860443
2373 0.705356612205505
2374 0.705229419469833
2375 0.690894119739533
2376 0.710633878707886
2377 0.709940115213394
2378 0.692464287281036
2379 0.692474607229233
2380 0.710130259990692
2381 0.703927829265594
2382 0.705374300479889
2383 0.69779062628746
2384 0.702735135555267
2385 0.699947372674942
2386 0.695254386663437
2387 0.705515475273132
2388 0.701678115129471
2389 0.700719816684723
2390 0.701338303089142
2391 0.702486487627029
2392 0.696177914142609
2393 0.696474714279175
2394 0.712866339683533
2395 0.704079818725586
2396 0.697740958929062
2397 0.703686637878418
2398 0.701418651342392
2399 0.707251496315002
2400 0.700615171194077
2401 0.701012537479401
2402 0.701784834861755
2403 0.710001434087753
2404 0.693578077554703
2405 0.712119519710541
2406 0.72133349776268
2407 0.701613639593124
2408 0.70285378575325
2409 0.711794902086258
2410 0.692332910299301
2411 0.698715162277222
2412 0.712359843254089
2413 0.715666000843048
2414 0.710779865980148
2415 0.692643210887909
2416 0.701919174194336
2417 0.700338699817658
2418 0.690045716762543
2419 0.690820504426956
2420 0.699344991445541
2421 0.69739626288414
2422 0.690194390416145
2423 0.700654219388962
2424 0.698150293827057
2425 0.698171991109848
2426 0.69182359457016
2427 0.706878105401993
2428 0.699196016788483
2429 0.6881558573246
2430 0.696990523338318
2431 0.703195539712906
2432 0.699960474967957
2433 0.691541534662247
2434 0.691702088117599
2435 0.709943972826004
2436 0.694502412080765
2437 0.693260474205017
2438 0.700849533081055
2439 0.697295826673508
2440 0.694617522954941
2441 0.699817752838135
2442 0.705039938688278
2443 0.704523552656174
2444 0.694995399713516
2445 0.696936901807785
2446 0.700034923553467
2447 0.693022807836533
2448 0.693546493053436
2449 0.699265782833099
2450 0.697526214122772
2451 0.694934678077698
2452 0.694835249185562
2453 0.699102501869202
2454 0.698472419977188
2455 0.69796603679657
2456 0.693955326080322
2457 0.701716357469559
2458 0.701064593791962
2459 0.70102676987648
2460 0.70191898226738
2461 0.700245251655579
2462 0.695666238069534
2463 0.695654820203781
2464 0.700309165716171
2465 0.695518349409103
2466 0.701996164321899
2467 0.694000558853149
2468 0.700222157239914
2469 0.686851588487625
2470 0.695837036371231
2471 0.698489452600479
2472 0.69344714641571
2473 0.693649263381958
2474 0.691258957386017
2475 0.695806683301926
2476 0.677572848796844
2477 0.689752403497696
2478 0.697070490121841
2479 0.701980345249176
2480 0.690159105062485
2481 0.696937938928604
2482 0.701754693984985
2483 0.693719612360001
2484 0.68904000043869
2485 0.701598055362701
2486 0.696329672336578
2487 0.693068231940269
2488 0.692873456478119
2489 0.702625793218613
2490 0.686326239109039
2491 0.695885479450226
2492 0.695389398336411
2493 0.700041118860245
2494 0.689347385168076
2495 0.699816527366638
2496 0.71066099524498
2497 0.694429465532303
2498 0.696391116380692
2499 0.69301210641861
2500 0.714400501251221
2501 0.67890044093132
2502 0.703116731643677
2503 0.700168956518173
2504 0.696841549873352
2505 0.687054187655449
2506 0.693665288686752
2507 0.707002636194229
2508 0.691466997861862
2509 0.694752246141434
2510 0.69507611989975
2511 0.693746478557587
2512 0.680521190166473
2513 0.696949262619019
2514 0.692430688142777
2515 0.689434030056
2516 0.689444670081139
2517 0.694431406259537
2518 0.687388412952423
2519 0.673213150501251
2520 0.698264915943146
2521 0.692294752597809
2522 0.696994149684906
2523 0.687935944795608
2524 0.698147184848785
2525 0.697555338144302
2526 0.690337175130844
2527 0.690714415311813
2528 0.699479087591171
2529 0.700498492717743
2530 0.676882717609406
2531 0.697246371507645
2532 0.692810860872269
2533 0.694336124658585
2534 0.688136157989502
2535 0.701670216321945
2536 0.693601748943329
2537 0.689627260565758
2538 0.69408957362175
2539 0.703036819696426
2540 0.700007580518723
2541 0.680383588075638
2542 0.68765482544899
2543 0.690428460836411
2544 0.693572627305984
2545 0.681153851747513
2546 0.699550421237946
2547 0.697984490394592
2548 0.684636607766151
2549 0.694986381530762
2550 0.696216388940811
2551 0.685521403551102
2552 0.679560502767563
2553 0.692490539550781
2554 0.689991339445114
2555 0.670385273694992
2556 0.692446608543396
2557 0.696251754760742
2558 0.694353989362717
2559 0.682972604036331
2560 0.69550293803215
2561 0.683919073343277
2562 0.694768924713135
2563 0.678972903490067
2564 0.700460985898972
2565 0.694787858724594
2566 0.68582203745842
2567 0.692339462041855
2568 0.693792154788971
2569 0.693018410205841
2570 0.681007494926453
2571 0.70278625369072
2572 0.691229419708252
2573 0.691074784994125
2574 0.692380299568176
2575 0.701774747371674
2576 0.68998398065567
2577 0.681438277959824
2578 0.691646574735642
2579 0.695895222425461
2580 0.692459462881088
2581 0.69092481970787
2582 0.696652104854584
2583 0.685080996751785
2584 0.687733873128891
2585 0.691631429195404
2586 0.69350165605545
2587 0.675614646673202
2588 0.676351909637451
2589 0.695466215610504
2590 0.692385569810867
2591 0.685022381544113
2592 0.684913816452026
2593 0.682395480871201
2594 0.693460857868195
2595 0.686680265665054
2596 0.684403748512268
2597 0.689361828565598
2598 0.680485547780991
2599 0.676511055231094
2600 0.691798017024994
2601 0.686110076904297
2602 0.680811895132065
2603 0.680971984863281
2604 0.692552511692047
2605 0.681483286619186
2606 0.686258122324944
2607 0.685057770013809
2608 0.68098281621933
2609 0.678563270568848
2610 0.688502801656723
2611 0.695017966032028
2612 0.682533810138702
2613 0.687271101474762
2614 0.682094259262085
2615 0.69663351893425
2616 0.681572576761246
2617 0.691172252893448
2618 0.690084314346313
2619 0.710709820985794
2620 0.679828386306763
2621 0.690065271854401
2622 0.690115927457809
2623 0.691545903682709
2624 0.689518854618072
2625 0.683810625076294
2626 0.69499037861824
2627 0.672325407266617
2628 0.687847698926926
2629 0.675667461156845
2630 0.686509895324707
2631 0.678224503397942
2632 0.680167828798294
2633 0.690959357023239
2634 0.679232691526413
2635 0.679558933377266
2636 0.683091617822647
2637 0.68608745932579
2638 0.684461646080017
2639 0.684751646518707
2640 0.683306165933609
2641 0.685838425159454
2642 0.677053021192551
2643 0.677623318433762
2644 0.673864175081253
2645 0.67473291695118
2646 0.68122722864151
2647 0.67909551024437
2648 0.682104625701904
2649 0.679858860969544
2650 0.684551123380661
2651 0.68367542386055
2652 0.676537603139877
2653 0.676598198413849
2654 0.682824410200119
2655 0.68071820139885
2656 0.676539154052734
2657 0.677499798536301
2658 0.680542579889297
2659 0.692615069150925
2660 0.671112590432167
2661 0.679300888776779
2662 0.68199004650116
2663 0.685500338673592
2664 0.676956681013107
2665 0.682206256389618
2666 0.684311836957932
2667 0.673394621610641
2668 0.678476577997208
2669 0.690505479574203
2670 0.681131122112274
2671 0.678519098758698
2672 0.68017321228981
2673 0.691640104055405
2674 0.676265604496002
2675 0.676374920606613
2676 0.679781906604767
2677 0.681204751729965
2678 0.684892352819443
2679 0.68270548582077
2680 0.684624071121216
2681 0.678171384334564
2682 0.677769584655762
2683 0.678417308330536
2684 0.688362897634506
2685 0.680490069389343
2686 0.678376749753952
2687 0.679990013837814
2688 0.671791628599167
2689 0.67746946811676
2690 0.682533850669861
2691 0.679830371141434
2692 0.6800426197052
2693 0.674734431505203
2694 0.67213928103447
2695 0.679861441850662
2696 0.680517354011536
2697 0.681985375881195
2698 0.678341792821884
2699 0.674145301580429
2700 0.676618220806122
2701 0.677434265613556
2702 0.676453535556793
2703 0.687256259918213
2704 0.670042923688889
2705 0.67717621922493
2706 0.670762441158295
2707 0.681277966499329
2708 0.675522459745407
2709 0.673099181652069
2710 0.673866995573044
2711 0.679343912601471
2712 0.679141473770142
2713 0.684813616275787
2714 0.681459819078445
2715 0.688182716369629
2716 0.679287837743759
2717 0.676822050213814
2718 0.690783334970474
2719 0.68025218129158
2720 0.684144691228867
2721 0.675014787316322
2722 0.676077823638916
2723 0.682905248403549
2724 0.672492206096649
2725 0.680930382013321
2726 0.682106287479401
2727 0.672855533361435
2728 0.663514951467514
2729 0.68258361697197
2730 0.682747424840927
2731 0.680143707990646
2732 0.675606927275658
2733 0.665393456220627
2734 0.684240628480911
2735 0.669839873313904
2736 0.677069985866547
2737 0.674849805831909
2738 0.682783657312393
2739 0.674968293905258
2740 0.677615736722946
2741 0.683909600973129
2742 0.675752832889557
2743 0.674250707626343
2744 0.671754384040833
2745 0.685799496173859
2746 0.669191987514496
2747 0.67773970246315
2748 0.684397375583649
2749 0.679963316917419
2750 0.66243243932724
2751 0.675135295391083
2752 0.684084966182709
2753 0.670211750268936
2754 0.675551062822342
2755 0.677862724065781
2756 0.685069403648376
2757 0.670584421157837
2758 0.678155300617218
2759 0.678600904941559
2760 0.682617560625076
2761 0.676561766862869
2762 0.677953834533691
2763 0.690068445205688
2764 0.67476708650589
2765 0.672420567274094
2766 0.678459666967392
2767 0.683733758926392
2768 0.679184419512749
2769 0.673816738128662
2770 0.66928175330162
2771 0.679974930286407
2772 0.674843298196793
2773 0.671615747213364
2774 0.682915960550308
2775 0.673982214927673
2776 0.676129772663116
2777 0.668551588058472
2778 0.68142848610878
2779 0.668692022562027
2780 0.678889058828354
2781 0.673315981626511
2782 0.676718890666962
2783 0.675238391160965
2784 0.675342078208923
2785 0.673982802629471
2786 0.668276664018631
2787 0.686067883968353
2788 0.670700763463974
2789 0.667305392622948
2790 0.665879237651825
2791 0.68272940158844
2792 0.685895018577576
2793 0.668560843467712
2794 0.670839012861252
2795 0.673028345108032
2796 0.671471592187881
2797 0.663989982008934
2798 0.677285863161087
2799 0.683591648340225
2800 0.668093758821487
2801 0.672707164287567
2802 0.669679297208786
2803 0.672162523269653
2804 0.664715132713318
2805 0.676755114793777
2806 0.66963086605072
2807 0.66396604180336
2808 0.671544412374496
2809 0.674399298429489
2810 0.672977880239487
2811 0.672189365625381
2812 0.665889320373535
2813 0.667839004993439
2814 0.677353255748749
2815 0.674490616321564
2816 0.681811732053757
2817 0.675944360494614
2818 0.668521970510483
2819 0.664940552711487
2820 0.674621783494949
2821 0.668715764284134
2822 0.669104616641998
2823 0.678605239391327
2824 0.673907461166382
2825 0.674445344209671
2826 0.674179869890213
2827 0.669977711439133
2828 0.677557181119919
2829 0.67771556854248
2830 0.66572136759758
2831 0.674583511352539
2832 0.664488847255707
2833 0.670047422647476
2834 0.666965121030808
2835 0.670140477418899
2836 0.669412717819214
2837 0.674618260860443
2838 0.677076505422592
2839 0.669131826162338
2840 0.666791151762009
2841 0.663450818061829
2842 0.68053701043129
2843 0.667418653964996
2844 0.674332082271576
2845 0.66958661198616
2846 0.668178580999374
2847 0.669877293109894
2848 0.667892934083939
2849 0.663451211452484
2850 0.661343331336975
2851 0.657986144423485
2852 0.663785530328751
2853 0.676955373287201
2854 0.668098701238632
2855 0.664283591508865
2856 0.665059051513672
2857 0.661036729812622
2858 0.671641306877136
2859 0.665553004741669
2860 0.674155396223068
2861 0.662122471928597
2862 0.673909078836441
2863 0.667413643598556
2864 0.670219713449478
2865 0.668119682073593
2866 0.665026926994324
2867 0.666448396444321
2868 0.670822560787201
2869 0.669510228633881
2870 0.67449018239975
2871 0.666500605344772
2872 0.661900321245193
2873 0.674247099161148
2874 0.661636329889297
2875 0.674802062511444
2876 0.669225741624832
2877 0.663995310068131
2878 0.669624577760696
2879 0.661256371736527
2880 0.682126016616821
2881 0.668108785152435
2882 0.672398386001587
2883 0.665038204193115
2884 0.679725697040558
2885 0.66984553694725
2886 0.66893727183342
2887 0.667340227365494
2888 0.66444832444191
2889 0.668329672813415
2890 0.651263427734375
2891 0.663165678977966
2892 0.663828152418137
2893 0.663967026472092
2894 0.65835228741169
2895 0.662621705532074
2896 0.660491944551468
2897 0.65780024766922
2898 0.673711706399918
2899 0.670400651693344
2900 0.663362510204315
2901 0.667955268621445
2902 0.66923052072525
2903 0.672103759050369
2904 0.663091170787811
2905 0.654507505297661
2906 0.665386378765106
2907 0.668289405107498
2908 0.662755057811737
2909 0.663999170064926
2910 0.667039849758148
2911 0.661152745485306
2912 0.65517208814621
2913 0.663249627351761
2914 0.669231827259064
2915 0.658455331325531
2916 0.665518318414688
2917 0.664347618818283
2918 0.671395596265793
2919 0.657296728491783
2920 0.662673453092575
2921 0.670892425775528
2922 0.666386431455612
2923 0.661734796762466
2924 0.666191806793213
2925 0.670892699956894
2926 0.664970391392708
2927 0.662641986608505
2928 0.671541712284088
2929 0.666750507354736
2930 0.661322139501572
2931 0.664623074531555
2932 0.671959379911423
2933 0.660565855503082
2934 0.667355798482895
2935 0.667792578935623
2936 0.66559401512146
2937 0.649900321960449
2938 0.666441814899445
2939 0.667989447116852
2940 0.663985061645508
2941 0.658593995571137
2942 0.664325503110886
2943 0.664607883691788
2944 0.654584617614746
2945 0.673644816875458
2946 0.666921083927155
2947 0.654752074480057
2948 0.66163843870163
2949 0.66729591012001
2950 0.666853452920914
2951 0.652096806764603
2952 0.666720771789551
2953 0.667786704301834
2954 0.674550966024399
2955 0.660574336051941
2956 0.666583698987961
2957 0.671135071516037
2958 0.664415497779846
2959 0.649704535007477
2960 0.658568465709686
2961 0.665920693874359
2962 0.646875447034836
2963 0.662014774084091
2964 0.66860679268837
2965 0.663970444202423
2966 0.649352157115936
2967 0.663632814884186
2968 0.660460097789764
2969 0.653822772502899
2970 0.655166401863098
2971 0.655132899284363
2972 0.667642923593521
2973 0.652731614112854
2974 0.652656815052032
2975 0.658566485643387
2976 0.654601528644562
2977 0.657353513240814
2978 0.655967427492142
2979 0.658842812776566
2980 0.661577357053757
2981 0.658572710752487
2982 0.660077248811722
2983 0.662279716730118
2984 0.6695964884758
2985 0.664551825523376
2986 0.664638168811798
2987 0.65996765255928
2988 0.657390992641449
2989 0.667082686424255
2990 0.6674771463871
2991 0.652080183029175
2992 0.660073883533478
2993 0.665178097486496
2994 0.662726219892502
2995 0.649393591880798
2996 0.657441463470459
2997 0.658924798965454
2998 0.655275492072105
2999 0.6582417345047
3000 0.662512825727463
3001 0.663500982522965
3002 0.653127543330193
3003 0.654180623292923
3004 0.668561651706696
3005 0.657255737185478
3006 0.656778925657272
3007 0.660603950023651
3008 0.65759762763977
3009 0.654045622348785
3010 0.649866446256638
3011 0.668399877548218
3012 0.653458479642868
3013 0.642926026582718
3014 0.657596714496612
3015 0.66243990778923
3016 0.649798405170441
3017 0.664833841323853
3018 0.653333179950714
3019 0.667898753881454
3020 0.65220453619957
3021 0.664765770435333
3022 0.655308043956757
3023 0.652956508398056
3024 0.667923374176025
3025 0.655992500782013
3026 0.667655252218247
3027 0.654140114784241
3028 0.665381709337235
3029 0.668867430686951
3030 0.660219430923462
3031 0.651822898387909
3032 0.667584103345871
3033 0.669720821380615
3034 0.652338128685951
3035 0.661034481525421
3036 0.66493680357933
3037 0.670133281946182
3038 0.642744703292847
3039 0.655044374465942
3040 0.669604246616364
3041 0.649849983453751
3042 0.655134969949722
3043 0.661156809329987
3044 0.674963310956955
3045 0.651847692728043
3046 0.65911759853363
3047 0.668091014623642
3048 0.663071122169495
3049 0.654501746296883
3050 0.657169075012207
3051 0.657608377933502
3052 0.656963178515434
3053 0.654571485519409
3054 0.660821444988251
3055 0.66697998046875
3056 0.653471042513847
3057 0.660566028356552
3058 0.656125072240829
3059 0.650713445544243
3060 0.654670715332031
3061 0.662742726802826
3062 0.66316411614418
3063 0.657004055976868
3064 0.654001859426498
3065 0.664370348453522
3066 0.656962032318115
3067 0.649252834320068
3068 0.662486919164658
3069 0.662524067163467
3070 0.638041518926621
3071 0.643512897491455
3072 0.659364987611771
3073 0.663386307954788
3074 0.64196581363678
3075 0.646194710731506
3076 0.661359833478928
3077 0.656683698892593
3078 0.64822855591774
3079 0.649432431459427
3080 0.655841722488403
3081 0.653819400072098
3082 0.644179731607437
3083 0.657408708333969
3084 0.661121959686279
3085 0.647072470188141
3086 0.656572214365005
3087 0.648481287956238
3088 0.648502705097199
3089 0.645701386928558
3090 0.656426154375076
3091 0.653858730792999
3092 0.648761491775513
3093 0.638969225883484
3094 0.653586242198944
3095 0.654850473403931
3096 0.644623484611511
3097 0.654676530361176
3098 0.653414977788925
3099 0.642887262701988
3100 0.648518642187119
3101 0.659660296440124
3102 0.653555283546448
3103 0.653562745451927
3104 0.647011536359787
3105 0.656313971281052
3106 0.650468488335609
3107 0.651589900255203
3108 0.66449345946312
3109 0.662397660017014
3110 0.649502718448639
3111 0.654150612354279
3112 0.657317159175873
3113 0.655951755046844
3114 0.657348120212555
3115 0.653088517189026
3116 0.661299331188202
3117 0.650671007633209
3118 0.650566002130508
3119 0.657089458703995
3120 0.655073043107986
3121 0.655219093561172
3122 0.656500296592712
3123 0.664629406929016
3124 0.643197720050812
3125 0.663265761137009
3126 0.646032141447067
3127 0.655295865535736
3128 0.651302931904793
3129 0.64825474858284
3130 0.649903535842896
3131 0.647720724344254
3132 0.663531371355057
3133 0.646995551586151
3134 0.651931062936783
3135 0.646270574331284
3136 0.654335000514984
3137 0.65356357216835
3138 0.649943031072617
3139 0.650065684318543
3140 0.653521165847778
3141 0.657958672046661
3142 0.649680396914482
3143 0.654549100399017
3144 0.639913415908813
3145 0.654968727827072
3146 0.64568872988224
3147 0.648225712776184
3148 0.654589219093323
3149 0.649213789701462
3150 0.651925363540649
3151 0.646756783723831
3152 0.652253171205521
3153 0.658563859462738
3154 0.65590590596199
3155 0.651977903842926
3156 0.648397171497345
3157 0.652406053543091
3158 0.646264985799789
3159 0.65020299911499
3160 0.650622674226761
3161 0.654546195268631
3162 0.653112826347351
3163 0.65294538974762
3164 0.645577192306519
3165 0.651772119998932
3166 0.653708049058914
3167 0.634882526397705
3168 0.649174383878708
3169 0.650742822885513
3170 0.644660044908524
3171 0.645194336175919
3172 0.652183613777161
3173 0.645806578397751
3174 0.646190593242645
3175 0.64409590780735
3176 0.644946082830429
3177 0.651215134859085
3178 0.642287687063217
3179 0.653525829315186
3180 0.644124573469162
3181 0.649009344577789
3182 0.645458600521088
3183 0.64850185751915
3184 0.655282554626465
3185 0.637731493115425
3186 0.657937092781067
3187 0.646552937030792
3188 0.650526986122131
3189 0.643256519436836
3190 0.649435727596283
3191 0.648079695701599
3192 0.646034225225449
3193 0.648369963169098
3194 0.646632468700409
3195 0.650753426551819
3196 0.641545741558075
3197 0.658992315530777
3198 0.649562097787857
3199 0.650632948875427
3200 0.641585367918015
3201 0.652200416326523
3202 0.650192385911942
3203 0.634898351430893
3204 0.650173765420914
3205 0.644958870410919
3206 0.641086795330048
3207 0.642096211910248
3208 0.652390425205231
3209 0.645008779764175
3210 0.645882629156113
3211 0.648761215806007
3212 0.64764527797699
3213 0.644952616691589
3214 0.637008274197578
3215 0.648373564481735
3216 0.651016638278961
3217 0.649939634799957
3218 0.641139665842056
3219 0.644397157430649
3220 0.648906708955765
3221 0.62783683180809
3222 0.652401995658874
3223 0.649556828737259
3224 0.646593267917633
3225 0.645980494022369
3226 0.649642947912216
3227 0.646597596406937
3228 0.633500406742096
3229 0.642409113645554
3230 0.653487306833267
3231 0.644844903945923
3232 0.646364849209785
3233 0.644241272211075
3234 0.640935496091843
3235 0.637853775024414
3236 0.646484084129333
3237 0.653931984901428
3238 0.65814544916153
3239 0.639732166528702
3240 0.641659734249115
3241 0.651893374919891
3242 0.644818350076675
3243 0.637305616736412
3244 0.648284096717834
3245 0.644534480571747
3246 0.641331493854523
3247 0.640866986513138
3248 0.642252779006958
3249 0.646878324747086
3250 0.634830161929131
3251 0.645790067911148
3252 0.644323505163193
3253 0.648365505933762
3254 0.639057108163834
3255 0.643367730379105
3256 0.639473462104797
3257 0.633536940813065
3258 0.648474798202515
3259 0.642544459104538
3260 0.649216049909592
3261 0.640004993677139
3262 0.644600893259048
3263 0.642022413015366
3264 0.63650698184967
3265 0.639452964663506
3266 0.640373392105103
3267 0.649083559513092
3268 0.631927444338799
3269 0.646153025627136
3270 0.644269754886627
3271 0.635898126363754
3272 0.64155323266983
3273 0.636409329175949
3274 0.648101944923401
3275 0.629295148849487
3276 0.645716186761856
3277 0.640305478572845
3278 0.636414906978607
3279 0.643053334951401
3280 0.640129314661026
3281 0.650447795391083
3282 0.640730216503143
3283 0.633039425611496
3284 0.643317536115646
3285 0.645628023147583
3286 0.637678875923157
3287 0.654714028835297
3288 0.639164509773254
3289 0.633130850791931
3290 0.63979309797287
3291 0.635057638883591
3292 0.647199414968491
3293 0.634285941720009
3294 0.649684450626373
3295 0.640535353422165
3296 0.644868865013123
3297 0.626008687019348
3298 0.64427622795105
3299 0.653160200119019
3300 0.648391078710556
3301 0.641610319018364
3302 0.640219893455505
3303 0.646777040958404
3304 0.627548096179962
3305 0.64556105017662
3306 0.634500625133514
3307 0.641010359525681
3308 0.628346601724625
3309 0.635226329565048
3310 0.643876279592514
3311 0.630405523180962
3312 0.635121438503265
3313 0.634420055150986
3314 0.630249415636063
3315 0.633387207984924
3316 0.639041621685028
3317 0.633286664485931
3318 0.633344987630844
3319 0.625115402936935
3320 0.641179935932159
3321 0.63851454615593
3322 0.622909972071648
3323 0.645124416351318
3324 0.634207608699799
3325 0.645149183273315
3326 0.625545840263367
3327 0.647095857858658
3328 0.639140114784241
3329 0.628618352413178
3330 0.649374293088913
3331 0.635627099275589
3332 0.64241010427475
3333 0.63161954164505
3334 0.639606548547745
3335 0.642971863746643
3336 0.637573300600052
3337 0.627817152142525
3338 0.631615110635757
3339 0.643256162405014
3340 0.629940987825394
3341 0.630315426588059
3342 0.635032713413239
3343 0.639083453416824
3344 0.642090195417404
3345 0.636811232566833
3346 0.643431899547577
3347 0.633610813617706
3348 0.639697226285934
3349 0.636380258798599
3350 0.641490377187729
3351 0.631049913764
3352 0.634704158306122
3353 0.639150396585464
3354 0.643965275287628
3355 0.636696091890335
3356 0.642454782724381
3357 0.641510927677155
3358 0.635134891271591
3359 0.63374581694603
3360 0.641348661184311
3361 0.643064517974854
3362 0.638384876251221
3363 0.637351087331772
3364 0.631585657596588
3365 0.631912239193916
3366 0.641530560255051
3367 0.636145210266113
3368 0.645467725992203
3369 0.634045466184616
3370 0.641866532564163
3371 0.650675829648972
3372 0.634707564115524
3373 0.631808491945267
3374 0.639380428791046
3375 0.634208866357803
3376 0.634509253501892
3377 0.639051524400711
3378 0.64030903339386
3379 0.636509826183319
3380 0.637103950977325
3381 0.635043159723282
3382 0.633383674621582
3383 0.6244158244133
3384 0.635334622859955
3385 0.629153815507889
3386 0.635072445869446
3387 0.629788388609886
3388 0.634428880214691
3389 0.636661138534546
3390 0.632352496385574
3391 0.626070654392242
3392 0.64009556055069
3393 0.643804174661636
3394 0.627913386821747
3395 0.634189159870148
3396 0.635022413730621
3397 0.633214411735535
3398 0.625157329440117
3399 0.629018039703369
3400 0.634551205635071
3401 0.624916596412659
3402 0.628784347772598
3403 0.629348572492599
3404 0.640580483675003
3405 0.624716250896454
3406 0.638787331581116
3407 0.634778915643692
3408 0.639176419973373
3409 0.630801584720612
3410 0.631789175271988
3411 0.635763776302338
3412 0.628577798604965
3413 0.637370498180389
3414 0.645603108406067
3415 0.641112867593765
3416 0.627127554416656
3417 0.636442284584045
3418 0.630307730436325
3419 0.629761476516724
3420 0.64908050775528
3421 0.634749362468719
3422 0.638446208238602
3423 0.622508356571198
3424 0.638376286029816
3425 0.634268029928207
3426 0.624744914770126
3427 0.630700896978378
3428 0.631612968444824
3429 0.640918717384338
3430 0.629099673032761
3431 0.645394753217697
3432 0.634228940010071
3433 0.630090756416321
3434 0.623123242259026
3435 0.635541207790375
3436 0.631629769802094
3437 0.621790207624435
3438 0.637935256958008
3439 0.638501858711243
3440 0.633518345355987
3441 0.625205382108688
3442 0.629388589859009
3443 0.633238831758499
3444 0.635863358974457
3445 0.6219753074646
3446 0.640893125534058
3447 0.636896039247513
3448 0.626638014316559
3449 0.638323657512665
3450 0.633567098379135
3451 0.639276937246323
3452 0.630365014076233
3453 0.64454601764679
3454 0.635677725076675
3455 0.626257733106613
3456 0.626686086654663
3457 0.639958825111389
3458 0.633555057048798
3459 0.627001641988754
3460 0.629136486053467
3461 0.636630314588547
3462 0.631365711688995
3463 0.62782554090023
3464 0.642677569389343
3465 0.643525582551956
3466 0.62639021396637
3467 0.635975506305695
3468 0.636389368772507
3469 0.632888245582581
3470 0.626386100053787
3471 0.623447483778
3472 0.637992964982986
3473 0.622332803606987
3474 0.628924053907394
3475 0.636607899665833
3476 0.630439776182175
3477 0.638356202840805
3478 0.624905480146408
3479 0.632099857330322
3480 0.625095427036285
3481 0.626544917821884
3482 0.62802942276001
3483 0.637465468645096
3484 0.627176014780998
3485 0.635977222919464
3486 0.64384711265564
3487 0.632099064588547
3488 0.630555446147919
3489 0.631493688821793
3490 0.642242186069489
3491 0.628389024138451
3492 0.638663994073868
3493 0.630563440322876
3494 0.631957175731659
3495 0.62821949005127
3496 0.62816411614418
3497 0.637845730781555
3498 0.629474388360977
3499 0.62702165722847
3500 0.630745548009872
3501 0.63828332901001
3502 0.61698355615139
3503 0.637702113389969
3504 0.620376296043396
3505 0.628262532949448
3506 0.62106693148613
3507 0.620838959217072
3508 0.631826157569885
3509 0.617605062127113
3510 0.628279129266739
3511 0.633921346664429
3512 0.637522444725037
3513 0.619405406713486
3514 0.62724894285202
3515 0.631474407911301
3516 0.624558398723602
3517 0.628365347385407
3518 0.628056328296661
3519 0.634432373046875
3520 0.624484724998474
3521 0.625072139501572
3522 0.635324995517731
3523 0.638688478469849
3524 0.619712948799133
3525 0.626248418092728
3526 0.632795747518539
3527 0.618994122743607
3528 0.636559680700302
3529 0.627417334318161
3530 0.629032299518585
3531 0.619624333977699
3532 0.627830686569214
3533 0.633714734315872
3534 0.63172841668129
3535 0.629339597225189
3536 0.630610309839249
3537 0.629888480901718
3538 0.618013112545013
3539 0.636522451639175
3540 0.631247466802597
3541 0.626635935306549
3542 0.6148612678051
3543 0.627295467853546
3544 0.639526489973068
3545 0.626354042887688
3546 0.626552413702011
3547 0.631230829954147
3548 0.62980558514595
3549 0.618142446279526
3550 0.629589964151382
3551 0.629056812524796
3552 0.624312148094177
3553 0.61883073747158
3554 0.625332562923431
3555 0.630941861867905
3556 0.618971213698387
3557 0.636954238414764
3558 0.627944635152817
3559 0.620566046237946
3560 0.626558226943016
3561 0.62496306180954
3562 0.633698447942734
3563 0.625165041089058
3564 0.625365417003632
3565 0.634466685056686
3566 0.638738297224045
3567 0.618453366756439
3568 0.627330937385559
3569 0.628876450061798
3570 0.626940567493439
3571 0.618790349960327
3572 0.631073746681213
3573 0.629998805522919
3574 0.618182319998741
3575 0.624443299770355
3576 0.623494737148285
3577 0.626718270778656
3578 0.621905325055122
3579 0.620327218770981
3580 0.632045831680298
3581 0.607404084801674
3582 0.630866986513138
3583 0.62470155954361
3584 0.625970983505249
3585 0.624343618154526
3586 0.624835195541382
3587 0.627945650815964
3588 0.620662235021591
3589 0.615885694026947
3590 0.623229413032532
3591 0.635596119165421
3592 0.619621045589447
3593 0.630398693084717
3594 0.617094278335571
3595 0.629071443080902
3596 0.623903462290764
3597 0.616014409065247
3598 0.634002683162689
3599 0.616956752538681
3600 0.621071280241013
3601 0.62121235370636
3602 0.621735907793045
3603 0.613809230923653
3604 0.620194727182388
3605 0.618874379396439
3606 0.619808988571167
3607 0.613450571894646
3608 0.630126214027405
3609 0.619958086013794
3610 0.620808846950531
3611 0.620829226970673
3612 0.621462166309357
3613 0.621445735692978
3614 0.626486601233482
3615 0.619365047216415
3616 0.624032927751541
3617 0.629198244214058
3618 0.625876343250275
3619 0.622417953014374
3620 0.629119148254395
3621 0.629520112276077
3622 0.622955683469772
3623 0.620608077049255
3624 0.623443018198013
3625 0.619949548244476
3626 0.623833681344986
3627 0.625448378324509
3628 0.625251878499985
3629 0.62665066242218
3630 0.620569344758987
3631 0.623038175106049
3632 0.618355704545975
3633 0.622757940292358
3634 0.625037469863892
3635 0.624224746227264
3636 0.633761036396027
3637 0.62671303987503
3638 0.624594242572784
3639 0.620412149429321
3640 0.629973964691162
3641 0.621767778396606
3642 0.617727956771851
3643 0.619405059218407
3644 0.61866202712059
3645 0.61577592253685
3646 0.618006543517113
3647 0.621592621803284
3648 0.619991018772125
3649 0.613620541095734
3650 0.61605021238327
3651 0.624019533395767
3652 0.623730491399765
3653 0.620523055791855
3654 0.622991828918457
3655 0.615787383317947
3656 0.620456286668778
3657 0.615544031858444
3658 0.628764209747315
3659 0.616187052726746
3660 0.620944172143936
3661 0.618069018125534
3662 0.624723905324936
3663 0.616292694807053
3664 0.612972486019135
3665 0.617910038232803
3666 0.625885283946991
3667 0.614378569126129
3668 0.611156787872314
3669 0.63010112285614
3670 0.61474292755127
3671 0.614747670292854
3672 0.62161861538887
3673 0.62155083656311
3674 0.616683223247528
3675 0.617684226632118
3676 0.618777327537537
3677 0.619362691640854
3678 0.614889225959778
3679 0.612145480513573
3680 0.625215396881104
3681 0.614805383682251
3682 0.618032143115997
3683 0.621625393629074
3684 0.622726489305496
3685 0.620246526002884
3686 0.619620945453644
3687 0.619537519216537
3688 0.614451830387115
3689 0.617767530679703
3690 0.61487340092659
3691 0.625220210552216
3692 0.621740659475327
3693 0.613301033377647
3694 0.624230126142502
3695 0.621950039863586
3696 0.61688797712326
3697 0.619599229693413
3698 0.621296057701111
3699 0.619305605888367
3700 0.609131398200989
3701 0.621398833990097
3702 0.613822913169861
3703 0.616974446773529
3704 0.608872237801552
3705 0.613825169801712
3706 0.614142928123474
3707 0.609723883271217
3708 0.620853431224823
3709 0.618093458414078
3710 0.613679872751236
3711 0.6139031291008
3712 0.623117655515671
3713 0.617910150289536
3714 0.610102375745773
3715 0.617281754016876
3716 0.619857226610184
3717 0.614652813673019
3718 0.614608823657036
3719 0.626161054372787
3720 0.615068316459656
3721 0.612743474245071
3722 0.618254498243332
3723 0.623157953023911
3724 0.617053160667419
3725 0.611287792921066
3726 0.624790856838226
3727 0.624316227436066
3728 0.617890914678574
3729 0.608000549674034
3730 0.615090352296829
3731 0.616313843727112
3732 0.611216895580292
3733 0.611707566380501
3734 0.616780912876129
3735 0.612516235113144
3736 0.618694276213646
3737 0.614773688316345
3738 0.621230267286301
3739 0.620662616491318
3740 0.603811472654343
3741 0.614859629869461
3742 0.616730509996414
3743 0.610812582969666
3744 0.614486480951309
3745 0.62623704791069
3746 0.617285265922546
3747 0.620250493884087
3748 0.614742822647095
3749 0.621445029973984
3750 0.613492802381515
3751 0.612663978338242
3752 0.623606660366058
3753 0.616138746738434
3754 0.607806497812271
3755 0.619606125354767
3756 0.621164861917496
3757 0.603338904380798
3758 0.614474891424179
3759 0.613395097255707
3760 0.618366334438324
3761 0.605844606161118
3762 0.618940336704254
3763 0.61481559753418
3764 0.612381829023361
3765 0.609562691450119
3766 0.610697412490845
3767 0.6133125436306
3768 0.607557889223099
3769 0.610030292868614
3770 0.621192201375961
3771 0.615869003534317
3772 0.601462585926056
3773 0.608122147321701
3774 0.612190961837769
3775 0.617700847387314
3776 0.61064884185791
3777 0.612688529491425
3778 0.624183988571167
3779 0.616278960704803
3780 0.618624615669251
3781 0.618100742101669
3782 0.625616847276688
3783 0.60442748606205
3784 0.611224005222321
3785 0.630763226747513
3786 0.613521395921707
3787 0.611344486474991
3788 0.616569364070892
3789 0.621548290252686
3790 0.607062104344368
3791 0.621578507423401
3792 0.619539879560471
3793 0.616356616020203
3794 0.608137085437775
3795 0.61062304854393
3796 0.623900339603424
3797 0.61031525850296
3798 0.616190427541733
3799 0.619208011627197
3800 0.616000640392304
3801 0.605551445484161
3802 0.607854098081589
3803 0.613948057889938
3804 0.614195058345795
3805 0.614876242876053
3806 0.614594612121582
3807 0.614671669006348
3808 0.605896846055984
3809 0.616696920394897
3810 0.618173154592514
3811 0.625254467725754
3812 0.599691987037659
3813 0.612123528718948
3814 0.622314645051956
3815 0.608291409015655
3816 0.611335134506226
3817 0.617632632255554
3818 0.617268923521042
3819 0.602677205204964
3820 0.603306444883347
3821 0.607598062753677
3822 0.608927181959152
3823 0.60227935552597
3824 0.604224796295166
3825 0.619906229972839
3826 0.603237629532814
3827 0.60874498128891
3828 0.61399374961853
3829 0.612474431991577
3830 0.611605269312859
3831 0.615736597776413
3832 0.609970368146896
3833 0.612257235050201
3834 0.605767699480057
3835 0.618707964420319
3836 0.620036144256592
3837 0.610442627668381
3838 0.613202098608017
3839 0.616563042402267
3840 0.606199456453323
3841 0.604497780799866
3842 0.617819440364838
3843 0.611658935546875
3844 0.601583533883095
3845 0.609715913534164
3846 0.616664259433746
3847 0.610143839120865
3848 0.604670678377151
3849 0.612677553892136
3850 0.61412410736084
3851 0.600928265452385
3852 0.607990539073944
3853 0.62007448554039
3854 0.618421957492828
3855 0.597600902318954
3856 0.617473446130753
3857 0.624480760097504
3858 0.606147707700729
3859 0.611610534191132
3860 0.607540309429169
3861 0.61910548210144
3862 0.602638455629349
3863 0.611747747659683
3864 0.612868592739105
3865 0.60923327088356
3866 0.603653625845909
3867 0.613811875581741
3868 0.607580548524857
3869 0.604269888401031
3870 0.614063013792038
3871 0.610004146099091
3872 0.610423221588135
3873 0.603056485652924
3874 0.613172872066498
3875 0.616103166341782
3876 0.607921062707901
3877 0.606236110925674
3878 0.616782400608063
3879 0.614274436235428
3880 0.601360191106796
3881 0.605442360639572
3882 0.613923598527908
3883 0.612503019571304
3884 0.603854254484177
3885 0.613381276130676
3886 0.610560820102692
3887 0.598611923456192
3888 0.61016704082489
3889 0.614662441015243
3890 0.613507891893387
3891 0.596250991821289
3892 0.612821012735367
3893 0.617333989143372
3894 0.603954566717148
3895 0.613187254667282
3896 0.614354449510574
3897 0.608685610294342
3898 0.598732433319092
3899 0.608529607057571
3900 0.61033548951149
3901 0.612735230922699
3902 0.60171380341053
3903 0.600651775598526
3904 0.613403670787811
3905 0.599674025774002
3906 0.60563915014267
3907 0.611954382658005
3908 0.60542883515358
3909 0.599201198816299
3910 0.599453443288803
3911 0.611094237565994
3912 0.599552026987076
3913 0.604052560329437
3914 0.605805833339691
3915 0.620404740571976
3916 0.599051938056946
3917 0.604615128040314
3918 0.608972505331039
3919 0.603910038471222
3920 0.594767001867294
3921 0.599777119159698
3922 0.616253551244736
3923 0.602161611318588
3924 0.602787787914276
3925 0.604865449666977
3926 0.61478394985199
3927 0.603057323694229
3928 0.603124163150787
3929 0.619459723234177
3930 0.613307609558105
3931 0.605753362178802
3932 0.611202791929245
3933 0.612143062353134
3934 0.603321766853332
3935 0.606141868829727
3936 0.604974899291992
3937 0.602879668474197
3938 0.601967960000038
3939 0.604594956636429
3940 0.606990743875504
3941 0.591943037509918
3942 0.603042894601822
3943 0.60835062623024
3944 0.608388211727142
3945 0.59818921148777
3946 0.613728820085526
3947 0.607281492948532
3948 0.600993458032608
3949 0.599169363975525
3950 0.609423409700394
3951 0.60602691411972
3952 0.597417108416557
3953 0.615114477872849
3954 0.603198379278183
3955 0.610068645477295
3956 0.60369539141655
3957 0.606815278530121
3958 0.604900336265564
3959 0.597666806578636
3960 0.601467183828354
3961 0.60781275510788
3962 0.602794946432114
3963 0.597945833802223
3964 0.610334550142288
3965 0.60699022769928
3966 0.601465349197388
3967 0.600918997526169
3968 0.613314464092255
3969 0.603134423494339
3970 0.596271072626114
3971 0.611832839250565
3972 0.597174190282822
3973 0.60544815659523
3974 0.597711946964264
3975 0.600891332626343
3976 0.610148470401764
3977 0.602508956193924
3978 0.605739915370941
3979 0.602742521762848
3980 0.607711796760559
3981 0.611965816020966
3982 0.600777144432068
3983 0.611899452209473
3984 0.60526350736618
3985 0.601322461366653
3986 0.608534904718399
3987 0.610038250684738
3988 0.601337518692017
3989 0.607489329576492
3990 0.604796713590622
3991 0.61069652557373
3992 0.61268059015274
3993 0.617592293024063
3994 0.601763182878494
3995 0.600857203006744
3996 0.610244047641754
3997 0.603502223491669
3998 0.603258757591248
3999 0.597939395308495
4000 0.601515703201294
4001 0.606127465963364
4002 0.599888299703598
4003 0.602630528211594
4004 0.601832309961319
4005 0.606753581762314
4006 0.605694037675857
4007 0.599983341693878
4008 0.599714196920395
4009 0.603687175512314
4010 0.602526889443397
4011 0.601544269323349
4012 0.608175446987152
4013 0.605802147984505
4014 0.607201406955719
4015 0.607952824831009
4016 0.606814258098602
4017 0.60536713719368
4018 0.597549917697906
4019 0.604137437343597
4020 0.604170931577683
4021 0.596592373251915
4022 0.610278842449188
4023 0.602679798603058
4024 0.595520202517509
4025 0.597234214544296
4026 0.606345162391663
4027 0.604257955551147
4028 0.602448328137398
4029 0.607218872308731
4030 0.598164856433868
4031 0.592432911396027
4032 0.607346464395523
4033 0.593974044322968
4034 0.604920604228973
4035 0.598746664524078
4036 0.604772369861603
4037 0.602037823200226
4038 0.601366169452667
4039 0.590296947360039
4040 0.592813023328781
4041 0.59504866361618
4042 0.595957483053207
4043 0.59560893535614
4044 0.605237363576889
4045 0.603285522460937
4046 0.606799069643021
4047 0.59974388718605
4048 0.60132017493248
4049 0.593069354295731
4050 0.596664918661118
4051 0.602193967103958
4052 0.602526071071625
4053 0.58780441403389
4054 0.597404931783676
4055 0.597691022157669
4056 0.598578653335571
4057 0.588704491853714
4058 0.599431585073471
4059 0.600209019184113
4060 0.598917847275734
4061 0.606962162256241
4062 0.596473095417023
4063 0.597374284267426
4064 0.592257715463638
4065 0.595918418169022
4066 0.600555858612061
4067 0.596166114211082
4068 0.60520282626152
4069 0.600233734846115
4070 0.601480964422226
4071 0.598853425383568
4072 0.608449034690857
4073 0.600644015073776
4074 0.599640071392059
4075 0.596885885596275
4076 0.600234308242798
4077 0.604906632900238
4078 0.592778799533844
4079 0.603083182573318
4080 0.606929244995117
4081 0.607461125850677
4082 0.594400704503059
4083 0.604554597139359
4084 0.600308492183685
4085 0.590085703134537
4086 0.602674391269684
4087 0.602895545959473
4088 0.59948627948761
4089 0.597590037584305
4090 0.603400985002518
4091 0.595530291795731
4092 0.599005380868912
4093 0.600662519931793
4094 0.604384053945541
4095 0.594001723527908
4096 0.588059029579163
4097 0.601270530223846
4098 0.601630994081497
4099 0.60193562746048
4100 0.594545441269875
4101 0.605870777368546
4102 0.601956127882004
4103 0.59083327293396
4104 0.608417309522629
4105 0.604201281070709
4106 0.611509586572647
4107 0.592307121753693
4108 0.596932510137558
4109 0.596237472295761
4110 0.59561599612236
4111 0.597447978258133
4112 0.602326370477676
4113 0.597911537885666
4114 0.592145925760269
4115 0.598265359401703
4116 0.597036969661713
4117 0.596831159591675
4118 0.589267810583115
4119 0.59894122004509
4120 0.602828313112259
4121 0.602116067409515
4122 0.601481754779816
4123 0.59799155831337
4124 0.604779787063599
4125 0.5875377202034
4126 0.59401882648468
4127 0.606846265792847
4128 0.597484389543533
4129 0.594279881119728
4130 0.603670082092285
4131 0.598788338899612
4132 0.58456512093544
4133 0.593541226387024
4134 0.603412909507752
4135 0.598142628669739
4136 0.590533149838448
4137 0.596972733736038
4138 0.5952179479599
4139 0.588755015730858
4140 0.592087054252625
4141 0.59578075170517
4142 0.605408560037613
4143 0.581406981348991
4144 0.596856445074081
4145 0.606300921440124
4146 0.591939744949341
4147 0.591612943410873
4148 0.599450522661209
4149 0.60123327255249
4150 0.590166883468628
4151 0.594466444253921
4152 0.600897871255875
4153 0.596479911804199
4154 0.587731422185898
4155 0.604085540771484
4156 0.601860581636429
4157 0.586657381057739
4158 0.598382806777954
4159 0.604686214923859
4160 0.594801794290543
4161 0.596908684372902
4162 0.591509654521942
4163 0.598718775510788
4164 0.599172760248184
4165 0.596867851018906
4166 0.600668584108353
4167 0.592231576442719
4168 0.592024466395378
4169 0.593493789434433
4170 0.593345779180527
4171 0.595460591316223
4172 0.580077534914017
4173 0.594788008928299
4174 0.59870954990387
4175 0.588427239656448
4176 0.591714514493942
4177 0.59462095618248
4178 0.590110404491425
4179 0.586979686617851
4180 0.588924304246902
4181 0.603632510900497
4182 0.599862841367722
4183 0.588889600038528
4184 0.587388646602631
4185 0.599903426170349
4186 0.590798583030701
4187 0.599214986562729
4188 0.591575965881348
4189 0.594243575334549
4190 0.59067140519619
4191 0.596505393981934
4192 0.599492436647415
4193 0.582705196738243
4194 0.599727224111557
4195 0.587468070983887
4196 0.596543630361557
4197 0.592654374837875
4198 0.600357271432877
4199 0.595052881240845
4200 0.591919453144073
4201 0.585387025475502
4202 0.59680997133255
4203 0.600584211349487
4204 0.580505588650703
4205 0.59935631275177
4206 0.598790103197098
4207 0.593945099115372
4208 0.590359194278717
4209 0.595160090923309
4210 0.595219171047211
4211 0.587285643219948
4212 0.583666597604752
4213 0.590903859138489
4214 0.596433447599411
4215 0.590127835273743
4216 0.58649670124054
4217 0.591960606575012
4218 0.594625704288483
4219 0.592938984632492
4220 0.590427844524384
4221 0.593926274776459
4222 0.580162836909294
4223 0.590069283246994
4224 0.594324774742126
4225 0.592366061210632
4226 0.587340391874313
4227 0.595225080251694
4228 0.590122547149658
4229 0.58424417257309
4230 0.599733349084854
4231 0.596191667318344
4232 0.596318435668945
4233 0.587046653628349
4234 0.598802064657211
4235 0.598367530107498
4236 0.596441484689712
4237 0.587265112400055
4238 0.602623445987701
4239 0.594258857965469
4240 0.582253395318985
4241 0.589555743932724
4242 0.588454886674881
4243 0.594033722877502
4244 0.584487487673759
4245 0.585538326501846
4246 0.599315078258514
4247 0.584982159733772
4248 0.596731363534927
4249 0.591847825050354
4250 0.589090830087662
4251 0.586446765065193
4252 0.585676426887512
4253 0.604553700685501
4254 0.5875450694561
4255 0.58842469394207
4256 0.586200438737869
4257 0.603726172447205
4258 0.584251472353935
4259 0.585474708080292
4260 0.591608296632767
4261 0.596004356145859
4262 0.58808314204216
4263 0.588802268505096
4264 0.593297257423401
4265 0.582444462776184
4266 0.591122711896896
4267 0.586730967760086
4268 0.590988414287567
4269 0.593248496651649
4270 0.580369507074356
4271 0.597538629770279
4272 0.593413751125336
4273 0.581653059720993
4274 0.598248594999313
4275 0.596210008859634
4276 0.585096502900124
4277 0.589400734901428
4278 0.589397392272949
4279 0.591620206832886
4280 0.586272603273392
4281 0.589018235206604
4282 0.594707247018814
4283 0.583288507461548
4284 0.578517812490463
4285 0.602195090055466
4286 0.594460828304291
4287 0.585651657581329
4288 0.590746428966522
4289 0.598046917915344
4290 0.590649690628052
4291 0.587972370386124
4292 0.592938530445099
4293 0.599121422767639
4294 0.582976734638214
4295 0.590747157335281
4296 0.593222943544388
4297 0.595485042333603
4298 0.575298498868942
4299 0.586709282398224
4300 0.589443368911743
4301 0.585372264385223
4302 0.589787619113922
4303 0.589104179143906
4304 0.593331915140152
4305 0.587273010015488
4306 0.589803673028946
4307 0.590542724132538
4308 0.587571734189987
4309 0.578940331935883
4310 0.59650726556778
4311 0.583515756130219
4312 0.577176883816719
4313 0.587228134870529
4314 0.588361471891403
4315 0.586966334581375
4316 0.579954181313515
4317 0.584332455396652
4318 0.596231731176376
4319 0.587718551158905
4320 0.586552896499634
4321 0.581848531961441
4322 0.596385972499847
4323 0.58906861782074
4324 0.586967718601227
4325 0.583329759836197
4326 0.585311008691788
4327 0.587475661039352
4328 0.588797532320023
4329 0.581991965770721
4330 0.585260503292084
4331 0.590900894403458
4332 0.585847771167755
4333 0.599433716535568
4334 0.58048041164875
4335 0.595328960418701
4336 0.583973387479782
4337 0.585722734928131
4338 0.590603234767914
4339 0.587201552391052
4340 0.593435727357864
4341 0.579479169249535
4342 0.580678983926773
4343 0.588061472177505
4344 0.588455317020416
4345 0.584568227529526
4346 0.584112050533295
4347 0.597886452674866
4348 0.584458688497543
4349 0.595116765499115
4350 0.589619319438934
4351 0.596603379249573
4352 0.584190348386765
4353 0.591209253072739
4354 0.595610210895538
4355 0.586714861392975
4356 0.590788525342941
4357 0.585451126098633
4358 0.584329549074173
4359 0.585272431373596
4360 0.589002674818039
4361 0.586463851928711
4362 0.584699250459671
4363 0.585892245173454
4364 0.583445780277252
4365 0.59120950460434
4366 0.583003352880478
4367 0.598978550434113
4368 0.587937519550323
4369 0.590629599094391
4370 0.586905542612076
4371 0.586692289113998
4372 0.592629534006119
4373 0.57895146727562
4374 0.586730515956879
4375 0.579028344154358
4376 0.586516729593277
4377 0.582906023263931
4378 0.589425562620163
4379 0.592307410240173
4380 0.58860729932785
4381 0.583468157052994
4382 0.583160157203674
4383 0.594902577400207
4384 0.577493559122086
4385 0.587219700813293
4386 0.586565536260605
4387 0.581703549623489
4388 0.573889316320419
4389 0.577380549907684
4390 0.590460995435715
4391 0.578419544696808
4392 0.58676663517952
4393 0.578564457893372
4394 0.592322137355804
4395 0.586777645945549
4396 0.586448578834534
4397 0.587511154413223
4398 0.594367285966873
4399 0.586734597086906
4400 0.589553416967392
4401 0.594161462783813
4402 0.580805735588074
4403 0.585181466341019
4404 0.581676239967346
4405 0.591908690929413
4406 0.587841768264771
4407 0.589490636587143
4408 0.584518778324127
4409 0.585260546803474
4410 0.589822206497192
4411 0.583479865789413
4412 0.585715578794479
4413 0.591838716268539
4414 0.5769018471241
4415 0.589062043428421
4416 0.574549473524094
4417 0.575207749009132
4418 0.591744301319122
4419 0.587918629646301
4420 0.574870390295982
4421 0.587719014883041
4422 0.586641792058945
4423 0.579317910671234
4424 0.581954758763313
4425 0.590266426801682
4426 0.589906672239304
4427 0.573212756514549
4428 0.594040348529816
4429 0.578833203315735
4430 0.590951851606369
4431 0.583289051651955
4432 0.586553834676743
4433 0.587785334587097
4434 0.592818896770477
4435 0.576867228746414
4436 0.585811069011688
4437 0.581103668212891
4438 0.573767590522766
4439 0.588052984476089
4440 0.589046410322189
4441 0.582164298295975
4442 0.587005737423897
4443 0.580931025743485
4444 0.58851148724556
4445 0.576193888783455
4446 0.578655574321747
4447 0.583146945238113
4448 0.59027848482132
4449 0.57903738617897
4450 0.581329180002213
4451 0.585981243848801
4452 0.582588893175125
4453 0.583499362468719
4454 0.580947127342224
4455 0.581570489406586
4456 0.582427781820297
4457 0.588634968996048
4458 0.59203467130661
4459 0.575960419178009
4460 0.585075794458389
4461 0.589383425712585
4462 0.582562388181686
4463 0.581124776005745
4464 0.581164666414261
4465 0.583444336652756
4466 0.574163235425949
4467 0.579613800048828
4468 0.578976798057556
4469 0.582599881887436
4470 0.586323789358139
4471 0.587113041877747
4472 0.577359930276871
4473 0.585916051864624
4474 0.574775468111038
4475 0.579215006828308
4476 0.583908669948578
4477 0.582333967685699
4478 0.579784613251686
4479 0.586909267902374
4480 0.578951740264893
4481 0.577187806367874
4482 0.588430672883987
4483 0.582546986341476
4484 0.584769202470779
4485 0.579535239934921
4486 0.579397379159927
4487 0.580838670730591
4488 0.5763416659832
4489 0.58485940694809
4490 0.590665719509125
4491 0.581521707773209
4492 0.571719008088112
4493 0.590225603580475
4494 0.584144514799118
4495 0.575293699502945
4496 0.57383948802948
4497 0.581891295909882
4498 0.582287405729294
4499 0.572830694317818
4500 0.578634040355682
4501 0.582598519325256
4502 0.575484040975571
4503 0.574354990720749
4504 0.578614323139191
4505 0.583341215848923
4506 0.572914419174194
4507 0.575930851697922
4508 0.579131438732147
4509 0.578665547370911
4510 0.578047984838486
4511 0.576468070745468
4512 0.585033878087997
4513 0.585642431974411
4514 0.579021246433258
4515 0.586201711893082
4516 0.585449528694153
4517 0.575933680534363
4518 0.584425023794174
4519 0.571777230501175
4520 0.579181329011917
4521 0.581670964956284
4522 0.584137547016144
4523 0.578120042085648
4524 0.572960743904114
4525 0.570288589596748
4526 0.585307537317276
4527 0.582491037845612
4528 0.567904298305511
4529 0.58650820851326
4530 0.579529792070389
4531 0.581609771251678
4532 0.574155722856522
4533 0.583329095840454
4534 0.586795954704285
4535 0.568706752061844
4536 0.584728599786758
4537 0.578709750175476
4538 0.584425055980682
4539 0.574064022898674
4540 0.583730565309524
4541 0.581102845668793
4542 0.570189965963364
4543 0.575482168197632
4544 0.583852918148041
4545 0.574761592149735
4546 0.565200263261795
4547 0.588957226276398
4548 0.574809668064117
4549 0.575406882762909
4550 0.574768964648247
4551 0.580335330963135
4552 0.591322135925293
4553 0.569006840586662
4554 0.577805954217911
4555 0.584865527153015
4556 0.577392966747284
4557 0.575384061932564
4558 0.576911185979843
4559 0.579276713132858
4560 0.570059357881546
4561 0.575043386220932
4562 0.577963818311691
4563 0.588004485368729
4564 0.577283619642258
4565 0.580970247983932
4566 0.583104796409607
4567 0.570796560049057
4568 0.576960933804512
4569 0.580125457048416
4570 0.585143954753876
4571 0.572049179077148
4572 0.574997121095657
4573 0.573484215736389
4574 0.57614092707634
4575 0.571505859494209
4576 0.580683072805405
4577 0.574302145242691
4578 0.572996641397476
4579 0.572152636647224
4580 0.583414070606232
4581 0.574219272136688
4582 0.576221644878387
4583 0.576351606845856
4584 0.57269259095192
4585 0.578688529729843
4586 0.576811464428902
4587 0.580532821416855
4588 0.581487922668457
4589 0.574869926571846
4590 0.574916911125183
4591 0.574565844535828
4592 0.583398841619492
4593 0.562563018798828
4594 0.587495036125183
4595 0.578368562459946
4596 0.565938593149185
4597 0.57103244304657
4598 0.583333097696304
4599 0.5853391456604
4600 0.568806873559952
4601 0.576940871477127
4602 0.576351916790009
4603 0.568433375358582
4604 0.57402998149395
4605 0.5801451587677
4606 0.573444095849991
4607 0.572742322087288
4608 0.574034118652344
4609 0.584561215639114
4610 0.576052752733231
4611 0.570338155031204
4612 0.579356694221497
4613 0.579914455413818
4614 0.580599645376205
4615 0.572227656245232
4616 0.579122115373611
4617 0.581309031248093
4618 0.57677817106247
4619 0.576926039457321
4620 0.585422662496567
4621 0.5777869784832
4622 0.574290803670883
4623 0.58168492436409
4624 0.582159298658371
4625 0.570535043478012
4626 0.576963506937027
4627 0.575648109912872
4628 0.574144153594971
4629 0.574985153675079
4630 0.575089198350906
4631 0.581232117414474
4632 0.567194929122925
4633 0.567912529706955
4634 0.581106580495834
4635 0.58507333278656
4636 0.576537061929703
4637 0.571453199386597
4638 0.578534123897553
4639 0.570453680753708
4640 0.57023221373558
4641 0.577467604875565
4642 0.578995176553726
4643 0.569378761053085
4644 0.579761259555817
4645 0.573847620487213
4646 0.576637868881226
4647 0.573545023202896
4648 0.578490558862686
4649 0.573295785188675
4650 0.580833426713943
4651 0.568558247089386
4652 0.576189529895782
4653 0.58528710603714
4654 0.566977851390839
4655 0.585514787435532
4656 0.580741673707962
4657 0.573742473125458
4658 0.571883090734482
4659 0.582416322231293
4660 0.588803160190582
4661 0.573227910995483
4662 0.580648591518402
4663 0.585189603567123
4664 0.577894223928452
4665 0.568748329877853
4666 0.580906097888947
4667 0.583573206663132
4668 0.572659635543823
4669 0.568803226947784
4670 0.578886815309525
4671 0.58093701004982
4672 0.561054626703262
4673 0.577523127794266
4674 0.58279581785202
4675 0.577876137495041
4676 0.572114059925079
4677 0.577399001121521
4678 0.58659472823143
4679 0.568286927938461
4680 0.576284852027893
4681 0.575700218677521
4682 0.578105492591858
4683 0.57690068602562
4684 0.578418663740158
4685 0.578465430736542
4686 0.570176718235016
4687 0.563544404506683
4688 0.580211118459702
4689 0.590013200044632
4690 0.57158512532711
4691 0.576673531532288
4692 0.577366081476212
4693 0.573522652387619
4694 0.568074883818626
4695 0.568488672971725
4696 0.57747443318367
4697 0.571643030643463
4698 0.581078369617462
4699 0.57602112531662
4700 0.573936731815338
4701 0.56185085773468
4702 0.564530590772629
4703 0.580330867767334
4704 0.570980267524719
4705 0.57588684797287
4706 0.574163101911545
4707 0.581592417955399
4708 0.565519312620163
4709 0.570760171413422
4710 0.572246545553207
4711 0.57729155421257
4712 0.572970654964447
4713 0.57595489859581
4714 0.577374360561371
4715 0.56720561504364
4716 0.571065492630005
4717 0.580645462274551
4718 0.576413687467575
4719 0.566292214393616
4720 0.573213392496109
4721 0.573290475606918
4722 0.573008459806442
4723 0.570872290730476
4724 0.573779414892197
4725 0.57231852889061
4726 0.568479235768318
4727 0.570533365011215
4728 0.564801740646362
4729 0.576077265739441
4730 0.566650125980377
4731 0.575304182767868
4732 0.567719177007675
4733 0.567947537899017
4734 0.579289634227753
4735 0.569222481250763
4736 0.569081175327301
4737 0.570949395895004
4738 0.579167410135269
4739 0.574311051368713
4740 0.562796541452408
4741 0.568818519711494
4742 0.571341917514801
4743 0.569461588859558
4744 0.569690011143684
4745 0.569319540262222
4746 0.562087451219559
4747 0.575155929327011
4748 0.567548921108246
4749 0.573679854869843
4750 0.569730776548386
4751 0.563941202163696
4752 0.578344291448593
4753 0.570409581661224
4754 0.580284057855606
4755 0.566988751888275
4756 0.568359508514404
4757 0.580584299564362
4758 0.57652438044548
4759 0.570032944083214
4760 0.577941941022873
4761 0.57520413517952
4762 0.567571270465851
4763 0.567903991937637
4764 0.570203809738159
4765 0.569932522773743
4766 0.574735720157623
4767 0.569044110774994
4768 0.571978178024292
4769 0.564909052252769
4770 0.575438507795334
4771 0.573636622428894
4772 0.567347077131271
4773 0.56437534570694
4774 0.564649072885513
4775 0.575051000118256
4776 0.567859342098236
4777 0.567381809949875
4778 0.579661135673523
4779 0.567344182729721
4780 0.564969265460968
4781 0.569814274311066
4782 0.571463639736176
4783 0.567283561229706
4784 0.564480608701706
4785 0.569030512571335
4786 0.573566995859146
4787 0.560392689704895
4788 0.568678866624832
4789 0.575037937164307
4790 0.578669319152832
4791 0.572747398018837
4792 0.565358210802078
4793 0.569702732563019
4794 0.572016416788101
4795 0.565390954017639
4796 0.582600617408752
4797 0.564763677120209
4798 0.559174569249153
4799 0.576878225803375
4800 0.570583955049515
4801 0.563645499944687
4802 0.56071600317955
4803 0.568607803583145
4804 0.577834527492523
4805 0.560093756914139
4806 0.569386464357376
4807 0.564444535970688
4808 0.576066079139709
4809 0.567079144120216
4810 0.57514704823494
4811 0.569129172563553
4812 0.567614217996597
4813 0.561505609154701
4814 0.568406620025635
4815 0.57384575009346
4816 0.564244604110718
4817 0.575193852186203
4818 0.567708988189697
4819 0.56651106595993
4820 0.570273175835609
4821 0.566034692525864
4822 0.565332878828049
4823 0.570741852521896
4824 0.574564956426621
4825 0.577539398670197
4826 0.567969152927399
4827 0.569084687829018
4828 0.576042973995209
4829 0.571559258699417
4830 0.570087099075317
4831 0.56543226480484
4832 0.569178683757782
4833 0.573145046234131
4834 0.559806917905807
4835 0.571222987174988
4836 0.563497298955917
4837 0.565831078290939
4838 0.563315880894661
4839 0.562690404057503
4840 0.568689827919006
4841 0.559208271503449
4842 0.575435153245926
4843 0.566756285429001
4844 0.579939506053925
4845 0.561574544906616
4846 0.566381922960281
4847 0.563944351673126
4848 0.562976503372192
4849 0.569238384962082
4850 0.569895377159119
4851 0.568033244013786
4852 0.558596432209015
4853 0.575482091903686
4854 0.570235465764999
4855 0.56845482468605
4856 0.571907539367676
4857 0.583370306491852
4858 0.566345561742783
4859 0.557440343499184
4860 0.572988761663437
4861 0.56536122918129
4862 0.57442297577858
4863 0.563488100767136
4864 0.562794287204742
4865 0.56909504532814
4866 0.561935240030289
4867 0.56553763628006
4868 0.572300709486008
4869 0.565570405721664
4870 0.566081745028496
4871 0.569107223749161
4872 0.570956215858459
4873 0.568717756271362
4874 0.566638414263725
4875 0.569339746236801
4876 0.565181841850281
4877 0.562649444937706
4878 0.567113569974899
4879 0.573312939405441
4880 0.57219673871994
4881 0.557000789046288
4882 0.574686419963837
4883 0.569799029827118
4884 0.561558302640915
4885 0.557067532539368
4886 0.570235105752945
4887 0.563496979475021
4888 0.564846351146698
4889 0.574497442245483
4890 0.560047273635864
4891 0.563163548707962
4892 0.565441212058067
4893 0.567390165328979
4894 0.564661672115326
4895 0.557416577339172
4896 0.567980753183365
4897 0.574854848384857
4898 0.56916628241539
4899 0.568087967038155
4900 0.568190190792084
4901 0.562595607042313
4902 0.565498833656311
4903 0.562610287666321
4904 0.568640072345734
4905 0.568975661993027
4906 0.558219895362854
4907 0.563180570602417
4908 0.569985597133637
4909 0.560652109384537
4910 0.559649412035942
4911 0.56694148182869
4912 0.561447995901108
4913 0.559593947529793
4914 0.569401760101318
4915 0.563795236349106
4916 0.569295597672463
4917 0.560575440526009
4918 0.56873598575592
4919 0.569763352870941
4920 0.571107230186462
4921 0.56290668129921
4922 0.569121451377869
4923 0.566180789470673
4924 0.554880841970444
4925 0.574380929470062
4926 0.56332483291626
4927 0.563567675352097
4928 0.558419005870819
4929 0.56485288977623
4930 0.56018185377121
4931 0.555004654526711
4932 0.561179882287979
4933 0.56807409465313
4934 0.569629335403442
4935 0.55923625767231
4936 0.562966221570969
4937 0.570289256572723
4938 0.554218310117722
4939 0.558208817243576
4940 0.56140251159668
4941 0.560068625211716
4942 0.554956883788109
4943 0.571414313316345
4944 0.568733897209167
4945 0.563599201440811
4946 0.55858297765255
4947 0.565885761976242
4948 0.565443114042282
4949 0.555935517549515
4950 0.575144535303116
4951 0.567588019371033
4952 0.566686182022095
4953 0.560211920142174
4954 0.567199705839157
4955 0.564701744318008
4956 0.569163786172867
4957 0.557207410335541
4958 0.57078518986702
4959 0.561255646944046
4960 0.5510975253582
4961 0.571337130665779
4962 0.565175170898437
4963 0.572760555744171
4964 0.557159748077393
4965 0.568047952651977
4966 0.571493468284607
4967 0.557686997652054
4968 0.562190655469894
4969 0.566430611610413
4970 0.573911056518555
4971 0.556032501459122
4972 0.571035795211792
4973 0.560279008150101
4974 0.558986895084381
4975 0.55715430855751
4976 0.561848092079163
4977 0.563937149047852
4978 0.558735029697418
4979 0.555733238458633
4980 0.5671262550354
4981 0.569933332204819
4982 0.562567586898804
4983 0.565834243297577
4984 0.562865355014801
4985 0.553715974092484
4986 0.558044500350952
4987 0.564142827987671
4988 0.560081489086151
4989 0.562671391963959
4990 0.563355600833893
4991 0.565994811058044
4992 0.556554962992668
4993 0.561242870688438
4994 0.565570344924927
4995 0.565315082073212
4996 0.549412167072296
4997 0.566999945640564
4998 0.558310294151306
4999 0.563285617828369
5000 0.556830922961235
5001 0.559778394699097
5002 0.565835678577423
5003 0.5511352455616
5004 0.564108428955078
5005 0.568255589008331
5006 0.567249399423599
5007 0.557880376577377
5008 0.557610484361649
5009 0.567830349206924
5010 0.5656656062603
5011 0.55096126973629
5012 0.563591428995132
5013 0.571721601486206
5014 0.56178718984127
5015 0.567919763326645
5016 0.563774749040604
5017 0.561028473377228
5018 0.558735499382019
5019 0.566040452718735
5020 0.565558558702469
5021 0.557577461004257
5022 0.563513931035995
5023 0.56505496263504
5024 0.564093996882439
5025 0.55850567817688
5026 0.562931542396545
5027 0.567522754669189
5028 0.564011015892029
5029 0.558524469137192
5030 0.553424975275993
5031 0.554212241172791
5032 0.556833881735802
5033 0.565173110961914
5034 0.554799447059631
5035 0.560810158252716
5036 0.552819837331772
5037 0.556518824100494
5038 0.568054004907608
5039 0.553275756835938
5040 0.563546201586723
5041 0.556305978298187
5042 0.562368578910828
5043 0.564329977631569
5044 0.556489058732986
5045 0.560071742534637
5046 0.564070738554001
5047 0.555746614933014
5048 0.569180560111999
5049 0.566551171541214
5050 0.554153569936752
5051 0.561371433734894
5052 0.5628619992733
5053 0.553662239909172
5054 0.566675753593445
5055 0.56575387597084
5056 0.563701883554459
5057 0.552997295856476
5058 0.563331747055054
5059 0.564311903715134
5060 0.566557853221893
5061 0.557842155098915
5062 0.566424076557159
5063 0.55379764854908
5064 0.564986276626587
5065 0.557048322558403
5066 0.566215271949768
5067 0.566267862319946
5068 0.546564655303955
5069 0.562985671758652
5070 0.557995223999023
5071 0.559887951612473
5072 0.556313100457192
5073 0.560566365718842
5074 0.558678789138794
5075 0.555525017976761
5076 0.566767700910568
5077 0.561844946146011
5078 0.561364333629608
5079 0.552167387008667
5080 0.557880185842514
5081 0.559236781597137
5082 0.566025326251984
5083 0.551260899305344
5084 0.557831962108612
5085 0.559102660417557
5086 0.557573917508125
5087 0.56422935128212
5088 0.563548864126205
5089 0.55404669046402
5090 0.55683943092823
5091 0.556378264427185
5092 0.564132144451141
5093 0.558432173132896
5094 0.568579297065735
5095 0.5627991938591
5096 0.550142450332642
5097 0.562857042551041
5098 0.55944118976593
5099 0.561965473890305
5100 0.557126731276512
5101 0.550488891005516
5102 0.571852577924728
5103 0.553035514354706
5104 0.552622724175453
5105 0.558679876327515
5106 0.554147327542305
5107 0.554547418355942
5108 0.558677124381065
5109 0.562169427871704
5110 0.552949179410934
5111 0.557385495305061
5112 0.563283678293228
5113 0.557413811683655
5114 0.565468294620514
5115 0.554800721406937
5116 0.565513615608215
5117 0.559443476200104
5118 0.55964895606041
5119 0.557666536569595
5120 0.560518577098846
5121 0.5643634557724
5122 0.553355241417885
5123 0.561016573905945
5124 0.565897545814514
5125 0.559928777217865
5126 0.549639214873314
5127 0.564387849569321
5128 0.555467231273651
5129 0.554407776594162
5130 0.552884103655815
5131 0.563692997694015
5132 0.561048549413681
5133 0.555602431297302
5134 0.560261034369469
5135 0.559300229549408
5136 0.559907766580582
5137 0.552210505008698
5138 0.555903550386429
5139 0.555338323116302
5140 0.551233880519867
5141 0.550097348690033
5142 0.561910228729248
5143 0.560790641307831
5144 0.548098050355911
5145 0.558228914737701
5146 0.561976453661919
5147 0.555652056336403
5148 0.548084762096405
5149 0.568237540721893
5150 0.556347193717956
5151 0.550419138669968
5152 0.550528279542923
5153 0.551712599992752
5154 0.552448116540909
5155 0.554019805192947
5156 0.556077021360397
5157 0.558358905315399
5158 0.553601346611977
5159 0.566185201406479
5160 0.558068882226944
5161 0.552513699531555
5162 0.560112435817719
5163 0.549618241786957
5164 0.564681239128113
5165 0.550177521705627
5166 0.559743473529816
5167 0.548431713581085
5168 0.555771794319153
5169 0.545759989023209
5170 0.562088959217072
5171 0.561187344789505
5172 0.5543925344944
5173 0.552387167215347
5174 0.561988352537155
5175 0.557242197990418
5176 0.546779920458794
5177 0.559461944699287
5178 0.556634587049484
5179 0.559594007730484
5180 0.552886599302292
5181 0.553824779987335
5182 0.560932116508484
5183 0.54950484752655
5184 0.557505840063095
5185 0.549871119856834
5186 0.549847502708435
5187 0.549999718666077
5188 0.555138577222824
5189 0.550571010112762
5190 0.565103005170822
5191 0.557187986373901
5192 0.552476705312729
5193 0.555315769910812
5194 0.546020641922951
5195 0.561764651536942
5196 0.560296670198441
5197 0.557841128110886
5198 0.551795356273651
5199 0.559369708299637
5200 0.556393090486527
5201 0.557389374375343
5202 0.552757601737976
5203 0.554977560043335
5204 0.55709216594696
5205 0.554575081467628
5206 0.554505741596222
5207 0.548426574468613
5208 0.55698114156723
5209 0.546220657229423
5210 0.556658790111542
5211 0.560837306380272
5212 0.545832288265228
5213 0.555628244876862
5214 0.557116636633873
5215 0.547580075263977
5216 0.54362291097641
5217 0.552371435761452
5218 0.549013679027557
5219 0.548311741948128
5220 0.555414991378784
5221 0.5584492623806
5222 0.549826793670654
5223 0.544774496555328
5224 0.555284874439239
5225 0.555319175720215
5226 0.555083693861961
5227 0.545943541526794
5228 0.561989555358887
5229 0.554657407999039
5230 0.544726538658142
5231 0.56025424182415
5232 0.555819228887558
5233 0.551764597892761
5234 0.551559320688248
5235 0.556701148748398
5236 0.550982716679573
5237 0.545728849768639
5238 0.556504437923431
5239 0.555880287885666
5240 0.55560732960701
5241 0.552248516082764
5242 0.555589566230774
5243 0.550107040405273
5244 0.556541444063187
5245 0.556924728155136
5246 0.556525357365608
5247 0.554999073147774
5248 0.544583033323288
5249 0.546973547935486
5250 0.568409193754196
5251 0.564689521789551
5252 0.549352642893791
5253 0.550824311971664
5254 0.544948935508728
5255 0.562458831071854
5256 0.554034705162048
5257 0.555660072565079
5258 0.56180239379406
5259 0.55280146420002
5260 0.550403364896774
5261 0.555924518704414
5262 0.544405216574669
5263 0.55506049990654
5264 0.554978103637695
5265 0.555743865966797
5266 0.551448724865913
5267 0.551356779932976
5268 0.55656990468502
5269 0.554542855024338
5270 0.551362698674202
5271 0.560708290934563
5272 0.550494726896286
5273 0.550906038284302
5274 0.555327061414719
5275 0.559435517191887
5276 0.556719250679016
5277 0.553632227182388
5278 0.543375715017319
5279 0.558451327085495
5280 0.551706086993217
5281 0.547275911569595
5282 0.554808027744293
5283 0.546529024839401
5284 0.547660782933235
5285 0.551907440423965
5286 0.55238664329052
5287 0.559238623380661
5288 0.541438677310944
5289 0.547621831297874
5290 0.555726079940796
5291 0.546746326088905
5292 0.547525283098221
5293 0.550716695785523
5294 0.550204712152481
5295 0.548505065441132
5296 0.54523607134819
5297 0.562427686452866
5298 0.554628196954727
5299 0.545336955785751
5300 0.557509216070175
5301 0.550573210716248
5302 0.549178677797318
5303 0.550024361014366
5304 0.556609115600586
5305 0.550686755180359
5306 0.549023306369781
5307 0.554824548959732
5308 0.54202267408371
5309 0.545978344678879
5310 0.555385366678238
5311 0.553917354345322
5312 0.548845883607864
5313 0.541281257271767
5314 0.559236736893654
5315 0.551374913454056
5316 0.547829828858376
5317 0.548616272807121
5318 0.554342322349548
5319 0.550035519003868
5320 0.548412299156189
5321 0.555664215087891
5322 0.551153073310852
5323 0.5461808604002
5324 0.558585667610168
5325 0.558869073390961
5326 0.548693832159042
5327 0.547425739169121
5328 0.553292835354805
5329 0.545471023321152
5330 0.549028648138046
5331 0.546481157541275
5332 0.554515210390091
5333 0.547453891038895
5334 0.547664226293564
5335 0.548373097777367
5336 0.544014880657196
5337 0.550072528123856
5338 0.542956082224846
5339 0.554297795295715
5340 0.55265133023262
5341 0.546277595162392
5342 0.547493830919266
5343 0.550234251022339
5344 0.549519787430763
5345 0.543627269268036
5346 0.552921807765961
5347 0.550494557619095
5348 0.552116513252258
5349 0.54869339466095
5350 0.548841606378555
5351 0.550056681632996
5352 0.545799989700317
5353 0.550879488587379
5354 0.54815544128418
5355 0.550728213787079
5356 0.547164452672005
5357 0.562647877931595
5358 0.545134559869766
5359 0.552349792718887
5360 0.545393535494804
5361 0.558224837183952
5362 0.555533312559128
5363 0.555028167366981
5364 0.550191661119461
5365 0.548798480033875
5366 0.544940638542175
5367 0.541313881874084
5368 0.543111615777016
5369 0.547375105023384
5370 0.539493849873543
5371 0.541543816924095
5372 0.555641082525253
5373 0.556355797052383
5374 0.535809350013733
5375 0.547283261418343
5376 0.550039999485016
5377 0.54635468184948
5378 0.552071970105171
5379 0.552605954408646
5380 0.549280146360397
5381 0.547994787693024
5382 0.554432425498962
5383 0.547794097065926
5384 0.547677472233772
5385 0.542291988134384
5386 0.543717538118362
5387 0.545011904835701
5388 0.544725025296211
5389 0.550249929428101
5390 0.550004185438156
5391 0.553441343307495
5392 0.551575023531914
5393 0.550402230620384
5394 0.547628037333488
5395 0.546671335697174
5396 0.54996298789978
5397 0.547681553959847
5398 0.55079877614975
5399 0.53682156085968
5400 0.545214347839356
5401 0.542451908588409
5402 0.553147486448288
5403 0.544318802952766
5404 0.555463708639145
5405 0.553821493387222
5406 0.554462401270866
5407 0.538371351957321
5408 0.550036746859551
5409 0.557728156447411
5410 0.549775836467743
5411 0.550545758008957
5412 0.541697732806206
5413 0.54626876115799
5414 0.539830042123795
5415 0.554686787128448
5416 0.54688380420208
5417 0.535397787094116
5418 0.551491575241089
5419 0.553893204331398
5420 0.553002508878708
5421 0.548574252724648
5422 0.540859435796738
5423 0.543037570118904
5424 0.547237723469734
5425 0.545494897961617
5426 0.549097287654877
5427 0.548203151226044
5428 0.54121640086174
5429 0.549746707677841
5430 0.546861866116524
5431 0.543517846465111
5432 0.542172648310661
5433 0.550119661688805
5434 0.554696826338768
5435 0.543825117945671
5436 0.555693803429604
5437 0.553143106102943
5438 0.549517166614532
5439 0.53838369846344
5440 0.545029115080833
5441 0.547436881065369
5442 0.550021941065788
5443 0.53950653731823
5444 0.551386613845825
5445 0.544105192422867
5446 0.535840720534325
5447 0.544364176392555
5448 0.54316544175148
5449 0.551257970333099
5450 0.54771403670311
5451 0.54927129983902
5452 0.551006886959076
5453 0.544480216503143
5454 0.548693917393684
5455 0.544938867092133
5456 0.549406448602676
5457 0.547498137950897
5458 0.542075150609016
5459 0.550070143938065
5460 0.543196561336517
5461 0.545875331163406
5462 0.551903257966042
5463 0.549853904247284
5464 0.542004804611206
5465 0.547145879864693
5466 0.542632771134377
5467 0.548675862550736
5468 0.537483751177788
5469 0.545592477321625
5470 0.551478988528252
5471 0.543890337347984
5472 0.547751554250717
5473 0.547664923071861
5474 0.552428066730499
5475 0.534099789261818
5476 0.547270683050156
5477 0.549669027328491
5478 0.545364560484886
5479 0.540274793505669
5480 0.548583015799522
5481 0.547944371700287
5482 0.538729671835899
5483 0.543018342852592
5484 0.544893763661385
5485 0.544681526422501
5486 0.539864580631256
5487 0.540766812562942
5488 0.546316540241241
5489 0.540737830400467
5490 0.546540924906731
5491 0.548561555147171
5492 0.553118997812271
5493 0.542405560612679
5494 0.542714114785194
5495 0.543939147591591
5496 0.544851068854332
5497 0.541353178620338
5498 0.54873431622982
5499 0.546866084933281
5500 0.539852594137192
5501 0.550220247507095
5502 0.549930649995804
5503 0.543314986228943
5504 0.541865838766098
5505 0.545126999020576
5506 0.542190842032433
5507 0.532946445345879
5508 0.553504817485809
5509 0.548766973614693
5510 0.543086809515953
5511 0.53744953751564
5512 0.54794718503952
5513 0.541447910070419
5514 0.539486088752747
5515 0.543438801169395
5516 0.546043771505356
5517 0.546767227649689
5518 0.534015665650368
5519 0.547978033423424
5520 0.549514105916023
5521 0.5455291223526
5522 0.54105724811554
5523 0.553124787807465
5524 0.551434527635574
5525 0.542300646305084
5526 0.5458087849617
5527 0.543442341089249
5528 0.542215960025787
5529 0.542013221383095
5530 0.542368496060371
5531 0.552399155497551
5532 0.535435809493065
5533 0.542032470703125
5534 0.542655816674232
5535 0.548096562623978
5536 0.533852496743202
5537 0.544241932034492
5538 0.536543140411377
5539 0.544299839138985
5540 0.535123393535614
5541 0.541867959499359
5542 0.538907913565636
5543 0.545055246949196
5544 0.549084724783897
5545 0.550673216581345
5546 0.540123771429062
5547 0.54229131758213
5548 0.537984988093376
5549 0.544387757182121
5550 0.542091975212097
5551 0.53739134311676
5552 0.544792978167534
5553 0.549435855150223
5554 0.539924481511116
5555 0.540607914924622
5556 0.543334972262382
5557 0.537502810955048
5558 0.534243138432503
5559 0.53919239461422
5560 0.546774224042892
5561 0.533260758519173
5562 0.542859508991241
5563 0.545404218435288
5564 0.543782932758331
5565 0.541769943833351
5566 0.54404770553112
5567 0.540639266967773
5568 0.542930340766907
5569 0.53853054702282
5570 0.538041739463806
5571 0.548186224102974
5572 0.537828361988068
5573 0.544340091943741
5574 0.538138992786407
5575 0.549312889575958
5576 0.543902069330215
5577 0.540565113425255
5578 0.554170129299164
5579 0.536126402020454
5580 0.547009669542313
5581 0.540462061166763
5582 0.544452423453331
5583 0.536014606952667
5584 0.533611956834793
5585 0.544403108358383
5586 0.540583656430244
5587 0.542951058149338
5588 0.543976545333862
5589 0.543121731877327
5590 0.533386045694351
5591 0.547184419631958
5592 0.53966780602932
5593 0.547112672924995
5594 0.542472393512726
5595 0.535449675321579
5596 0.54000451028347
5597 0.545087972283363
5598 0.548124747276306
5599 0.545806896686554
5600 0.538205209374428
5601 0.539009680747986
5602 0.53578969180584
5603 0.544676798582077
5604 0.53918886423111
5605 0.536158749461174
5606 0.545416003465652
5607 0.544558297991753
5608 0.543725532889366
5609 0.542051486968994
5610 0.535337271094322
5611 0.541133415699005
5612 0.533843370676041
5613 0.540816869735718
5614 0.544103070497513
5615 0.535072615146637
5616 0.539612124562263
5617 0.541713218688965
5618 0.543116213083267
5619 0.539702711701393
5620 0.533955130577087
5621 0.546610182523727
5622 0.533228824138641
5623 0.536518550515175
5624 0.543323482275009
5625 0.542579061388969
5626 0.534576048254967
5627 0.547032189965248
5628 0.532428662180901
5629 0.53988555431366
5630 0.536682330965996
5631 0.539480925798416
5632 0.538352915644646
5633 0.535158389210701
5634 0.546627180576324
5635 0.536061395406723
5636 0.547029371857643
5637 0.532400704622269
5638 0.536691005825996
5639 0.543169172406197
5640 0.547273986935616
5641 0.541222270727158
5642 0.53791127204895
5643 0.541153690814972
5644 0.527084867358208
5645 0.540287528634071
5646 0.54647243976593
5647 0.54257364153862
5648 0.530084486603737
5649 0.543299803137779
5650 0.534002210497856
5651 0.529849918484688
5652 0.537219988107681
5653 0.537516753673553
5654 0.537103765010834
5655 0.531117978692055
5656 0.544990414381027
5657 0.542689487934113
5658 0.531601684093475
5659 0.538242443799973
5660 0.539300410747528
5661 0.541374131441116
5662 0.527270048856735
5663 0.545744596719742
5664 0.540871649384499
5665 0.534520342350006
5666 0.53948455452919
5667 0.539995238184929
5668 0.54349543094635
5669 0.536620759367943
5670 0.541890828609467
5671 0.539474046826363
5672 0.544534190297127
5673 0.531617078185082
5674 0.542319248914719
5675 0.540306878685951
5676 0.541416916847229
5677 0.534480712413788
5678 0.538444681167603
5679 0.535720928907394
5680 0.531552498936653
5681 0.53949901342392
5682 0.542300950288773
5683 0.537404153347015
5684 0.535964307188988
5685 0.539739026427269
5686 0.539452297091484
5687 0.532391753792763
5688 0.544494812488556
5689 0.542652832269669
5690 0.533217554688454
5691 0.536523876190186
5692 0.530689360499382
5693 0.539703536629677
5694 0.541941574811935
5695 0.537878843545914
5696 0.538164519667625
5697 0.53998214840889
5698 0.528066544532776
5699 0.539836445450783
5700 0.533846552968025
5701 0.531019043922424
5702 0.537308557033539
5703 0.542845624685288
5704 0.541852986216545
5705 0.527070346474648
5706 0.537121978998184
5707 0.536268053650856
5708 0.538144804239273
5709 0.536380469799042
5710 0.542029740214348
5711 0.538389597535133
5712 0.543120920062065
5713 0.52678296983242
5714 0.542721164822578
5715 0.537589525580406
5716 0.532949112653732
5717 0.543037019371986
5718 0.543567658662796
5719 0.541887877583504
5720 0.533430495262146
5721 0.539577513933182
5722 0.536607608795166
5723 0.538664081692696
5724 0.543655958175659
5725 0.545028198361397
5726 0.542389324307442
5727 0.534049426913261
5728 0.533103923201561
5729 0.539803180098534
5730 0.545579613447189
5731 0.54234586596489
5732 0.541234090924263
5733 0.541862100362778
5734 0.542163105010986
5735 0.53561452627182
5736 0.544786702990532
5737 0.542224260568619
5738 0.530034405589104
5739 0.536147763133049
5740 0.542342578172684
5741 0.53265429854393
5742 0.537425449490547
5743 0.537070153951645
5744 0.539207837581634
5745 0.53495236992836
5746 0.537638022303581
5747 0.540774002671242
5748 0.547716551423073
5749 0.535812585949898
5750 0.535272983312607
5751 0.539920620322227
5752 0.534549334049225
5753 0.533283262252808
5754 0.527754027843475
5755 0.538941621780396
5756 0.530714970231056
5757 0.541882615685463
5758 0.542317014932632
5759 0.540484834313393
5760 0.540993856191635
5761 0.530044103860855
5762 0.549096952676773
5763 0.52851029753685
5764 0.538054031729698
5765 0.536611279249191
5766 0.5425552713871
5767 0.528480868339539
5768 0.547124171853065
5769 0.541314672231674
5770 0.528109983205795
5771 0.538490881323814
5772 0.54002946138382
5773 0.538322971463203
5774 0.52971126973629
5775 0.539741587638855
5776 0.53569536626339
5777 0.525732095241547
5778 0.543656167387962
5779 0.53799562394619
5780 0.541859786510468
5781 0.537809391617775
5782 0.542078996896744
5783 0.542271791696548
5784 0.535238289833069
5785 0.532078105211258
5786 0.534657850861549
5787 0.541234539747238
5788 0.530548250079155
5789 0.537042598128319
5790 0.53759203016758
5791 0.537414386868477
5792 0.537570644617081
5793 0.545343212485313
5794 0.533277795910835
5795 0.537240839600563
5796 0.538146551847458
5797 0.531441311240196
5798 0.548999066948891
5799 0.531600838303566
5800 0.539922558665276
5801 0.541288951635361
5802 0.533174765110016
5803 0.530772938728333
5804 0.536055008172989
5805 0.540242221951485
5806 0.532281435132027
5807 0.53978021979332
5808 0.531472803354263
5809 0.534808018803597
5810 0.539022009968758
5811 0.538545530438423
5812 0.534364253878593
5813 0.533611080050468
5814 0.536259042024612
5815 0.529568982720375
5816 0.539151711463928
5817 0.518894523978233
5818 0.53836484849453
5819 0.537507019042969
5820 0.530910532474518
5821 0.533175693154335
5822 0.531779851913452
5823 0.537708515524864
5824 0.526602200865745
5825 0.533892628550529
5826 0.53037041246891
5827 0.53724373459816
5828 0.537122112512588
5829 0.537246702313423
5830 0.531266230344772
5831 0.527548753619194
5832 0.539475354552269
5833 0.532961296439171
5834 0.540321804285049
5835 0.532044100761414
5836 0.535522819161415
5837 0.532715355753899
5838 0.537949719429016
5839 0.528657202720642
5840 0.536312825083733
5841 0.537074413895607
5842 0.524440853595734
5843 0.545481267571449
5844 0.532919055223465
5845 0.542533485889435
5846 0.532784836888313
5847 0.532400800585747
5848 0.528181868195534
5849 0.527956842780113
5850 0.548601107597351
5851 0.531115502119064
5852 0.535387650728226
5853 0.528428832888603
5854 0.534515373706818
5855 0.538920067548752
5856 0.536618555784225
5857 0.531966773867607
5858 0.538443316817284
5859 0.538195239901543
5860 0.526883905529976
5861 0.539648440480232
5862 0.53402387201786
5863 0.532765501141548
5864 0.529107815623283
5865 0.544331284761429
5866 0.532661638855934
5867 0.533748322725296
5868 0.532284920811653
5869 0.532401261329651
5870 0.530754883289337
5871 0.526754243969917
5872 0.525376076698303
5873 0.531608363389969
5874 0.528722793459892
5875 0.531687734723091
5876 0.543612433671951
5877 0.538368390202522
5878 0.527822214961052
5879 0.536982789635658
5880 0.535603440999985
5881 0.53240765273571
5882 0.533179822564125
5883 0.541198786497116
5884 0.536910567879677
5885 0.5242115265131
5886 0.533615109324455
5887 0.540712683796883
5888 0.538025087714195
5889 0.527164566516876
5890 0.534347777366638
5891 0.529837222695351
5892 0.531966152191162
5893 0.530529527068138
5894 0.535103505849838
5895 0.536983464360237
5896 0.533046497106552
5897 0.536798859834671
5898 0.535213558673859
5899 0.533555689454079
5900 0.536609807610512
5901 0.540411801338196
5902 0.538610705733299
5903 0.52606104195118
5904 0.5355590903759
5905 0.531880427002907
5906 0.534371573925018
5907 0.530361254811287
5908 0.528973655104637
5909 0.535527832508087
5910 0.528945770859718
5911 0.529607421755791
5912 0.536639995574951
5913 0.537511463165283
5914 0.52436320245266
5915 0.530269477963448
5916 0.53184818148613
5917 0.536527739167213
5918 0.529384256601334
5919 0.532594881057739
5920 0.532360088825226
5921 0.521149631142616
5922 0.542002058625221
5923 0.542290722131729
5924 0.537829378843308
5925 0.52961732506752
5926 0.534194103479385
5927 0.543658483624458
5928 0.529634364843369
5929 0.528814215660095
5930 0.531366627216339
5931 0.537655875086784
5932 0.527716738581657
5933 0.530412151813507
5934 0.531665535569191
5935 0.538747838139534
5936 0.525651111602783
5937 0.530527606606483
5938 0.539644636511803
5939 0.529053478837013
5940 0.535622937083244
5941 0.533535773158073
5942 0.535767206549644
5943 0.521898859143257
5944 0.542850733399391
5945 0.534535055160522
5946 0.52630787551403
5947 0.537707780003548
5948 0.529565423130989
5949 0.539360044002533
5950 0.518202829957008
5951 0.534127261638641
5952 0.528009466528892
5953 0.531626552343369
5954 0.52826127409935
5955 0.539815512299538
5956 0.533533573746681
5957 0.51981120288372
5958 0.538663269877434
5959 0.52694396853447
5960 0.530619879961014
5961 0.528436617851257
5962 0.53057641685009
5963 0.531665436625481
5964 0.528197247982025
5965 0.525883771777153
5966 0.529263313412666
5967 0.530400473475456
5968 0.526461641788483
5969 0.539345187544823
5970 0.528782437443733
5971 0.533299832344055
5972 0.523415378928184
5973 0.534492990970612
5974 0.535966742634773
5975 0.527239996790886
5976 0.528098938465118
5977 0.528885998725891
5978 0.529849758148193
5979 0.530653358101845
5980 0.530270247459412
5981 0.531878289580345
5982 0.531582483649254
5983 0.523950035572052
5984 0.538739922046661
5985 0.527890596389771
5986 0.518784170746803
5987 0.533415843248367
5988 0.524323571324348
5989 0.53803201854229
5990 0.519860189557075
5991 0.52855137526989
5992 0.538272585272789
5993 0.524827196002007
5994 0.529938690066338
5995 0.532495627403259
5996 0.529053162932396
5997 0.521467234492302
5998 0.535999093651772
5999 0.529138826727867
6000 0.540371788740158
6001 0.534382047057152
6002 0.533131808638573
6003 0.533049710988998
6004 0.530252856016159
6005 0.5343810993433
6006 0.537597464323044
6007 0.530773973464966
6008 0.517968161702156
6009 0.52997566640377
6010 0.535052258968353
6011 0.526941991448402
6012 0.526177875995636
6013 0.536145941615105
6014 0.529264699816704
6015 0.520308214426041
6016 0.52820039331913
6017 0.534685022830963
6018 0.527080119848251
6019 0.521249336004257
6020 0.533932933211327
6021 0.535353099703789
6022 0.529021609425545
6023 0.524703291654587
6024 0.525650926232338
6025 0.526066278815269
6026 0.527037943005562
6027 0.52545347392559
6028 0.541321294903755
6029 0.531992421150208
6030 0.52616551220417
6031 0.529982758164406
6032 0.532863689661026
6033 0.521810735464096
6034 0.52135162293911
6035 0.528958889842033
6036 0.524710675477982
6037 0.522466632723808
6038 0.522328768968582
6039 0.52151919066906
6040 0.528240924477577
6041 0.534006164073944
6042 0.537726120948791
6043 0.525663675665855
6044 0.530423029661179
6045 0.527099229097366
6046 0.535585897564888
6047 0.524515117406845
6048 0.530879769325256
6049 0.527286033034325
6050 0.525518925786018
6051 0.524878317117691
6052 0.533390324115753
6053 0.531871671676636
6054 0.524828792214394
6055 0.524888828396797
6056 0.531085814833641
6057 0.52771139383316
6058 0.522584667205811
6059 0.532915532588959
6060 0.53420577943325
6061 0.52742868065834
6062 0.520093598365784
6063 0.528607856035233
6064 0.53236415207386
6065 0.517656260728836
6066 0.536334466338158
6067 0.529021700024605
6068 0.531187108755112
6069 0.52383984208107
6070 0.530791907310486
6071 0.528497480750084
6072 0.538012433052063
6073 0.525320938229561
6074 0.526076064109802
6075 0.530324733257294
6076 0.518841446638107
6077 0.522498444914818
6078 0.526118537187576
6079 0.527672774791717
6080 0.519304481744766
6081 0.534274299144745
6082 0.531243982315063
6083 0.52615617454052
6084 0.530438852310181
6085 0.53094572365284
6086 0.528872493505478
6087 0.521338840723038
6088 0.536315203309059
6089 0.533420582413673
6090 0.532222685813904
6091 0.525271878242493
6092 0.525447354912758
6093 0.529842455387115
6094 0.519366931319237
6095 0.529093272686005
6096 0.53055801987648
6097 0.527061297297478
6098 0.528143672943115
6099 0.525569101572037
6100 0.531083849072456
6101 0.532428615689278
6102 0.534153698086739
6103 0.528620265722275
6104 0.533380893468857
6105 0.526521639227867
6106 0.524990699887276
6107 0.530060923695564
6108 0.530464720726013
6109 0.525722123384476
6110 0.523457002043724
6111 0.527346283793449
6112 0.518219575285912
6113 0.52201022028923
6114 0.528308192491531
6115 0.529322001338005
6116 0.521758221387863
6117 0.537714095115662
6118 0.522646500468254
6119 0.520445554852486
6120 0.535033130645752
6121 0.525149377584457
6122 0.525698202848434
6123 0.523220945000649
6124 0.524254664182663
6125 0.524589983224869
6126 0.51978991150856
6127 0.525538878440857
6128 0.524230015277863
6129 0.521964576840401
6130 0.51737476348877
6131 0.534441213607788
6132 0.520382219552994
6133 0.518941454291344
6134 0.526153109073639
6135 0.529082562923431
6136 0.533789568543434
6137 0.52103413105011
6138 0.529096817374229
6139 0.524275811910629
6140 0.525138515233994
6141 0.518944368362427
6142 0.528464450836182
6143 0.526533440351486
6144 0.528813935518265
6145 0.521059031486511
6146 0.526735971570015
6147 0.527387348413467
6148 0.519229704141617
6149 0.527101399302483
6150 0.534004392027855
6151 0.526278923153877
6152 0.524845661520958
6153 0.532671930193901
6154 0.526141855716705
6155 0.520912425518036
6156 0.524825142025948
6157 0.525866249203682
6158 0.51532199203968
6159 0.523808102011681
6160 0.523923604488373
6161 0.519639492630959
6162 0.522254911065102
6163 0.515856007933617
6164 0.530916317105293
6165 0.522567036747932
6166 0.51767531812191
6167 0.521370090842247
6168 0.527056990265846
6169 0.514767982959747
6170 0.524877160787582
6171 0.52432523727417
6172 0.52710397362709
6173 0.516916841864586
6174 0.527418679594994
6175 0.530339475870132
6176 0.528321273326874
6177 0.514718642234802
6178 0.523704313635826
6179 0.531471426486969
6180 0.522084376811981
6181 0.518298634886742
6182 0.525759865641594
6183 0.527865166068077
6184 0.516601859331131
6185 0.52192950963974
6186 0.531231253147125
6187 0.52038924574852
6188 0.511355488300324
6189 0.525212567448616
6190 0.52923640370369
6191 0.516176871061325
6192 0.524449418783188
6193 0.526528099179268
6194 0.516228260397911
6195 0.521956736445427
6196 0.52626259624958
6197 0.527214706540108
6198 0.529485210776329
6199 0.517450552582741
6200 0.529646212458611
6201 0.522637962698936
6202 0.518129858970642
6203 0.533558597564697
6204 0.527406770586967
6205 0.52002055644989
6206 0.515019210577011
6207 0.518388922810554
6208 0.53428820848465
6209 0.514185346961021
6210 0.530325031280518
6211 0.524778999090195
6212 0.519550936222076
6213 0.520180495381355
6214 0.521339830756187
6215 0.533344367146492
6216 0.522074218392372
6217 0.518974467515945
6218 0.527161604166031
6219 0.533221945166588
6220 0.512872053384781
6221 0.52706896007061
6222 0.526345089673996
6223 0.528217277526855
6224 0.521271475553513
6225 0.52362661421299
6226 0.524920564889908
6227 0.513996892571449
6228 0.522344090342522
6229 0.527853949069977
6230 0.52657211124897
6231 0.511770161390305
6232 0.529561803340912
6233 0.531645776629448
6234 0.523232673406601
6235 0.513648433685303
6236 0.51899024605751
6237 0.521656484603882
6238 0.523028340935707
6239 0.520178710222244
6240 0.530303517580032
6241 0.523362417221069
6242 0.51216016292572
6243 0.524500632286072
6244 0.525593102574348
6245 0.515946577191353
6246 0.52864453792572
6247 0.529461008310318
6248 0.52040162563324
6249 0.519242739677429
6250 0.519060609340668
6251 0.522109006643295
6252 0.518860189318657
6253 0.521051154732704
6254 0.521298204660416
6255 0.531807853579521
6256 0.516214847564697
6257 0.524703429937363
6258 0.522935766577721
6259 0.525556545257568
6260 0.515072706341744
6261 0.525242356061935
6262 0.520316109657288
6263 0.521977824568749
6264 0.520501397252083
6265 0.522709556818008
6266 0.525828191041946
6267 0.517845159173012
6268 0.519096934199333
6269 0.525019692778587
6270 0.528107302188873
6271 0.512250012159348
6272 0.516742633581161
6273 0.523644831776619
6274 0.515530950427055
6275 0.526032115221024
6276 0.518180528879166
6277 0.531964830756187
6278 0.513886620998383
6279 0.523640725016594
6280 0.518722676634789
6281 0.519801901578903
6282 0.525738731622696
6283 0.524416212439537
6284 0.521619743704796
6285 0.515452969074249
6286 0.512685313820839
6287 0.521076699495316
6288 0.522307903170586
6289 0.516172276139259
6290 0.532916414737701
6291 0.533789566159248
6292 0.516956025362015
6293 0.522888943552971
6294 0.52494233250618
6295 0.521558465361595
6296 0.514762731194496
6297 0.517546208500862
6298 0.528660386800766
6299 0.517128272652626
6300 0.520337117910385
6301 0.521855210065842
6302 0.528028678297996
6303 0.526025760173798
6304 0.523683055639267
6305 0.521081322431564
6306 0.519897170066833
6307 0.523500372171402
6308 0.521523022055626
6309 0.53141449213028
6310 0.520810026526451
6311 0.525763674378395
6312 0.518832059502602
6313 0.525847133398056
6314 0.522844769954681
6315 0.518184202313423
6316 0.522594071626663
6317 0.515895365476608
6318 0.521863642930985
6319 0.519959670305252
6320 0.522209197878838
6321 0.517009356021881
6322 0.525262754559517
6323 0.528100131750107
6324 0.518632665276527
6325 0.517447319030762
6326 0.521043186187744
6327 0.523884409070015
6328 0.511414232254028
6329 0.522721253037453
6330 0.528172805309296
6331 0.517537307143211
6332 0.518724007606506
6333 0.52130272269249
6334 0.523020818829536
6335 0.514831168651581
6336 0.517632876634598
6337 0.518915145397186
6338 0.528244989514351
6339 0.519374125599861
6340 0.531407111287117
6341 0.526247205138206
6342 0.528994349837303
6343 0.513536787033081
6344 0.519537320137024
6345 0.520084634423256
6346 0.513793798089027
6347 0.515510403513908
6348 0.519955205321312
6349 0.518412971496582
6350 0.514352882504463
6351 0.517164950966835
6352 0.518539373874664
6353 0.519250408411026
6354 0.522830594182014
6355 0.522394334077835
6356 0.522162111401558
6357 0.514217141866684
6358 0.521746737360954
6359 0.526293853521347
6360 0.520186640024185
6361 0.513454824090004
6362 0.523602579236031
6363 0.523855916261673
6364 0.520811177492142
6365 0.522009756565094
6366 0.513382713794708
6367 0.516580358147621
6368 0.510737094283104
6369 0.519485654830933
6370 0.520597349405289
6371 0.518144713640213
6372 0.520319073200226
6373 0.526172333955765
6374 0.521450055241585
6375 0.515608378648758
6376 0.515768467187881
6377 0.52482114136219
6378 0.519703228473663
6379 0.52204432785511
6380 0.522795090675354
6381 0.51635979950428
6382 0.514878010749817
6383 0.526589932441711
6384 0.519960645437241
6385 0.519911767244339
6386 0.52776309967041
6387 0.526816812157631
6388 0.519551706314087
6389 0.51413881778717
6390 0.523833209276199
6391 0.521757348775864
6392 0.518153158426285
6393 0.516989006996155
6394 0.522524712085724
6395 0.52542759001255
6396 0.510104163885117
6397 0.52290864944458
6398 0.526536936759949
6399 0.518252350687981
6400 0.510313317775726
6401 0.52329444527626
6402 0.526625874638557
6403 0.51123653948307
6404 0.510058701634407
6405 0.520394647717476
6406 0.520030415654182
6407 0.512979332208633
6408 0.52398743391037
6409 0.521631574034691
6410 0.518023155331612
6411 0.519787594676018
6412 0.523246291875839
6413 0.527131523489952
6414 0.512944529056549
6415 0.517074584960938
6416 0.522593797445297
6417 0.522430394291878
6418 0.514073528051376
6419 0.520698425769806
6420 0.522016825675964
6421 0.517107291817665
6422 0.506949906349182
6423 0.517733372449875
6424 0.513259502649307
6425 0.506600839495659
6426 0.524196866154671
6427 0.520960450768471
6428 0.508517495393753
6429 0.51681240260601
6430 0.521934683322906
6431 0.515336800217629
6432 0.51979318022728
6433 0.517145518064499
6434 0.527439900040627
6435 0.520414954423904
6436 0.505089197158814
6437 0.519307550787926
6438 0.52565248131752
6439 0.518777529001236
6440 0.51403056204319
6441 0.520196424722671
6442 0.524593039751053
6443 0.508163673877716
6444 0.517469256520271
6445 0.52344709277153
6446 0.516962625384331
6447 0.512890653014183
6448 0.520069128274918
6449 0.519389061927795
6450 0.521259962916374
6451 0.51299123942852
6452 0.51236804485321
6453 0.521736170649528
6454 0.515551592707634
6455 0.514676321744919
6456 0.522989084720612
6457 0.513593198657036
6458 0.521061795949936
6459 0.523452872037888
6460 0.514356499314308
6461 0.507856130599976
6462 0.516250188946724
6463 0.515838902592659
6464 0.51934102833271
6465 0.515091325044632
6466 0.517048357725143
6467 0.513935595750809
6468 0.515157671570778
6469 0.515421220064163
6470 0.523593729734421
6471 0.519576203227043
6472 0.508812450170517
6473 0.520971207022667
6474 0.512887287735939
6475 0.520194422006607
6476 0.519762787818909
6477 0.523569875955582
6478 0.515453100204468
6479 0.516784113049507
6480 0.522240342497826
6481 0.516575331091881
6482 0.51668424487114
6483 0.512800521254539
6484 0.517659991979599
6485 0.519280812740326
6486 0.515388332605362
6487 0.515673943161964
6488 0.518516792058945
6489 0.518529388904572
6490 0.509243060946465
6491 0.518618829250336
6492 0.525552176833153
6493 0.514100100398064
6494 0.515507476329803
6495 0.517422546744347
6496 0.517716366648674
6497 0.510612497329712
6498 0.52244746029377
6499 0.519154453873634
6500 0.523071802258491
6501 0.518907709717751
6502 0.517670924663544
6503 0.514585240483284
6504 0.5144641238451
6505 0.518024227023125
6506 0.517937391996384
6507 0.524285337924957
6508 0.509356935024261
6509 0.516438184976578
6510 0.521423376202583
6511 0.509067509174347
6512 0.512717374563217
6513 0.523878198862076
6514 0.519217838048935
6515 0.51215131521225
6516 0.521729377508164
6517 0.523097715973854
6518 0.516598566770554
6519 0.506093782782555
6520 0.518702520728111
6521 0.523981236815453
6522 0.512851432561874
6523 0.513964973092079
6524 0.51380739569664
6525 0.522917685508728
6526 0.512368583679199
6527 0.521084080338478
6528 0.515719206929207
6529 0.519068539142609
6530 0.50849650979042
6531 0.517777244448662
6532 0.517365574836731
6533 0.509873096346855
6534 0.520680764913559
6535 0.51865586578846
6536 0.514653171300888
6537 0.509381085634232
6538 0.524645256996155
6539 0.513785334825516
6540 0.51622964322567
6541 0.510522053837776
6542 0.523292418122292
6543 0.519175515174866
6544 0.510378499031067
6545 0.522295780777931
6546 0.521751782894134
6547 0.508284861445427
6548 0.512135438323021
6549 0.518703470826149
6550 0.514551292657852
6551 0.512804002761841
6552 0.513786488175392
6553 0.510148224234581
6554 0.522680619955063
6555 0.512940205335617
6556 0.51941926240921
6557 0.516904510259628
6558 0.521165712475777
6559 0.508908528089523
6560 0.515635396242142
6561 0.513883354663849
6562 0.510372731089592
6563 0.522661413550377
6564 0.515303696990013
6565 0.518117136359215
6566 0.5079128241539
6567 0.50916639983654
6568 0.512185224890709
6569 0.50913505256176
6570 0.519360098838806
6571 0.518524448871613
6572 0.514877690076828
6573 0.515114762187004
6574 0.523439266681671
6575 0.522465242147446
6576 0.515780380368233
6577 0.513617002367973
6578 0.515445502400398
6579 0.516125800013542
6580 0.513628245592117
6581 0.515368087887764
6582 0.515945181846619
6583 0.516585053801537
6584 0.509572451710701
6585 0.517000160813332
6586 0.516616449356079
6587 0.514588832855225
6588 0.51067879140377
6589 0.515016647577286
6590 0.51736963391304
6591 0.517655803561211
6592 0.505986679792404
6593 0.509652645587921
6594 0.50755577981472
6595 0.509581946730614
6596 0.514621241092682
6597 0.522343493700027
6598 0.51315380692482
6599 0.520101425051689
6600 0.517494195699692
6601 0.520460790991783
6602 0.50414109647274
6603 0.518663489818573
6604 0.522293746471405
6605 0.50050108730793
6606 0.515591286420822
6607 0.518254588246346
6608 0.517390521168709
6609 0.517926522493362
6610 0.514455645680428
6611 0.526001070141792
6612 0.5214340955019
6613 0.514507104158402
6614 0.513120717406273
6615 0.524308869242668
6616 0.510715929865837
6617 0.519581218361855
6618 0.515600162744522
6619 0.52033066034317
6620 0.518296130299568
6621 0.517747800350189
6622 0.510069811344147
6623 0.50432957649231
6624 0.515364374518394
6625 0.51472998380661
6626 0.520028270483017
6627 0.506687123775482
6628 0.518198826313019
6629 0.520471647977829
};
\addlegendentry{$\text{DAC}^\text{CL}_\text{STE}$}
\addplot [semithick, darkorange25512714]
table {%
0 5.65585833549499
1 11.3605076217651
2 11.3862347221375
3 11.3536854934692
4 11.3604914283752
5 11.3929613304138
6 11.3863152694702
7 11.3535683059692
8 11.3725584983826
9 11.3759193611145
10 11.3502530479431
11 11.3712652397156
12 11.3848281288147
13 11.3971918296814
14 11.3682204437256
15 11.376305065155
16 11.3694703292847
17 11.3813555145264
18 11.3876981544495
19 11.3904630088806
20 11.3962860679626
21 11.3655849647522
22 11.3726894378662
23 11.4119697761536
24 11.3952598381042
25 11.3573057556152
26 11.3960236740112
27 11.3906784248352
28 11.363286857605
29 11.3901073455811
30 11.3942293167114
31 11.4117778015137
32 11.3845098304749
33 11.4015942001343
34 11.3820404434204
35 11.4060119056702
36 11.3913973999023
37 11.402613697052
38 11.4190516471863
39 11.3813784980774
40 11.3734188461304
41 11.4286259269714
42 11.4203747749329
43 11.3899332046509
44 11.4056757926941
45 11.4162219619751
46 11.3842676925659
47 11.4152988052368
48 11.4175687026978
49 11.4314752197266
50 11.4031379699707
51 11.4072570419312
52 11.3928241157532
53 11.4190686416626
54 11.4160239219666
55 11.4072733879089
56 11.4408605766296
57 11.4022581672668
58 11.403742389679
59 11.4468588066101
60 11.4399029350281
61 11.3858963012695
62 11.4260989379883
63 11.4280031013489
64 11.4040140914917
65 11.4257598876953
66 11.4235087585449
67 11.4468532752991
68 11.4108944511414
69 11.4321910858154
70 11.4085624313354
71 11.4502094268799
72 11.4274426460266
73 11.4138177871704
74 11.4548274612427
75 11.3900817489624
76 11.4086640357971
77 11.4562444114685
78 11.4579890441895
79 11.4124774551392
80 11.431723690033
81 11.4492377662659
82 11.4193891906738
83 11.4342295646667
84 11.4514038467407
85 11.4626446151733
86 11.438603515625
87 11.4405153465271
88 11.4482341003418
89 11.44861951828
90 11.4379598426819
91 11.4449953269958
92 11.4701147460937
93 11.4413509559631
94 11.420297870636
95 11.4839598846436
96 11.4755212402344
97 11.414365196228
98 11.4573642539978
99 11.4416487884521
100 11.4333492088318
101 11.4616076469421
102 11.4663675498962
103 11.4696509933472
104 11.4400919532776
105 11.4530677032471
106 11.4250990867615
107 11.4705053901672
108 11.4528070449829
109 11.4511377716064
110 11.4753872299194
111 11.4384791183472
112 11.4552443313599
113 11.4811533927917
114 11.4735767555237
115 11.4405758666992
116 11.4725757026672
117 11.463989276886
118 11.4494815444946
119 11.4645163345337
120 11.482642250061
121 11.4864436912537
122 11.4415940856934
123 11.468505115509
124 11.4628025054932
125 11.4717276573181
126 11.4691981887817
127 11.4785458564758
128 11.5042843818665
129 11.4545046806335
130 11.4515004348755
131 11.4887174797058
132 11.5017290306091
133 11.4547978019714
134 11.4887181663513
135 11.4744588851929
136 11.4593761825562
137 11.4813977622986
138 11.5020411682129
139 11.4927363777161
140 11.4787143135071
141 11.4943776512146
142 11.4684348869324
143 11.5007709503174
144 11.4720098114014
145 11.4833763504028
146 11.5169425201416
147 11.4639402198792
148 11.4790593719482
149 11.5259857940674
150 11.5061187553406
151 11.4819205093384
152 11.5046433067322
153 11.5115196228027
154 11.4681190490723
155 11.4954153442383
156 11.5108434867859
157 11.4951613616943
158 11.4765104103088
159 11.4949234771729
160 11.480333442688
161 11.5136552238464
162 11.4996286392212
163 11.4906763458252
164 11.519392490387
165 11.4716754341125
166 11.48611743927
167 11.5321665000916
168 11.5181706237793
169 11.4859878730774
170 11.5250040817261
171 11.5020105552673
172 11.4900410461426
173 11.5012549209595
174 11.5170957183838
175 11.5144025039673
176 11.4876222419739
177 11.5220447158813
178 11.488908996582
179 11.5220999526978
180 11.5103567886353
181 11.5094776725769
182 11.5391782569885
183 11.4936715888977
184 11.5040076065063
185 11.5444173431396
186 11.5351014518738
187 11.4899293518066
188 11.5264642715454
189 11.5240485954285
190 11.5014239120483
191 11.5181536865234
192 11.5451389884949
193 11.5503241539001
194 11.508839931488
195 11.5244644165039
196 11.5053622245789
197 11.5405603218079
198 11.545013256073
199 11.5328869056702
200 11.5503450965881
201 11.5000979995728
202 11.4990295219421
203 11.540956287384
204 11.5538473129272
205 11.5152341079712
206 11.5436668205261
207 11.542975769043
208 11.5123474693298
209 11.530620880127
210 11.5331301307678
211 11.5498387145996
212 11.5305789375305
213 11.5478182411194
214 11.5282403564453
215 11.5494631385803
216 11.5333352661133
217 11.5465816688538
218 11.558466129303
219 11.5169378852844
220 11.5245812416077
221 11.5601973152161
222 11.5660534858704
223 11.525371723175
224 11.5415266036987
225 11.5564303779602
226 11.525334815979
227 11.5666341018677
228 11.5646603012085
229 11.5618922233582
230 11.5297506141663
231 11.5563603401184
232 11.5478672790527
233 11.573922958374
234 11.5382447624207
235 11.5645372772217
236 11.5751384353638
237 11.5353838348389
238 11.5422479629517
239 11.5885102462769
240 11.582264251709
241 11.5414333343506
242 11.5642915725708
243 11.5581143951416
244 11.5415682601929
245 11.5578189659119
246 11.56625207901
247 11.5841937828064
248 11.5415823936462
249 11.553463306427
250 11.551818447113
251 11.5648773193359
252 11.5543213844299
253 11.5702746772766
254 11.5845419692993
255 11.5409264755249
256 11.5513076400757
257 11.5934519386292
258 11.5941958999634
259 11.5528666305542
260 11.5755430221558
261 11.5698954200745
262 11.5641656303406
263 11.5845830726624
264 11.5916725921631
265 11.5954351234436
266 11.5595215606689
267 11.5798373985291
268 11.567112159729
269 11.5742922973633
270 11.5701992988586
271 11.593484249115
272 11.6038093757629
273 11.5621243858337
274 11.5609837341309
275 11.6146676254272
276 11.6031847572327
277 11.5698936271667
278 11.5907582855225
279 11.594792881012
280 11.5732147979736
281 11.595196018219
282 11.6154699516296
283 11.5993494224548
284 11.5716419410706
285 11.594373626709
286 11.5739309883118
287 11.5980379867554
288 11.5872941207886
289 11.6029405403137
290 11.6133624267578
291 11.5762655830383
292 11.5741214370728
293 11.6393987846375
294 11.6193083000183
295 11.5830662727356
296 11.6126775550842
297 11.6106658935547
298 11.5912614631653
299 11.6010954284668
300 11.6259671592712
301 11.6157195281982
302 11.5880862808228
303 11.599594707489
304 11.5983752632141
305 11.6196620941162
306 11.6025581932068
307 11.6164164161682
308 11.6267678260803
309 11.5986113739014
310 11.599112663269
311 11.6432373809814
312 11.6340249061584
313 11.5937944412231
314 11.6262126541138
315 11.6365417098999
316 11.5990010070801
317 11.6178088378906
318 11.6281591796875
319 11.6415386962891
320 11.607497882843
321 11.6081797981262
322 11.5875294303894
323 11.6309483718872
324 11.6087194252014
325 11.6198100280762
326 11.6455130767822
327 11.5858943939209
328 11.5982621192932
329 11.6539244651794
330 11.6370045852661
331 11.5959252357483
332 11.6293545722961
333 11.6296202659607
334 11.609384059906
335 11.6185791015625
336 11.6367267417908
337 11.6460439682007
338 11.6276479148865
339 11.6389469909668
340 11.6311703300476
341 11.6545886993408
342 11.638593006134
343 11.6384833908081
344 11.6661080932617
345 11.6179760932922
346 11.6204183197021
347 11.6586496353149
348 11.6499319458008
349 11.6212619590759
350 11.6361285591125
351 11.654011516571
352 11.6161025238037
353 11.6389982414246
354 11.6462098503113
355 11.6515921783447
356 11.6286301994324
357 11.6508975410461
358 11.6264770889282
359 11.652902545929
360 11.6408971405029
361 11.6617453193665
362 11.6607695388794
363 11.6226713752747
364 11.6322173118591
365 11.6877593612671
366 11.6777432250977
367 11.6451329803467
368 11.6554363250732
369 11.658516330719
370 11.636137008667
371 11.6712143516541
372 11.6687043571472
373 11.6774057769775
374 11.6359699249268
375 11.6563080787659
376 11.6402435112
377 11.6671910667419
378 11.6612777519226
379 11.6714580917358
380 11.6922324943542
381 11.646147441864
382 11.6481216621399
383 11.6968956756592
384 11.6887386322021
385 11.6495248794556
386 11.6618941497803
387 11.6828465270996
388 11.6560087203979
389 11.6768631362915
390 11.6707453727722
391 11.6889412689209
392 11.6631007957458
393 11.6701747894287
394 11.6604356765747
395 11.674933052063
396 11.6776209068298
397 11.6700473976135
398 11.7041569709778
399 11.6499402427673
400 11.6576522445679
401 11.7016467857361
402 11.6887319755554
403 11.6462883758545
404 11.6856768035889
405 11.69831823349
406 11.6620946884155
407 11.6856872367859
408 11.6914623069763
409 11.7124038314819
410 11.6601110649109
411 11.6765957641602
412 11.6753585243225
413 11.6969839859009
414 11.6817189216614
415 11.6895608139038
416 11.7114649391174
417 11.6741165351868
418 11.6765782165527
419 11.7234949493408
420 11.7026727867126
421 11.6650295257568
422 11.7057778549194
423 11.7030135154724
424 11.676757183075
425 11.7030048751831
426 11.7110711669922
427 11.7029112434387
428 11.6942115783691
429 11.7151948547363
430 11.6827293968201
431 11.7127058601379
432 11.6909650039673
433 11.7125798034668
434 11.7241316604614
435 11.6747777366638
436 11.6780128479004
437 11.7263746643066
438 11.7253583717346
439 11.6886814880371
440 11.7181369972229
441 11.7142402839661
442 11.7021764183044
443 11.7117767906189
444 11.7151962280273
445 11.7425461006165
446 11.6988084983826
447 11.7223001480103
448 11.6938914489746
449 11.7288304710388
450 11.7040744781494
451 11.7177426338196
452 11.7360762405396
453 11.7033211517334
454 11.6963368606567
455 11.7522617912292
456 11.7469257545471
457 11.6972939109802
458 11.7236329460144
459 11.7135179328918
460 11.6994701385498
461 11.7197497940063
462 11.7427404022217
463 11.7484781074524
464 11.7177076530457
465 11.7260917663574
466 11.7005970954895
467 11.7244383621216
468 11.719799079895
469 11.7292031288147
470 11.7575247573853
471 11.7127862358093
472 11.7080465888977
473 11.7647864341736
474 11.7429334259033
475 11.7138044166565
476 11.7422149658203
477 11.7326226425171
478 11.7213798522949
479 11.7397351455688
480 11.7537368965149
481 11.7605178260803
482 11.7247025299072
483 11.7309671592712
484 11.7156287765503
485 11.7479297637939
486 11.7384561538696
487 11.7479299354553
488 11.7623596763611
489 11.7213494873047
490 11.7273837661743
491 11.7707285308838
492 11.7613980865479
493 11.7135918235779
494 11.7484580421448
495 11.7561598205566
496 11.7224473762512
497 11.7395889091492
498 11.7727466392517
499 11.7645630645752
500 11.7485037994385
501 11.7541284751892
502 11.7352689361572
503 11.7592858886719
504 11.7354202270508
505 11.7509293556213
506 11.7757142066956
507 11.7279127311707
508 11.7371680450439
509 11.7890041732788
510 11.7790217018127
511 11.7449535560608
512 11.7602504730225
513 11.7661141204834
514 11.7370553398132
515 11.768040599823
516 11.7714135169983
517 11.7660532951355
518 11.7429247665405
519 11.7638465118408
520 11.7576221656799
521 11.7819494819641
522 11.7613952445984
523 11.7677850914001
524 11.7958397293091
525 11.7446014022827
526 11.7480244636536
527 11.8024864006042
528 11.7842635345459
529 11.7517196655273
530 11.7770839881897
531 11.7812396621704
532 11.7682920646667
533 11.7772223854065
534 11.7841875648499
535 11.7814773750305
536 11.7498141098022
537 11.7821076965332
538 11.7604608726501
539 11.7886926841736
540 11.7715909957886
541 11.7928849029541
542 11.8069734764099
543 11.7542452430725
544 11.7687641716003
545 11.8126864814758
546 11.7980539894104
547 11.7475200080872
548 11.7918474578857
549 11.7904906272888
550 11.7733062934875
551 11.8068154335022
552 11.7997966766357
553 11.796138343811
554 11.7825626564026
555 11.7897995376587
556 11.7757033157349
557 11.8065383338928
558 11.7931196403503
559 11.7852603721619
560 11.8208561515808
561 11.7629556465149
562 11.7881625556946
563 11.8331497383118
564 11.8017411422729
565 11.7833426475525
566 11.8052801322937
567 11.8007783508301
568 11.7623419570923
569 11.7987489509583
570 11.8201584815979
571 11.8132831954956
572 11.7947581863403
573 11.7981754684448
574 11.7898589515686
575 11.7989534378052
576 11.798499584198
577 11.8030102539062
578 11.8296779060364
579 11.7812691307068
580 11.7875742530823
581 11.8286968421936
582 11.8251066589355
583 11.7917265892029
584 11.8145960617065
585 11.8122256088257
586 11.7780912017822
587 11.8094804954529
588 11.825699672699
589 11.8328644752502
590 11.7870550537109
591 11.826197719574
592 11.8077720069885
593 11.8227152442932
594 11.8003894996643
595 11.8095345878601
596 11.8355690002441
597 11.799707698822
598 11.8103638458252
599 11.8543809890747
600 11.8314758110046
601 11.7976980209351
602 11.8196219444275
603 11.8308069610596
604 11.8086513519287
605 11.8218100547791
606 11.8341094207764
607 11.8276364707947
608 11.8114391136169
609 11.8205104827881
610 11.8093430137634
611 11.8371851348877
612 11.8209592247009
613 11.8327335929871
614 11.8442257499695
615 11.8036459732056
616 11.8127745246887
617 11.8639197349548
618 11.8471590614319
619 11.8107550811768
620 11.8349345588684
621 11.8351234054565
622 11.8272211074829
623 11.8460409164429
624 11.850308303833
625 11.860675239563
626 11.8204354095459
627 11.82926820755
628 11.8285097885132
629 11.83756483078
630 11.8323132324219
631 11.8504086494446
632 11.8595583724976
633 11.8183549880981
634 11.8295734024048
635 11.8714198112488
636 11.8616089057922
637 11.8301298904419
638 11.8569246101379
639 11.8415772819519
640 11.8334178543091
641 11.8554772949219
642 11.8478558731079
643 11.8624120140076
644 11.8439319038391
645 11.8382901000977
646 11.8315859222412
647 11.8640159988403
648 11.8423384857178
649 11.8566785812378
650 11.8732040786743
651 11.8306523513794
652 11.8275116539001
653 11.8954586410522
654 11.8691996765137
655 11.8232801628113
656 11.8661239433289
657 11.8645167732239
658 11.842568397522
659 11.8558869743347
660 11.8812170982361
661 11.861185131073
662 11.8476888084412
663 11.8629706192017
664 11.8541012191772
665 11.8675040054321
666 11.8628763771057
667 11.8626722335815
668 11.8977250671387
669 11.8327237892151
670 11.8469061279297
671 11.8833385848999
672 11.8847309494019
673 11.8438239479065
674 11.864897518158
675 11.8879473114014
676 11.8522199630737
677 11.8645151901245
678 11.8951289367676
679 11.8842485046387
680 11.8632830238342
681 11.871625328064
682 11.859342880249
683 11.8974842262268
684 11.8672942733765
685 11.8765250778198
686 11.9020226097107
687 11.8672794151306
688 11.8564529418945
689 11.9206691169739
690 11.9027724075317
691 11.8697323226929
692 11.8776590538025
693 11.8965504455566
694 11.8545219230652
695 11.8946137428284
696 11.8998915290833
697 11.9010775566101
698 11.8791412162781
699 11.8972883415222
700 11.8713564682007
701 11.8824755859375
702 11.8859982681274
703 11.8848303604126
704 11.9077463150024
705 11.8729850959778
706 11.8677726173401
707 11.914613494873
708 11.9074168586731
709 11.8712538337708
710 11.901408367157
711 11.899967880249
712 11.8845733833313
713 11.8986667442322
714 11.9152596473694
715 11.9173175811768
716 11.89781042099
717 11.9088738632202
718 11.8846870231628
719 11.9067962265015
720 11.8984243965149
721 11.8977885437012
722 11.922971572876
723 11.8749551773071
724 11.8835165214539
725 11.9310837554932
726 11.916564540863
727 11.8844787025452
728 11.9084472465515
729 11.9242473220825
730 11.8916703224182
731 11.9129252243042
732 11.930666847229
733 11.9169845581055
734 11.9007130622864
735 11.9242642784119
736 11.8881392288208
737 11.9311444854736
738 11.9068645858765
739 11.9211367225647
740 11.9458122825623
741 11.9022025680542
742 11.9054890441895
743 11.9533946418762
744 11.9355447006226
745 11.9049660110474
746 11.9179379844666
747 11.9146348953247
748 11.9012090682983
749 11.9236532402039
750 11.9485927581787
751 11.9348399162292
752 11.909513759613
753 11.9278312683105
754 11.9176191711426
755 11.9360690116882
756 11.9093695068359
757 11.9270935058594
758 11.9572985267639
759 11.9050012969971
760 11.912950630188
761 11.9456325340271
762 11.9623559951782
763 11.9007845497131
764 11.9281011962891
765 11.9365044975281
766 11.9066209220886
767 11.9413223075867
768 11.9461646652222
769 11.9558226203918
770 11.9336850547791
771 11.9432532691956
772 11.9334538650513
773 11.9410849571228
774 11.9271110153198
775 11.9387886619568
776 11.970230884552
777 11.9231236457825
778 11.9218645858765
779 11.9674575042725
780 11.9676298522949
781 11.9220444488525
782 11.9415874099731
783 11.9542895126343
784 11.9202953338623
785 11.9429684066772
786 11.9693554496765
787 11.965049495697
788 11.934684047699
789 11.9358617973328
790 11.928983001709
791 11.9563706207275
792 11.9510286140442
793 11.9481396102905
794 11.9744087219238
795 11.9272622108459
796 11.9399155044556
797 11.9898246383667
798 11.9696855545044
799 11.9325725746155
800 11.9569019317627
801 11.9654258346558
802 11.9385973548889
803 11.96817445755
804 11.9757514381409
805 11.9716690254211
806 11.9344725227356
807 11.9584034538269
808 11.9437337493896
809 11.9783283615112
810 11.9633852577209
811 11.9685128211975
812 11.9846840667725
813 11.9483449745178
814 11.9511947822571
815 11.986781463623
816 11.9892317962646
817 11.9327527046204
818 11.9671600341797
819 11.9776334381104
820 11.9489011955261
821 11.9724228096008
822 11.9916622543335
823 11.9842218017578
824 11.9571905136108
825 11.9756893920898
826 11.9649395561218
827 11.9789308929443
828 11.9663414382935
829 11.973581829071
830 12.0093341636658
831 11.9520869636536
832 11.9683317565918
833 11.9917141914368
834 11.9909743118286
835 11.9594327926636
836 11.9764551353455
837 11.9894014167786
838 11.9522386550903
839 11.9907590484619
840 12.010891494751
841 11.9959691429138
842 11.9762487030029
843 11.9707459068298
844 11.9787932014465
845 11.990464515686
846 11.9854369735718
847 11.9866871452332
848 12.0106332206726
849 11.9506156921387
850 11.9631936073303
851 12.013693561554
852 12.0183720207214
853 11.9652851104736
854 11.9963500785828
855 11.9831108665466
856 11.9628220748901
857 11.992076625824
858 12.0143379974365
859 12.0065577125549
860 11.9870105552673
861 11.9906411361694
862 11.9762164306641
863 11.9949316978455
864 11.9995276069641
865 11.9981203079224
866 12.0236351966858
867 11.9816465568542
868 11.9781430435181
869 12.0215338134766
870 12.0236121940613
871 11.9819017219543
872 12.0048622322083
873 12.010839176178
874 11.9834749794006
875 12.0105424690247
876 12.0214514541626
877 12.0208855628967
878 11.9922822952271
879 12.0001551055908
880 11.9923187637329
881 12.0188297843933
882 12.0072639465332
883 12.0092102813721
884 12.0304396438599
885 11.9784140014648
886 11.9930923080444
887 12.0357961273193
888 12.0296697807312
889 12.0017052459717
890 12.0109692001343
891 12.0251673316956
892 11.9814532470703
893 12.0304381752014
894 12.0267983627319
895 12.0284470367432
896 12.0066367340088
897 12.0141754341125
898 11.998768081665
899 12.0367044639587
900 12.0187170219421
901 12.017010345459
902 12.0409121513367
903 11.9994734191895
904 11.9990332221985
905 12.048731918335
906 12.0320540618896
907 12.003546295166
908 12.0332814407349
909 12.0431879997253
910 12.0088877296448
911 12.0308896636963
912 12.0368341064453
913 12.0399603652954
914 12.0250880050659
915 12.0434436988831
916 12.0272452735901
917 12.0400969696045
918 12.0133017539978
919 12.0460983848572
920 12.0531336784363
921 12.0103063774109
922 12.0181532287598
923 12.0661376190186
924 12.0641986465454
925 12.0219836616516
926 12.0525805854797
927 12.043447971344
928 12.0180373001099
929 12.0540385627747
930 12.0578081512451
931 12.0519054412842
932 12.0263158226013
933 12.0427549362183
934 12.0343032646179
935 12.049493637085
936 12.0403907394409
937 12.0291383934021
938 12.0569536781311
939 12.0158503341675
940 12.0279371643066
941 12.079727897644
942 12.0608877182007
943 12.0276599693298
944 12.0553209495544
945 12.0592756271362
946 12.0311615562439
947 12.0539678001404
948 12.0805708885193
949 12.0697093772888
950 12.048651008606
951 12.0545157051086
952 12.0502578544617
953 12.0614263343811
954 12.0465977668762
955 12.0681301307678
956 12.0758422470093
957 12.0395318222046
958 12.038855342865
959 12.0793541145325
960 12.0767007637024
961 12.0278050231934
962 12.0730725860596
963 12.0690308570862
964 12.0249806022644
965 12.0662167930603
966 12.0730567359924
967 12.0762026977539
968 12.0421150779724
969 12.0654479026794
970 12.0543737030029
971 12.0687316703796
972 12.0634994506836
973 12.0539705085754
974 12.085682849884
975 12.0531464958191
976 12.0613583564758
977 12.0962684440613
978 12.0819121551514
979 12.0395495986938
980 12.0781470489502
981 12.0882661247253
982 12.044392375946
983 12.0577203369141
984 12.0928754425049
985 12.0940167236328
986 12.0657210731506
987 12.0842787742615
988 12.0627814483643
989 12.0758660125732
990 12.0848390388489
991 12.0692636680603
992 12.0994246482849
993 12.056598739624
994 12.065530090332
995 12.1119892501831
996 12.0914086341858
997 12.0616963768005
998 12.0969700241089
999 12.0962006568909
1000 12.0607347679138
1001 12.0940213012695
1002 12.1064702987671
1003 12.0995686912537
1004 12.0787540626526
1005 12.09725233078
1006 12.0695993995667
1007 12.1052284240723
1008 12.0849821662903
1009 12.088846206665
1010 12.1170031929016
1011 12.0621485710144
1012 12.0777975654602
1013 12.1197849082947
1014 12.1144847297668
1015 12.0732000541687
1016 12.0955026435852
1017 12.1095314788818
1018 12.080466632843
1019 12.0981799125671
1020 12.1042084693909
1021 12.1109194564819
1022 12.0973345565796
1023 12.0905819702148
1024 12.0784481048584
1025 12.1100510406494
1026 12.0989282417297
1027 12.1020719909668
1028 12.1313761329651
1029 12.0758249092102
1030 12.0727504348755
1031 12.1334669876099
1032 12.1137200546265
1033 12.0819360923767
1034 12.1127349853516
1035 12.1218758392334
1036 12.094196434021
1037 12.1056563186646
1038 12.1311822128296
1039 12.1255538749695
1040 12.098699836731
1041 12.1194366645813
1042 12.0829403305054
1043 12.1166020393372
1044 12.1102993202209
1045 12.1122166442871
1046 12.1343626594543
1047 12.0858891105652
1048 12.100615940094
1049 12.1445554542542
1050 12.1370532608032
1051 12.0979944610596
1052 12.1236068916321
1053 12.1137111091614
1054 12.1024940299988
1055 12.1271846961975
1056 12.1250068473816
1057 12.1408115768433
1058 12.1116236686707
1059 12.1209372711182
1060 12.115742931366
1061 12.1425777435303
1062 12.1290797233582
1063 12.1243277359009
1064 12.1452095413208
1065 12.0996906280518
1066 12.119029045105
1067 12.1531278610229
1068 12.1417423439026
1069 12.1089890670776
1070 12.1355764389038
1071 12.1407556343079
1072 12.1079318237305
1073 12.135708770752
1074 12.1413121032715
1075 12.152847328186
1076 12.1167811012268
1077 12.1414039611816
1078 12.1253531074524
1079 12.1479006958008
1080 12.141955280304
1081 12.1406258773804
1082 12.160350818634
1083 12.1229826927185
1084 12.1163329315186
1085 12.1758519363403
1086 12.1562530899048
1087 12.1158758735657
1088 12.1452456092834
1089 12.1537703895569
1090 12.124217338562
1091 12.1325439834595
1092 12.1636184501648
1093 12.1697072792053
1094 12.1277142906189
1095 12.1432751846313
1096 12.1311833953857
1097 12.1602301025391
1098 12.131120300293
1099 12.1569750976563
1100 12.1627789497375
1101 12.1287857055664
1102 12.1382930183411
1103 12.1778025436401
1104 12.1717884063721
1105 12.1233717918396
1106 12.1552399635315
1107 12.1594209480286
1108 12.1392467498779
1109 12.1574890327454
1110 12.1637342453003
};
\addlegendentry{$\text{DAC}_\text{STE}$}

\addplot [semithick,forestgreen4416044]
table {%
0 3.77986475467682
1 3.22496357440948
2 3.08652394294739
3 2.85778283119202
4 2.73333776473999
5 2.60142735958099
6 2.54234706878662
7 2.48734398365021
8 2.3993214225769
9 2.35246068477631
10 2.32106204032898
11 2.26213747501373
12 2.2263008928299
13 2.20195962905884
14 2.18028968334198
15 2.1368534040451
16 2.11479735374451
17 2.09751712799072
18 2.08200597763062
19 2.04281957387924
20 2.04383885860443
21 2.02502821445465
22 1.9859121799469
23 1.96999463796616
24 1.95799370765686
25 1.94861123800278
26 1.91263657093048
27 1.90307748317719
28 1.88731887578964
29 1.86597012758255
30 1.86220217227936
31 1.84779081106186
32 1.85312638044357
33 1.82463262081146
34 1.82485436439514
35 1.79848990440369
36 1.7932791852951
37 1.79381840705872
38 1.77507578849792
39 1.77563083648682
40 1.75042151451111
41 1.75812355518341
42 1.75308528661728
43 1.74469032287598
44 1.734321372509
45 1.73861194610596
46 1.73325473070145
47 1.71056318998337
48 1.69684108018875
49 1.70320538759232
50 1.67533673763275
51 1.68137306690216
52 1.66896856307983
53 1.68219161987305
54 1.65482283353806
55 1.65604144096375
56 1.65740685224533
57 1.64905448675156
58 1.64388335227966
59 1.62778400421143
60 1.63755613088608
61 1.61123826503754
62 1.60501236438751
63 1.61436192035675
64 1.61621505737305
65 1.60721209049225
66 1.58895582914352
67 1.61247186899185
68 1.58694937944412
69 1.59567097663879
70 1.57362872362137
71 1.5500318813324
72 1.58085178375244
73 1.55684468984604
74 1.544076795578
75 1.5683394408226
76 1.55041423559189
77 1.52717475652695
78 1.52671796560287
79 1.54985005378723
80 1.51838197469711
81 1.50859166622162
82 1.54167271614075
83 1.53215865850449
84 1.51028614282608
85 1.51466790437698
86 1.54589850902557
87 1.49784048557281
88 1.48976558208466
89 1.49812700748444
90 1.50840455055237
91 1.48544447898865
92 1.47285799264908
93 1.52663762807846
94 1.47273638963699
95 1.46442859649658
96 1.49039874076843
97 1.50647363185883
98 1.46050534009933
99 1.466873087883
100 1.49491624593735
101 1.46083005428314
102 1.44048449039459
103 1.46598157167435
104 1.48201516389847
105 1.42998802423477
106 1.43430023431778
107 1.44816426515579
108 1.44048567295074
109 1.428768055439
110 1.44957142829895
111 1.44123696327209
112 1.44008259773254
113 1.44669660806656
114 1.42680718183517
115 1.43477828979492
116 1.4615593123436
117 1.42758593559265
118 1.39962591409683
119 1.44291397094727
120 1.43668427944183
121 1.39412026643753
122 1.40810142755508
123 1.43294806480408
124 1.39172898292542
125 1.37075896978378
126 1.42664888858795
127 1.41193191766739
128 1.37556861400604
129 1.3889276432991
130 1.4186399769783
131 1.37853402853012
132 1.38591484069824
133 1.41024717330933
134 1.40821333885193
135 1.36626638889313
136 1.39368322372437
137 1.40189159154892
138 1.37221946239471
139 1.36087856054306
140 1.39783149003983
141 1.37882188558579
142 1.35114782810211
143 1.35872589111328
144 1.39665857076645
145 1.37363144874573
146 1.35192751646042
147 1.36906454801559
148 1.38980401754379
149 1.38303900003433
150 1.35928205251694
151 1.38627875328064
152 1.36006474971771
153 1.36197347164154
154 1.33757452726364
155 1.35577796220779
156 1.35088385105133
157 1.33758096456528
158 1.33460751771927
159 1.33787819623947
160 1.35400193929672
161 1.34400059223175
162 1.3553449010849
163 1.34186511278152
164 1.34109463453293
165 1.34005625724792
166 1.35344704627991
167 1.33601972579956
168 1.32178105354309
169 1.33556216716766
170 1.33929566860199
171 1.3183390879631
172 1.31967550516129
173 1.33027449369431
174 1.30989397764206
175 1.29909709453583
176 1.32056173563004
177 1.33450852394104
178 1.30513808488846
179 1.31542318344116
180 1.35150401830673
181 1.32145821809769
182 1.32075530052185
183 1.34430138111115
184 1.3319837141037
185 1.30089219331741
186 1.30095750808716
187 1.32870197296143
188 1.30043637275696
189 1.28739104032516
190 1.2896481347084
191 1.30545537471771
192 1.27978254318237
193 1.29323700666428
194 1.29998278617859
195 1.27296170473099
196 1.29054808616638
197 1.29166807889938
198 1.30899692058563
199 1.27967735052109
200 1.30763339519501
201 1.27940037727356
202 1.27140963315964
203 1.27809645652771
204 1.29160718202591
205 1.2807200217247
206 1.26464554548264
207 1.30733869552612
208 1.26808467149735
209 1.2772913312912
210 1.2672056889534
211 1.29826251745224
212 1.26320379495621
213 1.26852856636047
214 1.28679402351379
215 1.2593239402771
216 1.27938464641571
217 1.2627952337265
218 1.2722155046463
219 1.25307587862015
220 1.27737394094467
221 1.2517415356636
222 1.25886765956879
223 1.25809540510178
224 1.25606087446213
225 1.25784520149231
226 1.25248522996902
227 1.26144506931305
228 1.25402135133743
229 1.25674561500549
230 1.24842827796936
231 1.25418071269989
232 1.2667556977272
233 1.2656064581871
234 1.24260459899902
235 1.25661711215973
236 1.26711230516434
237 1.25507406711578
238 1.24793846130371
239 1.26251585960388
240 1.24471154928207
241 1.22997731924057
242 1.23843781232834
243 1.25921552181244
244 1.22082468748093
245 1.22194514751434
246 1.24394701480865
247 1.24859539985657
248 1.22813993930817
249 1.22536341905594
250 1.24754414558411
251 1.22051101446152
252 1.2300469660759
253 1.23927383899689
254 1.2384911441803
255 1.2199808549881
256 1.21816858053207
257 1.22774269104004
258 1.23215398788452
259 1.22124029636383
260 1.21904058218002
261 1.21115185976028
262 1.21517796993256
263 1.22266804456711
264 1.21645251989365
265 1.21678480625153
266 1.21261048078537
267 1.20734177350998
268 1.20013688802719
269 1.19542179107666
270 1.22587637901306
271 1.19600371837616
272 1.20608622789383
273 1.21173855781555
274 1.21223987340927
275 1.20107252836227
276 1.21255393743515
277 1.21467711448669
278 1.18260833978653
279 1.2024929356575
280 1.212179043293
281 1.2102735376358
282 1.18098757266998
283 1.19930938959122
284 1.20417998075485
285 1.18516211032867
286 1.19037130355835
287 1.185483314991
288 1.19871646881104
289 1.17287878036499
290 1.18720879077911
291 1.19819585084915
292 1.19270980834961
293 1.18844333171844
294 1.17518724441528
295 1.1911124420166
296 1.17312163352966
297 1.19218286991119
298 1.158703956604
299 1.17844619989395
300 1.1597970032692
301 1.19533104419708
302 1.17179528474808
303 1.16554379701614
304 1.1861718082428
305 1.18322144389153
306 1.17374629735947
307 1.1657408285141
308 1.22814869403839
309 1.16042341947556
310 1.17238379001617
311 1.18586827516556
312 1.21582762718201
313 1.16527871608734
314 1.17051285505295
315 1.22471145629883
316 1.18472321748734
317 1.18244302511215
318 1.17291927576065
319 1.23262290239334
320 1.17571383118629
321 1.17396448850632
322 1.1857556438446
323 1.18540957927704
324 1.17617334604263
325 1.16271396398544
326 1.18235011339188
327 1.15603043794632
328 1.16954164743423
329 1.14475503444672
330 1.16149141550064
331 1.1574403989315
332 1.15824491739273
333 1.1578182053566
334 1.15399806499481
335 1.17674690008163
336 1.14551088571548
337 1.1614019370079
338 1.18072075366974
339 1.17976310968399
340 1.15522939443588
341 1.16382700443268
342 1.18607231616974
343 1.14732813835144
344 1.15824813127518
345 1.1788630604744
346 1.15621428728104
347 1.12914578676224
348 1.15753842830658
349 1.18264551639557
350 1.12904767036438
351 1.13596477031708
352 1.17780460834503
353 1.16220935344696
354 1.12432816982269
355 1.14615724802017
356 1.16362285733223
357 1.13195143938065
358 1.12000356674194
359 1.14511588573456
360 1.15337599515915
361 1.13621809244156
362 1.12201028108597
363 1.1383488202095
364 1.15117963552475
365 1.12501189470291
366 1.12147245883942
367 1.1455736041069
368 1.13856830835342
369 1.11221344947815
370 1.10862592935562
371 1.15068213939667
372 1.11102281808853
373 1.09976927042007
374 1.10390960097313
375 1.12713560581207
376 1.10651065826416
377 1.09405517101288
378 1.1190945482254
379 1.11331697702408
380 1.11013826370239
381 1.10578353285789
382 1.13249526262283
383 1.1219739151001
384 1.11549992799759
385 1.11643116950989
386 1.13082879066467
387 1.12346659660339
388 1.11189747214317
389 1.13419439554214
390 1.11854107141495
391 1.1209867978096
392 1.10436048388481
393 1.12958313703537
394 1.11821276187897
395 1.1029673242569
396 1.10906181812286
397 1.11525903940201
398 1.11408967971802
399 1.09362911701202
400 1.10811757326126
401 1.11745461702347
402 1.09006293058395
403 1.09767154216766
404 1.12540935516357
405 1.11051660060883
406 1.09917065024376
407 1.11260449409485
408 1.13385684490204
409 1.10587797164917
410 1.10637742042542
411 1.12120422840118
412 1.11229582071304
413 1.09329989314079
414 1.10623773813248
415 1.12302078723907
416 1.1030192065239
417 1.09615050554276
418 1.10331586360931
419 1.1162930893898
420 1.09443432092667
421 1.09057494044304
422 1.13080192565918
423 1.10077251195908
424 1.09212947130203
425 1.09896067142487
426 1.12865358352661
427 1.08427129983902
428 1.07680447340012
429 1.08975316762924
430 1.0755267739296
431 1.06465258598328
432 1.06614387750626
433 1.07189817428589
434 1.05789570331573
435 1.06177760839462
436 1.05768279790878
437 1.04742786884308
438 1.05906645298004
439 1.06057242512703
440 1.05812934160233
441 1.05757519960403
442 1.08269669294357
443 1.07544820308685
444 1.05616092920303
445 1.08452330827713
446 1.11145750761032
447 1.08248389959335
448 1.07815573215485
449 1.11732447981834
450 1.1011302447319
451 1.07223050117493
452 1.07381254911423
453 1.1184673678875
454 1.07079177379608
455 1.07205889463425
456 1.07034718751907
457 1.08605405211449
458 1.05817276477814
459 1.04120647907257
460 1.06665030241013
461 1.06184832572937
462 1.04504853367805
463 1.04760861158371
464 1.07038379430771
465 1.04811133146286
466 1.03633934378624
467 1.05831157684326
468 1.06798751711845
469 1.04511916875839
470 1.05079623222351
471 1.086826171875
472 1.05022181034088
473 1.06178726196289
474 1.06628961324692
475 1.07244131326675
476 1.05349128484726
477 1.05571079492569
478 1.06636740684509
479 1.05685623645782
480 1.05302132606506
481 1.06130819320679
482 1.04593787789345
483 1.04415345311165
484 1.04824313640594
485 1.04485668301582
486 1.05035852432251
487 1.04452643990517
488 1.05336494207382
489 1.04098456501961
490 1.03583379983902
491 1.04558085560799
492 1.05177656292915
493 1.0395711004734
494 1.03386175990105
495 1.05053048014641
496 1.04901342391968
497 1.03873535871506
498 1.04551384329796
499 1.05973095417023
500 1.04863736271858
501 1.04686456441879
502 1.04876680731773
503 1.04617657184601
504 1.04667799592018
505 1.04520411968231
506 1.04664632797241
507 1.04135949134827
508 1.04132101655006
509 1.034626994133
510 1.04485908389091
511 1.03924551606178
512 1.03762537717819
513 1.02883727312088
514 1.02856449842453
515 1.03847159385681
516 1.02673161506653
517 1.02337925314903
518 1.03300551176071
519 1.03774288058281
520 1.02948103785515
521 1.04389022350311
522 1.04155844330788
523 1.04018238186836
524 1.03199793815613
525 1.05399743080139
526 1.0381532227993
527 1.03288447499275
528 1.03438436388969
529 1.04325836539269
530 1.03159861683846
531 1.01987019062042
532 1.04600665450096
533 1.02498677015305
534 1.02784873366356
535 1.01311047315598
536 1.03621327877045
537 1.02928466558456
538 1.01762667894363
539 1.02241122722626
540 1.03087929725647
541 1.02615309000015
542 1.02432641625404
543 1.03003260731697
544 1.01661962389946
545 1.02479051232338
546 1.01179917693138
547 1.02447721362114
548 1.01528983950615
549 1.03419437408447
550 1.02057074069977
551 1.03857201099396
552 1.02468964099884
553 1.02870078086853
554 1.0294883620739
555 1.01194470763206
556 1.03473289012909
557 1.01553260803223
558 1.02446959495544
559 0.999097555875778
560 1.03756659626961
561 1.00315085530281
562 1.00945052146912
563 1.01854549050331
564 1.02665989041328
565 1.01806427598
566 1.00363516330719
567 1.05141938686371
568 1.01859057307243
569 1.02591917157173
570 1.01205691814423
571 1.07078236699104
572 1.02596303224564
573 1.0230096244812
574 1.01326796531677
575 1.01809043526649
576 1.0254366004467
577 0.993364804983139
578 0.994214373826981
579 1.00066984415054
580 1.00906026721001
581 0.985699276924133
582 0.982217519283295
583 1.00439777970314
584 1.00664794683456
585 0.991841602325439
586 0.979664134979248
587 1.01907209038734
588 1.00196741223335
589 0.997846966981888
590 0.991222289800644
591 1.03351782679558
592 1.00761960029602
593 1.00041499018669
594 1.01740019083023
595 1.01328718185425
596 1.00874192357063
597 1.00369675278664
598 1.02736253738403
599 0.999236372709274
600 1.00274233222008
601 0.999944070577621
602 1.00695719122887
603 0.982680757045746
604 0.994690922498703
605 0.995700265169144
606 0.994105869531631
607 0.978459904193878
608 0.98368706703186
609 0.996687382459641
610 0.976592819690704
611 0.985799403190613
612 0.986453803777695
613 1.00599606513977
614 0.980433298349381
615 0.984487609863281
616 0.989395604133606
617 1.00301600337029
618 0.986533961296082
619 0.982574795484543
620 0.991140918731689
621 0.97624297618866
622 0.985116574764252
623 0.980115333795547
624 0.975904871225357
625 0.981377779245377
626 0.971715364456177
627 0.973365856409073
628 0.973952987194061
629 0.974351814985275
630 0.972429416179657
631 0.982360566854477
632 0.976677072048187
633 0.990289239883423
634 0.976997451782227
635 0.974953399896622
636 0.993608148097992
637 0.986385303735733
638 0.982558652162552
639 0.982577565908432
640 0.992647494077682
641 0.980358544588089
642 0.975752582550049
643 0.993572970628738
644 0.985254151821137
645 0.967107094526291
646 0.976237206459045
647 0.987723412513733
648 0.970744960308075
649 0.966595940589905
650 0.972772508859634
651 0.983554047346115
652 0.959993563890457
653 0.968187173604965
654 0.967968728542328
655 0.959594738483429
656 0.964467684030533
657 0.955854678153992
658 0.965183085203171
659 0.96634672164917
660 0.959740716218948
661 0.949941877126694
662 0.974505709409714
663 0.962441458702087
664 0.964744408130646
665 0.9578460085392
666 0.984206598997116
667 0.962291344404221
668 0.968881704807282
669 0.972746555805206
670 0.989226528406143
671 0.971464644670486
672 0.961817330121994
673 0.989384664297104
674 0.975722502470016
675 0.970779045820236
676 0.954283854961395
677 0.973920012712479
678 0.963467394113541
679 0.947507742643356
680 0.958749361038208
681 0.953039375543594
682 0.952291696071625
683 0.943105601072311
684 0.946968735456467
685 0.951368564367294
686 0.949142009019852
687 0.950950304269791
688 0.948314310312271
689 0.961796096563339
690 0.955567624568939
691 0.953090720176697
692 0.957812060117722
693 0.966998077630997
694 0.947879712581635
695 0.962824279069901
696 0.981121035814285
697 0.970702041387558
698 0.962939512729645
699 0.975730422735214
700 0.980045640468597
701 0.941380962133408
702 0.954542552232742
703 0.970818831920624
704 0.964567050933838
705 0.943166624307632
706 0.94006791472435
707 0.968794319629669
708 0.948731412887573
709 0.930942789316177
710 0.951904609203339
711 0.959083456993103
712 0.945702652931213
713 0.939367550611496
714 0.964740022420883
715 0.963754388093948
716 0.94269144654274
717 0.947404395341873
718 0.966883062124252
719 0.958579833507538
720 0.942454980611801
721 0.955211297273636
722 0.950870140790939
723 0.947626663446426
724 0.927552617788315
725 0.949698486328125
726 0.940773264169693
727 0.942417504787445
728 0.941843082904816
729 0.958107160329819
730 0.941759152412415
731 0.930387984514236
732 0.948416802883148
733 0.943487576246262
734 0.936942894458771
735 0.928834701776505
736 0.95099133014679
737 0.943464317321777
738 0.936644353866577
739 0.944948123693466
740 0.952659664154053
741 0.949538096189499
742 0.926186835765839
743 0.956938915252686
744 0.951944452524185
745 0.941135981082916
746 0.935547996759415
747 0.954724529981613
748 0.933082554340363
749 0.93336119055748
750 0.939583034515381
751 0.957452346086502
752 0.932644445896149
753 0.925496948957443
754 0.946110670566559
755 0.936724367141724
756 0.924828399419785
757 0.930481706857681
758 0.950633617639542
759 0.925732152462006
760 0.929357351064682
761 0.919121732711792
762 0.951559027433395
763 0.921994280815124
764 0.92963060259819
765 0.933684124946594
766 0.931130135059357
767 0.93508028626442
768 0.933664164543152
769 0.94449654340744
770 0.926513986587524
771 0.937189916372299
772 0.929833291769028
773 0.935848071575165
774 0.925361813306808
775 0.929168874025345
776 0.933405101299286
777 0.939127140045166
778 0.919048284292221
779 0.920908535718918
780 0.939881180524826
781 0.929030882120132
782 0.919830647706986
783 0.922479811906815
784 0.931561832427979
785 0.910498321056366
786 0.926910102367401
787 0.925558768510819
788 0.932512717247009
789 0.910825908184052
790 0.921585216522217
791 0.930800590515137
792 0.929961055517197
793 0.927657096385956
794 0.929704591035843
795 0.942508486509323
796 0.924177242517471
797 0.937494522333145
798 0.928986362218857
799 0.932668064832687
800 0.92083874464035
801 0.926886919736862
802 0.917455550432205
803 0.930201635360718
804 0.918689965009689
805 0.913151351213455
806 0.902617402076721
807 0.918476911783218
808 0.915924723148346
809 0.908294697999954
810 0.923456528186798
811 0.926980323791504
812 0.919486751556396
813 0.911848709583282
814 0.932298035621643
815 0.921397339105606
816 0.91783305644989
817 0.906529575586319
818 0.930424655675888
819 0.922175080776215
820 0.908806774616241
821 0.920533059835434
822 0.910661497116089
823 0.913784409761429
824 0.904092590808868
825 0.915792714357376
826 0.91436247587204
827 0.900496079921722
828 0.907503877878189
829 0.909978342056274
830 0.918656274080277
831 0.905348362922668
832 0.918982870578766
833 0.895599009990692
834 0.91294154047966
835 0.905205765962601
836 0.90726644039154
837 0.909788208007812
838 0.90476066827774
839 0.917156447172165
840 0.916576812267303
841 0.914060086011887
842 0.904783500432968
843 0.904200850725174
844 0.894696813821793
845 0.904618308544159
846 0.904828813076019
847 0.907184143066406
848 0.902510457038879
849 0.891247857809067
850 0.904524694681168
851 0.897291557788849
852 0.904376335144043
853 0.899607433080673
854 0.909239649772644
855 0.885176750421524
856 0.889205650091171
857 0.904407753944397
858 0.904514162540436
859 0.897346713542938
860 0.897903481721878
861 0.906632890701294
862 0.896765606403351
863 0.889023902416229
864 0.906222686767578
865 0.902996025085449
866 0.895861777067184
867 0.896483640670776
868 0.891542938947678
869 0.894704480171204
870 0.897228927612305
871 0.890659878253937
872 0.898472617864609
873 0.888213707208633
874 0.885284194946289
875 0.895429939031601
876 0.890471643209457
877 0.893414885997772
878 0.888619141578674
879 0.889907433986664
880 0.889833824634552
881 0.890749688148499
882 0.893451265096664
883 0.891598012447357
884 0.890214830636978
885 0.890404441356659
886 0.896910533905029
887 0.899069477319717
888 0.891930922269821
889 0.89929120182991
890 0.898545876741409
891 0.905408900976181
892 0.884484790563583
893 0.903743549585342
894 0.901193164587021
895 0.888537234067917
896 0.895778175592422
897 0.888595287799835
898 0.892337127923965
899 0.88124826669693
900 0.902190523147583
901 0.895944920778275
902 0.893410936594009
903 0.888208065032959
904 0.89549422621727
905 0.89879182934761
906 0.883860200643539
907 0.892471029758453
908 0.905723916292191
909 0.903779145479202
910 0.891251713037491
911 0.900309010744095
912 0.898963060379028
913 0.890490647554398
914 0.892406305074692
915 0.903991267681122
916 0.890254225730896
917 0.877681168317795
918 0.883309202194214
919 0.888506294488907
920 0.880544427633286
921 0.875253058671951
922 0.884482641220093
923 0.884049636125565
924 0.890219286680222
925 0.884033123254776
926 0.884245294332504
927 0.883511478900909
928 0.877545930147171
929 0.884413100481033
930 0.887294261455536
931 0.888258792161941
932 0.872918070554733
933 0.877343361377716
934 0.889050575494766
935 0.885957213640213
936 0.880082404613495
937 0.870872874259949
938 0.883507241010666
939 0.884897984266281
940 0.871135559082031
941 0.887055802345276
942 0.905500456094742
943 0.869911895990372
944 0.870254063606262
945 0.884639496803284
946 0.878948048353195
947 0.878687733411789
948 0.871961512565613
949 0.873695896863937
950 0.869695379734039
951 0.863835637569427
952 0.867637887001038
953 0.857114946842194
954 0.875633113384247
955 0.867129576206207
956 0.861013870239258
957 0.870028529167175
958 0.871256567239761
959 0.862774350643158
960 0.862579491138458
961 0.872531001567841
962 0.876063694953918
963 0.874429448843002
964 0.865227580070496
965 0.882713683843613
966 0.871657403707504
967 0.875322352647781
968 0.876760169267654
969 0.878372539281845
970 0.881584711074829
971 0.874309952259064
972 0.890134381055832
973 0.863890005350113
974 0.872977639436722
975 0.886104131937027
976 0.883759928941727
977 0.874417940378189
978 0.875841405391693
979 0.878113822937012
980 0.873209713697433
981 0.883105611801147
982 0.865381124019623
983 0.873141398429871
984 0.869963158369064
985 0.878968803882599
986 0.865475120544434
987 0.875986156463623
988 0.873937374353409
989 0.868691002130508
990 0.87435142159462
991 0.864896924495697
992 0.877753782272339
993 0.866911771297455
994 0.867372368574142
995 0.874805167913437
996 0.863319935798645
997 0.857616444826126
998 0.871986789703369
999 0.871820145845413
1000 0.864840017557144
1001 0.861681133508682
1002 0.867657302618027
1003 0.868603720664978
1004 0.860274803638458
1005 0.864691367149353
1006 0.871462153196335
1007 0.85648609995842
1008 0.859529647827148
1009 0.859421981573105
1010 0.867988793849945
1011 0.859291497468948
1012 0.854576795101166
1013 0.863533246517181
1014 0.862959353923798
1015 0.852895067930222
1016 0.853405002355576
1017 0.861120711565018
1018 0.849264876842499
1019 0.859103688001633
1020 0.852894749641418
1021 0.863859564065933
1022 0.849167215824127
1023 0.851279789209366
1024 0.852584640979767
1025 0.854073884487152
1026 0.850029889345169
1027 0.845950465202332
1028 0.86175213098526
1029 0.848508015871048
1030 0.84919475197792
1031 0.852005695104599
1032 0.859645960330963
1033 0.843412290811539
1034 0.85557088971138
1035 0.854298229217529
1036 0.869446729421616
1037 0.848589305877686
1038 0.854130555391312
1039 0.863203600645065
1040 0.856871664524078
1041 0.850780777931213
1042 0.847125606536865
1043 0.85906547665596
1044 0.855443320274353
1045 0.838967928886414
1046 0.847970947027206
1047 0.863042968511581
1048 0.842536491155624
1049 0.846401251554489
1050 0.85315398812294
1051 0.843619976043701
1052 0.843303828239441
1053 0.845130839347839
1054 0.845113637447357
1055 0.84208824634552
1056 0.841125320196152
1057 0.841846830844879
1058 0.839163062572479
1059 0.835398147106171
1060 0.847412760257721
1061 0.83893949508667
1062 0.839827132225037
1063 0.836358342170715
1064 0.8425037753582
1065 0.835558367967606
1066 0.841122552156448
1067 0.843503929376602
1068 0.841923539638519
1069 0.836500568389893
1070 0.842931996583939
1071 0.84403661608696
1072 0.835506209135056
1073 0.839768545627594
1074 0.836137993335724
1075 0.85463174700737
1076 0.842527943849564
1077 0.8514377784729
1078 0.842565286159515
1079 0.847691075801849
1080 0.855182769298553
1081 0.852440929412842
1082 0.838891904354095
1083 0.858029224872589
1084 0.848638290166855
1085 0.849778926372528
1086 0.841513470411301
1087 0.84973153591156
1088 0.844214038848877
1089 0.836880556344986
1090 0.841899889707565
1091 0.837902495861053
1092 0.839452230930328
1093 0.837615630626678
1094 0.833642933368683
1095 0.833930300474167
1096 0.83366672039032
1097 0.833541914224625
1098 0.831212514638901
1099 0.835250015258789
1100 0.832003234624863
1101 0.830601307153702
1102 0.838256384134293
1103 0.833514468669891
1104 0.851355590820313
1105 0.820996873378754
1106 0.842229952812195
1107 0.847060762643814
1108 0.844312187433243
1109 0.839269751310349
1110 0.838945106267929
1111 0.859549021720886
1112 0.833287333250046
1113 0.834111679792404
1114 0.844739857912064
1115 0.841320375204086
1116 0.820033787488937
1117 0.840337481498718
1118 0.839250943660736
1119 0.828969576358795
1120 0.824480679035187
1121 0.829235949516296
1122 0.83231144785881
1123 0.813038923740387
1124 0.833153728246689
1125 0.828265618085861
1126 0.817414343357086
1127 0.814998813867569
1128 0.825808942317963
1129 0.830196286439896
1130 0.823472917079926
1131 0.825972915887833
1132 0.836840618848801
1133 0.824810290336609
1134 0.82759374499321
1135 0.835515576601028
1136 0.835639262199402
1137 0.829800298213959
1138 0.825680570602417
1139 0.844561091661453
1140 0.828544790744781
1141 0.834117794036865
1142 0.837435945272446
1143 0.833421350717545
1144 0.827713483572006
1145 0.836945428848267
1146 0.829997175931931
1147 0.824548010826111
1148 0.825731019973755
1149 0.830930882692337
1150 0.826418362855911
1151 0.815710376501083
1152 0.829439815282822
1153 0.823414044380188
1154 0.823363600969315
1155 0.816083157062531
1156 0.828477205038071
1157 0.823918188810349
1158 0.825011470317841
1159 0.820693331956863
1160 0.829565804004669
1161 0.824423116445541
1162 0.825948462486267
1163 0.827094422578812
1164 0.818802862167358
1165 0.827688026428223
1166 0.82529326915741
1167 0.826855797767639
1168 0.815221215486526
1169 0.811129351854324
1170 0.82435195684433
1171 0.824001594781876
1172 0.80680135846138
1173 0.818329077959061
1174 0.83864205956459
1175 0.82322756767273
1176 0.809922277927399
1177 0.817869334220886
1178 0.827073534727097
1179 0.814326614141464
1180 0.81112282037735
1181 0.820887359380722
1182 0.827280668020248
1183 0.823940480947495
1184 0.81170298576355
1185 0.822360962629318
1186 0.829454197883606
1187 0.809527468681335
1188 0.819041786193848
1189 0.824329779148102
1190 0.826936417818069
1191 0.816686315536499
1192 0.819619191884995
1193 0.822298641204834
1194 0.81234222650528
1195 0.805139170885086
1196 0.818377377986908
1197 0.818129625320435
1198 0.8041233086586
1199 0.809024387598038
1200 0.815812253952026
1201 0.810374542474747
1202 0.800430999994278
1203 0.811139584779739
1204 0.817498331069946
1205 0.808632220029831
1206 0.811569312810898
1207 0.810114883184433
1208 0.819542886018753
1209 0.806392734050751
1210 0.811878561973572
1211 0.805354732275009
1212 0.817079001665115
1213 0.807581527233124
1214 0.818097937107086
1215 0.802829822301865
1216 0.809032716751099
1217 0.81146582365036
1218 0.806841887235641
1219 0.812612240314484
1220 0.805581837892532
1221 0.809447368383408
1222 0.803828423023224
1223 0.806322658061981
1224 0.810355823040009
1225 0.813342895507812
1226 0.809471780061722
1227 0.803504753112793
1228 0.802243831157684
1229 0.803357652425766
1230 0.809859765768051
1231 0.800308502912521
1232 0.814380075931549
1233 0.804239095449448
1234 0.806090241670608
1235 0.815257837772369
1236 0.814732657670975
1237 0.811125382184982
1238 0.804837316274643
1239 0.805207835435867
1240 0.802940617799759
1241 0.808779091835022
1242 0.806928536891937
1243 0.810654944181442
1244 0.809959589242935
1245 0.81022977232933
1246 0.803139510154724
1247 0.807498109340668
1248 0.81468325138092
1249 0.80171376824379
1250 0.80777180314064
1251 0.800092679262161
1252 0.797979942560196
1253 0.806925253868103
1254 0.799983756542206
1255 0.799451764822006
1256 0.811388776302338
1257 0.795393750667572
1258 0.802103310823441
1259 0.804448850154877
1260 0.805814471244812
1261 0.799463448524475
1262 0.795185902118683
1263 0.802706742286682
1264 0.804351890087128
1265 0.807180428504944
1266 0.798801229000092
1267 0.808964382410049
1268 0.804314426183701
1269 0.808092584609985
1270 0.80612095117569
1271 0.796733286380768
1272 0.802947937250137
1273 0.796609491109848
1274 0.800477560758591
1275 0.801121574640274
1276 0.79355947136879
1277 0.792395350933075
1278 0.79790927529335
1279 0.795611435174942
1280 0.803536827564239
1281 0.793168729543686
1282 0.810807857513428
1283 0.793384405374527
1284 0.802113960981369
1285 0.79912264585495
1286 0.800764170885086
1287 0.797569799423218
1288 0.796832909584045
1289 0.792260633707046
1290 0.800557515621185
1291 0.795660932064056
1292 0.794200822114944
1293 0.794483839273453
1294 0.797874252796173
1295 0.794555681943893
1296 0.79849528670311
1297 0.80234814286232
1298 0.793042260408402
1299 0.808144081830978
1300 0.799612281322479
1301 0.806772933006287
1302 0.792955201864243
1303 0.79977454662323
1304 0.80037033200264
1305 0.793605906963348
1306 0.790683431625366
1307 0.79157009601593
1308 0.798334597349167
1309 0.788835873603821
1310 0.79625169634819
1311 0.788548543453217
1312 0.788244622945786
1313 0.78543651342392
1314 0.790794546604156
1315 0.792424079179764
1316 0.789497183561325
1317 0.793399596214294
1318 0.795974235534668
1319 0.784388861656189
1320 0.782940779924393
1321 0.797929804325104
1322 0.795944172143936
1323 0.791253241300583
1324 0.795154129266739
1325 0.80825949549675
1326 0.790354171991348
1327 0.781980004310608
1328 0.799739239215851
1329 0.80015517950058
1330 0.794379867315292
1331 0.79441098690033
1332 0.80401363492012
1333 0.791529455184937
1334 0.793521988391876
1335 0.780689891576767
1336 0.791090466976166
1337 0.788119000196457
1338 0.781838195323944
1339 0.7911554646492
1340 0.784984705448151
1341 0.790732973814011
1342 0.7752290558815
1343 0.786455608606338
1344 0.784126974344253
1345 0.795758540630341
1346 0.784421501159668
1347 0.788544425964355
1348 0.793824229240418
1349 0.778248075246811
1350 0.790424228906631
1351 0.787914255857468
1352 0.792913000583649
1353 0.778935904502869
1354 0.791444121599197
1355 0.789413161277771
1356 0.78161972284317
1357 0.781175590753555
1358 0.788672549724579
1359 0.790428885221481
1360 0.784376710653305
1361 0.788569593429565
1362 0.782693122625351
1363 0.782915153503418
1364 0.779262861013412
1365 0.785911890268326
1366 0.791838512420654
1367 0.775067949295044
1368 0.783958829641342
1369 0.784972517490387
1370 0.788506106138229
1371 0.781515607833862
1372 0.780484974384308
1373 0.786255774497986
1374 0.778342846632004
1375 0.781537998914719
1376 0.787007169723511
1377 0.785025136470795
1378 0.774285327196121
1379 0.788819116353989
1380 0.790670819282532
1381 0.781164265871048
1382 0.785228314399719
1383 0.78809387922287
1384 0.792767765522003
1385 0.777362097501755
1386 0.782305562496185
1387 0.787645075321198
1388 0.780937340259552
1389 0.779290235042572
1390 0.780820127725601
1391 0.783902641534805
1392 0.784840165376663
1393 0.781151036024094
1394 0.785419620275497
1395 0.785289213657379
1396 0.778122736215591
1397 0.785412279367447
1398 0.782236148118973
1399 0.779748210906982
1400 0.768766250610352
1401 0.77634476184845
1402 0.782423593997955
1403 0.769494460821152
1404 0.782840174436569
1405 0.784474809169769
1406 0.778072098493576
1407 0.78392603635788
1408 0.780712380409241
1409 0.772574074268341
1410 0.770890973806381
1411 0.776933913230896
1412 0.772527079582214
1413 0.77429551243782
1414 0.771729345321655
1415 0.772773133516312
1416 0.780498844385147
1417 0.769386595487595
1418 0.784471184015274
1419 0.775909267663956
1420 0.776140022277832
1421 0.772655466794968
1422 0.785733852386475
1423 0.782474600076675
1424 0.776867671012878
1425 0.780672459602356
1426 0.780319150686264
1427 0.784888956546783
1428 0.773868198394775
1429 0.789255963563919
1430 0.775962635278702
1431 0.776393641233444
1432 0.770471287965775
1433 0.782727856636047
1434 0.772998462915421
1435 0.768154793977737
1436 0.779157999753952
1437 0.774985013008118
1438 0.772796717882156
1439 0.76087232708931
1440 0.777737271785736
1441 0.773198791742325
1442 0.766365394592285
1443 0.766276654005051
1444 0.772731313705444
1445 0.773895314931869
1446 0.768764841556549
1447 0.766400676965713
1448 0.771832753419876
1449 0.769200613498688
1450 0.765484972000122
1451 0.774517273902893
1452 0.775765864849091
1453 0.781724616289139
1454 0.769217034578323
1455 0.772751698493958
1456 0.774966276884079
1457 0.765055496692657
1458 0.778526157140732
1459 0.773230932950974
1460 0.77180476307869
1461 0.764836469888687
1462 0.761605430841446
1463 0.774185656309128
1464 0.762222356796265
1465 0.764541171789169
1466 0.766875151395798
1467 0.772053614854813
1468 0.75846778512001
1469 0.769562357664108
1470 0.773136239051819
1471 0.767489092350006
1472 0.762537938356399
1473 0.776649279594421
1474 0.774258872270584
1475 0.76609169960022
1476 0.777689746618271
1477 0.771799600124359
1478 0.771765298843384
1479 0.760916485786438
1480 0.776101067066193
1481 0.772029182910919
1482 0.761774632930756
1483 0.766954922676086
1484 0.772673914432526
1485 0.773244279623032
1486 0.750491697788239
1487 0.779417396783829
1488 0.766162207126617
1489 0.765885694026947
1490 0.763020321130753
1491 0.767840818166733
1492 0.76551574587822
1493 0.754179867506027
1494 0.77370046377182
1495 0.766481428146362
1496 0.759978513717651
1497 0.761474622488022
1498 0.781944385766983
1499 0.771463830471039
1500 0.764110425710678
1501 0.762628551721573
1502 0.783827704191208
1503 0.761860300302506
1504 0.756092751026154
1505 0.793859785795212
1506 0.771110446453094
1507 0.765668758153915
1508 0.76907865524292
1509 0.787038263082504
1510 0.766776024103165
1511 0.756357371807098
1512 0.766113052368164
1513 0.773312089443207
1514 0.758774398565292
1515 0.752952656745911
1516 0.766619740724564
1517 0.762576355934143
1518 0.759752267599106
1519 0.755192061662674
1520 0.770652672052383
1521 0.763161652088165
1522 0.752151175737381
1523 0.758921548128128
1524 0.76158477306366
1525 0.751705844402313
1526 0.75124724984169
1527 0.769499121904373
1528 0.760035651922226
1529 0.74513130068779
1530 0.748955460786819
1531 0.766415455341339
1532 0.75626784324646
1533 0.754074215888977
1534 0.756324269771576
1535 0.762190190553665
1536 0.753920629024506
1537 0.752414467334747
1538 0.772722339630127
1539 0.763614844083786
1540 0.751764219999313
1541 0.761869314908981
1542 0.76818528175354
1543 0.760954500436783
1544 0.753924684524536
1545 0.763502043485641
1546 0.766808307170868
1547 0.755476999282837
1548 0.762000246047974
1549 0.763190885782242
1550 0.760102578401566
1551 0.74951292514801
1552 0.757235411405563
1553 0.758931756019592
1554 0.757986567020416
1555 0.750346134901047
1556 0.749820009469986
1557 0.756935111284256
1558 0.746312917470932
1559 0.758909691572189
1560 0.751087501049042
1561 0.75333149433136
1562 0.747049286365509
1563 0.75282156586647
1564 0.760460335016251
1565 0.753472583293915
1566 0.759204114675522
1567 0.752680476903915
1568 0.756855690479279
1569 0.751775051355362
1570 0.759568659067154
1571 0.757648282051086
1572 0.754626514911652
1573 0.755733337402344
1574 0.755151444673538
1575 0.75554612159729
1576 0.756952414512634
1577 0.759285471439362
1578 0.749418479204178
1579 0.758012896776199
1580 0.746874324083328
1581 0.757145425081253
1582 0.74872603058815
1583 0.75564658164978
1584 0.756137545108795
1585 0.749650905132294
1586 0.755990428924561
1587 0.754693026542664
1588 0.753466674089432
1589 0.746044282913208
1590 0.750458147525787
1591 0.743818347454071
1592 0.749635746479034
1593 0.748656336069107
1594 0.7530071413517
1595 0.746979947090149
1596 0.762613800764084
1597 0.751441484689713
1598 0.756819816827774
1599 0.753384789228439
1600 0.751465083360672
1601 0.747060436010361
1602 0.756731745004654
1603 0.746457608938217
1604 0.747846754789352
1605 0.757784354686737
1606 0.751408619880676
1607 0.757223581075668
1608 0.750041642189026
1609 0.76515970826149
1610 0.750162671804428
1611 0.752908979654312
1612 0.744914549589157
1613 0.754332478046417
1614 0.750571439266205
1615 0.744539387226105
1616 0.75904079079628
1617 0.746053626537323
1618 0.748741766214371
1619 0.735010995864868
1620 0.753937497138977
1621 0.742176163196564
1622 0.746008145809174
1623 0.740880671739578
1624 0.744506853818893
1625 0.744583060741425
1626 0.738632651567459
1627 0.745153971910477
1628 0.74684376001358
1629 0.747505719661713
1630 0.735364263057709
1631 0.749201794862747
1632 0.747790886163712
1633 0.746262472867966
1634 0.738019381761551
1635 0.748183170557022
1636 0.744405905008316
1637 0.737624969482422
1638 0.746551351547241
1639 0.747957841157913
1640 0.744569094181061
1641 0.736394168138504
1642 0.741929053068161
1643 0.743968799114227
1644 0.743502895832062
1645 0.73713739156723
1646 0.746551676988602
1647 0.735423214435577
1648 0.743073778152466
1649 0.73873620390892
1650 0.748002319335938
1651 0.733337631225586
1652 0.739485306739807
1653 0.745844433307648
1654 0.742748403549194
1655 0.737986563444138
1656 0.742277059555054
1657 0.74893172621727
1658 0.745775249004364
1659 0.738353604078293
1660 0.745512697696686
1661 0.742902420759201
1662 0.734928780794144
1663 0.743829863071442
1664 0.747883259057999
1665 0.743623369932175
1666 0.741532154083252
1667 0.74470539689064
1668 0.742306772470474
1669 0.741093419790268
1670 0.738906666040421
1671 0.746632616519928
1672 0.737922753095627
1673 0.729690502882004
1674 0.745343799591064
1675 0.747157506942749
1676 0.733886224031448
1677 0.732972782850265
1678 0.747609063386917
1679 0.735710059404373
1680 0.742358729839325
1681 0.738852732181549
1682 0.736804076433182
1683 0.74087121963501
1684 0.729561724662781
1685 0.740540986061096
1686 0.730649316310883
1687 0.740127762556076
1688 0.740383704900742
1689 0.741809867620468
1690 0.729986145496368
1691 0.733901203870773
1692 0.738084334135056
1693 0.7464006960392
1694 0.735060465335846
1695 0.740144704580307
1696 0.737452485561371
1697 0.734724342823029
1698 0.7351036632061
1699 0.737614315748215
1700 0.742209016084671
1701 0.732818604707718
1702 0.734942263364792
1703 0.739237922430038
1704 0.741120649576187
1705 0.740662641525269
1706 0.739340100288391
1707 0.736377898454666
1708 0.733811461925507
1709 0.725368616580963
1710 0.736994720697403
1711 0.737652649879456
1712 0.72420226931572
1713 0.727758172750473
1714 0.729672266244888
1715 0.734800361394882
1716 0.726208378076553
1717 0.721839221715927
1718 0.731099127531052
1719 0.729494819641113
1720 0.719099501371384
1721 0.736625325679779
1722 0.730506207942963
1723 0.734632562398911
1724 0.724183329343796
1725 0.734731893539429
1726 0.735858483314514
1727 0.726895281076431
1728 0.734787926673889
1729 0.736265832185745
1730 0.733895021677017
1731 0.727118562459946
1732 0.731857080459595
1733 0.737508361339569
1734 0.731458429098129
1735 0.726321361064911
1736 0.732576233148575
1737 0.734548735618591
1738 0.726446404457092
1739 0.733724734783173
1740 0.73361177444458
1741 0.728377475738525
1742 0.729181479215622
1743 0.730659297704697
1744 0.73184189915657
1745 0.717391055822372
1746 0.728634464740753
1747 0.725657480955124
1748 0.732550159692764
1749 0.722188407182694
1750 0.720350177288055
1751 0.732912836074829
1752 0.72769935131073
1753 0.723671436309814
1754 0.717152158021927
1755 0.729393142461777
1756 0.717121356725693
1757 0.725801796913147
1758 0.724383182525635
1759 0.72773298740387
1760 0.724432672262192
1761 0.725974397659302
1762 0.729253942966461
1763 0.726318610906601
1764 0.73045147895813
1765 0.72385182261467
1766 0.736455286741257
1767 0.721960681676865
1768 0.730437146425247
1769 0.728561089038849
1770 0.723018307685852
1771 0.722609411478043
1772 0.733827463388443
1773 0.722802871465683
1774 0.71979834318161
1775 0.726094235181808
1776 0.723612307310104
1777 0.720949674844742
1778 0.717298965454102
1779 0.72623988032341
1780 0.723548134565353
1781 0.711426849365234
1782 0.723793475627899
1783 0.726556575298309
1784 0.724339143037796
1785 0.710497797727585
1786 0.724986550807953
1787 0.729312407970429
1788 0.716502808332443
1789 0.717424156665802
1790 0.730125887393951
1791 0.725176210403442
1792 0.719187489748001
1793 0.730876777172089
1794 0.731808497905731
1795 0.717562340497971
1796 0.713774584531784
1797 0.725540904998779
1798 0.727169210910797
1799 0.712382316589355
1800 0.724079442024231
1801 0.733626298904419
1802 0.723908860683441
1803 0.720161063671112
1804 0.720922222137451
1805 0.725129210948944
1806 0.714628065824509
1807 0.720679168701172
1808 0.720401263236999
1809 0.730717171430588
1810 0.712651280164719
1811 0.725901600122452
1812 0.726369270086288
1813 0.72351411819458
1814 0.708369653224945
1815 0.715874608755112
1816 0.72310551404953
1817 0.70734676361084
1818 0.716421211957932
1819 0.715353161096573
1820 0.727792979478836
1821 0.708297032117844
1822 0.714764593839645
1823 0.718242226839066
1824 0.713108534812927
1825 0.716823548078537
1826 0.709450680017471
1827 0.720700858831406
1828 0.714134147167206
1829 0.714952850341797
1830 0.714149891138077
1831 0.727950353622437
1832 0.708009159564972
1833 0.714517072439194
1834 0.721371570825577
1835 0.711856118440628
1836 0.717330286502838
1837 0.714412319660187
1838 0.72207590341568
1839 0.71269646525383
1840 0.708940985202789
1841 0.715662672519684
1842 0.71862976193428
1843 0.707945580482483
1844 0.714315912723541
1845 0.71657124042511
1846 0.706184339523315
1847 0.710443716049194
1848 0.711784451007843
1849 0.71558189034462
1850 0.708969700336456
1851 0.713652387857437
1852 0.715906924009323
1853 0.709663417339325
1854 0.717271145582199
1855 0.710389574766159
1856 0.710315299034119
1857 0.710250238180161
1858 0.70826159119606
1859 0.714220682382584
1860 0.710930558443069
1861 0.711245988607407
1862 0.712818644046783
1863 0.70979835152626
1864 0.702866123914719
1865 0.71173121213913
1866 0.716330295801163
1867 0.715490444898605
1868 0.712213653326035
1869 0.713618867397308
1870 0.710675666332245
1871 0.714638119935989
1872 0.713979538679123
1873 0.707112232446671
1874 0.707919133901596
1875 0.711163452863693
1876 0.713039879798889
1877 0.715532338619232
1878 0.711118528842926
1879 0.70935550570488
1880 0.714804571866989
1881 0.71014178276062
1882 0.708394771814346
1883 0.713571982383728
1884 0.713673270940781
1885 0.707116775512695
1886 0.706234573125839
1887 0.70460099697113
1888 0.701506041288376
1889 0.705520777702332
1890 0.72112381696701
1891 0.705465785264969
1892 0.709428433179855
1893 0.711144808530808
1894 0.708395757675171
1895 0.709517142772675
1896 0.710116274356842
1897 0.706526166200638
1898 0.716341613531113
1899 0.70939395070076
1900 0.712611780166626
1901 0.720029457807541
1902 0.71185978770256
1903 0.706032280921936
1904 0.710900068283081
1905 0.709810966253281
1906 0.704118682146072
1907 0.703720412254333
1908 0.717357972860336
1909 0.702653056383133
1910 0.701122924089432
1911 0.706104689836502
1912 0.712763376235962
1913 0.71363646030426
1914 0.704016984701157
1915 0.70423349738121
1916 0.706917178630829
1917 0.705470687150955
1918 0.705507907867432
1919 0.705863996744156
1920 0.706315871477127
1921 0.699263830184937
1922 0.701727989912033
1923 0.700694839954376
1924 0.699466168880463
1925 0.703016556501389
1926 0.703069326877594
1927 0.701491695642471
1928 0.701371721029282
1929 0.699480154514313
1930 0.708732619285584
1931 0.698896733522415
1932 0.700418173074722
1933 0.708598953485489
1934 0.704723312854767
1935 0.70897532582283
1936 0.699834656715393
1937 0.704367618560791
1938 0.698920471668243
1939 0.698764350414276
1940 0.707485816478729
1941 0.705455601215363
1942 0.703381283283234
1943 0.695589783191681
1944 0.700294368267059
1945 0.704002418518066
1946 0.705625437498093
1947 0.701382662057877
1948 0.701564141511917
1949 0.704616240262985
1950 0.703944013118744
1951 0.699779049158096
1952 0.70382742524147
1953 0.708724220991135
1954 0.704804626703262
1955 0.708825552463532
1956 0.701570562124252
1957 0.700850937366486
1958 0.706165353059769
1959 0.699441183805466
1960 0.708382881879806
1961 0.701957577466965
1962 0.712062456607819
1963 0.709878375530243
1964 0.708963445425034
1965 0.701620181798935
1966 0.703245658874512
1967 0.707272449731827
1968 0.700249882936478
1969 0.701892627477646
1970 0.703727288246155
1971 0.699431406259537
1972 0.704961189031601
1973 0.707015905380249
1974 0.704456329345703
1975 0.696013866662979
1976 0.702129516601563
1977 0.697294352054596
1978 0.704765325784683
1979 0.692105090618134
1980 0.709074034690857
1981 0.700389734506607
1982 0.697898395061493
1983 0.704754610061646
1984 0.703293000459671
1985 0.704900954961777
1986 0.702601237297058
1987 0.696062031984329
1988 0.695251108407974
1989 0.700818449258804
1990 0.695820580720901
1991 0.702095228433609
1992 0.695115593671799
1993 0.694159681797028
1994 0.702138857841492
1995 0.703506591320038
1996 0.693673349618912
1997 0.697746843099594
1998 0.700099940299988
1999 0.703294649124146
2000 0.695265516042709
2001 0.698816133737564
2002 0.701994608640671
2003 0.699890786409378
2004 0.700569314956665
2005 0.696129283905029
2006 0.704791578054428
2007 0.695104638338089
2008 0.696933079957962
2009 0.706240520477295
2010 0.703116570711136
2011 0.691418503522873
2012 0.698848534822464
2013 0.704653508663177
2014 0.695604099035263
2015 0.69628681063652
2016 0.701937618255615
2017 0.70348438501358
2018 0.688075450658798
2019 0.69511892080307
2020 0.711204034090042
2021 0.693760780096054
2022 0.694543524980545
2023 0.700429822206497
2024 0.704374802112579
2025 0.686424182653427
2026 0.683362991809845
2027 0.705614590644836
2028 0.701601740121841
2029 0.686922791004181
2030 0.693168765306473
2031 0.706823838949204
2032 0.695257046222687
2033 0.678519017696381
2034 0.698604620695114
2035 0.705306063890457
2036 0.685893107652664
2037 0.683273023366928
2038 0.699086797237396
2039 0.699472336769104
2040 0.68572039604187
2041 0.685245316028595
2042 0.698459941148758
2043 0.686397445201874
2044 0.683368114233017
2045 0.693691498041153
2046 0.704052531719208
2047 0.688461174964905
2048 0.689681923389435
2049 0.696246606111526
2050 0.695138247013092
2051 0.680496557950974
2052 0.687278928756714
2053 0.701661674976349
2054 0.695647921562195
2055 0.686319555044174
2056 0.693948972225189
2057 0.699983116388321
2058 0.683020894527435
2059 0.682025963068008
2060 0.69054686665535
2061 0.697947659492493
2062 0.68366170167923
2063 0.688502848148346
2064 0.695228215456009
2065 0.692243510484695
2066 0.681844996213913
2067 0.687496113777161
2068 0.690680110454559
2069 0.686555045843124
2070 0.691317040920258
2071 0.693967981338501
2072 0.694227517843246
2073 0.693292158842087
2074 0.691672914028168
2075 0.693106154203415
2076 0.691354532241821
2077 0.682464683055878
2078 0.691927723884583
2079 0.696518174409866
2080 0.683024815320969
2081 0.693735499382019
2082 0.690782848596573
2083 0.689523055553436
2084 0.688889350891113
2085 0.692296477556229
2086 0.69032603263855
2087 0.683889411687851
2088 0.702521719932556
2089 0.697909930944443
2090 0.691284860372543
2091 0.688097715377808
2092 0.692123695611954
2093 0.689800634384155
2094 0.692679464817047
2095 0.686412315368652
2096 0.692510704994202
2097 0.69012024641037
2098 0.689730266332626
2099 0.697671266794205
2100 0.696595021486282
2101 0.686850217580795
2102 0.685614748001099
2103 0.694790698289871
2104 0.694148005247116
2105 0.678034199476242
2106 0.694045704603195
2107 0.692971061468124
2108 0.68810852766037
2109 0.692666748762131
2110 0.687146146297455
2111 0.684830827713013
2112 0.683581568002701
2113 0.686198683977127
2114 0.685102008581162
2115 0.685905910730362
2116 0.680782525539398
2117 0.68127415895462
2118 0.688946479558945
2119 0.678149682283401
2120 0.685243872404099
2121 0.686115213632584
2122 0.683283007144928
2123 0.675182839632034
2124 0.689976171255112
2125 0.685808855295181
2126 0.680051728487015
2127 0.686380958557129
2128 0.681484690904617
2129 0.690230412483215
2130 0.680568823814392
2131 0.684131817817688
2132 0.687876869440079
2133 0.685283508300781
2134 0.680293784141541
2135 0.688691943883896
2136 0.686873766183853
2137 0.687045109272003
2138 0.681370326280594
2139 0.682288587093353
2140 0.685257564783096
2141 0.676639828085899
2142 0.689624284505844
2143 0.686077270507813
2144 0.685571045875549
2145 0.688181625604629
2146 0.68838819026947
2147 0.69217456817627
2148 0.680991007089615
2149 0.683383896350861
2150 0.689190180301666
2151 0.684771463871002
2152 0.679677672386169
2153 0.689922299385071
2154 0.684669098854065
2155 0.679357060194016
2156 0.676678884029388
2157 0.682436769008636
2158 0.680935734510422
2159 0.680551009178162
2160 0.681105415821075
2161 0.678669582605362
2162 0.680712620019913
2163 0.675875982046127
2164 0.679885896444321
2165 0.67852007985115
2166 0.68034237742424
2167 0.672874524593353
2168 0.678307822942734
2169 0.683455851078033
2170 0.678804478645325
2171 0.678579545021057
2172 0.680777205228806
2173 0.674073756933212
2174 0.676664490699768
2175 0.685146639347076
2176 0.687735486030579
2177 0.675976186990738
2178 0.681124690771103
2179 0.681069926023483
2180 0.6728096139431
2181 0.678883247375488
2182 0.680960013866425
2183 0.684099872112274
2184 0.681431597471237
2185 0.673469152450561
2186 0.683342432975769
2187 0.678403923511505
2188 0.672961297035217
2189 0.684789446592331
2190 0.68414852976799
2191 0.681629064083099
2192 0.681213849782944
2193 0.67518395781517
2194 0.682002719640732
2195 0.673529284000397
2196 0.680602046251297
2197 0.676728168725967
2198 0.684420988559723
2199 0.674485613107681
2200 0.680930037498474
2201 0.675622853040695
2202 0.672831865549087
2203 0.674150720834732
2204 0.677394021749496
2205 0.678261833190918
2206 0.672272882461548
2207 0.687581735849381
2208 0.675700820684433
2209 0.67351615190506
2210 0.670051081180573
2211 0.678759328126907
2212 0.675703241825104
2213 0.673249260187149
2214 0.678644381761551
2215 0.673481364250183
2216 0.673545936346054
2217 0.672165866494179
2218 0.680458664894104
2219 0.678323900699615
2220 0.673324449062347
2221 0.6808855676651
2222 0.68633721113205
2223 0.678648884296417
2224 0.670100339651108
2225 0.682339541912079
2226 0.676131911277771
2227 0.678139876127243
2228 0.679203287363052
2229 0.682315618991852
2230 0.675842040777206
2231 0.666070626974106
2232 0.682450023889542
2233 0.67951807141304
2234 0.674719398021698
2235 0.675128109455109
2236 0.685211489200592
2237 0.67987086057663
2238 0.668913716077805
2239 0.671944942474365
2240 0.683872545957565
2241 0.670107663869858
2242 0.670220089554787
2243 0.679766778945923
2244 0.67213036775589
2245 0.670523002147675
2246 0.672713819742203
2247 0.677552134990692
2248 0.663939007520676
2249 0.66828461766243
2250 0.682879817485809
2251 0.673613761663437
2252 0.673119605779648
2253 0.671871044635773
2254 0.686159613132477
2255 0.668020783662796
2256 0.667273874282837
2257 0.669950486421585
2258 0.676270595788956
2259 0.671709703207016
2260 0.674088445305824
2261 0.679036512374878
2262 0.673636676073074
2263 0.667631620168686
2264 0.671028468608856
2265 0.678393216133118
2266 0.665934005975723
2267 0.662002711296082
2268 0.680016996860504
2269 0.6708775806427
2270 0.668088697195053
2271 0.670719963312149
2272 0.678887544870377
2273 0.660650444030762
2274 0.666030788421631
2275 0.673728822469711
2276 0.676566740274429
2277 0.664604020118713
2278 0.675367858409882
2279 0.67567987203598
2280 0.668736548423767
2281 0.667299231290817
2282 0.668711811304092
2283 0.6748570561409
2284 0.668254350423813
2285 0.656313354969025
2286 0.668540165424347
2287 0.673436161279678
2288 0.662625441551209
2289 0.666857578754425
2290 0.670598504543304
2291 0.668950817584991
2292 0.670007685422897
2293 0.669834750294685
2294 0.679933543205261
2295 0.665761687755585
2296 0.663547574877739
2297 0.66983736038208
2298 0.673133946657181
2299 0.662522592544556
2300 0.66942125082016
2301 0.675312162637711
2302 0.669059405326843
2303 0.661601516008377
2304 0.669410775899887
2305 0.678211090564728
2306 0.666076302528381
2307 0.671538083553314
2308 0.674962128400803
2309 0.68031011223793
2310 0.66577454328537
2311 0.666871426105499
2312 0.672312608957291
2313 0.668282217979431
2314 0.655992946624756
2315 0.672293739318848
2316 0.671829845905304
2317 0.656224846839905
2318 0.661210110783577
2319 0.668521205186844
2320 0.677057605981827
2321 0.656586722135544
2322 0.664401917457581
2323 0.671518853902817
2324 0.656355309486389
2325 0.66277977347374
2326 0.664324553012848
2327 0.669139487743378
2328 0.659366217851639
2329 0.653635641336441
2330 0.666769069433212
2331 0.659678238630295
2332 0.658867316246033
2333 0.664525820016861
2334 0.675752310752869
2335 0.661121091842651
2336 0.659734731316566
2337 0.663801552057266
2338 0.670016251802445
2339 0.654833900928497
2340 0.661276153326035
2341 0.668021303415298
2342 0.668332867622376
2343 0.659863535165787
2344 0.663557934761047
2345 0.673619277477264
2346 0.659172549247742
2347 0.657130138874054
2348 0.66720952630043
2349 0.669083677530289
2350 0.649841533899307
2351 0.662121067047119
2352 0.66548419713974
2353 0.661795268058777
2354 0.654232679009438
2355 0.664489798545837
2356 0.669907102584839
2357 0.650847480297089
2358 0.661923195123672
2359 0.661656206846237
2360 0.664491356611252
2361 0.653058534860611
2362 0.660480120182037
2363 0.667244381904602
2364 0.658526072502136
2365 0.661633135080337
2366 0.667095007896423
2367 0.665537632703781
2368 0.653370393514633
2369 0.663712364435196
2370 0.664281170368195
2371 0.668502361774445
2372 0.65655516564846
2373 0.661485931873321
2374 0.670335093736649
2375 0.656078052520752
2376 0.665803266763687
2377 0.66772360086441
2378 0.660117293596268
2379 0.655293515920639
2380 0.666024523973465
2381 0.664851582050323
2382 0.666777883768082
2383 0.656018153429031
2384 0.664560097455978
2385 0.662601126432419
2386 0.655431047677994
2387 0.660220761299133
2388 0.660852031707764
2389 0.659353044033051
2390 0.654699506759644
2391 0.660053713321686
2392 0.653861795663834
2393 0.65146271944046
2394 0.661217676401138
2395 0.65896546125412
2396 0.656239188909531
2397 0.655583244562149
2398 0.652166311740875
2399 0.660573902130127
2400 0.65789927482605
2401 0.650346625447273
2402 0.654540010690689
2403 0.661188447475433
2404 0.648764787912369
2405 0.655971707105637
2406 0.670807428359985
2407 0.657793247699738
2408 0.654032256603241
2409 0.657875353097916
2410 0.647203345298767
2411 0.653460243940353
2412 0.660177206993103
2413 0.663161177635193
2414 0.663198040723801
2415 0.651608045101166
2416 0.64984857916832
2417 0.656066921949387
2418 0.654060314893723
2419 0.650591836571693
2420 0.652276681661606
2421 0.656972508430481
2422 0.656368210911751
2423 0.654986121654511
2424 0.654212547540665
2425 0.663792706727982
2426 0.655907099246979
2427 0.657449840307236
2428 0.658230682611465
2429 0.658017176389694
2430 0.656218214035034
2431 0.653874800205231
2432 0.659017252922058
2433 0.657530943155289
2434 0.646323041915894
2435 0.66236269235611
2436 0.656394462585449
2437 0.65254549741745
2438 0.649921797513962
2439 0.650429086685181
2440 0.654490774273872
2441 0.650298768281937
2442 0.650655167102814
2443 0.657467741966248
2444 0.652762689590454
2445 0.647525639533997
2446 0.652066256999969
2447 0.649446002244949
2448 0.647831956148148
2449 0.649547448158264
2450 0.649358342885971
2451 0.653580253720283
2452 0.646483664512634
2453 0.65013446688652
2454 0.650153691768646
2455 0.652533144950867
2456 0.645636255741119
2457 0.651614125967026
2458 0.654370285272598
2459 0.653469632863998
2460 0.653400276899338
2461 0.651014226675034
2462 0.653406076431274
2463 0.647170563936234
2464 0.656161583662033
2465 0.648224906921387
2466 0.660198447704315
2467 0.65184888958931
2468 0.655872811079025
2469 0.64869756937027
2470 0.6515252161026
2471 0.657118606567383
2472 0.64975793004036
2473 0.653581790924072
2474 0.64804615020752
2475 0.654968466758728
2476 0.637794660329819
2477 0.649989433288574
2478 0.652935472726822
2479 0.65586806178093
2480 0.647049802541733
2481 0.6521992790699
2482 0.655955638885498
2483 0.645772712230682
2484 0.648696928024292
2485 0.650891516208649
2486 0.650979254245758
2487 0.644215443134308
2488 0.650078815221786
2489 0.650205563306808
2490 0.643461607694626
2491 0.64654179930687
2492 0.649547251462936
2493 0.652787210941315
2494 0.641408412456512
2495 0.650804356336594
2496 0.658288456201553
2497 0.652096382379532
2498 0.643531655073166
2499 0.650308201313019
2500 0.660486831665039
2501 0.641371836662292
2502 0.651987178325653
2503 0.654566648006439
2504 0.65430939078331
2505 0.640777185559273
2506 0.648646537065506
2507 0.655054706335068
2508 0.654163644313812
2509 0.645646262168884
2510 0.655479582548141
2511 0.647822496891022
2512 0.642068082094193
2513 0.648747184276581
2514 0.649069650173187
2515 0.651410274505615
2516 0.644522787332535
2517 0.649592760801315
2518 0.644448922872543
2519 0.639524137973785
2520 0.647750515937805
2521 0.650518563985825
2522 0.652835559844971
2523 0.64636700630188
2524 0.646186820268631
2525 0.650819472074509
2526 0.648268789052963
2527 0.64224000453949
2528 0.650818500518799
2529 0.649036132097244
2530 0.640082787871361
2531 0.644749181270599
2532 0.648796583414078
2533 0.648508021831512
2534 0.643557541370392
2535 0.648957608938217
2536 0.650702476501465
2537 0.647072787284851
2538 0.64556813120842
2539 0.655261178016663
2540 0.650571776628494
2541 0.644538110494614
2542 0.640930465459824
2543 0.648729059696198
2544 0.65088879942894
2545 0.641431889533997
2546 0.651298907995224
2547 0.654913784265518
2548 0.644770926237106
2549 0.647728941440582
2550 0.652788654565811
2551 0.642826354503632
2552 0.641139886379242
2553 0.646430138349533
2554 0.648840767145157
2555 0.633550142049789
2556 0.647245607376099
2557 0.646809277534485
2558 0.649662623405457
2559 0.64183022081852
2560 0.6447618496418
2561 0.643079820871353
2562 0.644132119417191
2563 0.639119156599045
2564 0.646037214994431
2565 0.64829328417778
2566 0.637860971689224
2567 0.643877894878387
2568 0.643048342466354
2569 0.644328099489212
2570 0.637500274181366
2571 0.647919255495071
2572 0.645253406763077
2573 0.638908342123032
2574 0.64291277885437
2575 0.647353986501694
2576 0.645281159877777
2577 0.633927512168884
2578 0.642440721988678
2579 0.648801362514496
2580 0.645915689468384
2581 0.645471506714821
2582 0.64759043097496
2583 0.642931846380234
2584 0.641336580514908
2585 0.645487585067749
2586 0.648075801134109
2587 0.638496602773666
2588 0.636996180415153
2589 0.650103657245636
2590 0.649250032901764
2591 0.64093096613884
2592 0.646126883029938
2593 0.642461071014404
2594 0.650399529933929
2595 0.642956590056419
2596 0.641682561635971
2597 0.647905884981155
2598 0.63910863161087
2599 0.639944182038307
2600 0.647462514638901
2601 0.645608704090118
2602 0.635277842879295
2603 0.640271023511887
2604 0.648921980857849
2605 0.640221209526062
2606 0.639447076916695
2607 0.639952398538589
2608 0.640496056079864
2609 0.63144069314003
2610 0.642847347259522
2611 0.64789673447609
2612 0.637235666513443
2613 0.637645335197449
2614 0.637339631319046
2615 0.647300931215286
2616 0.635597138404846
2617 0.638469794988632
2618 0.639672260284424
2619 0.654133325815201
2620 0.630492322444916
2621 0.639684902429581
2622 0.641919158697128
2623 0.641955901384354
2624 0.635536886453628
2625 0.6366315305233
2626 0.648330961465836
2627 0.628878605365753
2628 0.635855811834335
2629 0.630884829759598
2630 0.643179107904434
2631 0.632680743932724
2632 0.634990191459656
2633 0.64705567240715
2634 0.63847815155983
2635 0.634900825023651
2636 0.64017321228981
2637 0.646423553228378
2638 0.641814165115356
2639 0.636556936502457
2640 0.639485635757446
2641 0.646964150667191
2642 0.632263917326927
2643 0.63364488363266
2644 0.6345097219944
2645 0.637340667247772
2646 0.633349643945694
2647 0.637459785938263
2648 0.64438169836998
2649 0.639225426912308
2650 0.638703402280807
2651 0.641209295988083
2652 0.641709136962891
2653 0.633331373929977
2654 0.64052672624588
2655 0.640052194595337
2656 0.638128580451012
2657 0.63169793009758
2658 0.637952497005463
2659 0.648696821928024
2660 0.629920823574066
2661 0.632956554889679
2662 0.63836061000824
2663 0.64383861541748
2664 0.63167690038681
2665 0.63645738363266
2666 0.639392665624618
2667 0.63270427942276
2668 0.630820877552032
2669 0.641902747154236
2670 0.636906336545944
2671 0.634524276256561
2672 0.633095500469208
2673 0.641443041563034
2674 0.635550255179405
2675 0.63014722943306
2676 0.63231874704361
2677 0.637399970293045
2678 0.640154176950455
2679 0.638651015758514
2680 0.636382646560669
2681 0.63693899512291
2682 0.634758635759354
2683 0.633957710266113
2684 0.638871783018112
2685 0.640452525615692
2686 0.633571432828903
2687 0.632486910820007
2688 0.63154195189476
2689 0.632890456914902
2690 0.640114661455154
2691 0.633959040641785
2692 0.637494844198227
2693 0.631679612398148
2694 0.630864926576614
2695 0.634047309160233
2696 0.635758217573166
2697 0.639477947950363
2698 0.63375580906868
2699 0.632874712944031
2700 0.633932011127472
2701 0.637029473781586
2702 0.630189919471741
2703 0.64081426858902
2704 0.628373663425446
2705 0.634934116601944
2706 0.627831588983536
2707 0.636026739478111
2708 0.632951788902283
2709 0.628550963401794
2710 0.630719252824783
2711 0.629717971086502
2712 0.6355191218853
2713 0.635313237905502
2714 0.634228497743607
2715 0.639965542554855
2716 0.63205278635025
2717 0.630704056620598
2718 0.637644329071045
2719 0.634168518781662
2720 0.633634334802628
2721 0.629587273001671
2722 0.628423674106598
2723 0.633014761209488
2724 0.627441011667252
2725 0.631118435263634
2726 0.636562654972076
2727 0.62579488992691
2728 0.620856890082359
2729 0.633372505903244
2730 0.636736500263214
2731 0.631108436584473
2732 0.630166568756104
2733 0.624425262212753
2734 0.635686905384064
2735 0.626030634045601
2736 0.629900608062744
2737 0.633562896251678
2738 0.63285754442215
2739 0.631326168775558
2740 0.633861325979233
2741 0.636036783456802
2742 0.627840082645416
2743 0.628992676734924
2744 0.630770924091339
2745 0.635503137111664
2746 0.6262029337883
2747 0.631198101043701
2748 0.639438982009888
2749 0.629848037958145
2750 0.621421157121658
2751 0.632784534692764
2752 0.635674487352371
2753 0.623310387730598
2754 0.630056662559509
2755 0.633945269584656
2756 0.632769067287445
2757 0.627289129495621
2758 0.630467048883438
2759 0.632265954017639
2760 0.629994716644287
2761 0.632888026237488
2762 0.632045570611954
2763 0.635351032018661
2764 0.624866141080856
2765 0.6233353972435
2766 0.63005765080452
2767 0.627194575071335
2768 0.631383333206177
2769 0.623167673349381
2770 0.621735231876373
2771 0.624435642361641
2772 0.627617620229721
2773 0.625828981399536
2774 0.629765192270279
2775 0.625926979184151
2776 0.626494308710098
2777 0.623934735059738
2778 0.626552066802978
2779 0.623790801167488
2780 0.627733067274094
2781 0.626345083713531
2782 0.623358407020569
2783 0.626669278144836
2784 0.627920187711716
2785 0.625253168344498
2786 0.621907262802124
2787 0.634929158687592
2788 0.625528311729431
2789 0.617824628949165
2790 0.624093998670578
2791 0.633959800004959
2792 0.635213669538498
2793 0.62039518892765
2794 0.627863317728043
2795 0.627553099393845
2796 0.625007812976837
2797 0.619574078321457
2798 0.631223841905594
2799 0.632700247764587
2800 0.621846244335175
2801 0.629173556566238
2802 0.627318025827408
2803 0.625235648155212
2804 0.620098217129707
2805 0.631256390810013
2806 0.624652737379074
2807 0.618212028741837
2808 0.628959715366364
2809 0.628485431671143
2810 0.622696536779404
2811 0.625753811597824
2812 0.620405961275101
2813 0.622402282953262
2814 0.623252066373825
2815 0.624864270687103
2816 0.635764307975769
2817 0.624943729639053
2818 0.617296958565712
2819 0.620990961790085
2820 0.625998506546021
2821 0.615137062072754
2822 0.617183808684349
2823 0.63058851480484
2824 0.624639228582382
2825 0.617392531633377
2826 0.624518970251083
2827 0.625501736402512
2828 0.624499371051788
2829 0.622800328731537
2830 0.621628878116608
2831 0.626077774763107
2832 0.614141532182694
2833 0.62001561164856
2834 0.62411336183548
2835 0.623206580877304
2836 0.617349804639816
2837 0.624980146884918
2838 0.631096520423889
2839 0.621109389066696
2840 0.617723329663277
2841 0.623177988529205
2842 0.632332582473755
2843 0.61800167798996
2844 0.626753695011139
2845 0.628763505220413
2846 0.622682206630707
2847 0.620104346871376
2848 0.624222502708435
2849 0.620976545810699
2850 0.615049273967743
2851 0.612347651124001
2852 0.622630043029785
2853 0.627442162036896
2854 0.615583351254463
2855 0.618316308259964
2856 0.624226051568985
2857 0.616163598299026
2858 0.617876901626587
2859 0.623760054111481
2860 0.626448457241058
2861 0.612771372199059
2862 0.621334083080292
2863 0.626944973468781
2864 0.622728810310364
2865 0.615428885817528
2866 0.616253027915955
2867 0.622891134023666
2868 0.620965139865875
2869 0.616249615550041
2870 0.626012820005417
2871 0.62160945892334
2872 0.610696701407433
2873 0.619900999069214
2874 0.622140321731567
2875 0.624903823137283
2876 0.615592141151428
2877 0.616929737329483
2878 0.626299399137497
2879 0.611902354955673
2880 0.625116313695908
2881 0.624996962547302
2882 0.625413706302643
2883 0.614880963563919
2884 0.622738026380539
2885 0.626069314479828
2886 0.62129326581955
2887 0.615340712070465
2888 0.616483342647552
2889 0.624677749872208
2890 0.607436484098434
2891 0.611113686561584
2892 0.618136855363846
2893 0.619815165996552
2894 0.610344412326813
};
\addlegendentry{$\text{DAC}_\text{mSTE}$}
\addplot [semithick, crimson2143940!80]
table {%
0 3.79747272491455
1 3.28018120288849
2 3.02972408294678
3 2.87154901981354
4 2.71236400127411
5 2.58126654624939
6 2.52281194210053
7 2.45587209701538
8 2.37330925941467
9 2.32612189769745
10 2.30563951969147
11 2.25503996372223
12 2.20494628429413
13 2.20229400634766
14 2.16585008144379
15 2.15890457630157
16 2.10063869476318
17 2.08443817615509
18 2.07272927761078
19 2.05374331235886
20 2.05164666891098
21 2.03541596889496
22 2.02371474027634
23 1.97984383821487
24 1.9798400759697
25 1.95453233718872
26 1.9252205824852
27 1.92115272760391
28 1.91380385637283
29 1.90217639446259
30 1.87164990186691
31 1.86790244579315
32 1.87291329622269
33 1.84215533256531
34 1.83039342880249
35 1.81613796472549
36 1.82627933740616
37 1.80217339038849
38 1.81328566789627
39 1.81506859064102
40 1.77906373500824
41 1.78659628629684
42 1.76613493919373
43 1.76129688501358
44 1.74009737730026
45 1.74112477779388
46 1.7489000248909
47 1.74033231258392
48 1.73540415763855
49 1.73920187473297
50 1.72938454151154
51 1.71457553863525
52 1.71596565961838
53 1.70781262159348
54 1.71871611356735
55 1.68374410629272
56 1.68233310937881
57 1.68142028808594
58 1.6753230547905
59 1.66975969791412
60 1.68213763952255
61 1.67400643348694
62 1.65680488586426
63 1.65879684448242
64 1.65259065151215
65 1.63162621736526
66 1.64419384479523
67 1.6421680521965
68 1.62226942539215
69 1.64721567392349
70 1.62454265356064
71 1.61996828556061
72 1.62240463256836
73 1.61999006986618
74 1.59707722425461
75 1.59615150690079
76 1.60281742334366
77 1.5814262008667
78 1.57651316642761
79 1.61259268283844
80 1.5806388926506
81 1.55729878425598
82 1.58450803279877
83 1.55937734127045
84 1.54797453165054
85 1.54883538007736
86 1.56609402656555
87 1.54486686468124
88 1.53875781297684
89 1.5435035276413
90 1.55967570066452
91 1.55537206888199
92 1.5280352640152
93 1.55571701288223
94 1.51450383901596
95 1.521589448452
96 1.50283005237579
97 1.50315767049789
98 1.49645083427429
99 1.49141415596008
100 1.50749676704407
101 1.49074651479721
102 1.49869321107864
103 1.49535870075226
104 1.5145561337471
105 1.48952237844467
106 1.48625242471695
107 1.48310131311417
108 1.49262396097183
109 1.47583892822266
110 1.4672679567337
111 1.47189289808273
112 1.46467059373856
113 1.46808619022369
114 1.46722189903259
115 1.46510937213898
116 1.48206073045731
117 1.47759090900421
118 1.46339349746704
119 1.48225624084473
120 1.47431366443634
121 1.46521677732468
122 1.44497693061829
123 1.44898521184921
124 1.42823207378387
125 1.42258058309555
126 1.43523781776428
127 1.409529504776
128 1.42160785913467
129 1.41358950614929
130 1.41604128599167
131 1.40570274114609
132 1.44416388034821
133 1.43002194643021
134 1.42822399377823
135 1.45185938358307
136 1.44870817899704
137 1.4157442522049
138 1.40652940988541
139 1.43634736537933
140 1.40324819803238
141 1.38195145606995
142 1.39849720716476
143 1.39939912080765
144 1.37688602685928
145 1.37555645465851
146 1.41585470914841
147 1.39170904397964
148 1.38224529743195
149 1.41895385026932
150 1.426565554142
151 1.39418035984039
152 1.39728715896606
153 1.40327930212021
154 1.39000947713852
155 1.37617905378342
156 1.36583128213882
157 1.36128632068634
158 1.36206144094467
159 1.36077304601669
160 1.34434931755066
161 1.35520530700684
162 1.35882584095001
163 1.35792789697647
164 1.34558760166168
165 1.37455729484558
166 1.39459214925766
167 1.36723805427551
168 1.36228431224823
169 1.40206767082214
170 1.38219331979752
171 1.35239552021027
172 1.36969399213791
173 1.38235286951065
174 1.33014147996902
175 1.33264474868774
176 1.35157097578049
177 1.34139179706573
178 1.31484119415283
179 1.32171689748764
180 1.3684339427948
181 1.30951849460602
182 1.34004178762436
183 1.35819172143936
184 1.37364618301392
185 1.33127602338791
186 1.34220206260681
187 1.38019357681274
188 1.33904199123383
189 1.33262136220932
190 1.32149384260178
191 1.35564013242722
192 1.30787171125412
193 1.32191204547882
194 1.31495686292648
195 1.30750286579132
196 1.30344989776611
197 1.2942579627037
198 1.31355429172516
199 1.30073043346405
200 1.31139751672745
201 1.30065252542496
202 1.31675639152527
203 1.32571497917175
204 1.32221982002258
205 1.32458492279053
206 1.34317562103271
207 1.34607212305069
208 1.30327083587646
209 1.33586452245712
210 1.30124987125397
211 1.31380534410477
212 1.29956433534622
213 1.29785011529922
214 1.2894250535965
215 1.2785290312767
216 1.30352914810181
217 1.27998730897903
218 1.28150802135468
219 1.29547168970108
220 1.29814910888672
221 1.27118667840958
222 1.30114243984222
223 1.31850852012634
224 1.28206417322159
225 1.29867350816727
226 1.31667476415634
227 1.29765638113022
228 1.28277427196503
229 1.30425781965256
230 1.30668831348419
231 1.27195085048676
232 1.27435744285583
233 1.30876299858093
234 1.29079113006592
235 1.26739122390747
236 1.28821850538254
237 1.29551468610764
238 1.27302310228348
239 1.26633596420288
240 1.30244924068451
241 1.27311474084854
242 1.25844045877457
243 1.26501172780991
244 1.29460488080978
245 1.25812482118607
246 1.24982297420502
247 1.28267682552338
248 1.26600507259369
249 1.23813743114471
250 1.25643331050873
251 1.27027282238007
252 1.26522887229919
253 1.24164649009705
254 1.26343140363693
255 1.26470776081085
256 1.24093476057053
257 1.25212780952454
258 1.26109923362732
259 1.25874510526657
260 1.23973533630371
261 1.24872497081757
262 1.24828326940536
263 1.24768610239029
264 1.22905827283859
265 1.24349349737167
266 1.23643988609314
267 1.23310504436493
268 1.23015369176865
269 1.20894103527069
270 1.23629628658295
271 1.22521825313568
272 1.23102389574051
273 1.21619803190231
274 1.22591467380524
275 1.23129662275314
276 1.22571362495422
277 1.23313588619232
278 1.22259046792984
279 1.24500403404236
280 1.22334256649017
281 1.23845561981201
282 1.22516179800034
283 1.23094990491867
284 1.22595561265945
285 1.22520051240921
286 1.22071630477905
287 1.20646710634232
288 1.22324488401413
289 1.20971355438232
290 1.20250181436539
291 1.21866593837738
292 1.21662604093552
293 1.20357958555222
294 1.20203643798828
295 1.21386938691139
296 1.21497768640518
297 1.18857637882233
298 1.1961582159996
299 1.21623775959015
300 1.19477227687836
301 1.19662644863129
302 1.20978354454041
303 1.22534965991974
304 1.19479368686676
305 1.20191317558289
306 1.21877095460892
307 1.21547521114349
308 1.19846881866455
309 1.19285842180252
310 1.20083865642548
311 1.1934205532074
312 1.19176214933395
313 1.18319431066513
314 1.18351523399353
315 1.17438848018646
316 1.18283850312233
317 1.17931292057037
318 1.17670511007309
319 1.17998127937317
320 1.18512319087982
321 1.18140627861023
322 1.18836652755737
323 1.19054428815842
324 1.18081002950668
325 1.19410604000092
326 1.19697804927826
327 1.19365455389023
328 1.16834208965302
329 1.19469313621521
330 1.17312011003494
331 1.18425963044167
332 1.16149722337723
333 1.18807951927185
334 1.16309736609459
335 1.17094699621201
336 1.15210931539536
337 1.1690301823616
338 1.18342130422592
339 1.15916475296021
340 1.16822277069092
341 1.15503357172012
342 1.20512595176697
343 1.15115096092224
344 1.18233143806458
345 1.1675345826149
346 1.1859324669838
347 1.15231730222702
348 1.17239266395569
349 1.18826832771301
350 1.15290416717529
351 1.15482590913773
352 1.16799684286118
353 1.19131446123123
354 1.13646045684814
355 1.15828330755234
356 1.15725468039513
357 1.15962414503098
358 1.12985565662384
359 1.15393591403961
360 1.1754970741272
361 1.14722881793976
362 1.13895508527756
363 1.16957196474075
364 1.17087286233902
365 1.13230437040329
366 1.16034322738647
367 1.17063714146614
368 1.14811372280121
369 1.12953346014023
370 1.16432396054268
371 1.16916250944138
372 1.1282918715477
373 1.13381573200226
374 1.15962829351425
375 1.15446682453156
376 1.12133758544922
377 1.1393469285965
378 1.15154266119003
379 1.13732562303543
380 1.12698588132858
381 1.15867259144783
382 1.15054908275604
383 1.13226762533188
384 1.13088022708893
385 1.14525893211365
386 1.13760056972504
387 1.12069308996201
388 1.1256417632103
389 1.12763653755188
390 1.1138996553421
391 1.11796233654022
392 1.12237473487854
393 1.11284110069275
394 1.11084159851074
395 1.11518313884735
396 1.12852259874344
397 1.11354722499847
398 1.12362184047699
399 1.13653885602951
400 1.11164800405502
401 1.12740979194641
402 1.12475906133652
403 1.14767825961113
404 1.10533738136292
405 1.13188630819321
406 1.13671407341957
407 1.13282941818237
408 1.11572485208511
409 1.12104792833328
410 1.12490227818489
411 1.10170368909836
412 1.11314241886139
413 1.1037016916275
414 1.11962019681931
415 1.10935709238052
416 1.10123963594437
417 1.10514108538628
418 1.12444932222366
419 1.11550701141357
420 1.09339740037918
421 1.11807298183441
422 1.12338651418686
423 1.10313500642776
424 1.10561280727386
425 1.12995061397552
426 1.10937605857849
427 1.0901628112793
428 1.09426711559296
429 1.12936871528625
430 1.08789917469025
431 1.07674532413483
432 1.09862641811371
433 1.11908505439758
434 1.0883752322197
435 1.07750379443169
436 1.11154621601105
437 1.10279635667801
438 1.08856944322586
439 1.0853109228611
440 1.1371724152565
441 1.09930647134781
442 1.09390083551407
443 1.09036655426025
444 1.11798785924912
445 1.10482285499573
446 1.08405896544456
447 1.09571671724319
448 1.09050442695618
449 1.08843278050423
450 1.07470896959305
451 1.0886674618721
452 1.07316109895706
453 1.07946784973145
454 1.07145482778549
455 1.08483373403549
456 1.08155121326447
457 1.07229712963104
458 1.08908712387085
459 1.06774121046066
460 1.07966080904007
461 1.08008506536484
462 1.09417045593262
463 1.074702937603
464 1.0776149725914
465 1.09102704763412
466 1.07840220928192
467 1.08044355869293
468 1.08369157314301
469 1.10130011558533
470 1.07392868280411
471 1.08506724953651
472 1.09040982961655
473 1.10613947868347
474 1.06694913864136
475 1.07890874385834
476 1.0980446267128
477 1.08786707878113
478 1.07211086153984
479 1.07394669532776
480 1.11779057741165
481 1.07009054660797
482 1.06263681769371
483 1.08588714718819
484 1.11344555139542
485 1.05024046421051
486 1.07263712406158
487 1.10565337657928
488 1.09849888086319
489 1.0614526283741
490 1.06133155345917
491 1.12836923360825
492 1.06875049591064
493 1.06283286213875
494 1.07305277943611
495 1.11790074586868
496 1.05574161529541
497 1.06361301660538
498 1.0794288611412
499 1.10073700666428
500 1.05320064783096
501 1.05589230775833
502 1.08730938434601
503 1.06146224856377
504 1.05662103891373
505 1.04701733469963
506 1.09755062580109
507 1.04332520604134
508 1.05108605742455
509 1.05101373672485
510 1.09159469723701
511 1.04833775758743
512 1.04873538017273
513 1.06941699981689
514 1.05845682024956
515 1.05828864574432
516 1.04051189780235
517 1.07827140331268
518 1.04465837001801
519 1.06004935026169
520 1.04453200340271
521 1.08260303497314
522 1.04556861281395
523 1.05409790039063
524 1.05264290809631
525 1.05961790561676
526 1.0376303255558
527 1.04513426184654
528 1.04774512529373
529 1.02904958605766
530 1.03564446687698
531 1.03577402353287
532 1.04238575696945
533 1.023742415905
534 1.03757175683975
535 1.03105034470558
536 1.02095840454102
537 1.02640337467194
538 1.03366118311882
539 1.02749462246895
540 1.02908320188522
541 1.03229493737221
542 1.04252190709114
543 1.0298541021347
544 1.02256459236145
545 1.04223182320595
546 1.02836021304131
547 1.01957763910294
548 1.02539454460144
549 1.03992531895638
550 1.0276452589035
551 1.0431685256958
552 1.03225977063179
553 1.03372906684875
554 1.03193652033806
555 1.03237178683281
556 1.03431531071663
557 1.02441557407379
558 1.03719718813896
559 1.02298605442047
560 1.02954413175583
561 1.01822881698608
562 1.02946712017059
563 1.02813528180122
564 1.01359417319298
565 1.02747620344162
566 1.01440139532089
567 1.01488240242004
568 1.00603286147118
569 1.01091792464256
570 1.00183404922485
571 1.01118401646614
572 1.01148141026497
573 1.00988504171371
574 1.00130184650421
575 1.01123177528381
576 1.01745641708374
577 0.999397784471512
578 1.00963596224785
579 1.02814984560013
580 1.01251212239265
581 0.99903115272522
582 1.02628489732742
583 1.01446712732315
584 1.01866204500198
585 1.0099504327774
586 1.01079944252968
587 1.01229552984238
588 1.01390254616737
589 1.00290093421936
590 0.995705819129944
591 1.01430270195007
592 1.00977941036224
593 0.995103327035904
594 0.995448666810989
595 1.00230851173401
596 0.99975773692131
597 0.998327362537384
598 0.997531710863113
599 1.01278578877449
600 1.00144477248192
601 1.00476343989372
602 1.00565714716911
603 1.00837760329247
604 1.01420276999474
605 1.00233858942986
606 1.01424349188805
607 0.999729274511337
608 1.01879615426064
609 1.00643083572388
610 1.0085748565197
611 1.00316733717918
612 1.02153458595276
613 1.01319411873817
614 1.00225150346756
615 1.01307063937187
616 1.00978369355202
617 1.01045521259308
618 0.999530926942825
619 1.01330335617065
620 0.998891184329987
621 0.991840878725052
622 0.991787556409836
623 1.00860555171967
624 0.988878798484802
625 0.985968574285507
626 0.996302428245544
627 0.98960142493248
628 0.985588226318359
629 0.976060630083084
630 0.998779672384262
631 0.990705021619797
632 0.983822772502899
633 0.999584089517593
634 1.00687245965004
635 0.996759746074677
636 0.987196627855301
637 1.01665036439896
638 1.00358018994331
639 0.996952251195908
640 0.983534073829651
641 1.01413820028305
642 0.99677218079567
643 0.986984746456146
644 0.990065257549286
645 0.993854446411133
646 0.988267341852188
647 0.959612907171249
648 0.992189666032791
649 0.979109960794449
650 0.969564726352692
651 0.967183725833893
652 0.979953408241272
653 0.981729209423065
654 0.957893495559692
655 0.966045745611191
656 0.983447663784027
657 0.973542418479919
658 0.96088356256485
659 0.988374075889587
660 0.978253564834595
661 0.96374703168869
662 0.976915644407272
663 0.986128482818604
664 0.983184561729431
665 0.959199906587601
666 0.985848324298859
667 0.987253744602203
668 0.97294736623764
669 0.967957515716553
670 0.992455919981003
671 0.985138751268387
672 0.960283221006393
673 0.979974497556686
674 0.98253618478775
675 0.976288298368454
676 0.960216737985611
677 0.980317925214767
678 0.980580993890762
679 0.953718658685684
680 0.970838587284088
681 0.96618642449379
682 0.967073504924774
683 0.948757747411728
684 0.959799702167511
685 0.96166076540947
686 0.961669833660126
687 0.956276394128799
688 0.961669307947159
689 0.972864834070206
690 0.955699822902679
691 0.96107053399086
692 0.958136286735535
693 0.968472872972488
694 0.948361105918884
695 0.970055788755417
696 0.959454638957977
697 0.968223942518234
698 0.963793765306473
699 0.97297069311142
700 0.960321568250656
701 0.94539403796196
702 0.966825648546219
703 0.951948312520981
704 0.957075054645538
705 0.956900799274445
706 0.948498517274857
707 0.948397105932236
708 0.948252178430557
709 0.945910546779633
710 0.945378960371017
711 0.94394877910614
712 0.946262842416763
713 0.957548989057541
714 0.94822284579277
715 0.950361269712448
716 0.942667385339737
717 0.952232910394669
718 0.955124316215515
719 0.945993975400925
720 0.950320833921433
721 0.947409712076187
722 0.953966269493103
723 0.940951687097549
724 0.949722162485123
725 0.943829066753387
726 0.948352249860763
727 0.945750839710236
728 0.949679383039475
729 0.960541985034943
730 0.947492822408676
731 0.949261254072189
732 0.948135167360306
733 0.961208763122559
734 0.939727466106415
735 0.946398967504501
736 0.948752827644348
737 0.948296082019806
738 0.942780381441116
739 0.947348244190216
740 0.949765524864197
741 0.944751137495041
742 0.931640509366989
743 0.953096401691437
744 0.94782383441925
745 0.922558188438416
746 0.936503604650497
747 0.943803857564926
748 0.925553978681564
749 0.930950286388397
750 0.935972908735275
751 0.951986626386642
752 0.924173452854157
753 0.932647120952606
754 0.944928668737412
755 0.934982184171677
756 0.920153676271439
757 0.939977467060089
758 0.949948982000351
759 0.933333413600922
760 0.930360277891159
761 0.927020282745361
762 0.948522012233734
763 0.924120217561722
764 0.936247808933258
765 0.933541294336319
766 0.927123595476151
767 0.929524676799774
768 0.940931830406189
769 0.930582401752472
770 0.928724774122238
771 0.934027369022369
772 0.935325897932053
773 0.918693768978119
774 0.927041629552841
775 0.942076617479324
776 0.929788196086884
777 0.930124589204788
778 0.925191915035248
779 0.945280169248581
780 0.930224307775497
781 0.933543671369553
782 0.931429034471512
783 0.948772537708283
784 0.923004641532898
785 0.928265814781189
786 0.949292793273926
787 0.941079299449921
788 0.928545761108398
789 0.928485515117645
790 0.942729057073593
791 0.925545791387558
792 0.936645117998123
793 0.930926443338394
794 0.947543526887894
795 0.925205833911896
796 0.935709533691406
797 0.93539493560791
798 0.942740534543991
799 0.937019456624985
800 0.923719614744186
801 0.928670294284821
802 0.927132776975632
803 0.939436855316162
804 0.911640671491623
805 0.918511946201324
806 0.908500075340271
807 0.921870840787888
808 0.901333190202713
809 0.913088027238846
810 0.917995991706848
811 0.913930950164795
812 0.90373076915741
813 0.912986013889313
814 0.913875951766968
815 0.902690228223801
816 0.909071655273437
817 0.907684780359268
818 0.919205598831177
819 0.90427231669426
820 0.919564646482468
821 0.92557716012001
822 0.917030334472656
823 0.912182595729828
824 0.923698127269745
825 0.934038186073303
826 0.919829070568085
827 0.911409735679626
828 0.928140577077866
829 0.921953493356705
830 0.913923827409744
831 0.922224853038788
832 0.925916793346405
833 0.90156818985939
834 0.912625813484192
835 0.908525601625442
836 0.909358921051025
837 0.906979349851608
838 0.903456261157989
839 0.910820423364639
840 0.919591969251633
841 0.913765743970871
842 0.905504791736603
843 0.904165657758713
844 0.909236693382263
845 0.904622917175293
846 0.899844652414322
847 0.914370210170746
848 0.918239771127701
849 0.897588773965836
850 0.89710195183754
851 0.910344924926758
852 0.915309436321258
853 0.901596732139587
854 0.909066212177277
855 0.900351366996765
856 0.898194150924683
857 0.902793381214142
858 0.910434690713882
859 0.908823933601379
860 0.903421765565872
861 0.899069056510925
862 0.907562499046326
863 0.888434327840805
864 0.90898369550705
865 0.90290119767189
866 0.897231093645096
867 0.895349590778351
868 0.892416967153549
869 0.90599224448204
870 0.898696484565735
871 0.899857982397079
872 0.900532771348953
873 0.898302797079086
874 0.888048088550568
875 0.902678555250168
876 0.896882541179657
877 0.896525075435638
878 0.894730274677277
879 0.890685107707977
880 0.897776348590851
881 0.883254781961441
882 0.890184245109558
883 0.882230075597763
884 0.889009298086166
885 0.879035292863846
886 0.884879554510117
887 0.890439522266388
888 0.88130567073822
889 0.884231299161911
890 0.886413118839264
891 0.896133186817169
892 0.871200280189514
893 0.895489867925644
894 0.886748727560043
895 0.886360906362534
896 0.885950011014938
897 0.879883147478104
898 0.882548580169678
899 0.877534164190292
900 0.897748537063599
901 0.884755195379257
902 0.891342394351959
903 0.882504326105118
904 0.883429366350174
905 0.880295432806015
906 0.889911311864853
907 0.881375176906586
908 0.883759130239487
909 0.883773165941238
910 0.886528701782227
911 0.889835649728775
912 0.872233893871307
913 0.87991451382637
914 0.879296115636826
915 0.890405104160309
916 0.871943281888962
917 0.87808253288269
918 0.884146704673767
919 0.879566881656647
920 0.873556739091873
921 0.873490060567856
922 0.895057152509689
923 0.873385313749313
924 0.887693485021591
925 0.886761183738708
926 0.893617488145828
927 0.873243105411529
928 0.878817012310028
929 0.896577590703964
930 0.889413585662842
931 0.87437371134758
932 0.873161730766296
933 0.897551666498184
934 0.874883354902267
935 0.869555265903473
936 0.883338277339935
937 0.87679967045784
938 0.864450342655182
939 0.874113645553589
940 0.882549922466278
941 0.878033245801926
942 0.87364670753479
943 0.867522367238998
944 0.88996266245842
945 0.877308013439178
946 0.8622427546978
947 0.882111378908157
948 0.888348876237869
949 0.871025594472885
950 0.863471529483795
951 0.887358348369598
952 0.883532699346542
953 0.854855533838272
954 0.874087888002396
955 0.901939322948456
956 0.872672898769379
957 0.864601435661316
958 0.878968665599823
959 0.890253798961639
960 0.864071261882782
961 0.86111142039299
962 0.893682619333267
963 0.878728803396225
964 0.848832755088806
965 0.869179346561432
966 0.876783332824707
967 0.859113249778748
968 0.847757437229157
969 0.868818356990814
970 0.87313871383667
971 0.851633269786835
972 0.862817375659943
973 0.857830909490585
974 0.85778616309166
975 0.861683840751648
976 0.866126763820648
977 0.865716814994812
978 0.866009987592697
979 0.859379082918167
980 0.868950798511505
981 0.873798879384994
982 0.862914105653763
983 0.870380928516388
984 0.862056558132172
985 0.875975677967072
986 0.862513777017593
987 0.873370991945267
988 0.859822318553925
989 0.861908921003342
990 0.869272475242615
991 0.852932094335556
992 0.858846064805984
993 0.856974571943283
994 0.862343655824661
995 0.850427043437958
996 0.848272972106934
997 0.847708102464676
998 0.864046207666397
999 0.849821237325668
1000 0.851475368738174
1001 0.864061641693115
1002 0.854203218221664
1003 0.853779019117355
1004 0.854443391561508
1005 0.874993809461594
1006 0.852842761278153
1007 0.851946518421173
1008 0.867299375534058
1009 0.869151078462601
1010 0.854162027835846
1011 0.861841396093369
1012 0.877236686944962
1013 0.868281795978546
1014 0.862295182943344
1015 0.855697882175446
1016 0.875124907493591
1017 0.853421275615692
1018 0.850040938854217
1019 0.863673253059387
1020 0.860952215194702
1021 0.850841737985611
1022 0.846859396696091
1023 0.855404525995255
1024 0.850903942584991
1025 0.843083657026291
1026 0.848646990060806
1027 0.849485220909119
1028 0.849053288698196
1029 0.84016499042511
1030 0.845254904031754
1031 0.851777311563492
1032 0.840927346944809
1033 0.837809528112411
1034 0.849716063737869
1035 0.852694169282913
1036 0.851084986925125
1037 0.849793297052383
1038 0.858581495285034
1039 0.848135966062546
1040 0.856016685962677
1041 0.855331236124039
1042 0.856224269866943
1043 0.851238161325455
1044 0.867632541656494
1045 0.8468723487854
1046 0.851806167364121
1047 0.859513908624649
1048 0.85972110748291
1049 0.845822858810425
1050 0.852413972616196
1051 0.850963977575302
1052 0.852625994682312
1053 0.843471229076385
1054 0.845055660009384
1055 0.853736221790314
1056 0.840535780191421
1057 0.838648061752319
1058 0.844950834512711
1059 0.848610552549362
1060 0.837258874177933
1061 0.841150742769241
1062 0.853454778194427
1063 0.838143080472946
1064 0.836327368021011
1065 0.839404609203339
1066 0.853556532859802
1067 0.838683142662048
1068 0.836946284770966
1069 0.844612950086594
1070 0.854711154699326
1071 0.837890253067017
1072 0.834377846717834
1073 0.857752224206924
1074 0.838833006620407
1075 0.849738729000092
1076 0.845014768838882
1077 0.86160705447197
1078 0.839774420261383
1079 0.835175745487213
1080 0.857834957838059
1081 0.845692296028137
1082 0.832900023460388
1083 0.840091873407364
1084 0.843815630674362
1085 0.837159682512283
1086 0.835698597431183
1087 0.837260091304779
1088 0.834122018814087
1089 0.831454927921295
1090 0.836321488618851
1091 0.831487867832184
1092 0.831822282075882
1093 0.836004313230514
1094 0.833800977468491
1095 0.831197561025619
1096 0.830861858129501
1097 0.834998683929443
1098 0.831941269636154
1099 0.829196591377258
1100 0.821864187717438
1101 0.838184691667557
1102 0.838404755592346
1103 0.826646931171417
1104 0.836628788709641
1105 0.831144435405731
1106 0.836911392211914
1107 0.827453877925873
1108 0.834471771717072
1109 0.841792809963226
1110 0.822491630315781
1111 0.828181803226471
1112 0.832067456245422
1113 0.825215592384338
1114 0.821865075826645
1115 0.824294463396072
1116 0.83207618355751
1117 0.826336790323257
1118 0.823193039894104
1119 0.832052453756332
1120 0.828599218130112
1121 0.812802308797836
1122 0.825424665212631
1123 0.824192897081375
1124 0.827391910552979
1125 0.814549343585968
1126 0.82477042555809
1127 0.824091420173645
1128 0.81559646487236
1129 0.822444139719009
1130 0.836929564476013
1131 0.822934230566025
1132 0.822688547372818
1133 0.821436260938644
1134 0.831459227800369
1135 0.819062677621841
1136 0.819708245992661
1137 0.830076035261154
1138 0.8204558634758
1139 0.823623218536377
1140 0.81426633477211
1141 0.828471902608871
1142 0.827394785881042
1143 0.814266765117645
1144 0.817787951231003
1145 0.826637632846832
1146 0.815478080511093
1147 0.811964218616486
1148 0.820229513645172
1149 0.825362414121628
1150 0.81163010597229
1151 0.813805201053619
1152 0.824053087234497
1153 0.818618745803833
1154 0.815724232196808
1155 0.815561637878418
1156 0.825465247631073
1157 0.815425333976746
1158 0.823187221288681
1159 0.815512455701828
1160 0.825340965986252
1161 0.811233551502228
1162 0.819716526269913
1163 0.819033809900284
1164 0.811379508972168
1165 0.819234954118729
1166 0.812376655340195
1167 0.81772421836853
1168 0.805935649871826
1169 0.804107223749161
1170 0.812875349521637
1171 0.813812289237976
1172 0.799827013015747
1173 0.811394546031952
1174 0.824117380380631
1175 0.812886784076691
1176 0.808597466945648
1177 0.811717331409454
1178 0.810562324523926
1179 0.810484260320663
1180 0.809238325357437
1181 0.817582212686539
1182 0.813343114852905
1183 0.819503458738327
1184 0.812503627538681
1185 0.810533000230789
1186 0.818034399747849
1187 0.804383542537689
1188 0.817644321918488
1189 0.809852863550186
1190 0.822940555810928
1191 0.810754055976868
1192 0.812425760030747
1193 0.810326719284058
1194 0.803074223995209
1195 0.798971045017242
1196 0.804362913370132
1197 0.807340446710587
1198 0.79356578707695
1199 0.799848250150681
1200 0.80177987575531
1201 0.798452690839767
1202 0.793357985019684
1203 0.800123498439789
1204 0.807783493995667
1205 0.800676418542862
1206 0.80744127035141
1207 0.801889578104019
1208 0.811141768693924
1209 0.80069672703743
1210 0.806401998996735
1211 0.80320812702179
1212 0.808766385316849
1213 0.803074841499329
1214 0.813173666000366
1215 0.796268527507782
1216 0.795826451778412
1217 0.808379303216934
1218 0.803933064937592
1219 0.794641894102097
1220 0.796314010620117
1221 0.804086861610413
1222 0.796882541179657
1223 0.787276366949081
1224 0.804743858575821
1225 0.806226716041565
1226 0.799853794574738
1227 0.789059948921204
1228 0.800450410842895
1229 0.804084666967392
1230 0.79097934961319
1231 0.795843319892883
1232 0.812603998184204
1233 0.80072984457016
1234 0.789382305145264
1235 0.815139721632004
1236 0.822053650617599
1237 0.800301535129547
1238 0.796941211223602
1239 0.806349308490753
1240 0.80856339097023
1241 0.78630916595459
1242 0.800914516448975
1243 0.810257790088654
1244 0.802473894357681
1245 0.790204395055771
1246 0.799007923603058
1247 0.807377707958221
1248 0.796610554456711
1249 0.787609151601791
1250 0.804062918424606
1251 0.800189578533173
1252 0.780429726839066
1253 0.801481809616089
1254 0.798659242391586
1255 0.793487641811371
1256 0.792534744739532
1257 0.797379509210587
1258 0.799474446773529
1259 0.787290815114975
1260 0.795102865695953
1261 0.800066841840744
1262 0.789225231409073
1263 0.779975991249084
1264 0.799052119255066
1265 0.801118346452713
1266 0.787658741474152
1267 0.787666170597076
1268 0.803701955080032
1269 0.794965949058533
1270 0.790602542161941
1271 0.790541225671768
1272 0.803995742797852
1273 0.788820759057999
1274 0.78638499379158
1275 0.797532522678375
1276 0.790438877344131
1277 0.782319149971008
1278 0.788031057119369
1279 0.795292898416519
1280 0.795525808334351
1281 0.781396433115006
1282 0.80388552069664
1283 0.79708700299263
1284 0.794774816036224
1285 0.788019709587097
1286 0.797983057498932
1287 0.804870358705521
1288 0.789575576782227
1289 0.786473233699799
1290 0.803072682619095
1291 0.791979560852051
1292 0.781385260820389
1293 0.789555093050003
1294 0.79714005112648
1295 0.785594469308853
1296 0.789124798774719
1297 0.794035716056824
1298 0.78707172036171
1299 0.784354996681213
1300 0.785671916007996
1301 0.79766453742981
1302 0.778473324775696
1303 0.782513802051544
1304 0.796814794540405
1305 0.789795640707016
1306 0.774931563138962
1307 0.791672595739365
1308 0.800198812484741
1309 0.786999342441559
1310 0.783798961639404
1311 0.798425787687302
1312 0.793423595428467
1313 0.784866991043091
1314 0.787115193605423
1315 0.799355787038803
1316 0.794452674388885
1317 0.785377376079559
1318 0.798121848106384
1319 0.788003361225128
1320 0.783848022222519
1321 0.779545586109161
1322 0.798734785318375
1323 0.787947002649307
1324 0.782824250459671
1325 0.789441536664963
1326 0.783861837387085
1327 0.776420974731445
1328 0.783403259515762
1329 0.793096405267715
1330 0.786001589298248
1331 0.790144176483154
1332 0.787555867433548
1333 0.78686805844307
1334 0.781335453987122
1335 0.773395289182663
1336 0.783887808322906
1337 0.78223549246788
1338 0.777580360174179
1339 0.778684943914413
1340 0.786906782388687
1341 0.78345207452774
1342 0.773363090753555
1343 0.782748559713364
1344 0.787179263830185
1345 0.787234501838684
1346 0.78326447725296
1347 0.792154386043549
1348 0.792615864276886
1349 0.775896917581558
1350 0.788413681983948
1351 0.789378879070282
1352 0.785526965856552
1353 0.77345599770546
1354 0.784730604887009
1355 0.781457015275955
1356 0.768113814592361
1357 0.774705477952957
1358 0.779633413553238
1359 0.777075537443161
1360 0.77491574048996
1361 0.779347940683365
1362 0.771614983081818
1363 0.770942711830139
1364 0.769625794887543
1365 0.778482456207275
1366 0.78133696436882
1367 0.766381604671478
1368 0.776470673084259
1369 0.778754281997681
1370 0.777687373161316
1371 0.770907597541809
1372 0.772839417457581
1373 0.781495072841644
1374 0.768606542348862
1375 0.771666707992554
1376 0.778557696342468
1377 0.776566078662872
1378 0.763722459077835
1379 0.775568038225174
1380 0.781846060752869
1381 0.774203822612762
1382 0.773055955171585
1383 0.775980192422867
1384 0.786638561487198
1385 0.768052847385406
1386 0.774996155500412
1387 0.773659224510193
1388 0.776536066532135
1389 0.773934874534607
1390 0.773101048469543
1391 0.771347683668137
1392 0.77784059047699
1393 0.77258354306221
1394 0.771694443225861
1395 0.770168433189392
1396 0.766723384857178
1397 0.774169265031815
1398 0.762357332706451
1399 0.762918992042542
1400 0.757785408496857
1401 0.764462020397186
1402 0.760591889619827
1403 0.756145652532577
1404 0.771953554153442
1405 0.770272715091705
1406 0.761240770816803
1407 0.770156182050705
1408 0.773446650505066
1409 0.761916959285736
1410 0.763357715606689
1411 0.768322167396545
1412 0.769317353963852
1413 0.767209693193436
1414 0.760899472236633
1415 0.771221430301666
1416 0.778890678882599
1417 0.76643424987793
1418 0.771051565408707
1419 0.777657644748688
1420 0.773129818439484
1421 0.766367892026901
1422 0.774252272844315
1423 0.779938199520111
1424 0.770216324329376
1425 0.763857725858688
1426 0.767361568212509
1427 0.781854821443558
1428 0.761312143802643
1429 0.764491095542908
1430 0.764300626516342
1431 0.773200817108154
1432 0.757155209779739
1433 0.76032373547554
1434 0.765052399635315
1435 0.760512716770172
1436 0.761955109834671
1437 0.759361335039139
1438 0.771951882839203
1439 0.752906974554062
1440 0.763483449220657
1441 0.762914913892746
1442 0.769766891002655
1443 0.75980152130127
1444 0.761322662830353
1445 0.767578721046448
1446 0.779567219018936
1447 0.762061305046081
1448 0.762468838691711
1449 0.76583368062973
1450 0.756594527959824
1451 0.765774799585342
1452 0.757422666549683
1453 0.770254925489426
1454 0.756453033685684
1455 0.76258359670639
1456 0.75283763051033
1457 0.758025177717209
1458 0.770360188484192
1459 0.757986310720444
1460 0.754190737009048
1461 0.754851980209351
1462 0.756823154687881
1463 0.754623960256577
1464 0.752676475048065
1465 0.7570237159729
1466 0.760186374187469
1467 0.752535743713379
1468 0.756569874286652
1469 0.763415493965149
1470 0.761608788967133
1471 0.754428470134735
1472 0.754320117235184
1473 0.775781434774399
1474 0.758548982143402
1475 0.760770353078842
1476 0.768649127483368
1477 0.771612309217453
1478 0.754306519031525
1479 0.75837841629982
1480 0.7732310795784
1481 0.765942370891571
1482 0.754454147815704
1483 0.758670982122421
1484 0.770851491689682
1485 0.760592775344849
1486 0.745876138210297
1487 0.761236836910248
1488 0.759744293689728
1489 0.750515868663788
1490 0.754312111139298
1491 0.754473382234573
1492 0.752567598819733
1493 0.744180574417114
1494 0.754242117404938
1495 0.754120540618896
1496 0.746359244585037
1497 0.751055194139481
1498 0.754290194511414
1499 0.757496445178986
1500 0.750481389760971
1501 0.748321657180786
1502 0.758594487905502
1503 0.747908805608749
1504 0.743303750753403
1505 0.765776448249817
1506 0.751640286445618
1507 0.751538891792297
1508 0.759160077571869
1509 0.75751969575882
1510 0.751197533607483
1511 0.747461023330688
1512 0.759580227136612
1513 0.752330813407898
1514 0.751156762838364
1515 0.754969431161881
1516 0.757338200807571
1517 0.754068846702576
1518 0.761033462285995
1519 0.764325495958328
1520 0.760660759210587
1521 0.759043265581131
1522 0.760087721347809
1523 0.763693361282349
1524 0.749485814571381
1525 0.74959503531456
1526 0.754938079118729
1527 0.758912346363068
1528 0.747249991893768
1529 0.741788921356201
1530 0.752402526140213
1531 0.747750271558762
1532 0.743933488130569
1533 0.750148428678513
1534 0.745670449733734
1535 0.741040208339691
1536 0.741423833370209
1537 0.746179722547531
1538 0.749277201890945
1539 0.742740895748138
1540 0.742993174791336
1541 0.753080999851227
1542 0.742240306138992
1543 0.743117855787277
1544 0.748630393743515
1545 0.750633891820908
1546 0.746787451505661
1547 0.745969009399414
1548 0.757367948293686
1549 0.749111976623535
1550 0.741064977645874
1551 0.746328117847443
1552 0.754153826236725
1553 0.742839993238449
1554 0.744846292734146
1555 0.745176563262939
1556 0.746001621484756
1557 0.738338446617126
1558 0.73743026137352
1559 0.753966590166092
1560 0.741542395353317
1561 0.735853657722473
1562 0.737449737787247
1563 0.747568444013596
1564 0.74377964258194
1565 0.736038235425949
1566 0.748087363243103
1567 0.749802767038345
1568 0.737218317985535
1569 0.745480428934097
1570 0.755608865022659
1571 0.752080538272858
1572 0.736632146835327
1573 0.745910942554474
1574 0.750207176208496
1575 0.743903061151505
1576 0.739869533777237
1577 0.746261351108551
1578 0.743676882982254
1579 0.736250305175781
1580 0.73349238038063
1581 0.744026979207993
1582 0.735923281908035
1583 0.732382501363754
1584 0.745662537813187
1585 0.737154687643051
1586 0.739730733633041
1587 0.735708552598953
1588 0.740912700891495
1589 0.737702420949936
1590 0.729441565275192
1591 0.730363651514053
1592 0.735432648658752
1593 0.737931534051895
1594 0.731205728054047
1595 0.737639315128326
1596 0.7506536257267
1597 0.738463661670685
1598 0.735023057460785
1599 0.742477202415466
1600 0.738899105787277
1601 0.726047652959824
1602 0.739840078353882
1603 0.731951038837433
1604 0.735028303861618
1605 0.72963427066803
1606 0.738077909946442
1607 0.74297421336174
1608 0.7359889960289
1609 0.73891782283783
1610 0.740102771520615
1611 0.739329831600189
1612 0.726419843435287
1613 0.734073675870895
1614 0.740244472026825
1615 0.734809526205063
1616 0.731771136522293
1617 0.733541125059128
1618 0.739605339765549
1619 0.725647801160812
1620 0.728864343166351
1621 0.732731074094772
1622 0.73922091960907
1623 0.72895229101181
1624 0.724461444616318
1625 0.738963370323181
1626 0.735803761482239
1627 0.729841912984848
1628 0.732483811378479
1629 0.743059080839157
1630 0.733245103359222
1631 0.736067349910736
1632 0.736300172805786
1633 0.740499910116196
1634 0.733930684328079
1635 0.729099109172821
1636 0.734967976808548
1637 0.728529878854752
1638 0.736490614414215
1639 0.725503399372101
1640 0.730296765565872
1641 0.723452790975571
1642 0.721312079429626
1643 0.722028950452805
1644 0.724987332820892
1645 0.721000511646271
1646 0.719480743408203
1647 0.720691525936127
1648 0.722707018852234
1649 0.718164693117142
1650 0.725408767461777
1651 0.7199775993824
1652 0.719871644973755
1653 0.726153249740601
1654 0.725521584749222
1655 0.723660556077957
1656 0.724753633737564
1657 0.731394282579422
1658 0.739963320493698
1659 0.722990920543671
1660 0.727815680503845
1661 0.732819844484329
1662 0.731070904731751
1663 0.728616242408752
1664 0.732496237754822
1665 0.735981252193451
1666 0.731429255008697
1667 0.726961605548859
1668 0.733354493379593
1669 0.735899351835251
1670 0.721552786827087
1671 0.726038058996201
1672 0.730373208522797
1673 0.720294988155365
1674 0.725448384284973
1675 0.729492838382721
1676 0.723699754476547
1677 0.718620058298111
1678 0.724121968746185
1679 0.724567928314209
1680 0.73036616563797
1681 0.7195649933815
1682 0.712451151609421
1683 0.730562024116516
1684 0.713429657220841
1685 0.720860979557037
1686 0.713173937797546
1687 0.72856063246727
1688 0.722971979379654
1689 0.720884525775909
1690 0.718951035737991
1691 0.722581236362457
1692 0.721490092277527
1693 0.726150895357132
1694 0.729844549894333
1695 0.727352159023285
1696 0.722758316993713
1697 0.724653118848801
1698 0.727581182718277
1699 0.722396622896194
1700 0.725347660779953
1701 0.728522099256515
1702 0.724659007787704
1703 0.727468324899674
1704 0.723290392160416
1705 0.736424565315247
1706 0.725641216039658
1707 0.726022747755051
1708 0.721399803161621
1709 0.717317007780075
1710 0.722195180654526
1711 0.720077055692673
1712 0.715037633180618
1713 0.714808983802795
1714 0.717407661676407
1715 0.717916843891144
1716 0.715786924362183
1717 0.710101244449616
1718 0.718661136627197
1719 0.716636484861374
1720 0.706363053321838
1721 0.724527957439423
1722 0.715559223890305
1723 0.722130304574966
1724 0.710399495363235
1725 0.724435381889343
1726 0.717284684181213
1727 0.714847453832626
1728 0.723521429300308
1729 0.722016644477844
1730 0.720681525468826
1731 0.714087938070297
1732 0.722003930807114
1733 0.721166874170303
1734 0.722736910581589
1735 0.716393597126007
1736 0.722282884120941
1737 0.720089951753616
1738 0.721082972288132
1739 0.726803101301193
1740 0.720712604522705
1741 0.721917043924332
1742 0.725123392343521
1743 0.723883545398712
1744 0.716250547170639
1745 0.715611569881439
1746 0.727058972120285
1747 0.713619396686554
1748 0.717874150276184
1749 0.721235847473145
1750 0.716044013500214
1751 0.715862648487091
1752 0.717928048372269
1753 0.71799026966095
1754 0.708003895282745
1755 0.710366151332855
1756 0.709297055006027
1757 0.71874719619751
1758 0.708454067707062
1759 0.708442884683609
1760 0.714296568632126
1761 0.716090847253799
1762 0.705254719257355
1763 0.710663390159607
1764 0.718990252017975
1765 0.71217290520668
1766 0.713026441335678
1767 0.714036196470261
1768 0.72048347234726
1769 0.710054936408997
1770 0.709090040922165
1771 0.714901574850082
1772 0.725517504215241
1773 0.707859615087509
1774 0.715232164859772
1775 0.72075080037117
1776 0.716470890045166
1777 0.716284967660904
1778 0.720262589454651
1779 0.722960376739502
1780 0.716930054426193
1781 0.713702081441879
1782 0.725203557014465
1783 0.719516233205795
1784 0.719850537776947
1785 0.709466058015823
1786 0.714624210596085
1787 0.718724368810654
1788 0.711964139938355
1789 0.713209639787674
1790 0.713428658246994
1791 0.709785960912705
1792 0.712102946043014
1793 0.718863295316696
1794 0.712062680721283
1795 0.7080910551548
1796 0.705250869989395
1797 0.709446877241135
1798 0.708772135972977
1799 0.707496712207794
1800 0.7168235206604
1801 0.718769406080246
1802 0.712360820770264
1803 0.718261944055557
1804 0.717469465732574
1805 0.71114631652832
1806 0.713015345335007
1807 0.717689055204392
1808 0.713844628334045
1809 0.719225535392761
1810 0.713119679689407
1811 0.722516734600067
1812 0.711919403076172
1813 0.71622260928154
1814 0.704537427425384
1815 0.709186313152313
1816 0.706689269542694
1817 0.702906119823456
1818 0.708620260953903
1819 0.704560153484345
1820 0.711027671098709
1821 0.701969267129898
1822 0.705691637992859
1823 0.700823930501938
1824 0.703811099529266
1825 0.709479528665543
1826 0.697572611570358
1827 0.701662118434906
1828 0.706240113973618
1829 0.705439257621765
1830 0.701258774995804
1831 0.71106681227684
1832 0.702512314319611
1833 0.705523191690445
1834 0.706862652301788
1835 0.7026977622509
1836 0.714232211112976
1837 0.705435395240784
1838 0.705669432878494
1839 0.70874645113945
1840 0.706963492631912
1841 0.708197346925735
1842 0.707627580165863
1843 0.706971722841263
1844 0.7077261531353
1845 0.709125566482544
1846 0.701732003688812
1847 0.710370967388153
1848 0.703706336021423
1849 0.706632593870163
1850 0.707379056215286
1851 0.71034139752388
1852 0.70780378818512
1853 0.702643123865128
1854 0.713594300746918
1855 0.701246303319931
1856 0.703962662220001
1857 0.702641969919205
1858 0.704438668489456
1859 0.703787598609924
1860 0.702297339439392
1861 0.704394556283951
1862 0.703997173309326
1863 0.700267894268036
1864 0.693118166923523
1865 0.705151329040527
1866 0.704761542081833
1867 0.709755222797394
1868 0.701276012659073
1869 0.706520544290543
1870 0.701426433324814
1871 0.706644052267075
1872 0.704714299440384
1873 0.695809414386749
1874 0.704220296144485
1875 0.699138746261597
1876 0.706273821592331
1877 0.703574184179306
1878 0.707257090806961
1879 0.694725093841553
1880 0.704366865158081
1881 0.70239372253418
1882 0.69944967508316
1883 0.702606685161591
1884 0.702396558523178
1885 0.704241679906845
1886 0.690274047851563
1887 0.697008717060089
1888 0.694319303035736
1889 0.700957778692246
1890 0.704880983829498
1891 0.697506083250046
1892 0.702498437166214
1893 0.694970920085907
1894 0.692729142904282
1895 0.697951539754868
1896 0.699288923740387
1897 0.685016057491302
1898 0.699992707967758
1899 0.699261207580566
1900 0.695738196372986
1901 0.69985155582428
1902 0.698710879087448
1903 0.697419080734253
1904 0.687602081298828
1905 0.693837932348251
1906 0.691972175836563
1907 0.691028861999512
1908 0.69683839559555
1909 0.687588782310486
1910 0.691147309541702
1911 0.68905547618866
1912 0.697359317541122
1913 0.699415045976639
1914 0.694304394721985
1915 0.686564929485321
1916 0.696165181398392
1917 0.698292968273163
1918 0.693476147651672
1919 0.692969654798508
1920 0.696956299543381
1921 0.692094583511353
1922 0.685873667001724
1923 0.695473712682724
1924 0.69380687713623
1925 0.694340307712555
1926 0.690996187925339
1927 0.695718507766724
1928 0.699758820533752
1929 0.688061717748642
1930 0.696280246973038
1931 0.694369232654572
1932 0.691653411388397
1933 0.692565840482712
1934 0.693200633525848
1935 0.701108604669571
1936 0.684555251598358
1937 0.68694459438324
1938 0.687562888860702
1939 0.687628571987152
1940 0.689088364839554
1941 0.692412997484207
1942 0.69282231092453
1943 0.682880375385284
1944 0.684755148887634
1945 0.694677995443344
1946 0.695812203884125
1947 0.68733562707901
1948 0.687604403495789
1949 0.693929845094681
1950 0.694139806032181
1951 0.682986843585968
1952 0.693587065935135
1953 0.696162464618683
1954 0.694604334831238
1955 0.694972910881043
1956 0.691349291801453
1957 0.689782040119171
1958 0.692336857318878
1959 0.686516274213791
1960 0.697038226127625
1961 0.693482899665833
1962 0.695724946260452
1963 0.697952479124069
1964 0.696369525194168
1965 0.69046931385994
1966 0.687230263948441
1967 0.69797415971756
1968 0.690931260585785
1969 0.685838358402252
1970 0.687109479904175
1971 0.689148471355438
1972 0.693115962743759
1973 0.691465680599213
1974 0.689354691505432
1975 0.686626224517822
1976 0.687740204334259
1977 0.683919550180435
1978 0.692780529260635
1979 0.682253326177597
1980 0.693808600902557
1981 0.683685301542282
1982 0.689568759202957
1983 0.6879833984375
1984 0.688793137073517
1985 0.688026118278503
1986 0.694922493696213
1987 0.683056727647781
1988 0.681499512195587
1989 0.689679055213928
1990 0.687245783805847
1991 0.687892146110535
1992 0.677344491481781
1993 0.687613451480866
1994 0.689347841739655
1995 0.690589801073074
1996 0.681725518703461
1997 0.690965932607651
1998 0.684370762109756
1999 0.688976709842682
2000 0.684843858480453
2001 0.687374670505524
2002 0.685018334388733
2003 0.684036060571671
2004 0.692000846862793
2005 0.679935613870621
2006 0.686706991195679
2007 0.681566008329392
2008 0.685794949531555
2009 0.688018481731415
2010 0.687544329166412
2011 0.68119238615036
2012 0.683928188085556
2013 0.684444371461868
2014 0.683840030431747
2015 0.687399958372116
2016 0.683212285041809
2017 0.685839860439301
2018 0.678024435043335
2019 0.682823213338852
2020 0.691063188314438
2021 0.680093148946762
2022 0.685688381195068
2023 0.689883630275726
2024 0.686288747787476
2025 0.680616550445557
2026 0.676323260068893
2027 0.692067648172379
2028 0.686408447027206
2029 0.684209702014923
2030 0.688558843135834
2031 0.68866357922554
2032 0.684080584049225
2033 0.674503073692322
2034 0.69260165810585
2035 0.688353847265244
2036 0.683612465858459
2037 0.679584072828293
2038 0.689690663814545
2039 0.680598491430283
2040 0.68278277516365
2041 0.679628833532333
2042 0.680526238679886
2043 0.674883111715317
2044 0.67581326842308
2045 0.689906955957413
2046 0.682706745862961
2047 0.681322467327118
2048 0.680940041542053
2049 0.687989785671234
2050 0.678287197351456
2051 0.670084433555603
2052 0.682132579088211
2053 0.684519325494766
2054 0.67885971903801
2055 0.674659286737442
2056 0.689210520982742
2057 0.677791013717651
2058 0.668235216140747
2059 0.669703822135925
2060 0.682316401004791
2061 0.677261227369308
2062 0.66859286904335
2063 0.683739559650421
2064 0.679819170236588
2065 0.673640766143799
2066 0.667568660974503
2067 0.684144440889359
2068 0.672258477210999
2069 0.670242593288422
2070 0.676901224851608
2071 0.686985923051834
2072 0.676742066144943
2073 0.677662143707275
2074 0.685489075183868
2075 0.687154252529144
2076 0.683070150613785
2077 0.670605601072311
2078 0.692074704170227
2079 0.689128297567368
2080 0.674513190984726
2081 0.685785893201828
2082 0.692551752328873
2083 0.683162733316422
2084 0.679304255247116
2085 0.685737981796265
2086 0.682568267583847
2087 0.67394828915596
2088 0.687434021234512
2089 0.682860981225967
2090 0.67369310259819
2091 0.673015592098236
2092 0.678565857410431
2093 0.673067808151245
2094 0.673279476165771
2095 0.669498944282532
2096 0.677848305702209
2097 0.672563444375992
2098 0.671320893764496
2099 0.681550462245941
2100 0.677467370033264
2101 0.66886393904686
2102 0.665417945384979
2103 0.682235697507858
2104 0.676376342773438
2105 0.658021582365036
2106 0.675898944139481
2107 0.678283249139786
2108 0.67549964427948
2109 0.671968666315079
2110 0.674112130403519
2111 0.670161739587784
2112 0.670344817638397
2113 0.670218807458878
2114 0.674055151939392
2115 0.676066156625748
2116 0.664591037034988
2117 0.67183064699173
2118 0.678011499643326
2119 0.666232718229294
2120 0.671958067417145
2121 0.675521990060806
2122 0.673842049837112
2123 0.661796607971191
2124 0.681424685716629
2125 0.674932051897049
2126 0.670496277809143
2127 0.671396435499191
2128 0.677057310342789
2129 0.679278471469879
2130 0.66837454199791
2131 0.670783284902573
2132 0.677727295160294
2133 0.673938269615173
2134 0.665051778554916
2135 0.679385706186295
2136 0.672391037940979
2137 0.6747607421875
2138 0.6623832654953
2139 0.671375142335892
2140 0.666561245918274
2141 0.660666197538376
2142 0.675239661931992
2143 0.670254546403885
2144 0.668586655855179
2145 0.671118105649948
2146 0.6748635160923
2147 0.674398910999298
2148 0.662236388921738
2149 0.665268770456314
2150 0.674478986263275
2151 0.667689800262451
2152 0.660305683612823
2153 0.674318596124649
2154 0.666520289182663
2155 0.664370305538177
2156 0.661953607797623
2157 0.67133446097374
2158 0.664588136672974
2159 0.665954502820969
2160 0.667480198144913
2161 0.666324510574341
2162 0.66558645606041
2163 0.662818738222122
2164 0.668187159299851
2165 0.663759295940399
2166 0.667353363037109
2167 0.661504766941071
2168 0.667312523126602
2169 0.667908972501755
2170 0.667242493629456
2171 0.666187528371811
2172 0.668290326595306
2173 0.66267471075058
2174 0.665702031850815
2175 0.672520662546158
2176 0.674817873239517
2177 0.664346660375595
2178 0.669957104921341
2179 0.667624566555023
2180 0.660314998626709
2181 0.668712258338928
2182 0.668337025642395
2183 0.671648976802826
2184 0.671874063014984
2185 0.66183505654335
2186 0.666134929656982
2187 0.663785504102707
2188 0.662412033081055
2189 0.670893099308014
2190 0.66753653883934
2191 0.668442198038101
2192 0.666356121301651
2193 0.65890060544014
2194 0.666021897792816
2195 0.657997100353241
2196 0.661847202777863
2197 0.65837958574295
2198 0.670370390415192
2199 0.658070605993271
2200 0.664565371274948
2201 0.662380024194717
2202 0.65907944560051
2203 0.658368101119995
2204 0.66198703289032
2205 0.671350734233856
2206 0.66014598608017
2207 0.674992824792862
2208 0.665746803283691
2209 0.662043727636337
2210 0.654788165092468
2211 0.665045064687729
2212 0.667252972126007
2213 0.658553429841995
2214 0.662094392776489
2215 0.65944997549057
2216 0.663810667991638
2217 0.65860769033432
2218 0.664040682315826
2219 0.664851478338242
2220 0.659899026155472
2221 0.661339536905289
2222 0.671326509714127
2223 0.669206386804581
2224 0.655588489770889
2225 0.660371949672699
2226 0.66102937579155
2227 0.666062463521957
2228 0.660407836437225
2229 0.660867792367935
2230 0.66437958240509
2231 0.649859430193901
2232 0.658900289535522
2233 0.661057014465332
2234 0.662971379756927
2235 0.65407935500145
2236 0.660452535152435
2237 0.663424676656723
2238 0.65479704618454
2239 0.651897346973419
2240 0.662441498041153
2241 0.661060863733292
2242 0.651479061841965
2243 0.658144918680191
2244 0.660084142684937
2245 0.662509912252426
2246 0.656742975711822
2247 0.6580135846138
2248 0.657000005245209
2249 0.656797189712524
2250 0.666449620723724
2251 0.6583855509758
2252 0.667187523841858
2253 0.656880021095276
2254 0.669717117547989
2255 0.658650289773941
2256 0.658356553316116
2257 0.654329345822334
2258 0.659951325654983
2259 0.665049575567246
2260 0.661560499668121
2261 0.662261170148849
2262 0.65947528719902
2263 0.65902888417244
2264 0.654562835693359
2265 0.657693548202515
2266 0.653982288837433
2267 0.649378142356873
2268 0.659111459255219
2269 0.652650547027588
2270 0.657298324108124
2271 0.655481815338135
2272 0.655041389465332
2273 0.645858148336411
2274 0.65649703502655
2275 0.656397413015366
2276 0.654057729244232
2277 0.654533354043961
2278 0.663868758678436
2279 0.656806166172028
2280 0.650893474817276
2281 0.659690866470337
2282 0.657688509821892
2283 0.655971729755402
2284 0.657583895921707
2285 0.651471061706543
2286 0.656309951543808
2287 0.656179505586624
2288 0.65672553062439
2289 0.659305242300034
2290 0.656951018571854
2291 0.656786613464356
2292 0.663377703428268
2293 0.660158076882362
2294 0.660854254961014
2295 0.655258165597916
2296 0.653421694636345
2297 0.656594069004059
2298 0.650978688001633
2299 0.653710706233978
2300 0.65615069270134
2301 0.65595937371254
2302 0.651430877447128
2303 0.647638177871704
2304 0.652879612445831
2305 0.652384027242661
2306 0.651294133663177
2307 0.656333342790604
2308 0.656783572435379
2309 0.654939934015274
2310 0.654938509464264
2311 0.650168753862381
2312 0.650293719768524
2313 0.651658716201782
2314 0.644809249639511
2315 0.659461916685104
2316 0.648858309984207
2317 0.645932695865631
2318 0.651474821567535
2319 0.657660559415817
2320 0.658354489803314
2321 0.648956099748611
2322 0.655832697153091
2323 0.652552495002747
2324 0.647235053777695
2325 0.654688282012939
2326 0.657358008623123
2327 0.649932318925858
2328 0.652004013061523
2329 0.644617258310318
2330 0.65316662311554
2331 0.644092463254929
2332 0.649961920380592
2333 0.655425395965576
2334 0.656077919006348
2335 0.647346875667572
2336 0.648698068261147
2337 0.652847648859024
2338 0.649474655389786
2339 0.643402587175369
2340 0.650949757099152
2341 0.651296517848968
2342 0.652200057506561
2343 0.649228423833847
2344 0.656782283782959
2345 0.654513320922852
2346 0.647821636199951
2347 0.64743569612503
2348 0.657176200151444
2349 0.653845970630646
2350 0.639762611985207
2351 0.653821017742157
2352 0.651660667657852
2353 0.650372059345245
2354 0.642918563485146
2355 0.657548953294754
2356 0.655602163076401
2357 0.641619245409966
2358 0.652002985477448
2359 0.653317705392838
2360 0.65251574754715
2361 0.641037601232529
2362 0.649450900554657
2363 0.653109753131866
2364 0.647353315353394
2365 0.64788719534874
2366 0.656622279882431
2367 0.650210531949997
2368 0.639890756607056
2369 0.653191972970963
2370 0.655407778024673
2371 0.653811048269272
2372 0.64090956568718
2373 0.648625293970108
2374 0.654019426107407
2375 0.640259575843811
2376 0.648799910545349
2377 0.654218212366104
2378 0.64516683101654
2379 0.643008037209511
2380 0.650633370876312
2381 0.651594363451004
2382 0.654094930887222
2383 0.643621302843094
2384 0.650327568054199
2385 0.649308550357819
2386 0.644001549482346
2387 0.649730871915817
2388 0.648799479007721
2389 0.647389912605286
2390 0.648246546983719
2391 0.648665503263473
2392 0.646297026872635
2393 0.640698617696762
2394 0.65695519566536
2395 0.649750485420227
2396 0.644641489982605
2397 0.649258122444153
2398 0.647298241853714
2399 0.650952172279358
2400 0.646045069694519
2401 0.644818761348724
2402 0.647463802099228
2403 0.651791908740997
2404 0.638834519386292
2405 0.650877830982208
2406 0.65871547460556
2407 0.644013503789902
2408 0.645162915587425
2409 0.652131712436676
2410 0.635800467729568
2411 0.637827433347702
2412 0.651467036008835
2413 0.65474019408226
2414 0.64947191119194
2415 0.640276833772659
2416 0.644074895381928
2417 0.647267744541168
2418 0.636258997917175
2419 0.640493907928467
2420 0.64534364938736
2421 0.644798536300659
2422 0.638953337669373
2423 0.646941556930542
2424 0.648133323192596
2425 0.6447285592556
2426 0.641526764631271
2427 0.646710516214371
2428 0.649328186511993
2429 0.636379940509796
2430 0.644831035137177
2431 0.643132308721542
2432 0.645879133939743
2433 0.63736428976059
2434 0.635582222938538
2435 0.652414774894714
2436 0.639220781326294
2437 0.638103094100952
2438 0.637319442033768
2439 0.644179733991623
2440 0.638288041353226
2441 0.641339553594589
2442 0.643121836185455
2443 0.649557368755341
2444 0.638526283502579
2445 0.636656714677811
2446 0.645576794147491
2447 0.638876641392708
2448 0.637484686374664
2449 0.637901822328568
2450 0.64241859793663
2451 0.639909080862999
2452 0.63820413351059
2453 0.639412568807602
2454 0.641874729394913
2455 0.639644013643265
2456 0.634903216362
2457 0.642367788553238
2458 0.641945016384125
2459 0.644458020925522
2460 0.639812713861465
2461 0.641656621694565
2462 0.64287813603878
2463 0.638413436412811
2464 0.640911974906921
2465 0.637042294740677
2466 0.648230513334274
2467 0.640448099374771
2468 0.644093736410141
2469 0.637610112428665
2470 0.644121562242508
2471 0.642478041648865
2472 0.639990631341934
2473 0.643062418699265
2474 0.639948452711105
2475 0.640826085805893
2476 0.62712493121624
2477 0.640019265413284
2478 0.641565488576889
2479 0.643216514587402
2480 0.634802968502045
2481 0.640714550018311
2482 0.642618346214294
2483 0.630937457084656
2484 0.63671070098877
2485 0.640050303936005
2486 0.636284580230713
2487 0.631228764653206
2488 0.638972932100296
2489 0.636784209012985
2490 0.627764972448349
2491 0.634501575231552
2492 0.636697400808334
2493 0.637655514478684
2494 0.627647242546082
2495 0.636862543821335
2496 0.644686486721039
2497 0.636449741125107
2498 0.631649723052979
2499 0.63694885134697
2500 0.644269273281097
2501 0.627288280725479
2502 0.640556679964066
2503 0.642028485536575
2504 0.640998486280441
2505 0.628198770880699
2506 0.634611383676529
2507 0.642070679664612
2508 0.640752030611038
2509 0.633418247699738
2510 0.637962135076523
2511 0.632093394994736
2512 0.629460777044296
2513 0.633696229457855
2514 0.633203810453415
2515 0.636315060853958
2516 0.633016314506531
2517 0.63242335319519
2518 0.627306460142136
2519 0.624626766443253
2520 0.634952869415283
2521 0.630829433202744
2522 0.635277662277222
2523 0.632791748642921
2524 0.629518909454346
2525 0.63514928817749
2526 0.631199141740799
2527 0.630453252792358
2528 0.632593086957931
2529 0.634988108873367
2530 0.625568152070045
2531 0.633136048316956
2532 0.633224189281464
2533 0.633686946630478
2534 0.631599669456482
2535 0.6338829600811
2536 0.635751307010651
2537 0.632002611756325
2538 0.633483707904816
2539 0.635466152429581
2540 0.635313051939011
2541 0.628126007914543
2542 0.627229555845261
2543 0.629391369819641
2544 0.636018364429474
2545 0.628418765068054
2546 0.633803181648254
2547 0.637851283550262
2548 0.629766060709953
2549 0.636285831928253
2550 0.631904643774033
2551 0.629415401220322
2552 0.626447597742081
2553 0.631890658140183
2554 0.63212455868721
2555 0.620287422537804
2556 0.634605033397675
2557 0.629546579122543
2558 0.636729236841202
2559 0.62776832818985
2560 0.630904272794723
2561 0.623702169656754
2562 0.632838253974915
2563 0.623867611885071
2564 0.629986168146133
2565 0.632944850921631
2566 0.625334104299545
2567 0.630392700433731
2568 0.626191400289536
2569 0.630623879432678
2570 0.623726944327354
2571 0.636603511571884
2572 0.630990384817123
2573 0.628187716603279
2574 0.629933089017868
2575 0.634367402791977
2576 0.633557516336441
2577 0.623506507873535
2578 0.62965896487236
2579 0.631275783777237
2580 0.634537588357925
2581 0.629528629779816
2582 0.635125232934952
2583 0.628707472085953
2584 0.630724351406097
2585 0.630661319494247
2586 0.63430370092392
2587 0.626723763942719
2588 0.622032151818275
2589 0.637756640911102
2590 0.633318390846252
2591 0.62912966132164
2592 0.630029460191727
2593 0.629167368412018
2594 0.636012303829193
2595 0.629010420441627
2596 0.625798194408417
2597 0.63517257809639
2598 0.628003003597259
2599 0.622491980791092
2600 0.634364019632339
2601 0.633688235282898
2602 0.623626246452332
2603 0.62279310464859
2604 0.639441010951996
2605 0.629222716093063
2606 0.62413521528244
2607 0.624824249744415
2608 0.628593286275864
2609 0.618586460351944
2610 0.625429842472076
2611 0.632102507352829
2612 0.625671299695969
2613 0.623281329870224
2614 0.62138852596283
2615 0.63324636220932
2616 0.623209131956101
2617 0.622999178171158
2618 0.624376838207245
2619 0.639978030920029
2620 0.616308945417404
2621 0.626086869239807
2622 0.624766087532043
2623 0.626967943906784
2624 0.623278428316116
2625 0.622349427938461
2626 0.631844646930695
2627 0.613926591873169
2628 0.622464610338211
2629 0.614507420063019
2630 0.626458245515823
2631 0.619155881404877
2632 0.621222587823868
2633 0.627579742670059
2634 0.624672133922577
2635 0.61877140045166
2636 0.624719790220261
2637 0.628101810216904
2638 0.629146741628647
2639 0.623704218864441
2640 0.623857327699661
2641 0.632025452852249
2642 0.618356404304504
2643 0.620443727970123
2644 0.61990559220314
2645 0.625111267566681
2646 0.619147959947586
2647 0.623537987470627
2648 0.629651705026627
2649 0.627498208880425
2650 0.6257086622715
2651 0.626970508098602
2652 0.629643332958221
2653 0.619520176053047
2654 0.62485914349556
2655 0.627126526832581
2656 0.629189050197601
2657 0.619279894828796
2658 0.621760547161102
2659 0.636473306417465
2660 0.620313919782639
2661 0.618458695411682
2662 0.623302209377289
2663 0.628851510882378
2664 0.618100550174713
2665 0.61867684006691
2666 0.622212654352188
2667 0.617833780050278
2668 0.614661444425583
2669 0.624662154912949
2670 0.619292551279068
2671 0.619308497309685
2672 0.616058707237244
2673 0.622704728841782
2674 0.616477019786835
2675 0.615320835113525
2676 0.614615375995636
2677 0.618332009315491
2678 0.626399148106575
2679 0.622372196912765
2680 0.618716695308685
2681 0.616586767435074
2682 0.622754919528961
2683 0.615469423532486
2684 0.622455571889877
2685 0.623221744298935
2686 0.620699088573456
2687 0.617833337783813
2688 0.612598083019257
2689 0.619598252773285
2690 0.624886664152145
2691 0.62078401684761
2692 0.621288052201271
2693 0.621440124511719
2694 0.61538365483284
2695 0.621078151464462
2696 0.620660216808319
2697 0.626520791053772
2698 0.619549548625946
2699 0.616310156583786
2700 0.622960443496704
2701 0.619700925350189
2702 0.617096737623215
2703 0.623213460445404
2704 0.614100177288055
2705 0.615872774124146
2706 0.613209483623505
2707 0.61923609495163
2708 0.616903347969055
2709 0.613385326862335
2710 0.612596370577812
2711 0.616738926172256
2712 0.616069934368134
2713 0.61980700135231
2714 0.615199536085129
2715 0.626647424697876
2716 0.615577232837677
2717 0.615088465809822
2718 0.622192307710648
2719 0.616732828617096
2720 0.619587404727936
2721 0.615048271417618
2722 0.615405631065369
2723 0.618380579948425
2724 0.615234987735748
2725 0.615906032323837
2726 0.622270029783249
2727 0.613971545696259
2728 0.608339459896088
2729 0.618292731046677
2730 0.621792031526566
2731 0.619180850982666
2732 0.614174147844315
2733 0.60973580121994
2734 0.622692140340805
2735 0.615027384161949
2736 0.613417508602142
2737 0.617812831401825
2738 0.621488962173462
2739 0.618376095294952
2740 0.617311292886734
2741 0.621137194633484
2742 0.619649519920349
2743 0.613458046913147
2744 0.613188672065735
2745 0.62442383646965
2746 0.614163227081299
2747 0.614618014097214
2748 0.623606803417206
2749 0.619807825088501
2750 0.605406067371368
2751 0.613626158237457
2752 0.620301277637482
2753 0.612772573232651
2754 0.612391331195831
2755 0.61655534863472
2756 0.618962126970291
2757 0.610067347288132
2758 0.611826003789902
2759 0.616496341228485
2760 0.618218650817871
2761 0.614554651975632
2762 0.613891481161118
2763 0.621591646671295
2764 0.613253328800201
2765 0.608243871927261
2766 0.615424801111221
2767 0.617529678344727
2768 0.616800014972687
2769 0.611115609407425
2770 0.608451936244965
2771 0.613849775791168
2772 0.611092979907989
2773 0.61345413684845
2774 0.615020554065704
2775 0.614000556468964
2776 0.615458917617798
2777 0.613402795791626
2778 0.614956912994385
2779 0.608877106308937
2780 0.616509960889816
2781 0.61203283905983
2782 0.610551051497459
2783 0.610774847269058
2784 0.615017679929733
2785 0.605524517297745
2786 0.605405039191246
2787 0.618716714382172
2788 0.609097418785095
2789 0.60048307955265
2790 0.604506894350052
2791 0.617516489028931
2792 0.615987442731857
2793 0.603364609479904
2794 0.609123306274414
2795 0.610691329240799
2796 0.602397477626801
2797 0.601656528115272
2798 0.612432539463043
2799 0.617959339618683
2800 0.601472276449204
2801 0.610985015630722
2802 0.611152868270874
2803 0.606804291009903
2804 0.601700724363327
2805 0.613627996444702
2806 0.610916954278946
2807 0.596336321830749
2808 0.612200356721878
2809 0.611909433603287
2810 0.609735362529755
2811 0.608572807312012
2812 0.604753621816635
2813 0.609020248651505
2814 0.607880363464355
2815 0.608757470846176
2816 0.617190504074097
2817 0.613792819976807
2818 0.599638276696205
2819 0.605328533649445
2820 0.609045037031174
2821 0.604229078292847
2822 0.601785680055618
2823 0.612418155670166
2824 0.611702120304108
2825 0.603544756770134
2826 0.609333225488663
2827 0.605982345342636
2828 0.611085605621338
2829 0.60432948410511
2830 0.60706817984581
2831 0.608313158750534
2832 0.600993783473968
2833 0.602848826050758
2834 0.604287011623383
2835 0.610135229825973
2836 0.600910704731941
2837 0.611456629037857
2838 0.610604796409607
2839 0.609250090122223
2840 0.598535469770431
2841 0.606043226718903
2842 0.613448401689529
2843 0.603227432370186
2844 0.609518426656723
2845 0.607575557231903
2846 0.608561353683472
2847 0.603418063521385
2848 0.606762644052505
2849 0.599340116977692
2850 0.602260489463806
2851 0.593112028241157
2852 0.604554731845856
2853 0.609593902826309
2854 0.603059560060501
2855 0.602149178981781
2856 0.604926295280456
2857 0.602714297771454
2858 0.601395156383514
2859 0.60552564740181
2860 0.605407347679138
2861 0.599800003767014
2862 0.603519138097763
2863 0.608821696043015
2864 0.604310468435287
2865 0.602393248081207
2866 0.599569662809372
2867 0.602118250131607
2868 0.607425105571747
2869 0.599984761476517
2870 0.608461284637451
2871 0.601852785348892
2872 0.59848480284214
2873 0.604761917591095
2874 0.60128702044487
2875 0.60583322763443
2876 0.603676854968071
2877 0.601239956617355
2878 0.604603394269943
2879 0.599573158025742
2880 0.612099249362946
2881 0.604733395576477
2882 0.604901525974274
2883 0.604200450181961
2884 0.60676140666008
2885 0.603949068784714
2886 0.601811375617981
2887 0.602840682268143
2888 0.598683266639709
2889 0.60384819984436
2890 0.591118940711021
2891 0.596545794010162
2892 0.598127323389053
2893 0.598432242870331
2894 0.597813587784767
2895 0.596726478338242
2896 0.598305588960648
2897 0.592621718645096
2898 0.611023284196854
2899 0.600403982400894
2900 0.600169874429703
};
\addlegendentry{$\text{DAC}^\text{CL}_\text{mSTE}$}
\end{axis}

\begin{axis}[
        at={(plot1.east)}, % Align it next to the first plot
    anchor=west,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust 
     xshift=1.3cm, %the height of the plot
    scale only axis, 
     title={MA-E (\ref{equ:MAE})},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=2501,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.25, ymax=1.25,
ytick style={color=black}
]
\addplot [semithick,forestgreen4416044]
table {%
0 0.531360343694687
1 0.564548933506012
2 0.580554668903351
3 0.576044722795486
4 0.601026711463928
5 0.61297994852066
6 0.618226789236069
7 0.626663827896118
8 0.617321078777313
9 0.617251974344253
10 0.640742968320847
11 0.616541402339935
12 0.612343479394913
13 0.60990550994873
14 0.618178179264069
15 0.605453388690948
16 0.607685850858688
17 0.607975142002106
18 0.607988140583038
19 0.6171198117733
20 0.608028507232666
21 0.610555952787399
22 0.615719848871231
23 0.621716387271881
24 0.624164446592331
25 0.627256642580032
26 0.634020055532455
27 0.640151691436768
28 0.642608621120453
29 0.646875902414322
30 0.643460029363632
31 0.641469410657883
32 0.652758803367615
33 0.638466290235519
34 0.64267101764679
35 0.655052236318588
36 0.649343518018723
37 0.651312003135681
38 0.656144173145294
39 0.655341272354126
40 0.661456192731857
41 0.662850052118301
42 0.663258843421936
43 0.661586357355118
44 0.662193938493729
45 0.668219208717346
46 0.669252901077271
47 0.665800070762634
48 0.666092203855514
49 0.67101565361023
50 0.671831825971603
51 0.67250571012497
52 0.674134321212769
53 0.678122725486755
54 0.672466489076614
55 0.673841881752014
56 0.675542923212051
57 0.672551279067993
58 0.673965982198715
59 0.67597532749176
60 0.676371301412582
61 0.677165694236755
62 0.675514612197876
63 0.679727168083191
64 0.679122453927994
65 0.681733453273773
66 0.682380505800247
67 0.679501107931137
68 0.685203685760498
69 0.6800530564785
70 0.682859749794006
71 0.684344769716263
72 0.686377775669098
73 0.68445198059082
74 0.689047349691391
75 0.688591701984406
76 0.686497668027878
77 0.691005973815918
78 0.68910523056984
79 0.694057606458664
80 0.691363221406937
81 0.692415754795074
82 0.698202080726623
83 0.693701038360596
84 0.693424656391144
85 0.695874909162521
86 0.693717558383942
87 0.694849504232407
88 0.696235076189041
89 0.701491111516953
90 0.69471785068512
91 0.693563874959946
92 0.701992624998093
93 0.70146688580513
94 0.696147289276123
95 0.699194370508194
96 0.701886670589447
97 0.701134670972824
98 0.701389241218567
99 0.703525247573852
100 0.701372357606888
101 0.703256597518921
102 0.701818155050278
103 0.706861380338669
104 0.701612684726715
105 0.702375985383987
106 0.705875886678696
107 0.708964332342148
108 0.705056120157242
109 0.706158001422882
110 0.710107537508011
111 0.706184027194977
112 0.711763553619385
113 0.70772479891777
114 0.710007359981537
115 0.712381595373154
116 0.709833102226257
117 0.709602873325348
118 0.714340324401855
119 0.713899985551834
120 0.710713889598846
121 0.711795053482056
122 0.714771065711975
123 0.712196716070175
124 0.711456032991409
125 0.714993267059326
126 0.715819221735001
127 0.717208493947983
128 0.716036485433578
129 0.715127011537552
130 0.717698314189911
131 0.714247589111328
132 0.719029672145843
133 0.719542254209518
134 0.714747064113617
135 0.71568791270256
136 0.719130035638809
137 0.719795228242874
138 0.719185004234314
139 0.717937388420105
140 0.719572551250458
141 0.714209854602814
142 0.717565228939056
143 0.718476315736771
144 0.718947107791901
145 0.719407123327255
146 0.718013017177582
147 0.716485033035278
148 0.721388812065125
149 0.71778345823288
150 0.719199620485306
151 0.721433161497116
152 0.722415078878403
153 0.718967702388763
154 0.720354424715042
155 0.72262237906456
156 0.722085474729538
157 0.7214229118824
158 0.722188915014267
159 0.720790230035782
160 0.721940095424652
161 0.723162777423859
162 0.723887242078781
163 0.722135133743286
164 0.723253160715103
165 0.723712441921234
166 0.723853064775467
167 0.720425614118576
168 0.724850195646286
169 0.724943438768387
170 0.721920310258865
171 0.722249978780746
172 0.724701365232468
173 0.723794568777084
174 0.721931164264679
175 0.722797292470932
176 0.723822319507599
177 0.724912732839584
178 0.72171223282814
179 0.726230140924454
180 0.721906086206436
181 0.722082717418671
182 0.724821215867996
183 0.723349609375
184 0.724968577623367
185 0.721604229211807
186 0.724857372045517
187 0.724098950624466
188 0.723995163440704
189 0.725918840169907
190 0.724200291633606
191 0.725749053955078
192 0.725726191997528
193 0.726030042171478
194 0.724346851110458
195 0.723784565925598
196 0.724072474241257
197 0.72365665435791
198 0.725875648260117
199 0.724841890335083
200 0.726665745973587
201 0.723875496387482
202 0.726196061372757
203 0.723345702886581
204 0.724531300067902
205 0.726485207080841
206 0.726827739477158
207 0.723903217315674
208 0.723397768735886
209 0.726718645095825
210 0.725719021558762
211 0.722882480621338
212 0.726671067476273
213 0.725782173871994
214 0.725114077329636
215 0.725748771429062
216 0.726813695430756
217 0.725552749633789
218 0.724615471363068
219 0.722424130439758
220 0.725757812261581
221 0.723680571317673
222 0.724415293931961
223 0.725253865718842
224 0.724637295007706
225 0.725363994836807
226 0.724692916870117
227 0.727538412809372
228 0.723493846654892
229 0.723232399225235
230 0.725453485250473
231 0.725387355089188
232 0.723684686422348
233 0.724153438806534
234 0.72422701716423
235 0.723944597244263
236 0.724678170681
237 0.722777684926987
238 0.727004816532135
239 0.723214571475983
240 0.72320628285408
241 0.72416939496994
242 0.724844479560852
243 0.723179273605347
244 0.724379836320877
245 0.724759255647659
246 0.723954799175262
247 0.724621728658676
248 0.725918536186218
249 0.7251309466362
250 0.722572302818298
251 0.726006199121475
252 0.723515982627869
253 0.722592498064041
254 0.72442950963974
255 0.72342915892601
256 0.72352264046669
257 0.722433142662048
258 0.726255438327789
259 0.722692295312881
260 0.723349673748016
261 0.724589047431946
262 0.722857526540756
263 0.724883776903152
264 0.723518770933151
265 0.725720757246017
266 0.723609973192215
267 0.724369869232178
268 0.719540199041367
269 0.724191802740097
270 0.722697132825851
271 0.722411466836929
272 0.722775387763977
273 0.723685069084168
274 0.722784171104431
275 0.720171327590942
276 0.72266538977623
277 0.724036283493042
278 0.720546658039093
279 0.720647889375687
280 0.724217854738236
281 0.723625532388687
282 0.721323163509369
283 0.722284986972809
284 0.722453504800797
285 0.722110284566879
286 0.720190094709396
287 0.72400130033493
288 0.723551375865936
289 0.722498800754547
290 0.723547270298004
291 0.721685265302658
292 0.722760487794876
293 0.718506354093552
294 0.720564396381378
295 0.719176723957062
296 0.722607201337814
297 0.721985963582993
298 0.720905134677887
299 0.722134758234024
300 0.720024820566177
301 0.722082868814468
302 0.720424667596817
303 0.719973704814911
304 0.721059007644653
305 0.72451736330986
306 0.721572735309601
307 0.722216464281082
308 0.726925390958786
309 0.721337592601776
310 0.720714201927185
311 0.723567755222321
312 0.724567104578018
313 0.718965282440186
314 0.720911571979523
315 0.722944567203522
316 0.719987601041794
317 0.72045755147934
318 0.719037230014801
319 0.720984132289886
320 0.720875597000122
321 0.721296910047531
322 0.719266200065613
323 0.720247405767441
324 0.721945793628693
325 0.718684483766556
326 0.721179212331772
327 0.717996224164963
328 0.721704152822495
329 0.717396972179413
330 0.719874948263168
331 0.717963389158249
332 0.719876399040222
333 0.717769701480865
334 0.718345110416412
335 0.719437775611877
336 0.715700232982636
337 0.718012741804123
338 0.722515096664429
339 0.717441446781158
340 0.715704568624496
341 0.718412207365036
342 0.719768553972244
343 0.716488472223282
344 0.717948437929153
345 0.71903821349144
346 0.719373625516891
347 0.715346738100052
348 0.719034249782562
349 0.721735714673996
350 0.71867705821991
351 0.718617401123047
352 0.719624116420746
353 0.719903732538223
354 0.717327263355255
355 0.718456364870071
356 0.72092542052269
357 0.719988279342651
358 0.718364139795303
359 0.720585683584213
360 0.721825213432312
361 0.717612085342407
362 0.718291857242584
363 0.719408096075058
364 0.722579019069672
365 0.71524760723114
366 0.716201064586639
367 0.719724297523499
368 0.719659043550491
369 0.715554542541504
370 0.71568002820015
371 0.721181004047394
372 0.716744756698608
373 0.71378662109375
374 0.715622299909592
375 0.716417869329453
376 0.715510542392731
377 0.715131770372391
378 0.717154840230942
379 0.716491004228592
380 0.717519763708115
381 0.71313093662262
382 0.718120852708817
383 0.714108792543411
384 0.714762641191483
385 0.716009788513184
386 0.716264026165009
387 0.715544904470444
388 0.712614008188248
389 0.716995627880096
390 0.715448333024979
391 0.716040847301483
392 0.715065847635269
393 0.715350741147995
394 0.713733686208725
395 0.714078997373581
396 0.71394082903862
397 0.716573588848114
398 0.714508358240128
399 0.711870721578598
400 0.715771123170853
401 0.712435455322266
402 0.712981648445129
403 0.712710328102112
404 0.715656626224518
405 0.713673552274704
406 0.713554260730743
407 0.715204131603241
408 0.714042596817017
409 0.711329872608185
410 0.712168658971786
411 0.714547951221466
412 0.712649817466736
413 0.712595930099487
414 0.714825468063354
415 0.716257592439651
416 0.7145869576931
417 0.710980144739151
418 0.718343551158905
419 0.715604282617569
420 0.712519606351852
421 0.712425054311752
422 0.720431314706802
423 0.713184158802032
424 0.711248548030853
425 0.714627178907394
426 0.718059523105621
427 0.711479262113571
428 0.712190290689468
429 0.715724492073059
430 0.710754681825638
431 0.711733275651932
432 0.712402356863022
433 0.712528613805771
434 0.710752055644989
435 0.710783793926239
436 0.713211716413498
437 0.707915858030319
438 0.711392532587051
439 0.710506055355072
440 0.711640689373016
441 0.708162672519684
442 0.709075161218643
443 0.710835617780685
444 0.709468001127243
445 0.709791713953018
446 0.711194630861282
447 0.709475328922272
448 0.709219763278961
449 0.709978576898575
450 0.711885048151016
451 0.710495233535767
452 0.710629588365555
453 0.711110209226608
454 0.711722979545593
455 0.711061975955963
456 0.70929477930069
457 0.713726589679718
458 0.71084406375885
459 0.70982834815979
460 0.709979251623154
461 0.713544950485229
462 0.709481346607208
463 0.708679603338242
464 0.71353266119957
465 0.711531038284302
466 0.709300233125687
467 0.710037236213684
468 0.713790642023087
469 0.708261579275131
470 0.708766049146652
471 0.711277577877045
472 0.710452301502228
473 0.70856321811676
474 0.708159164190292
475 0.710310659408569
476 0.707007918357849
477 0.707194335460663
478 0.708544346094131
479 0.709693228006363
480 0.705944002866745
481 0.708892366886139
482 0.710171586275101
483 0.706912142038345
484 0.705230584144592
485 0.707835019826889
486 0.7081807076931
487 0.706114352941513
488 0.707758250236511
489 0.706127421855926
490 0.708249156475067
491 0.705859241485596
492 0.706586394309998
493 0.707183334827423
494 0.706299537420273
495 0.70732034444809
496 0.706048039197922
497 0.708156726360321
498 0.705320360660553
499 0.707492074966431
500 0.706474044322968
501 0.706591882705689
502 0.705537496805191
503 0.708146833181381
504 0.706564879417419
505 0.706005650758743
506 0.707514960765839
507 0.706556526422501
508 0.706203508377075
509 0.705288374423981
510 0.707831641435623
511 0.707419825792313
512 0.706018387079239
513 0.704294822216034
514 0.706922770738602
515 0.706722940206528
516 0.704525567293167
517 0.704087141752243
518 0.706206095218658
519 0.705563595294952
520 0.704191255569458
521 0.704995068311691
522 0.706089211702347
523 0.70415927529335
524 0.706272741556168
525 0.704458454847336
526 0.703520346879959
527 0.703449056148529
528 0.704502131938934
529 0.70429699420929
530 0.703685654401779
531 0.703389033079147
532 0.707102663516998
533 0.70582478761673
534 0.703951392173767
535 0.703969748020172
536 0.706422432661057
537 0.702638354301453
538 0.703206088542938
539 0.704635463953018
540 0.704622048139572
541 0.701661480665207
542 0.703743954896927
543 0.703724714517593
544 0.703344173431396
545 0.7021366584301
546 0.70345278263092
547 0.70389478802681
548 0.702636737823486
549 0.704816035032272
550 0.702864553928375
551 0.704873939752579
552 0.704395660161972
553 0.705115953683853
554 0.703862228393555
555 0.701990455389023
556 0.703896243572235
557 0.704577831029892
558 0.702173138856888
559 0.701305207014084
560 0.706022863388062
561 0.701569561958313
562 0.702421162128449
563 0.702524338960648
564 0.703883848190308
565 0.704663383960724
566 0.702863100767136
567 0.70579988360405
568 0.704617382287979
569 0.70389746427536
570 0.702779415845871
571 0.70757645368576
572 0.705758872032165
573 0.70332906126976
574 0.704038907289505
575 0.704182178974152
576 0.704751011133194
577 0.702814140319824
578 0.704732747077942
579 0.701193277835846
580 0.703570071458817
581 0.701675130128861
582 0.700433267354965
583 0.702401713132858
584 0.702630387544632
585 0.701169128417969
586 0.699148740768433
587 0.702728096246719
588 0.700810258388519
589 0.700851081609726
590 0.701151026487351
591 0.702759006023407
592 0.698694089651108
593 0.700072358846664
594 0.705497207641602
595 0.701021971702576
596 0.702827919721603
597 0.699235265254974
598 0.703893450498581
599 0.699921258687973
600 0.701376227140427
601 0.700225111246109
602 0.702520567178726
603 0.700242705345154
604 0.700522601604462
605 0.70387882232666
606 0.700837210416794
607 0.699993978738785
608 0.699730134010315
609 0.702236799001694
610 0.697416846752167
611 0.698436115980148
612 0.701587215662003
613 0.700787444114685
614 0.698136380910873
615 0.697583632469177
616 0.700265853404999
617 0.698720481395721
618 0.698240061998367
619 0.698637961149216
620 0.697621147632599
621 0.696344977617264
622 0.69635654091835
623 0.698986014127731
624 0.69549375295639
625 0.69598827123642
626 0.696960823535919
627 0.696669193506241
628 0.694909120798111
629 0.697364839315414
630 0.698405364751816
631 0.696039389371872
632 0.697065278291702
633 0.69726100564003
634 0.69659814953804
635 0.696337673664093
636 0.698335112333298
637 0.698505234718323
638 0.697999813556671
639 0.697156211137772
640 0.697825162410736
641 0.697913895845413
642 0.696525537967682
643 0.698102849721909
644 0.697933478355408
645 0.695390249490738
646 0.698127269744873
647 0.698715744018555
648 0.698463283777237
649 0.696806501150131
650 0.698514230251312
651 0.696494923830032
652 0.696805032491684
653 0.695828796625137
654 0.698022335767746
655 0.696254794597626
656 0.696097546815872
657 0.695077803134918
658 0.696410032510757
659 0.696389981508255
660 0.695609112977982
661 0.695451855659485
662 0.697215746641159
663 0.694337483644485
664 0.695301605463028
665 0.694366103410721
666 0.698543895483017
667 0.694387460947037
668 0.695673888921738
669 0.695039776563644
670 0.698584377765656
671 0.694377100467682
672 0.695029207468033
673 0.698644288778305
674 0.69767995595932
675 0.694914808273315
676 0.694004120826721
677 0.698594485521317
678 0.696446729898453
679 0.695484274625778
680 0.69414025425911
681 0.697536700963974
682 0.694462082386017
683 0.693024345636368
684 0.6963725233078
685 0.695290598869324
686 0.694690244197845
687 0.692078514099121
688 0.694735281467438
689 0.693707193136215
690 0.692447230815887
691 0.694955341815949
692 0.694236505031586
693 0.695597341060638
694 0.692153131961822
695 0.695023980140686
696 0.693200651407242
697 0.69274151802063
698 0.692895983457565
699 0.693117859363556
700 0.693408925533295
701 0.692271301746368
702 0.695537937879562
703 0.694530643224716
704 0.693775392770767
705 0.69275398850441
706 0.69459098815918
707 0.694138048887253
708 0.693058097362518
709 0.693149032592773
710 0.694715270996094
711 0.693494095802307
712 0.692074353694916
713 0.694814028739929
714 0.694826880693436
715 0.693899981975555
716 0.692664712667465
717 0.69406489610672
718 0.694642446041107
719 0.691512767076492
720 0.693699337244034
721 0.693371990919113
722 0.69301272392273
723 0.689628813266754
724 0.692754719257355
725 0.693363832235336
726 0.692639265060425
727 0.691410419940949
728 0.692744163274765
729 0.692517247200012
730 0.691402156352997
731 0.691918749809265
732 0.692153843641281
733 0.691805163621902
734 0.691290847063065
735 0.691426179409027
736 0.691998251676559
737 0.690354014635086
738 0.692045769691467
739 0.691951394081116
740 0.693606650829315
741 0.690315284729004
742 0.691769415140152
743 0.69179443359375
744 0.692709559202194
745 0.690771231651306
746 0.691346402168274
747 0.69102335691452
748 0.690554710626602
749 0.691673094034195
750 0.691925920248032
751 0.691805773973465
752 0.689476583003998
753 0.690441246032715
754 0.692315436601639
755 0.691156581640244
756 0.690611613988876
757 0.690005581378937
758 0.691860764026642
759 0.689254628419876
760 0.689503613710403
761 0.691283012628555
762 0.691147233247757
763 0.69000018954277
764 0.689568308591843
765 0.691521652936935
766 0.688524537086487
767 0.69017721414566
768 0.689139769077301
769 0.69113809466362
770 0.687841891050339
771 0.688135396242142
772 0.690053828954697
773 0.691395479440689
774 0.688987749814987
775 0.689400359392166
776 0.691326088905334
777 0.689300000667572
778 0.69017871260643
779 0.689720144271851
780 0.691302688121796
781 0.68880187869072
782 0.689548180103302
783 0.687899270057678
784 0.691753277778625
785 0.688717421293259
786 0.689533596038818
787 0.690576211214066
788 0.691242418289185
789 0.687561045885086
790 0.687780783176422
791 0.691848318576813
792 0.689666682481766
793 0.687585988044739
794 0.689403456449509
795 0.690693337917328
796 0.689005547761917
797 0.687843462228775
798 0.689518209695816
799 0.690223398208618
800 0.68903244137764
801 0.687463715076447
802 0.688087211847305
803 0.689610016345978
804 0.687330688238144
805 0.689174121618271
806 0.689934818744659
807 0.688043891191483
808 0.686644395589828
809 0.690125676393509
810 0.689509196281433
811 0.690035053491592
812 0.688934721946716
813 0.689077858924866
814 0.688708647489548
815 0.688373960256576
816 0.68978763461113
817 0.688420878648758
818 0.688112421035767
819 0.686897850036621
820 0.689428935050964
821 0.689484806060791
822 0.687366660833359
823 0.68779007434845
824 0.688188096284866
825 0.688229755163193
826 0.686698852777481
827 0.686850051879883
828 0.688693397045136
829 0.686768126487732
830 0.68782804608345
831 0.686863664388657
832 0.689174376726151
833 0.686852738857269
834 0.687537972927094
835 0.687763730287552
836 0.688451446294784
837 0.687475718259811
838 0.686912772655487
839 0.688693776130676
840 0.686787489652634
841 0.687841780185699
842 0.686907300949097
843 0.688680095672607
844 0.68655513048172
845 0.688432317972183
846 0.688032697439194
847 0.688209215402603
848 0.687502110004425
849 0.686587386131287
850 0.687205216884613
851 0.68714341878891
852 0.688387866020203
853 0.68719764828682
854 0.688997501134872
855 0.686036328077316
856 0.685100053548813
857 0.686833666563034
858 0.687321746349335
859 0.685300092697144
860 0.686093862056732
861 0.687682449817657
862 0.686189546585083
863 0.684813385009766
864 0.68624363899231
865 0.68692952632904
866 0.686429891586304
867 0.684418834447861
868 0.686246182918549
869 0.685205717086792
870 0.687043125629425
871 0.684742769002914
872 0.686348884105682
873 0.684206671714783
874 0.685747264623642
875 0.686663409471512
876 0.686925717592239
877 0.68525807261467
878 0.685964108705521
879 0.685546444654465
880 0.686010870933533
881 0.684845788478851
882 0.687601382732391
883 0.684232176542282
884 0.686326425075531
885 0.684510198831558
886 0.686508353948593
887 0.684063200950623
888 0.684529714584351
889 0.684534757137299
890 0.68513497710228
891 0.684982618093491
892 0.683389551639557
893 0.684769189357758
894 0.684593106508255
895 0.685402977466583
896 0.684072031974792
897 0.684722321033478
898 0.683516964912415
899 0.685615558624268
900 0.685532940626144
901 0.685747222900391
902 0.685146790742874
903 0.68301199555397
904 0.684839872121811
905 0.686310402154922
906 0.684143307209015
907 0.683772957324982
908 0.684488106966019
909 0.685927008390427
910 0.684613165855408
911 0.685448957681656
912 0.684904012680054
913 0.684703129529953
914 0.686382555961609
915 0.683969410657883
916 0.683496359586716
917 0.683720889091492
918 0.685553860664368
919 0.684156112670898
920 0.685906988382339
921 0.683942558765411
922 0.684770022630692
923 0.682951704263687
924 0.684739128351212
925 0.684345715045929
926 0.683173476457596
927 0.682602993249893
928 0.683615583181381
929 0.685402163267136
930 0.682890276908874
931 0.682710988521576
932 0.683204513788223
933 0.683498746156692
934 0.683000453710556
935 0.683921383619308
936 0.683096189498901
937 0.682810624837875
938 0.684290864467621
939 0.683657405376434
940 0.683035196065903
941 0.682936425209045
942 0.685753529071808
943 0.683700063228607
944 0.683983179330826
945 0.682868498563767
946 0.683554809093475
947 0.682609130144119
948 0.683006203174591
949 0.683953210115433
950 0.681862081289291
951 0.680198042392731
952 0.682147501707077
953 0.682541213035583
954 0.68184112071991
955 0.680853251218796
956 0.683291827440262
957 0.681360371112823
958 0.682526808977127
959 0.681381396055222
960 0.683472189903259
961 0.682471576929092
962 0.681946232318878
963 0.681838809251785
964 0.681369472742081
965 0.681120928525925
966 0.681061388254166
967 0.683580839633942
968 0.682992324829102
969 0.680748014450073
970 0.680974155664444
971 0.681942095756531
972 0.683371940851212
973 0.68068162560463
974 0.682341375350952
975 0.681666065454483
976 0.683266746997833
977 0.681237812042236
978 0.68199414730072
979 0.680492905378342
980 0.680335276126862
981 0.680995186567307
982 0.680839173793793
983 0.680721701383591
984 0.679895939826965
985 0.682246868610382
986 0.681261783838272
987 0.681709470748901
988 0.681187745332718
989 0.680283932685852
990 0.681649533510208
991 0.681978375911713
992 0.682717244625092
993 0.678365162611008
994 0.681221865415573
995 0.681856915950775
996 0.681741522550583
997 0.679690260887146
998 0.681776160001755
999 0.681056189537048
1000 0.680473631620407
1001 0.682035295963287
1002 0.682379819154739
1003 0.681724601984024
1004 0.679980437755585
1005 0.681318869590759
1006 0.681420603990555
1007 0.679987180233002
1008 0.680134371519089
1009 0.681657627820969
1010 0.681716156005859
1011 0.678883949518204
1012 0.679214140176773
1013 0.681364923715591
1014 0.680272488594055
1015 0.680306886434555
1016 0.680054936408997
1017 0.680943138599396
1018 0.677793589830399
1019 0.67974756360054
1020 0.680506961345673
1021 0.679686856269836
1022 0.677490165233612
1023 0.679485946893692
1024 0.679812512397766
1025 0.679540553092957
1026 0.678736273050308
1027 0.678261706829071
1028 0.679726321697235
1029 0.677366774082184
1030 0.678167107105255
1031 0.678098150491715
1032 0.679591554403305
1033 0.678245353698731
1034 0.679814976453781
1035 0.678655052185059
1036 0.679439883232117
1037 0.677968283891678
1038 0.679491723775864
1039 0.680501646995544
1040 0.680549565553665
1041 0.678503272533417
1042 0.678526669740677
1043 0.681142686605454
1044 0.6806509745121
1045 0.678123475313187
1046 0.679071789979935
1047 0.679493808746338
1048 0.67895378112793
1049 0.677869421243668
1050 0.679951947927475
1051 0.678258535861969
1052 0.678033875226974
1053 0.677999935150146
1054 0.680652712583542
1055 0.678069331645966
1056 0.677703248262405
1057 0.679080449342728
1058 0.678935027122498
1059 0.675820833444595
1060 0.677275882959366
1061 0.678661625385284
1062 0.678273420333862
1063 0.676032652854919
1064 0.679100841283798
1065 0.678487219810486
1066 0.676867300271988
1067 0.678145396709442
1068 0.679326263666153
1069 0.678219541311264
1070 0.678056993484497
1071 0.678494838476181
1072 0.67901281952858
1073 0.678658438920975
1074 0.678476129770279
1075 0.679170713424683
1076 0.679988955259323
1077 0.677608333826065
1078 0.677486134767532
1079 0.678337070941925
1080 0.680602730512619
1081 0.678130365610123
1082 0.680775841474533
1083 0.68064052939415
1084 0.678923535346985
1085 0.677384052276611
1086 0.680821959972382
1087 0.679666829109192
1088 0.678767945766449
1089 0.677797639369965
1090 0.680260483026505
1091 0.678074954748154
1092 0.676552789211273
1093 0.678849229812622
1094 0.679409265518188
1095 0.677855290174484
1096 0.676545499563217
1097 0.679263600111008
1098 0.678212401866913
1099 0.676805331707001
1100 0.677461450099945
1101 0.677559179067612
1102 0.67766274690628
1103 0.676025681495667
1104 0.67770693898201
1105 0.677289378643036
1106 0.678513354063034
1107 0.678326157331467
1108 0.677850722074509
1109 0.67773780465126
1110 0.677148401737213
1111 0.679550530910492
1112 0.677046437263489
1113 0.676470034122467
1114 0.677849915027618
1115 0.677770264148712
1116 0.676624957323074
1117 0.677059280872345
1118 0.678267740011215
1119 0.675901563167572
1120 0.676468529701233
1121 0.67751482963562
1122 0.677376315593719
1123 0.676049509048462
1124 0.676504414081573
1125 0.677360615730286
1126 0.676224801540375
1127 0.676116225719452
1128 0.676058752536774
1129 0.677489939928055
1130 0.675243760347366
1131 0.676554054021835
1132 0.676123639345169
1133 0.676857546567917
1134 0.677238968610764
1135 0.676676024198532
1136 0.676326462030411
1137 0.675415940284729
1138 0.676825294494629
1139 0.67670599937439
1140 0.675970596075058
1141 0.675668852329254
1142 0.676818882226944
1143 0.675993177890778
1144 0.674284963607788
1145 0.676382533311844
1146 0.67641800403595
1147 0.675719228982925
1148 0.675229606628418
1149 0.675977388620377
1150 0.677235227823257
1151 0.674922624826431
1152 0.677094181776047
1153 0.675517251491547
1154 0.67821578502655
1155 0.674502042531967
1156 0.677124046087265
1157 0.676113169193268
1158 0.677856702804565
1159 0.675860714912415
1160 0.675554492473602
1161 0.675900959968567
1162 0.675949957370758
1163 0.677058715820313
1164 0.675482301712036
1165 0.676453852653503
1166 0.676152876615524
1167 0.676927324533462
1168 0.675185130834579
1169 0.674722044467926
1170 0.676042203903198
1171 0.676966421604157
1172 0.676092364788055
1173 0.674652314186096
1174 0.676507995128632
1175 0.676219199895859
1176 0.673933639526367
1177 0.675475628376007
1178 0.676483513116837
1179 0.675480180978775
1180 0.67370426774025
1181 0.677311235666275
1182 0.675552177429199
1183 0.675412375926971
1184 0.674431400299072
1185 0.675602705478668
1186 0.676122940778732
1187 0.674409101009369
1188 0.677552893161774
1189 0.675535925626755
1190 0.676595815420151
1191 0.673697234392166
1192 0.677722268104553
1193 0.674473822116852
1194 0.675992871522903
1195 0.675593782663345
1196 0.676561006307602
1197 0.675791832208633
1198 0.674447444677353
1199 0.676513252258301
1200 0.675381096601486
1201 0.674573723077774
1202 0.674240750074387
1203 0.676107957363129
1204 0.674259511232376
1205 0.673896244764328
1206 0.675640264749527
1207 0.675234999656677
1208 0.674935039281845
1209 0.672765715122223
1210 0.675018918514252
1211 0.674541654586792
1212 0.674401479959488
1213 0.674309020042419
1214 0.675740358829498
1215 0.674695992469788
1216 0.672987103462219
1217 0.674910507202148
1218 0.674841420650482
1219 0.675441670417786
1220 0.673579276800156
1221 0.674180393218994
1222 0.67348307967186
1223 0.67409006357193
1224 0.674137800931931
1225 0.674336190223694
1226 0.675183230638504
1227 0.673150036334991
1228 0.674451096057892
1229 0.674159784317017
1230 0.675018998384476
1231 0.674566140174866
1232 0.674594595432282
1233 0.674982724189758
1234 0.675015408992767
1235 0.674912337064743
1236 0.673752593994141
1237 0.674557474851608
1238 0.674592732191086
1239 0.674319877624512
1240 0.67484445810318
1241 0.673829009532928
1242 0.675502278804779
1243 0.673795940876007
1244 0.675081223249435
1245 0.673946689367294
1246 0.674597873687744
1247 0.674427692890167
1248 0.675415441989899
1249 0.6746985912323
1250 0.674720377922058
1251 0.674577453136444
1252 0.674150350093841
1253 0.674988126754761
1254 0.673303273916245
1255 0.674740664958954
1256 0.674658646583557
1257 0.673491761684418
1258 0.673649953603744
1259 0.673982955217361
1260 0.675258338451385
1261 0.673844730854034
1262 0.674222527742386
1263 0.673373177051544
1264 0.674686433076858
1265 0.674492990970612
1266 0.673511161804199
1267 0.675533534288406
1268 0.673206174373627
1269 0.675168837308884
1270 0.672897664308548
1271 0.67466530919075
1272 0.673542830944061
1273 0.67432904958725
1274 0.673995426893234
1275 0.673503308296204
1276 0.673234732151031
1277 0.673726068735123
1278 0.674857616424561
1279 0.67396577000618
1280 0.674525306224823
1281 0.671885094642639
1282 0.675106794834137
1283 0.673634666204453
1284 0.674117748737335
1285 0.672728173732758
1286 0.674744666814804
1287 0.674302643537521
1288 0.67447590470314
1289 0.672998570203781
1290 0.674201656579971
1291 0.673276952505112
1292 0.673487658500671
1293 0.672811585664749
1294 0.673735964298248
1295 0.673225668668747
1296 0.674522525072098
1297 0.674275094270706
1298 0.674778798818588
1299 0.67338337302208
1300 0.674754061698914
1301 0.674420282840729
1302 0.673686349391937
1303 0.673994796276092
1304 0.674320209026337
1305 0.674453160762787
1306 0.672633872032166
1307 0.673591556549072
1308 0.673776062726974
1309 0.673676391839981
1310 0.673155519962311
1311 0.673776289224625
1312 0.67334468126297
1313 0.672836283445358
1314 0.673166381120682
1315 0.674678337574005
1316 0.673426220417023
1317 0.672093644142151
1318 0.673943123817444
1319 0.673165377378464
1320 0.673230109214783
1321 0.674686439037323
1322 0.674721772670746
1323 0.672035096883774
1324 0.672479271888733
1325 0.675008760690689
1326 0.673946219682694
1327 0.672937388420105
1328 0.673882203102112
1329 0.674445955753326
1330 0.674631276130676
1331 0.671950184106827
1332 0.676806863546371
1333 0.673620281219482
1334 0.674929755926132
1335 0.671876024007797
1336 0.676285226345062
1337 0.673567765951157
1338 0.673862243890762
1339 0.673967599868774
1340 0.675105059146881
1341 0.673469896316528
1342 0.672052508592606
1343 0.674103056192398
1344 0.673848581314087
1345 0.673751800060272
1346 0.67201257109642
1347 0.674004817008972
1348 0.672125831842422
1349 0.671333315372467
1350 0.672935165166855
1351 0.673490226268768
1352 0.672493113279343
1353 0.670865474939346
1354 0.672856545448303
1355 0.673851203918457
1356 0.671876816749573
1357 0.673011277914047
1358 0.672384835481644
1359 0.673391647338867
1360 0.671329244375229
1361 0.673533288240433
1362 0.672964795827866
1363 0.672394014596939
1364 0.671600240468979
1365 0.672657696008682
1366 0.673698251247406
1367 0.670221374034882
1368 0.673547693490982
1369 0.671734433174133
1370 0.675351790189743
1371 0.669319641590118
1372 0.67316686630249
1373 0.671505233049393
1374 0.673828805685043
1375 0.670555104017258
1376 0.673267205953598
1377 0.672897058725357
1378 0.672831654548645
1379 0.672681777477264
1380 0.673468198776245
1381 0.672843290567398
1382 0.671685327291489
1383 0.673176740407944
1384 0.673347797393799
1385 0.671776766777039
1386 0.672876957654953
1387 0.673515005111694
1388 0.672799198627472
1389 0.670623190402985
1390 0.672477898597717
1391 0.673729437589645
1392 0.672529175281525
1393 0.672029720544815
1394 0.673384813070297
1395 0.673539705276489
1396 0.67008669257164
1397 0.673552722930908
1398 0.673115645647049
1399 0.672617838382721
1400 0.670298100709915
1401 0.673388531208038
1402 0.672279491424561
1403 0.670881152153015
1404 0.671893190145493
1405 0.67257715344429
1406 0.671496801376343
1407 0.669266564846039
1408 0.671438330411911
1409 0.670684810876846
1410 0.670998985767364
1411 0.671321231126785
1412 0.672292274236679
1413 0.670285387039185
1414 0.670313906669617
1415 0.67157456278801
1416 0.672004733085632
1417 0.670904649496079
1418 0.671927227973938
1419 0.67241183757782
1420 0.671797565221786
1421 0.66983295917511
1422 0.67372290968895
1423 0.672523494958878
1424 0.671655335426331
1425 0.670638055801392
1426 0.67306275010109
1427 0.67205281496048
1428 0.670687171220779
1429 0.672656630277634
1430 0.671635142564774
1431 0.671180605888367
1432 0.670144075155258
1433 0.674257025718689
1434 0.671832385063171
1435 0.671212227344513
1436 0.670485889911652
1437 0.672951158285141
1438 0.671936902999878
1439 0.670139490365982
1440 0.673016394376755
1441 0.672822108268738
1442 0.672191545963287
1443 0.670165151357651
1444 0.672669937610626
1445 0.671196788549423
1446 0.671605430841446
1447 0.671363759040833
1448 0.673395512104034
1449 0.671289428472519
1450 0.670118545293808
1451 0.672412530183792
1452 0.673507528305054
1453 0.670284649133682
1454 0.670741271972656
1455 0.671440131664276
1456 0.672890145778656
1457 0.669601012468338
1458 0.672155193090439
1459 0.672098704576492
1460 0.671853903532028
1461 0.669360188245773
1462 0.671664768457413
1463 0.672032109498978
1464 0.670152620077133
1465 0.670679728984833
1466 0.673405284881592
1467 0.672560408115387
1468 0.669188392162323
1469 0.672465863227844
1470 0.673405100107193
1471 0.672317578792572
1472 0.670824291706085
1473 0.672951889038086
1474 0.670836468935013
1475 0.670239789485931
1476 0.672342262268066
1477 0.673047009706497
1478 0.671100628376007
1479 0.669673881530762
1480 0.672559360265732
1481 0.672936710119247
1482 0.671219078302383
1483 0.671267447471619
1484 0.673643820285797
1485 0.67211474776268
1486 0.66950728058815
1487 0.672853093147278
1488 0.672549244165421
1489 0.670755585432053
1490 0.669891936779022
1491 0.671288501024246
1492 0.672080202102661
1493 0.669327138662338
1494 0.672750780582428
1495 0.672035171985626
1496 0.672699798345566
1497 0.669588780403137
1498 0.672531362771988
1499 0.672216167449951
1500 0.67174870967865
1501 0.670951721668243
1502 0.673944422006607
1503 0.671447620391846
1504 0.66952242732048
1505 0.672852667570114
1506 0.673360296487808
1507 0.671290000677109
1508 0.669917107820511
1509 0.673691408634186
1510 0.673374742269516
1511 0.670395247936249
1512 0.67241392493248
1513 0.674018644094467
1514 0.671953277587891
1515 0.670569031238556
1516 0.673151866197586
1517 0.673285727500916
1518 0.670463438034058
1519 0.671423128843307
1520 0.673798335790634
1521 0.673062783479691
1522 0.669782971143723
1523 0.673332687616348
1524 0.673698432445526
1525 0.671725549697876
1526 0.670511323213577
1527 0.673388077020645
1528 0.671795198917389
1529 0.670125004053116
1530 0.672101278305054
1531 0.673643317222595
1532 0.671400996446609
1533 0.668535969257355
1534 0.672230875492096
1535 0.672764384746552
1536 0.670996893644333
1537 0.669532440900803
1538 0.673276139497757
1539 0.671540774106979
1540 0.669118090867996
1541 0.671685696840286
1542 0.672991044521332
1543 0.671357789039612
1544 0.670170388221741
1545 0.673365780115128
1546 0.672003421783447
1547 0.670293884277344
1548 0.672078809738159
1549 0.673334443569183
1550 0.67190612077713
1551 0.668234789371491
1552 0.671271169185638
1553 0.67227597117424
1554 0.670484294891357
1555 0.670435930490494
1556 0.67111789226532
1557 0.672159080505371
1558 0.668885538578033
1559 0.672409496307373
1560 0.67186660528183
1561 0.672154412269592
1562 0.669327890872955
1563 0.671883659362793
1564 0.671891402006149
1565 0.67105556845665
1566 0.670841187238693
1567 0.671716464757919
1568 0.672070516347885
1569 0.670478945970535
1570 0.672183324098587
1571 0.671135097742081
1572 0.67118908405304
1573 0.67081610918045
1574 0.67296283364296
1575 0.670886352062225
1576 0.671240912675858
1577 0.671753566265106
1578 0.672761417627335
1579 0.671389102935791
1580 0.67023251414299
1581 0.672227637767792
1582 0.67218841791153
1583 0.6710453748703
1584 0.671460610628128
1585 0.672262283563614
1586 0.671398583650589
1587 0.669947595596313
1588 0.671991789340973
1589 0.671632722616196
1590 0.671456564664841
1591 0.671532195806503
1592 0.671531598567963
1593 0.672338362932205
1594 0.671593728065491
1595 0.672206777334213
1596 0.671820594072342
1597 0.671900808811188
1598 0.671169061660767
1599 0.671050550937653
1600 0.671051325798035
1601 0.670116622447968
1602 0.672436392307281
1603 0.671176438331604
1604 0.672357596158981
1605 0.670753443241119
1606 0.671470299959183
1607 0.671095628738403
1608 0.672274091243744
1609 0.672347447872162
1610 0.671709750890732
1611 0.670332863330841
1612 0.67136558175087
1613 0.672109340429306
1614 0.672713302373886
1615 0.669996931552887
1616 0.671322826147079
1617 0.671833513975143
1618 0.671919494867325
1619 0.670601975917816
1620 0.673042435646057
1621 0.671768754720688
1622 0.671267532110214
1623 0.670317373275757
1624 0.671386326551437
1625 0.671975568532944
1626 0.670127158164978
1627 0.672166398763657
1628 0.672231225967407
1629 0.672090795040131
1630 0.668764708042145
1631 0.672524609565735
1632 0.67221176981926
1633 0.671995234489441
1634 0.67082738161087
1635 0.672362204790115
1636 0.671694648265839
1637 0.670509307384491
1638 0.672836359739304
1639 0.671414033174515
1640 0.671739983558655
1641 0.669455959796906
1642 0.672458485364914
1643 0.671587562561035
1644 0.671047351360321
1645 0.670351512432098
1646 0.67315410733223
1647 0.672209295034409
1648 0.669977277517319
1649 0.671109622716904
1650 0.671816170215607
1651 0.671541709899902
1652 0.671151883602142
1653 0.672331658601761
1654 0.671088893413544
1655 0.669571489095688
1656 0.670883407592773
1657 0.671943539381027
1658 0.67163645863533
1659 0.669314360618591
1660 0.670792194604874
1661 0.67168715596199
1662 0.67144225358963
1663 0.671628028154373
1664 0.671735672950745
1665 0.671529479026794
1666 0.670927345752716
1667 0.673340139389038
1668 0.671233124732971
1669 0.671939089298248
1670 0.670669397115707
1671 0.673249976634979
1672 0.671162761449814
1673 0.670794860124588
1674 0.670896549224854
1675 0.671494861841202
1676 0.671865003108978
1677 0.669862569570541
1678 0.67128383398056
1679 0.670808355808258
1680 0.671063879728317
1681 0.671005741357803
1682 0.67200044631958
1683 0.670464227199554
1684 0.670153081417084
1685 0.671690130233765
1686 0.671467863321304
1687 0.671933302879334
1688 0.671122803688049
1689 0.671687532663345
1690 0.671018234491348
1691 0.670870053768158
1692 0.672497687339783
1693 0.671492173671722
1694 0.670670711994171
1695 0.669681788682938
1696 0.671697026491165
1697 0.671187909841537
1698 0.67077561378479
1699 0.671618893146515
1700 0.672015136480331
1701 0.671624639034271
1702 0.670510506629944
1703 0.672163515090942
1704 0.671813433170319
1705 0.67177744269371
1706 0.671433461904526
1707 0.670889618396759
1708 0.671057342290878
1709 0.66965002655983
1710 0.672748346328735
1711 0.672019956111908
1712 0.671438370943069
1713 0.669039977788925
1714 0.671177711486816
1715 0.671279969215393
1716 0.671699773073196
1717 0.670453640222549
1718 0.671915864944458
1719 0.67109267115593
1720 0.671075111627579
1721 0.672154284715652
1722 0.671624684333801
1723 0.67005979180336
1724 0.670762455463409
1725 0.670985516309738
1726 0.67149834394455
1727 0.669285196065903
1728 0.671485300064087
1729 0.67174348115921
1730 0.6716912317276
1731 0.669919786453247
1732 0.670899124145508
1733 0.671518462896347
1734 0.671206434965134
1735 0.672035561800003
1736 0.672143466472626
1737 0.671406371593475
1738 0.669470597505569
1739 0.671889028549194
1740 0.671793953180313
1741 0.67088548541069
1742 0.670151979923248
1743 0.671470572948456
1744 0.672264060974121
1745 0.670681604146957
1746 0.670921094417572
1747 0.671222715377808
1748 0.671717668771744
1749 0.669967045783997
1750 0.671075867414474
1751 0.671054499149322
1752 0.669514309167862
1753 0.672205229997635
1754 0.671951905488968
1755 0.672103424072266
1756 0.670236023664474
1757 0.671719819307327
1758 0.672257694005966
1759 0.672312951087952
1760 0.672099919319153
1761 0.67078661441803
1762 0.67239829659462
1763 0.67071112036705
1764 0.673657103776932
1765 0.672018399238586
1766 0.672369840145111
1767 0.669858832359314
1768 0.672677576541901
1769 0.672507557868958
1770 0.670676010847092
1771 0.671746928691864
1772 0.67243639588356
1773 0.672891387939453
1774 0.671056048870087
1775 0.673013274669647
1776 0.671106375455856
1777 0.671102422475815
1778 0.67090061545372
1779 0.673026450872421
1780 0.671746459007263
1781 0.669537862539291
1782 0.672249119281769
1783 0.671752934455872
1784 0.671756504774094
1785 0.668859642744064
1786 0.671791013479233
1787 0.672350250482559
1788 0.670689278841019
1789 0.67159799695015
1790 0.672408475875855
1791 0.671438879966736
1792 0.670056062936783
1793 0.672792451381683
1794 0.673338412046433
1795 0.67133171916008
1796 0.669825979471207
1797 0.673201843500137
1798 0.67191170334816
1799 0.670002951622009
1800 0.671235389709473
1801 0.67268249630928
1802 0.672987713813782
1803 0.669899986982346
1804 0.672521129846573
1805 0.67241052031517
1806 0.671184958219528
1807 0.670863879919052
1808 0.673200627565384
1809 0.671356778144836
1810 0.668447127342224
1811 0.671918892860413
1812 0.672572290897369
1813 0.670578283071518
1814 0.670290945768356
1815 0.671420848369598
1816 0.67241450548172
1817 0.670177026987076
1818 0.672620725631714
1819 0.671699936389923
1820 0.671695557832718
1821 0.669471278190613
1822 0.672002919912338
1823 0.672784011363983
1824 0.669624752998352
1825 0.670789624452591
1826 0.671774919033051
1827 0.673036214113235
1828 0.669797869920731
1829 0.671693645715714
1830 0.671396800279617
1831 0.67250106215477
1832 0.671259528398514
1833 0.671538867950439
1834 0.671650111675262
1835 0.670076988935471
1836 0.67181115269661
1837 0.671261279582977
1838 0.67274973988533
1839 0.66937241435051
1840 0.67101970911026
1841 0.672485899925232
1842 0.672172634601593
1843 0.670331616401672
1844 0.670916063785553
1845 0.671684155464172
1846 0.671697149276733
1847 0.671852443218231
1848 0.672088438272476
1849 0.671573346853256
1850 0.669697637557983
1851 0.671499963998795
1852 0.6727476978302
1853 0.670877836942673
1854 0.670795104503632
1855 0.671233426332474
1856 0.673273974657059
1857 0.669369213581085
1858 0.67067334651947
1859 0.671185936927795
1860 0.672043228149414
1861 0.671501128673553
1862 0.671516219377518
1863 0.671722372770309
1864 0.670573242902756
1865 0.672145045995712
1866 0.671895834207535
1867 0.67268697977066
1868 0.670598310232162
1869 0.670909068584442
1870 0.671881932020187
1871 0.670967336893082
1872 0.672077308893204
1873 0.671487679481506
1874 0.672055858373642
1875 0.670956590175629
1876 0.671905076503754
1877 0.672259843349457
1878 0.671315200328827
1879 0.670709739923477
1880 0.672098990678787
1881 0.672253211736679
1882 0.671064057350159
1883 0.671003444194794
1884 0.671788948774338
1885 0.672577077150345
1886 0.671194794178009
1887 0.671596128940582
1888 0.670930849313736
1889 0.671640833616257
1890 0.672651767730713
1891 0.672121121883392
1892 0.671664522886276
1893 0.670840420722961
1894 0.671813572645187
1895 0.672493852376938
1896 0.671720534563065
1897 0.672125885486603
1898 0.671450852155685
1899 0.671539233922958
1900 0.671356250047684
1901 0.673589558601379
1902 0.671769777536392
1903 0.671258538961411
1904 0.67141885638237
1905 0.671945916414261
1906 0.672377350330353
1907 0.670239921808243
1908 0.672860794067383
1909 0.672284424304962
1910 0.672479271888733
1911 0.670449016094208
1912 0.671892237663269
1913 0.672538026571274
1914 0.671925957202911
1915 0.672118223905563
1916 0.673752107620239
1917 0.671983300447464
1918 0.670910866260529
1919 0.673402366638184
1920 0.673487448692322
1921 0.672591592073441
1922 0.671609650850296
1923 0.672210109233856
1924 0.672631921768188
1925 0.671776340007782
1926 0.672781401872635
1927 0.672444915771484
1928 0.672620269060135
1929 0.671204971075058
1930 0.672573456764221
1931 0.67251935005188
1932 0.670835469961166
1933 0.671576430797577
1934 0.672461919784546
1935 0.67280489563942
1936 0.670212347507477
1937 0.671711322069168
1938 0.671864776611328
1939 0.672468664646149
1940 0.671075422763824
1941 0.67072670340538
1942 0.671301956176758
1943 0.67165678858757
1944 0.673153808116913
1945 0.67131848692894
1946 0.672052654027939
1947 0.671126756668091
1948 0.672124515771866
1949 0.67227889418602
1950 0.672392914295197
1951 0.672853927612305
1952 0.672815792560577
1953 0.672853237390518
1954 0.672766673564911
1955 0.674100016355515
1956 0.672453198432922
1957 0.671912297010422
1958 0.672902224063873
1959 0.673021762371063
1960 0.67265558719635
1961 0.671166372299194
1962 0.674928511381149
1963 0.672513120174408
1964 0.673969874382019
1965 0.671254675388336
1966 0.672740666866303
1967 0.672956883907318
1968 0.672473268508911
1969 0.672605711221695
1970 0.671953263282776
1971 0.671588255167007
1972 0.671602498292923
1973 0.673291628360748
1974 0.672598387002945
1975 0.672925573587418
1976 0.67138089299202
1977 0.671838507652283
1978 0.671985149383545
1979 0.671961427927017
1980 0.67279632806778
1981 0.672990119457245
1982 0.673931777477264
1983 0.671295123100281
1984 0.672040308713913
1985 0.672670234441757
1986 0.672272654771805
1987 0.672977359294891
1988 0.673114924430847
1989 0.672536270618439
1990 0.67095144033432
1991 0.672409234046936
1992 0.673453086614609
1993 0.672459397315979
1994 0.671823183298111
1995 0.671888729333878
1996 0.672508429288864
1997 0.67105320930481
1998 0.673668712377548
1999 0.673330817222595
2000 0.673161280155182
2001 0.671960860490799
2002 0.673239904642105
2003 0.673851002454758
2004 0.672641793489456
2005 0.673403409719467
2006 0.67405081152916
2007 0.673298851251602
2008 0.67221993803978
2009 0.673515813350677
2010 0.672919718027115
2011 0.672565002441406
2012 0.672844514846802
2013 0.672916272878647
2014 0.672228028774261
2015 0.671624231338501
2016 0.674294302463532
2017 0.673218079805374
2018 0.67231484413147
2019 0.671246243715286
2020 0.673234550952911
2021 0.672392721176147
2022 0.672883281707764
2023 0.672720694541931
2024 0.673084684610367
2025 0.671419554948807
2026 0.672446776628494
2027 0.67460591673851
2028 0.673659808635712
2029 0.672118870019913
2030 0.673042550086975
2031 0.674403499364853
2032 0.672684142589569
2033 0.671318752765656
2034 0.67376163482666
2035 0.67401146531105
2036 0.673391017913818
2037 0.672113169431686
2038 0.674232816696167
2039 0.673630945682526
2040 0.672966650724411
2041 0.673576972484589
2042 0.675032871961594
2043 0.672893089056015
2044 0.672503807544708
2045 0.674753171205521
2046 0.675633919239044
2047 0.673271862268448
2048 0.672965700626373
2049 0.674064826965332
2050 0.673835289478302
2051 0.672520097494125
2052 0.673534169197083
2053 0.674826488494873
2054 0.674265538454056
2055 0.671648441553116
2056 0.672742193937302
2057 0.673983225822449
2058 0.673380099534988
2059 0.672608618736267
2060 0.674554691314697
2061 0.67425895690918
2062 0.67251024723053
2063 0.67272512793541
2064 0.674104223251343
2065 0.674003410339356
2066 0.672426999807358
2067 0.672411258220673
2068 0.673789918422699
2069 0.672409521341324
2070 0.673587449789047
2071 0.673428354263306
2072 0.673775604963303
2073 0.67200533747673
2074 0.672847571372986
2075 0.674931858778
2076 0.6726886510849
2077 0.673091045618057
2078 0.673019082546234
2079 0.674548897743225
2080 0.672577944993973
2081 0.673831218481064
2082 0.673458098173142
2083 0.673779388666153
2084 0.672938674688339
2085 0.67333894610405
2086 0.672952723503113
2087 0.672146153450012
2088 0.673972200155258
2089 0.674104044437408
2090 0.67467325091362
2091 0.672256237268448
2092 0.674033066034317
2093 0.673815845251083
2094 0.674330967664719
2095 0.673393032550812
2096 0.675105538368225
2097 0.673115487098694
2098 0.672654982805252
2099 0.674922881126404
2100 0.674655091762543
2101 0.673335721492767
2102 0.671784818172455
2103 0.674329749345779
2104 0.673607670068741
2105 0.67308288693428
2106 0.674445734024048
2107 0.674514380693436
2108 0.673938256502151
2109 0.673218910694122
2110 0.673991508483887
2111 0.673618788719177
2112 0.672705589532852
2113 0.673627054691315
2114 0.674041862487793
2115 0.674382718801498
2116 0.673025006055832
2117 0.674180791378021
2118 0.674829862117767
2119 0.67471500992775
2120 0.673941503763199
2121 0.674214217662811
2122 0.673641678094864
2123 0.674509745836258
2124 0.675449090003967
2125 0.674670746326447
2126 0.674556685686111
2127 0.672716603279114
2128 0.674372527599335
2129 0.674886372089386
2130 0.674118974208832
2131 0.672956160306931
2132 0.675044355392456
2133 0.674205937385559
2134 0.67399694442749
2135 0.674296110868454
2136 0.675426676273346
2137 0.673897995948792
2138 0.674833538532257
2139 0.675186809301376
2140 0.674818168878555
2141 0.673163238763809
2142 0.675357028245926
2143 0.675458050966263
2144 0.675388659238815
2145 0.673065947294235
2146 0.673796186447144
2147 0.675067065954208
2148 0.674122089147568
2149 0.674469867944717
2150 0.67441356420517
2151 0.673904662132263
2152 0.673372811079025
2153 0.675631169080734
2154 0.674663450717926
2155 0.673711298704147
2156 0.67316025853157
2157 0.674518505334854
2158 0.674427233934403
2159 0.674078781604767
2160 0.674192842245102
2161 0.674087288379669
2162 0.674607344865799
2163 0.673201442956924
2164 0.674013386964798
2165 0.673701629638672
2166 0.673010770082474
2167 0.673913975954056
2168 0.675592079162598
2169 0.674010365009308
2170 0.673154064416885
2171 0.674374052286148
2172 0.675298528671265
2173 0.674494444131851
2174 0.673353309631348
2175 0.674192622900009
2176 0.674193086624145
2177 0.673831161260605
2178 0.67460177063942
2179 0.675560157299042
2180 0.673801395893097
2181 0.672795289754868
2182 0.67476819396019
2183 0.67568927526474
2184 0.673441299200058
2185 0.673884508609772
2186 0.675412601232529
2187 0.674954509735107
2188 0.673284608125687
2189 0.675015189647675
2190 0.674584852457046
2191 0.674629454612732
2192 0.673887740373611
2193 0.675717729330063
2194 0.674685513973236
2195 0.674506642818451
2196 0.675527783632278
2197 0.6765687084198
2198 0.675868973731995
2199 0.674499105215073
2200 0.675983411073685
2201 0.676342334747314
2202 0.675902637243271
2203 0.67496938586235
2204 0.675733685493469
2205 0.674262355566025
2206 0.674157066345215
2207 0.676027804613113
2208 0.675624159574509
2209 0.674403977394104
2210 0.674524359703064
2211 0.676005016565323
2212 0.674968568086624
2213 0.673379871845245
2214 0.675726552009583
2215 0.675720289945602
2216 0.675161064863205
2217 0.673768264055252
2218 0.675350959300995
2219 0.675546495914459
2220 0.674124947786331
2221 0.676198395490646
2222 0.675963113307953
2223 0.674356257915497
2224 0.673415575027466
2225 0.676001296043396
2226 0.675396481752396
2227 0.675375379323959
2228 0.674770134687424
2229 0.675728574991226
2230 0.67542071223259
2231 0.674097399711609
2232 0.676350165605545
2233 0.675326091051102
2234 0.675069452524185
2235 0.674215714931488
2236 0.677351933717728
2237 0.675337513685226
2238 0.675198427438736
2239 0.674772375822067
2240 0.677012225389481
2241 0.675473346710205
2242 0.675084962844849
2243 0.676110512018204
2244 0.675587332248688
2245 0.675204039812088
2246 0.675427212715149
2247 0.675899220705032
2248 0.674722154140472
2249 0.673357932567596
2250 0.67652250289917
2251 0.675997998714447
2252 0.675613009929657
2253 0.673395322561264
2254 0.67671684384346
2255 0.675090055465698
2256 0.674878541231155
2257 0.675468382835388
2258 0.676118811368942
2259 0.674255763292313
2260 0.673628352880478
2261 0.677204252481461
2262 0.675815147161484
2263 0.674760874509811
2264 0.674126218557358
2265 0.678120759725571
2266 0.674442154169083
2267 0.674923774003983
2268 0.677064781188965
2269 0.677148234844208
2270 0.675444959402084
2271 0.674514971971512
2272 0.677062422037125
2273 0.675183565616608
2274 0.675616372823715
2275 0.677358995676041
2276 0.678782074451447
2277 0.675382593870163
2278 0.674929339885712
2279 0.677072086334229
2280 0.677386815547943
2281 0.674562652111053
2282 0.675104519128799
2283 0.677041988372803
2284 0.675445342063904
2285 0.674604930877686
2286 0.676542755365372
2287 0.677210215330124
2288 0.675681488513946
2289 0.674540399312973
2290 0.676413072347641
2291 0.676685597896576
2292 0.674363843202591
2293 0.675713297128677
2294 0.676832773685455
2295 0.675010186433792
2296 0.67388481259346
2297 0.676304857730865
2298 0.67605818271637
2299 0.675275636911392
2300 0.674625582695007
2301 0.676658606529236
2302 0.675564370155334
2303 0.674117568731308
2304 0.675859242677689
2305 0.677758158445358
2306 0.675780836343765
2307 0.67447786450386
2308 0.676536071300507
2309 0.677023018598557
2310 0.675143978595734
2311 0.675376873016357
2312 0.67688954949379
2313 0.675538040399551
2314 0.675045899152756
2315 0.676179670095444
2316 0.676885025501251
2317 0.675133482217789
2318 0.675309146642685
2319 0.676106350421905
2320 0.67611833691597
2321 0.674115036725998
2322 0.676360915899277
2323 0.677497705221176
2324 0.676894197463989
2325 0.674351325035095
2326 0.676043382883072
2327 0.675957355499268
2328 0.674961416721344
2329 0.674937410354614
2330 0.677074214220047
2331 0.675402638912201
2332 0.673903075456619
2333 0.677185113430023
2334 0.677129937410355
2335 0.676159528493881
2336 0.674811992645264
2337 0.677161676883698
2338 0.676810717582703
2339 0.675798307657242
2340 0.67636555314064
2341 0.677434016466141
2342 0.676316522359848
2343 0.675507955551148
2344 0.676938744783401
2345 0.677467361688614
2346 0.675571683645248
2347 0.6763911652565
2348 0.677989093065262
2349 0.676038596630096
2350 0.675030022859573
2351 0.676855032444
2352 0.677756254673004
2353 0.676129310131073
2354 0.676420922279358
2355 0.676453596353531
2356 0.676879173517227
2357 0.674396021366119
2358 0.677268831729889
2359 0.677571433782578
2360 0.677071551084518
2361 0.674742465019226
2362 0.677121801376343
2363 0.677634598016739
2364 0.676532201766968
2365 0.675658620595932
2366 0.677522007226944
2367 0.677418031692505
2368 0.676307456493378
2369 0.676889415979385
2370 0.677055979967117
2371 0.676858866214752
2372 0.675850044488907
2373 0.677187124490738
2374 0.67695583820343
2375 0.675691322088242
2376 0.676457086801529
2377 0.678129861354828
2378 0.677261043787003
2379 0.675576629638672
2380 0.676719080209732
2381 0.677610545158386
2382 0.675836728811264
2383 0.676423791646957
2384 0.677853602170944
2385 0.676486030817032
2386 0.675850692987442
2387 0.677206200361252
2388 0.678057134151459
2389 0.676367615461349
2390 0.675323096513748
2391 0.676460064649582
2392 0.677769815921783
2393 0.675149548053741
2394 0.676954548358917
2395 0.677070364952087
2396 0.677242656946182
2397 0.675566129684448
2398 0.677917758226395
2399 0.677119209766388
2400 0.676045001745224
2401 0.676411516666412
2402 0.677592686414719
2403 0.677064096927643
2404 0.675767576694489
2405 0.677524882555008
2406 0.677359266281128
2407 0.677773183584213
2408 0.675827466249466
2409 0.677407774925232
2410 0.676657664775848
2411 0.676520453691483
2412 0.677207698822021
2413 0.678447271585464
2414 0.67716215968132
2415 0.675846128463745
2416 0.677005504369736
2417 0.678883285522461
2418 0.677322850227356
2419 0.676346901655197
2420 0.678462878465652
2421 0.677845513820648
2422 0.677021960020065
2423 0.677683022022247
2424 0.677752461433411
2425 0.678216936588287
2426 0.677328572273254
2427 0.677932741641998
2428 0.678028664588928
2429 0.676522724628449
2430 0.677864012718201
2431 0.678348042964935
2432 0.678751475811005
2433 0.676453204154968
2434 0.677847129106522
2435 0.677686990499496
2436 0.678274167776108
2437 0.677356986999512
2438 0.67825979590416
2439 0.677763923406601
2440 0.676663295030594
2441 0.678174074888229
2442 0.677826007604599
2443 0.678635221719742
2444 0.676748613119125
2445 0.678134008646011
2446 0.678241701126099
2447 0.677809727191925
2448 0.677339525222778
2449 0.678237491846085
2450 0.6778792989254
2451 0.677148773670197
2452 0.677157850265503
2453 0.678753584623337
2454 0.677575851678848
2455 0.67743754863739
2456 0.678131917715073
2457 0.677357754707336
2458 0.677584539651871
2459 0.677368264198303
2460 0.678586729764938
2461 0.678214195966721
2462 0.678411033153534
2463 0.676772159337997
2464 0.678542841672897
2465 0.677215381860733
2466 0.678692526817322
2467 0.678883739709854
2468 0.679133521318436
2469 0.676549528837204
2470 0.677078366279602
2471 0.678537160158157
2472 0.678391518592834
2473 0.677200368642807
2474 0.677992709875107
2475 0.678030785322189
2476 0.677867387533188
2477 0.679422900676727
2478 0.67770723938942
2479 0.677723925113678
2480 0.677007075548172
2481 0.67912780880928
2482 0.678900278806686
2483 0.676859768629074
2484 0.67771123290062
2485 0.678598545789719
2486 0.679098219871521
2487 0.676878254413605
2488 0.677671887874603
2489 0.678339416980743
2490 0.677854106426239
2491 0.677966167926788
2492 0.679022891521454
2493 0.678636813163757
2494 0.677315579652786
2495 0.678401119709015
2496 0.680012421607971
2497 0.678999869823456
2498 0.67760104060173
2499 0.678415158987045
2500 0.679175217151642
2501 0.677976073026657
2502 0.679015930891037
2503 0.678786550760269
2504 0.679441549777985
2505 0.677388474941254
2506 0.679018325805664
2507 0.678886716365814
2508 0.677817628383636
2509 0.677909933328629
2510 0.679642014503479
2511 0.679325815439224
2512 0.67703280210495
2513 0.679292508363724
2514 0.679393824338913
2515 0.679517585039139
2516 0.677372232675552
2517 0.679286423921585
2518 0.678738802671432
2519 0.67882910490036
2520 0.67893169760704
2521 0.680624133348465
2522 0.679588383436203
2523 0.677875052690506
2524 0.678624250888824
2525 0.680426326990128
2526 0.678757317066193
2527 0.678472418785095
2528 0.67958655834198
2529 0.678824305534363
2530 0.678510724306107
2531 0.678878566026688
2532 0.679429916143417
2533 0.679598007202148
2534 0.678483915328979
2535 0.679059591293335
2536 0.679709347486496
2537 0.677541850805283
2538 0.678878990411758
2539 0.679522116184235
2540 0.68004101395607
2541 0.677551840543747
2542 0.679389590024948
2543 0.679542065858841
2544 0.679622762203217
2545 0.679387910366058
2546 0.680282669067383
2547 0.679689688682556
2548 0.678023428916931
2549 0.679882252216339
2550 0.680669498443603
2551 0.680030850172043
2552 0.678257944583893
2553 0.679871125221252
2554 0.680932456254959
2555 0.678741718530655
2556 0.67884889960289
2557 0.681050020456314
2558 0.679661074876785
2559 0.678269098997116
2560 0.679510688781738
2561 0.68087592124939
2562 0.678724395036697
2563 0.679218889474869
2564 0.681411637067795
2565 0.680571221113205
2566 0.678537086248398
2567 0.679586850404739
2568 0.681027319431305
2569 0.679629635810852
2570 0.678869245052338
2571 0.679647134542465
2572 0.680058867931366
2573 0.677599183320999
2574 0.679657297134399
2575 0.679781724214554
2576 0.680119041204453
2577 0.67765823841095
2578 0.679514648914337
2579 0.680333207845688
2580 0.680093938112259
2581 0.678465719223022
2582 0.679994902610779
2583 0.680250109434128
2584 0.679111909866333
2585 0.679501188993454
2586 0.680120488405228
2587 0.67994220495224
2588 0.679127285480499
2589 0.680259622335434
2590 0.680319905281067
2591 0.678571492433548
2592 0.679647005796432
2593 0.681218149662018
2594 0.680156946182251
2595 0.678888388872147
2596 0.67917097568512
2597 0.680578697919846
2598 0.679373241662979
2599 0.680045837163925
2600 0.681572363376617
2601 0.68048079252243
2602 0.67910637140274
2603 0.68148241519928
2604 0.681590539216995
2605 0.679538993835449
2606 0.679485249519348
2607 0.681158555746079
2608 0.68122133731842
2609 0.679278041124344
2610 0.680365198850632
2611 0.680922439098358
2612 0.680942898988724
2613 0.678965045213699
2614 0.680998734235764
2615 0.680921765565872
2616 0.679889235496521
2617 0.678782007694244
2618 0.681736408472061
2619 0.681155673265457
2620 0.678371950387955
2621 0.679648164510727
2622 0.680894099473953
2623 0.680782622098923
2624 0.678579635620117
2625 0.680491914749145
2626 0.681182450056076
2627 0.679768899679184
2628 0.680741220712662
2629 0.68177672624588
2630 0.681545387506485
2631 0.679052264690399
2632 0.680269532203674
2633 0.683089115619659
2634 0.680393126010895
2635 0.679010457992554
2636 0.680727735757828
2637 0.682154719829559
2638 0.67991219162941
2639 0.679748939275742
2640 0.680963497161865
2641 0.681420147418976
2642 0.679180489778519
2643 0.68013342499733
2644 0.681588733196259
2645 0.679685314893723
2646 0.681037170886993
2647 0.680955164432526
2648 0.682347507476807
2649 0.678573821783066
2650 0.680955474376678
2651 0.681847293376923
2652 0.68209330201149
2653 0.680152009725571
2654 0.681949454545975
2655 0.681253054141998
2656 0.680243585109711
2657 0.6812881731987
2658 0.682165582180023
2659 0.682211389541626
2660 0.679320586919785
2661 0.681181657314301
2662 0.68172770023346
2663 0.681332132816315
2664 0.681081511974335
2665 0.68200696349144
2666 0.682112871408463
2667 0.680814589262009
2668 0.681772298812866
2669 0.682460633516312
2670 0.681513434648514
2671 0.680593636035919
2672 0.682641470432282
2673 0.681722059249878
2674 0.681045937538147
2675 0.680691587924957
2676 0.682335468530655
2677 0.68292020201683
2678 0.68144283413887
2679 0.681678508520126
2680 0.681949285268784
2681 0.681099414825439
2682 0.681627153158188
2683 0.682090113162994
2684 0.682157906293869
2685 0.680263085365295
2686 0.681166100502014
2687 0.682463545799255
2688 0.682851791381836
2689 0.680921930074692
2690 0.681340038776398
2691 0.681407865285873
2692 0.682064408063889
2693 0.682147307395935
2694 0.681964991092682
2695 0.681373431682587
2696 0.68101877450943
2697 0.681880514621735
2698 0.681786098480225
2699 0.680828433036804
2700 0.680895233154297
2701 0.682675986289978
2702 0.683253706693649
2703 0.681119681596756
2704 0.680819034576416
2705 0.682052441835403
2706 0.682224041223526
2707 0.682139993906021
2708 0.683153495788574
2709 0.681602518558502
2710 0.68098305106163
2711 0.681534210443497
2712 0.683498569726944
2713 0.682300981283188
2714 0.681462523937225
2715 0.68116157412529
2716 0.681835486888886
2717 0.681856129169464
2718 0.682399747371674
2719 0.682297961711884
2720 0.682011594772339
2721 0.681353079080582
2722 0.682297953367233
2723 0.682131581306458
2724 0.681392703056335
2725 0.681613111495972
2726 0.682043157815933
2727 0.68287948846817
2728 0.680140208005905
2729 0.681624345779419
2730 0.682197178602219
2731 0.682846465110779
2732 0.680785303115845
2733 0.682115826606751
2734 0.682845778465271
2735 0.681026259660721
2736 0.682116301059723
2737 0.683001321554184
2738 0.683581491708755
2739 0.681201161146164
2740 0.681593042612076
2741 0.683337045907974
2742 0.682972300052643
2743 0.681833518743515
2744 0.682702372074127
2745 0.68261708855629
2746 0.68209657907486
2747 0.683264991044998
2748 0.683576723337173
2749 0.68295007109642
2750 0.681173201799393
2751 0.683348873853683
2752 0.683454959392548
2753 0.681784456968307
2754 0.682937624454498
2755 0.68323305606842
2756 0.684469740390778
2757 0.682349463701248
2758 0.683390464782715
2759 0.683476423025131
2760 0.683356828689575
2761 0.683552666902542
2762 0.684311310052872
2763 0.683324937820435
2764 0.68135931968689
2765 0.682747321128845
2766 0.683811149597168
2767 0.683990340232849
2768 0.6825943338871
2769 0.682484979629517
2770 0.683561936616898
2771 0.682686212062836
2772 0.683157556056976
2773 0.684218388795853
2774 0.684110283851624
2775 0.682184706926346
2776 0.683473008871079
2777 0.684812587499618
2778 0.682678530216217
2779 0.682416348457336
2780 0.684527530670166
2781 0.684315557479858
2782 0.682648421525955
2783 0.683508099317551
2784 0.683795485496521
2785 0.683472901582718
2786 0.682366645336151
2787 0.683773673772812
2788 0.683703807592392
2789 0.682413690090179
2790 0.683581836223602
2791 0.683978505134582
2792 0.684353023767471
2793 0.682643049955368
2794 0.682981476783752
2795 0.683980929851532
2796 0.684194786548615
2797 0.683677808046341
2798 0.68478067278862
2799 0.683260915279388
2800 0.683288260698318
2801 0.685009862184525
2802 0.684802771806717
2803 0.684176989793778
2804 0.683182282447815
2805 0.683843665122986
2806 0.684511045217514
2807 0.683594926595688
2808 0.68380348443985
2809 0.684863059520721
2810 0.684469944238663
2811 0.683294275999069
2812 0.684248660802841
2813 0.684784281253815
2814 0.683152933120728
2815 0.684155880212784
2816 0.685699257850647
2817 0.684627705812454
2818 0.682962219715118
2819 0.684142297506332
2820 0.685338366031647
2821 0.685116562843323
2822 0.683375809192658
2823 0.68463387966156
2824 0.684444051980972
2825 0.683002873659134
2826 0.683948258161545
2827 0.686053764820099
2828 0.683670411109924
2829 0.682583103179932
2830 0.683833913803101
2831 0.685684467554092
2832 0.684009679555893
2833 0.683141719102859
2834 0.684164599180222
2835 0.685415825843811
2836 0.683228615522385
2837 0.684318468570709
2838 0.684432960748672
2839 0.684348741769791
2840 0.683768060207367
2841 0.685028938055039
2842 0.685286693572998
2843 0.682427200078964
2844 0.684148181676865
2845 0.685072462558746
2846 0.685458016395569
2847 0.683103704452515
2848 0.684295175075531
2849 0.684648793935776
2850 0.68406173825264
2851 0.6841248691082
2852 0.685485827922821
2853 0.684249144792557
2854 0.683031318187714
2855 0.684529383182526
2856 0.686206263303757
2857 0.684375746250153
2858 0.683281596899033
2859 0.684715715646744
2860 0.685117926597595
2861 0.684175407886505
2862 0.684002506732941
2863 0.685193127393723
2864 0.68559809088707
2865 0.683366510868073
2866 0.684592270851135
2867 0.68516808629036
2868 0.68432181596756
2869 0.684061181545258
2870 0.685105203390121
2871 0.684719934463501
2872 0.683318202495575
2873 0.68383024930954
2874 0.685718548297882
2875 0.685383102893829
2876 0.683763741254807
2877 0.685046689510345
2878 0.68500220656395
2879 0.684005348682404
2880 0.684939733743668
2881 0.685957173109055
2882 0.686661461591721
2883 0.683521528244019
2884 0.684770132303238
2885 0.686405681371689
2886 0.685278759002686
2887 0.684323663711548
2888 0.685206813812256
2889 0.685226047039032
2890 0.68468953371048
2891 0.685117304325104
2892 0.686040283441544
2893 0.685859924554825
2894 0.684089103937149
2895 0.686904692649841
2896 0.686173875331879
};
\addplot [semithick,crimson2143940]
table {%
0 0.599911967515945
1 0.673912456035614
2 0.692797788381577
3 0.721754261255264
4 0.723276699781418
5 0.733430254459381
6 0.733339796066284
7 0.734812300205231
8 0.750825471878052
9 0.756606032848358
10 0.755254735946655
11 0.756572015285492
12 0.779319626092911
13 0.775109443664551
14 0.781087654829025
15 0.785512807369232
16 0.812623401880264
17 0.823957269191742
18 0.831330056190491
19 0.845296078920364
20 0.852389839887619
21 0.854109891653061
22 0.851884561777115
23 0.874232581853867
24 0.862824647426605
25 0.872824996709824
26 0.87939879655838
27 0.882234822511673
28 0.880715141296387
29 0.874082107543945
30 0.886343618631363
31 0.885191190242767
32 0.875880461931229
33 0.880525741577148
34 0.886470859050751
35 0.884733760356903
36 0.874433150291443
37 0.885196578502655
38 0.87862362742424
39 0.874607489109039
40 0.879789335727692
41 0.882164123058319
42 0.88147652387619
43 0.878492159843445
44 0.878902757167816
45 0.880604594945908
46 0.874567654132843
47 0.875026779174805
48 0.876215864419937
49 0.87273913860321
50 0.872622826099396
51 0.872288171052933
52 0.872323133945465
53 0.872233446836472
54 0.868417538404465
55 0.871202377080917
56 0.871680216789246
57 0.866419957876205
58 0.867119965553284
59 0.865436710119247
60 0.863279112577438
61 0.863277716636658
62 0.862900025844574
63 0.862541251182556
64 0.864053735733032
65 0.864020723104477
66 0.858793216943741
67 0.858446850776672
68 0.859754273891449
69 0.854134448766708
70 0.855414184331894
71 0.857939474582672
72 0.849527816772461
73 0.850894573926926
74 0.855018337965012
75 0.851708772182465
76 0.850935961008072
77 0.849413106441498
78 0.850472905635834
79 0.844363768100739
80 0.846997624635696
81 0.849407522678375
82 0.844677847623825
83 0.844584015607834
84 0.845692073106766
85 0.844766572713852
86 0.842779695987701
87 0.84251534819603
88 0.84037748336792
89 0.84186753153801
90 0.834355065822601
91 0.836524147987366
92 0.840314688682556
93 0.832783355712891
94 0.838323031663895
95 0.833668191432953
96 0.836466859579086
97 0.83419716835022
98 0.833589376211166
99 0.832634497880936
100 0.831255663633347
101 0.828810359239578
102 0.829150458574295
103 0.826369024515152
104 0.823807904720306
105 0.825802286863327
106 0.824137740135193
107 0.826224071979523
108 0.822031795978546
109 0.823385609388351
110 0.823174383640289
111 0.818212647438049
112 0.820942802429199
113 0.817067345380783
114 0.816460316181183
115 0.816247533559799
116 0.81435639500618
117 0.812878438234329
118 0.813348137140274
119 0.809540872573853
120 0.811428567171097
121 0.810597115755081
122 0.810681235790253
123 0.808908640146256
124 0.809798120260239
125 0.809648004770279
126 0.805316835641861
127 0.808678364753723
128 0.807722042798996
129 0.803899900913238
130 0.803929215669632
131 0.803755376338959
132 0.800824596881866
133 0.799433099031448
134 0.801851564645767
135 0.797880696058273
136 0.798016843795776
137 0.797324141263962
138 0.797266017198563
139 0.794023053646088
140 0.795586878061295
141 0.796150931119919
142 0.794390501976013
143 0.792780767679214
144 0.792375118732452
145 0.793455053567886
146 0.790491783618927
147 0.788375585079193
148 0.789807543754578
149 0.787630190849304
150 0.784859158992767
151 0.785148807764053
152 0.783888777494431
153 0.785064595937729
154 0.78327387213707
155 0.782811018228531
156 0.784253318309784
157 0.781793736219406
158 0.780839177370071
159 0.778768951892853
160 0.780863773822784
161 0.779032061100006
162 0.777149193286896
163 0.776253407001495
164 0.777334231138229
165 0.774924136400223
166 0.772819168567657
167 0.772583945989609
168 0.773723282814026
169 0.769512912034988
170 0.770015441179276
171 0.77106997013092
172 0.7690678358078
173 0.766058126688004
174 0.768426285982132
175 0.768430461883545
176 0.764111024141312
177 0.766003323793411
178 0.766833417415619
179 0.766292144060135
180 0.760273072719574
181 0.762730350494385
182 0.763862302303314
183 0.758916473388672
184 0.758474415540695
185 0.758354007005692
186 0.759336915016174
187 0.753940312862396
188 0.75640305519104
189 0.758925309181213
190 0.757038249969482
191 0.753506451845169
192 0.755928817987442
193 0.755725067853928
194 0.753973420858383
195 0.752984625101089
196 0.751270235776901
197 0.752076742649078
198 0.751623626947403
199 0.749187086820602
200 0.748297774791718
201 0.747907478809357
202 0.74636145234108
203 0.744261511564255
204 0.744574602842331
205 0.744901077747345
206 0.74041987657547
207 0.74230828166008
208 0.741947833299637
209 0.739839094877243
210 0.738360133171082
211 0.73743060708046
212 0.739326922893524
213 0.737220163345337
214 0.737195284366608
215 0.737542027235031
216 0.733990327119827
217 0.734593185186386
218 0.733333216905594
219 0.733088661432266
220 0.730373419523239
221 0.731082489490509
222 0.730700227022171
223 0.72636770606041
224 0.727972455024719
225 0.728636668920517
226 0.72658870100975
227 0.725234911441803
228 0.724683715105057
229 0.726096805334091
230 0.723092914819717
231 0.724460055828094
232 0.723636409044266
233 0.723430256843567
234 0.72092360496521
235 0.720769860744476
236 0.721640189886093
237 0.718387975692749
238 0.720443159341812
239 0.718510806560516
240 0.718050997257233
241 0.716406856775284
242 0.716729654073715
243 0.716266531944275
244 0.713637411594391
245 0.714667830467224
246 0.714070312976837
247 0.713665277957916
248 0.711680463552475
249 0.713015477657318
250 0.711999855041504
251 0.711162359714508
252 0.7098572909832
253 0.709472141265869
254 0.710083056688309
255 0.706865972280502
256 0.708811949491501
257 0.707133241891861
258 0.707634323835373
259 0.707499924898148
260 0.704581260681152
261 0.7050663626194
262 0.704829593896866
263 0.70476344704628
264 0.703622606992722
265 0.704005500078201
266 0.701558215618134
267 0.702728397846222
268 0.700248289108276
269 0.701912163496017
270 0.700549050569534
271 0.699694175720215
272 0.700179579257965
273 0.699132523536682
274 0.69887872338295
275 0.697742758989334
276 0.697684150934219
277 0.696055887937546
278 0.694706455469131
279 0.695103002786636
280 0.694215942621231
281 0.693682556152344
282 0.692513177394867
283 0.692194579839706
284 0.692207955121994
285 0.692040462493897
286 0.691464643478394
287 0.691286753416061
288 0.690905828475952
289 0.690094596147537
290 0.690154622793198
291 0.688019949197769
292 0.688709872961044
293 0.688537493944168
294 0.688441706895828
295 0.687104011774063
296 0.686250983476639
297 0.686553264856338
298 0.685043972730637
299 0.684384343624115
300 0.683733319044113
301 0.684453670978546
302 0.682468731403351
303 0.682013537883759
304 0.680657624006271
305 0.680798097848892
306 0.680313981771469
307 0.678747272491455
308 0.681036247014999
309 0.677511894702911
310 0.677781394720077
311 0.67770028591156
312 0.67682785153389
313 0.676176748275757
314 0.676223645210266
315 0.676206727027893
316 0.674255499839783
317 0.675121569633484
318 0.672857329845428
319 0.674127516746521
320 0.671492272615433
321 0.670582284927368
322 0.669309842586517
323 0.670276676416397
324 0.670317758321762
325 0.668587455749512
326 0.669020586013794
327 0.666804538965225
328 0.668878879547119
329 0.664780135154724
330 0.665182212591171
331 0.665120644569397
332 0.664731593132019
333 0.66460231423378
334 0.663445470333099
335 0.662899857759476
336 0.663104285001755
337 0.662009772062302
338 0.662667309045792
339 0.660906628370285
340 0.660403690338135
341 0.660248925685883
342 0.658735253810883
343 0.657614789009094
344 0.657689299583435
345 0.658095251321793
346 0.656513825654984
347 0.655595047473908
348 0.655457155704498
349 0.654760236740112
350 0.654393813610077
351 0.654439833164215
352 0.653378337621689
353 0.653038101196289
354 0.653328340053558
355 0.651767747402191
356 0.652228318452835
357 0.651378796100616
358 0.651439200639725
359 0.650761469602585
360 0.651952731609345
361 0.649140294790268
362 0.649882255792618
363 0.646048402786255
364 0.648790674209595
365 0.647349745035172
366 0.648558621406555
367 0.646254780292511
368 0.646779284477234
369 0.645950428247452
370 0.643940720558167
371 0.645524823665619
372 0.643806684017181
373 0.643820546865463
374 0.641897479295731
375 0.643039251565933
376 0.641580982208252
377 0.640474964380264
378 0.641911998987198
379 0.639989241361618
380 0.640654141902924
381 0.639088107347488
382 0.639395741224289
383 0.638663823604584
384 0.638654761314392
385 0.63733007311821
386 0.636272860765457
387 0.636301283836365
388 0.637269623279571
389 0.63791455745697
390 0.635193234682083
391 0.634594814777374
392 0.634956389665604
393 0.635398390293121
394 0.633163141012192
395 0.632382080554962
396 0.633772320747375
397 0.632685705423355
398 0.631980233192444
399 0.629835019111633
400 0.632647126913071
401 0.630265101194382
402 0.629130909442902
403 0.629527721405029
404 0.629782243967056
405 0.62872421503067
406 0.627643238306046
407 0.62857555270195
408 0.626558864116669
409 0.627030028104782
410 0.625809239149094
411 0.62569921374321
412 0.625133793354034
413 0.625123285055161
414 0.625583575963974
415 0.62396898150444
416 0.623633348941803
417 0.623222934007645
418 0.623949166536331
419 0.621104871034622
420 0.621465326547623
421 0.621487302780151
422 0.620998405218124
423 0.619653239250183
424 0.619158424139023
425 0.620344216823578
426 0.619768838882446
427 0.618359664678574
428 0.61782414317131
429 0.619408124685287
430 0.616934963464737
431 0.617648130655289
432 0.617358615398407
433 0.616942923069
434 0.616381818056107
435 0.615421192646027
436 0.616514847278595
437 0.614021571874618
438 0.614825432300568
439 0.614580984115601
440 0.614209799766541
441 0.612817528247833
442 0.612475219964981
443 0.613715653419495
444 0.611871794462204
445 0.612168800830841
446 0.611055859327316
447 0.612586462497711
448 0.609182168245316
449 0.60956778049469
450 0.61107430100441
451 0.610524953603744
452 0.609480803012848
453 0.607754627466202
454 0.609412062168121
455 0.608385587930679
456 0.607463185787201
457 0.607499734163284
458 0.608485983610153
459 0.605315498113632
460 0.604335623979569
461 0.607148637771606
462 0.604562933444977
463 0.605349570512772
464 0.603463506698608
465 0.603937166929245
466 0.602612758874893
467 0.602091720104218
468 0.603504796028137
469 0.602401239871979
470 0.601720893383026
471 0.600289943218231
472 0.603243675231934
473 0.599441882371902
474 0.598977559804916
475 0.600115374326706
476 0.599921063184738
477 0.59607493519783
478 0.597988078594208
479 0.599182704687119
480 0.597217544317245
481 0.596434576511383
482 0.596955451965332
483 0.597677202224731
484 0.593076115846634
485 0.595593119859695
486 0.595624523162842
487 0.595772123336792
488 0.592674980163574
489 0.592773995399475
490 0.595296666622162
491 0.592643612623215
492 0.590678026676178
493 0.592390508651733
494 0.592821488380432
495 0.59047469496727
496 0.589199743270874
497 0.590894438028336
498 0.590868039131165
499 0.589135501384735
500 0.589909842014313
501 0.589804406166077
502 0.588920372724533
503 0.587375942468643
504 0.588788201808929
505 0.587274571657181
506 0.587905503511429
507 0.584406479597092
508 0.586962502002716
509 0.585990833044052
510 0.585342811346054
511 0.586098771095276
512 0.584101256132126
513 0.584521676301956
514 0.582889809608459
515 0.585365551710129
516 0.583223557472229
517 0.582186266183853
518 0.582879487276077
519 0.583160259723663
520 0.581527683734894
521 0.580733584165573
522 0.583235598802566
523 0.580040047168732
524 0.581129640340805
525 0.578783354759216
526 0.58115204334259
527 0.57773720741272
528 0.578994209766388
529 0.578899028301239
530 0.578928836584091
531 0.577223052978516
532 0.576784778833389
533 0.577899158000946
534 0.576680135726929
535 0.575849882364273
536 0.575956938266754
537 0.577904391288757
538 0.57427529335022
539 0.575378738641739
540 0.575187072753906
541 0.575490399599075
542 0.573511375188828
543 0.573196866512299
544 0.574274345636368
545 0.573353445529938
546 0.571807041168213
547 0.572804117202759
548 0.57355232000351
549 0.572328683137894
550 0.57086069226265
551 0.573407682180405
552 0.57127428650856
553 0.570709798336029
554 0.570353856086731
555 0.570858472585678
556 0.568930541276932
557 0.569460139274597
558 0.569917252063751
559 0.568319376707077
560 0.568344130516052
561 0.567048311233521
562 0.569819799661636
563 0.567567332983017
564 0.566712580919266
565 0.567251554727554
566 0.567460590600967
567 0.56578414440155
568 0.565432513952255
569 0.566897277832031
570 0.565540964603424
571 0.56492271900177
572 0.56525904417038
573 0.564829119443893
574 0.56394179224968
575 0.563113771677017
576 0.565255813598633
577 0.563786934614182
578 0.563562059402466
579 0.5614497590065
580 0.564480357170105
581 0.5614138007164
582 0.561542456150055
583 0.562438477277756
584 0.56218012213707
585 0.560787966251373
586 0.559919486045837
587 0.561455419063568
588 0.560109251737595
589 0.559619299173355
590 0.559125437736511
591 0.56012734413147
592 0.558581483364105
593 0.55736786365509
594 0.559368095397949
595 0.558579082489014
596 0.557569414377213
597 0.556075659990311
598 0.559255754947662
599 0.557513372898102
600 0.55586146235466
601 0.555480102300644
602 0.556918635368347
603 0.555868407487869
604 0.553629438877106
605 0.554893040657043
606 0.555073776245117
607 0.553904868364334
608 0.552834684848785
609 0.553795274496078
610 0.553269683122635
611 0.552597839832306
612 0.552241004705429
613 0.552051447629929
614 0.552408887147903
615 0.550272432565689
616 0.55180006146431
617 0.551808364391327
618 0.550241557359695
619 0.550335520505905
620 0.550166932344437
621 0.550625613927841
622 0.548674601316452
623 0.549933513402939
624 0.548943040370941
625 0.549459199905395
626 0.549017014503479
627 0.549143177270889
628 0.547619426250458
629 0.547292348146439
630 0.547452646493912
631 0.548040438890457
632 0.547115445137024
633 0.545664899349213
634 0.547377860546112
635 0.544699889421463
636 0.546174327135086
637 0.545916076898575
638 0.546055191755295
639 0.543869897127152
640 0.543787181377411
641 0.545376102924347
642 0.544024924039841
643 0.543451280593872
644 0.543475155830383
645 0.543760893344879
646 0.543174121379852
647 0.541627869606018
648 0.543998160362244
649 0.542793663740158
650 0.542486672401428
651 0.540649954080582
652 0.543117078542709
653 0.541492500305176
654 0.540070074796677
655 0.541187125444412
656 0.5408445084095
657 0.540314722061157
658 0.538507150411606
659 0.54105046749115
660 0.539552544355392
661 0.53902552485466
662 0.538943425416946
663 0.539206111431122
664 0.538390380144119
665 0.537112064361572
666 0.538854175806046
667 0.537897696495056
668 0.537314959764481
669 0.535597286224365
670 0.537853645086288
671 0.535919632911682
672 0.535287591218948
673 0.535303115844727
674 0.535686852931976
675 0.535723811388016
676 0.533888591527939
677 0.536228718757629
678 0.535167593955994
679 0.534246714115143
680 0.533452175855637
681 0.534614119529724
682 0.533715047836304
683 0.532301090955734
684 0.534471620321274
685 0.533761829137802
686 0.532336580753326
687 0.5317933344841
688 0.533283886909485
689 0.531334584951401
690 0.531249696016312
691 0.531378784179688
692 0.532094343900681
693 0.531156035661697
694 0.529588183164597
695 0.530549075603485
696 0.530142129659653
697 0.529198553562164
698 0.528896923065186
699 0.52958823800087
700 0.528847343921661
701 0.527391496896744
702 0.529429566860199
703 0.528950828313828
704 0.527944388389587
705 0.52694815993309
706 0.528946593999863
707 0.527383130788803
708 0.527050344944
709 0.526641654968262
710 0.528218864202499
711 0.526515231132507
712 0.525656107068062
713 0.5274975502491
714 0.526593890190124
715 0.525366590023041
716 0.525267487764358
717 0.525921260118485
718 0.525579973459244
719 0.522446739673615
720 0.52489262342453
721 0.525146343708038
722 0.524979475736618
723 0.521432429552078
724 0.524583548307419
725 0.523759466409683
726 0.52255751490593
727 0.523095934391022
728 0.522727143764496
729 0.523775386810303
730 0.520466442108154
731 0.522226709127426
732 0.522242368459702
733 0.52111674785614
734 0.52007123708725
735 0.521640423536301
736 0.521434648036957
737 0.518388553857803
738 0.51974130988121
739 0.520279377698898
740 0.520784434080124
741 0.518341366648674
742 0.519867280721664
743 0.519793516397476
744 0.518716108798981
745 0.518090283870697
746 0.518475598096848
747 0.518436523675919
748 0.517260360121727
749 0.518411415815353
750 0.518524272441864
751 0.517612249851227
752 0.516348219513893
753 0.516980819702148
754 0.518133260011673
755 0.514856648445129
756 0.516522008180618
757 0.516154098510742
758 0.516403263807297
759 0.514114803671837
760 0.516875706911087
761 0.514606493711472
762 0.514595736265183
763 0.514816294312477
764 0.515629341602325
765 0.514110990762711
766 0.512161695361137
767 0.51539142370224
768 0.514206418991089
769 0.513519598245621
770 0.51269548535347
771 0.514197640419006
772 0.513492342233658
773 0.511325138807297
774 0.512638937234879
775 0.513241254091263
776 0.513003821372986
777 0.510199993252754
778 0.513066667318344
779 0.511927546262741
780 0.510842335224152
781 0.510039182901382
782 0.512598474025726
783 0.511449372768402
784 0.508632655739784
785 0.510924882888794
786 0.510883464813232
787 0.509664235115051
788 0.509122503995895
789 0.509441729784012
790 0.509452548027039
791 0.508414591550827
792 0.509616596698761
793 0.508925619125366
794 0.508595675230026
795 0.506873341202736
796 0.508338415622711
797 0.507917946577072
798 0.506848931908607
799 0.506911351680756
800 0.506648007631302
801 0.506659587621689
802 0.506021729707718
803 0.507524366378784
804 0.506435475349426
805 0.5063125872612
806 0.505058235526085
807 0.505935452580452
808 0.504945359230041
809 0.505349025726318
810 0.50604318857193
811 0.50401721060276
812 0.50481984436512
813 0.503287736177444
814 0.505160493254662
815 0.503169788718224
816 0.504561451077461
817 0.502864973545074
818 0.502687755227089
819 0.50247320830822
820 0.502682903409004
821 0.503856214880943
822 0.501797645688057
823 0.502672978639603
824 0.501474934220314
825 0.501583790779114
826 0.500976358056068
827 0.500519581437111
828 0.502300644516945
829 0.500479191541672
830 0.500878899693489
831 0.499647244215012
832 0.502112847566605
833 0.499200314283371
834 0.499312722682953
835 0.500454275012016
836 0.500455737113953
837 0.499941883683205
838 0.497706500291824
839 0.501676196455956
840 0.498951147198677
841 0.499098210930824
842 0.497716113328934
843 0.50036386847496
844 0.497543617486954
845 0.497027253508568
846 0.498587153553963
847 0.498630951046944
848 0.497240663170815
849 0.496198934912682
850 0.498868573307991
851 0.497036051154137
852 0.496517137885094
853 0.496017062664032
854 0.497505752444267
855 0.495799848437309
856 0.495298006534576
857 0.496221097111702
858 0.496097828745842
859 0.495367483496666
860 0.494352699518204
861 0.496114258766174
862 0.494730727672577
863 0.49347677052021
864 0.495086757540703
865 0.494504347443581
866 0.494923306107521
867 0.492558214664459
868 0.495203794836998
869 0.49351696908474
870 0.493697193264961
871 0.492636274695396
872 0.493718392848969
873 0.492558753490448
874 0.492461814880371
875 0.493381730914116
876 0.492675874233246
877 0.492155523300171
878 0.491928099393845
879 0.492410778999329
880 0.491430265903473
881 0.490800023674965
882 0.492268155813217
883 0.492101249694824
884 0.490494092702866
885 0.490485646724701
886 0.491911642551422
887 0.49056150496006
888 0.489895271062851
889 0.49145479619503
890 0.490517087578773
891 0.490347592830658
892 0.488563269972801
893 0.490606986880302
894 0.48965005338192
895 0.489978223443031
896 0.488753971457481
897 0.489968098402023
898 0.489054856300354
899 0.487653388381004
900 0.488824949264526
901 0.488823701739311
902 0.488716425299644
903 0.487337806820869
904 0.488804235458374
905 0.487692485451698
906 0.48744038939476
907 0.486700092554092
908 0.488252098560333
909 0.487649274468422
910 0.486097649931908
911 0.487128893136978
912 0.486698670983315
913 0.486705900430679
914 0.485557045340538
915 0.486768515110016
916 0.48600661277771
917 0.4841783618927
918 0.486553644537926
919 0.485760514140129
920 0.485558679103851
921 0.482888920307159
922 0.486594066023827
923 0.484471623897552
924 0.485422648191452
925 0.483616864681244
926 0.485524557828903
927 0.483427990078926
928 0.482947092056274
929 0.48478440284729
930 0.484038795828819
931 0.483177217841148
932 0.482293846607208
933 0.484720029234886
934 0.482345905900002
935 0.481818245053291
936 0.482797712683678
937 0.483102834224701
938 0.481928867101669
939 0.481020716428757
940 0.482239911556244
941 0.481449543833733
942 0.480654257535934
943 0.481895504593849
944 0.481087353229523
945 0.48029342353344
946 0.479079794883728
947 0.482063274383545
948 0.480062471628189
949 0.479145213365555
950 0.479107407331467
951 0.481038058996201
952 0.478768567442894
953 0.478300524950027
954 0.479641187787056
955 0.479415457248688
956 0.477855345010757
957 0.477392030954361
958 0.480502145290375
959 0.477543936371803
960 0.477507798075676
961 0.477769341468811
962 0.479577792882919
963 0.476529636383057
964 0.476332083940506
965 0.478022522926331
966 0.477241873145103
967 0.476519603133202
968 0.476205707192421
969 0.477320750951767
970 0.475956435799599
971 0.474161486029625
972 0.476998342275619
973 0.475223793387413
974 0.475333065986633
975 0.473769898414612
976 0.476493851542473
977 0.474345345497131
978 0.473964023590088
979 0.473393360972404
980 0.475347627401352
981 0.473923464417458
982 0.472593118548393
983 0.474248507022858
984 0.473396103382111
985 0.473494442105293
986 0.472179148793221
987 0.474299051761627
988 0.472475566267967
989 0.472006940245628
990 0.473153640031815
991 0.47272698700428
992 0.471276419758797
993 0.470774492621422
994 0.472542362213135
995 0.471339026689529
996 0.470352655053139
997 0.471577923893929
998 0.471142465472221
999 0.470792850852013
1000 0.469376649260521
1001 0.472375245690346
1002 0.46958599627018
1003 0.469604205489159
1004 0.468960310220718
1005 0.471072399616241
1006 0.468758603334427
1007 0.468330546021462
1008 0.469630163908005
1009 0.46914007127285
1010 0.469403284192085
1011 0.467408989071846
1012 0.470497307777405
1013 0.467795280218124
1014 0.468660053610802
1015 0.467294214963913
1016 0.468574612736702
1017 0.466557251811028
1018 0.466996669769287
1019 0.467702983021736
1020 0.467376934289932
1021 0.466388440728188
1022 0.46636246919632
1023 0.467143268585205
1024 0.465848998427391
1025 0.465189406275749
1026 0.466352566480637
1027 0.465941287875175
1028 0.465520901083946
1029 0.463916853666306
1030 0.466241080164909
1031 0.464153229594231
1032 0.464117025732994
1033 0.464508584141731
1034 0.466061979532242
1035 0.464455453157425
1036 0.4621746134758
1037 0.465242453217506
1038 0.463319821953774
1039 0.464161494374275
1040 0.462153570055962
1041 0.463847231864929
1042 0.462164353132248
1043 0.461992617845535
1044 0.46358423948288
1045 0.46256822347641
1046 0.461344326734543
1047 0.461074578166008
1048 0.463381832242012
1049 0.461055251955986
1050 0.460775122046471
1051 0.461811845898628
1052 0.462552154064178
1053 0.460472434163094
1054 0.4608121997118
1055 0.462284088730812
1056 0.460236783623695
1057 0.460667626857758
1058 0.459569473862648
1059 0.461044682264328
1060 0.45972949385643
1061 0.459109696149826
1062 0.4608753490448
1063 0.459870513677597
1064 0.459364122748375
1065 0.457257640957832
1066 0.46028668820858
1067 0.45845311999321
1068 0.458180655241013
1069 0.457873981595039
1070 0.460170975327492
1071 0.4581141102314
1072 0.456591401696205
1073 0.459282963275909
1074 0.457831596136093
1075 0.457544692754745
1076 0.456697709560394
1077 0.45879504442215
1078 0.456570733189583
1079 0.455747436285019
1080 0.457485996484756
1081 0.457358760237694
1082 0.456421989202499
1083 0.455173143744469
1084 0.457342403531075
1085 0.455728638768196
1086 0.455413250923157
1087 0.455808419585228
1088 0.456116335988045
1089 0.454304919242859
1090 0.454433968663216
1091 0.456813976168633
1092 0.454643893241882
1093 0.45458920955658
1094 0.453799008131027
1095 0.455772904157639
1096 0.453019591569901
1097 0.452991903424263
1098 0.455267864465713
1099 0.454090311527252
1100 0.452971403002739
1101 0.45200552880764
1102 0.454464617967606
1103 0.452349453568459
1104 0.452314545512199
1105 0.452303684949875
1106 0.454034423232079
1107 0.451656720638275
1108 0.45080949306488
1109 0.45309583902359
1110 0.451603667736053
1111 0.451390432715416
1112 0.45145999789238
1113 0.452505661845207
1114 0.451590412259102
1115 0.450282195806503
1116 0.451836487650871
1117 0.450506449341774
1118 0.450202485918999
1119 0.449789353013039
1120 0.451780662536621
1121 0.449493596553802
1122 0.449484415650368
1123 0.449621959924698
1124 0.450695824623108
1125 0.449584536552429
1126 0.448808850049973
1127 0.450213757753372
1128 0.449101646542549
1129 0.448793466687202
1130 0.448558748960495
1131 0.449849448800087
1132 0.448200704455376
1133 0.447800496220589
1134 0.45011948466301
1135 0.447797793149948
1136 0.447528400421143
1137 0.447279326319695
1138 0.449622859954834
1139 0.446851113438606
1140 0.446682383418083
1141 0.447844257354736
1142 0.447913092970848
1143 0.446518707275391
1144 0.445694544911385
1145 0.448734558820724
1146 0.44629689514637
1147 0.446451884508133
1148 0.446341689825058
1149 0.447427483201027
1150 0.445375871062279
1151 0.444836155772209
1152 0.44703529894352
1153 0.445418505072594
1154 0.44556099653244
1155 0.444160737395287
1156 0.447080877423286
1157 0.444173869490623
1158 0.444968065619469
1159 0.444801233410835
1160 0.44567712366581
1161 0.443494291901588
1162 0.444003046154976
1163 0.445476287603378
1164 0.443832600712776
1165 0.443446270823479
1166 0.444040824174881
1167 0.444800134301186
1168 0.442769995927811
1169 0.442260736823082
1170 0.44505170583725
1171 0.443389039635658
1172 0.44255012512207
1173 0.441506506800652
1174 0.444561352133751
1175 0.441775476932526
1176 0.442417132258415
1177 0.442715149521828
1178 0.443427408337593
1179 0.441448335051537
1180 0.440625079870224
1181 0.443145158290863
1182 0.441270189881325
1183 0.441754686236382
1184 0.440528872013092
1185 0.44263473212719
1186 0.441039311289787
1187 0.440672696828842
1188 0.441615858674049
1189 0.441606104373932
1190 0.440791615843773
1191 0.439092655181885
1192 0.441225637197495
1193 0.440146242976189
1194 0.439337967634201
1195 0.440072386264801
1196 0.440645383000374
1197 0.440058922767639
1198 0.438314306139946
1199 0.440248720645905
1200 0.439084470868111
1201 0.439857482910156
1202 0.438584805727005
1203 0.440089992880821
1204 0.438742946982384
1205 0.437795882821083
1206 0.439357899427414
1207 0.4391534948349
1208 0.438135367035866
1209 0.437033267021179
1210 0.439852108359337
1211 0.437798392772675
1212 0.437242623567581
1213 0.438046317100525
1214 0.438622527122498
1215 0.436842918992043
1216 0.43594876229763
1217 0.438022730350494
1218 0.437832801938057
1219 0.436154581904411
1220 0.436286988258362
1221 0.437064780592918
1222 0.436630903482437
1223 0.434924957156181
1224 0.437168963551521
1225 0.436422840356827
1226 0.436574140191078
1227 0.434095594882965
1228 0.437589277029037
1229 0.43525093793869
1230 0.435026994347572
1231 0.435007725358009
1232 0.436702072024345
1233 0.435228698253632
1234 0.434053582549095
1235 0.436158838868141
1236 0.434706827998161
1237 0.435074911117554
1238 0.433335826396942
1239 0.436177196502686
1240 0.433701834082603
1241 0.43301060795784
1242 0.434468593597412
1243 0.434633613824844
1244 0.433154413104057
1245 0.432864503264427
1246 0.434399029612541
1247 0.433293315172195
1248 0.432469470500946
1249 0.433345915079117
1250 0.433461085557938
1251 0.432806107401848
1252 0.43204378426075
1253 0.434039772152901
1254 0.432736863493919
1255 0.43242016017437
1256 0.431655268073082
1257 0.433182677030563
1258 0.431746202111244
1259 0.43049157679081
1260 0.432893872857094
1261 0.432305381298065
1262 0.431537075042725
1263 0.42978152513504
1264 0.433203098773956
1265 0.430804724097252
1266 0.431701340675354
1267 0.4305262362957
1268 0.432676765918732
1269 0.430063720941544
1270 0.430065542459488
1271 0.431841453909874
1272 0.431332212090492
1273 0.430414010286331
1274 0.429871649742126
1275 0.43096980035305
1276 0.429952282905579
1277 0.428538893461227
1278 0.430244040489197
1279 0.430049959421158
1280 0.429794369935989
1281 0.428191990852356
1282 0.430126875042915
1283 0.429457896351814
1284 0.428663629293442
1285 0.428951887488365
1286 0.429017896056175
1287 0.428972373604774
1288 0.427310104370117
1289 0.429813807606697
1290 0.427880746722221
1291 0.428005339503288
1292 0.42691002368927
1293 0.429067331552505
1294 0.427238337993622
1295 0.426754872202873
1296 0.428017909526825
1297 0.428015574216843
1298 0.426521849632263
1299 0.426262142062187
1300 0.428669852614403
1301 0.427033779025078
1302 0.426194915175438
1303 0.426461026668549
1304 0.427901310920715
1305 0.426593893766403
1306 0.42528073489666
1307 0.427250847816467
1308 0.4261220484972
1309 0.425572944879532
1310 0.425029292106628
1311 0.426735755205154
1312 0.425377989411354
1313 0.42414366543293
1314 0.426631277799606
1315 0.425253736972809
1316 0.426024035215378
1317 0.422789933681488
1318 0.425919780135155
1319 0.424299753904343
1320 0.424412372708321
1321 0.423835396766663
1322 0.425539873838425
1323 0.423893631696701
1324 0.422883390188217
1325 0.425364836454391
1326 0.423501984477043
1327 0.423385229706764
1328 0.42299322783947
1329 0.424932488799095
1330 0.423066650032997
1331 0.421933039426804
1332 0.423260442018509
1333 0.423777157068253
1334 0.422126759886742
1335 0.421425166726112
1336 0.424073348045349
1337 0.422138366699219
1338 0.421605921387672
1339 0.422169552445412
1340 0.423320747613907
1341 0.422095437645912
1342 0.420236387252808
1343 0.422924003005028
1344 0.421524372696877
1345 0.422076157331467
1346 0.419947731494904
1347 0.42239618062973
1348 0.421055670976639
1349 0.420003504157066
1350 0.420783559083939
1351 0.421504763960838
1352 0.420854079127312
1353 0.418487189412117
1354 0.421306106448174
1355 0.419766766428947
1356 0.419633865952492
1357 0.419423681497574
1358 0.420718545913696
1359 0.419527035951614
1360 0.418440855741501
1361 0.420642986893654
1362 0.419321727752686
1363 0.419017797708511
1364 0.418661521077156
1365 0.419811888933182
1366 0.419000193476677
1367 0.41738607943058
1368 0.419675730466843
1369 0.418550126552582
1370 0.418553581237793
1371 0.4164927059412
1372 0.419250243902206
1373 0.417058250308037
1374 0.416967388987541
1375 0.417231988310814
1376 0.417848101258278
1377 0.417030893564224
1378 0.416193662285805
1379 0.418518784046173
1380 0.416615091562271
1381 0.417164513468742
1382 0.416143464446068
1383 0.417969709634781
1384 0.415923570394516
1385 0.41593797981739
1386 0.416631470918655
1387 0.416659714579582
1388 0.41611319065094
1389 0.415379336476326
1390 0.417444268465042
1391 0.415736693739891
1392 0.415499309897423
1393 0.415158911943436
1394 0.41650522172451
1395 0.415322839617729
1396 0.414392631649971
1397 0.415881533026695
1398 0.414196501970291
1399 0.415128229856491
1400 0.414445708990097
1401 0.415777181386948
1402 0.413976922035217
1403 0.413413705229759
1404 0.415123069882393
1405 0.414762879610062
1406 0.413645527362824
1407 0.412981701493263
1408 0.414706684947014
1409 0.413141867518425
1410 0.412972935438156
1411 0.413513513207436
1412 0.41456706404686
1413 0.413153549432755
1414 0.412337521910667
1415 0.414025838375092
1416 0.413402342200279
1417 0.412439390420914
1418 0.412508490681648
1419 0.413523681163788
1420 0.413322209119797
1421 0.411442770957947
1422 0.41323386490345
1423 0.413145700097084
1424 0.412429931163788
1425 0.410724734663963
1426 0.413005316257477
1427 0.412459892630577
1428 0.411103980541229
1429 0.411723343729973
1430 0.412241588234901
1431 0.411660744547844
1432 0.410113688111305
1433 0.412556170225143
1434 0.41146398127079
1435 0.411029716730118
1436 0.40941203892231
1437 0.411980665922165
1438 0.410831045508385
1439 0.409757948517799
1440 0.410700912475586
1441 0.410893053412437
1442 0.410247034430504
1443 0.408841050863266
1444 0.411116145849228
1445 0.409800338745117
1446 0.409553231596947
1447 0.409876580238342
1448 0.409824310541153
1449 0.409532140493393
1450 0.408158876895905
1451 0.410971432924271
1452 0.408858422636986
1453 0.409206008315086
1454 0.408265442252159
1455 0.409910588264465
1456 0.408450188040733
1457 0.407432505488396
1458 0.409987971186638
1459 0.408550236225128
1460 0.408356998562813
1461 0.406809477806091
1462 0.409707484841347
1463 0.407282205224037
1464 0.407515913248062
1465 0.407383513450623
1466 0.409238724708557
1467 0.407181562781334
1468 0.407346224188805
1469 0.409075926542282
1470 0.408022155165672
1471 0.407483230233192
1472 0.406779330968857
1473 0.408588817715645
1474 0.406793152093887
1475 0.406447997093201
1476 0.407995450496674
1477 0.407076109051704
1478 0.406593844890594
1479 0.405678309202194
1480 0.407536082863808
1481 0.407340051531792
1482 0.40657236456871
1483 0.406320839524269
1484 0.406452374458313
1485 0.40669569849968
1486 0.404340561032295
1487 0.406700909137726
1488 0.406003360748291
1489 0.4058172082901
1490 0.404918532967567
1491 0.406573662757874
1492 0.405021079182625
1493 0.40437991976738
1494 0.406206842660904
1495 0.405556771159172
1496 0.404707950353622
1497 0.40410097360611
1498 0.406443898081779
1499 0.404050067067146
1500 0.404011160135269
1501 0.404291383624077
1502 0.405469692349434
1503 0.403694246411324
1504 0.403141021132469
1505 0.405321218371391
1506 0.403888222575188
1507 0.403539856672287
1508 0.403368748426437
1509 0.404020808935165
1510 0.403304392695427
1511 0.401980360150337
1512 0.40438264131546
1513 0.403529490828514
1514 0.403356757760048
1515 0.401938154101372
1516 0.404273261427879
1517 0.402965663671494
1518 0.403309026360512
1519 0.402632650136948
1520 0.403710411190987
1521 0.402483730316162
1522 0.402015947699547
1523 0.404242047071457
1524 0.401958740949631
1525 0.402550153136253
1526 0.401712892651558
1527 0.404021773934364
1528 0.401335179209709
1529 0.401185498833656
1530 0.402727488279343
1531 0.402227934002876
1532 0.40116305232048
1533 0.40081669986248
1534 0.402378015518188
1535 0.401008550524712
1536 0.400495446920395
1537 0.401274997591972
1538 0.401316673755646
1539 0.400698851943016
1540 0.400086632370949
1541 0.402412793040276
1542 0.400171881914139
1543 0.399645195007324
1544 0.400266136527061
1545 0.400961948037148
1546 0.399811047315598
1547 0.398435314297676
1548 0.401669846773148
1549 0.399590190649033
1550 0.399347776174545
1551 0.398330398797989
1552 0.401280647516251
1553 0.398672018051147
1554 0.399228465557098
1555 0.398867085576057
1556 0.399846456646919
1557 0.398147045969963
1558 0.398451092839241
1559 0.401161758303642
1560 0.397828803658485
1561 0.398062385320663
1562 0.398140843510628
1563 0.400224429368973
1564 0.39759751021862
1565 0.397516337037086
1566 0.399098195433617
1567 0.39899762570858
1568 0.397764088511467
1569 0.397598941326141
1570 0.399575655460358
1571 0.397810795903206
1572 0.396824395060539
1573 0.398447819948196
1574 0.398387573361397
1575 0.396856876015663
1576 0.396201761364937
1577 0.398912026882172
1578 0.397791262865067
1579 0.397034831047058
1580 0.396742961406708
1581 0.397947236299515
1582 0.396525094509125
1583 0.395584036111832
1584 0.397610840797424
1585 0.396540167927742
1586 0.396883572340012
1587 0.395085777640343
1588 0.3980870449543
1589 0.395479798316956
1590 0.396094828248024
1591 0.395482196211815
1592 0.397698320746422
1593 0.395658865571022
1594 0.395025244355202
1595 0.396885866522789
1596 0.395311839580536
1597 0.395601809024811
1598 0.394895486831665
1599 0.396678884029388
1600 0.394629887938499
1601 0.394235900044441
1602 0.395794068574905
1603 0.395444075465202
1604 0.394253023862839
1605 0.393906975388527
1606 0.396471918821335
1607 0.394837269186974
1608 0.393613874912262
1609 0.394926365613937
1610 0.394984439611435
1611 0.393878098726273
1612 0.392515473365784
1613 0.395394396781921
1614 0.393773433566093
1615 0.393266981840134
1616 0.393224593400955
1617 0.39489784181118
1618 0.393378886580467
1619 0.392596638202667
1620 0.394275838732719
1621 0.393582081198692
1622 0.393345950841904
1623 0.391537426710129
1624 0.394755033254623
1625 0.392854575514793
1626 0.393294093608856
1627 0.39266640663147
1628 0.394109308719635
1629 0.392929961681366
1630 0.391891520023346
1631 0.393982463479042
1632 0.393012671470642
1633 0.392456570267677
1634 0.392258044481277
1635 0.39338131070137
1636 0.392547155022621
1637 0.391678782105446
1638 0.393132183551788
1639 0.392697196602821
1640 0.392031463980675
1641 0.391190156936645
1642 0.392851938605309
1643 0.391629117131233
1644 0.390899348855019
1645 0.391736692786217
1646 0.391392900943756
1647 0.391094505190849
1648 0.389881688952446
1649 0.392404907345772
1650 0.390548936128616
1651 0.391241295933723
1652 0.390270209312439
1653 0.391921070218086
1654 0.390067042708397
1655 0.389804757237434
1656 0.39151232779026
1657 0.390658385157585
1658 0.390396184921265
1659 0.389157332777977
1660 0.391742619276047
1661 0.389681379199028
1662 0.390023928284645
1663 0.389883067011833
1664 0.39129222214222
1665 0.389098636507988
1666 0.388504963517189
1667 0.390475425124168
1668 0.389540388584137
1669 0.389257625937462
1670 0.388948313593864
1671 0.390076840519905
1672 0.3896274715662
1673 0.387970106005669
1674 0.390322501659393
1675 0.389801031947136
1676 0.38909754216671
1677 0.38780450463295
1678 0.389749271869659
1679 0.388765048384666
1680 0.387970905303955
1681 0.388858014345169
1682 0.388904763460159
1683 0.388369683623314
1684 0.387204948067665
1685 0.389417544007301
1686 0.387389245629311
1687 0.388014003634453
1688 0.38698467373848
1689 0.389118908047676
1690 0.387026201486588
1691 0.3867407310009
1692 0.387888462543488
1693 0.388214077353477
1694 0.387102263569832
1695 0.385937550663948
1696 0.388022149801254
1697 0.386480402350426
1698 0.386996507048607
1699 0.387276111841202
1700 0.38751679122448
1701 0.387299535870552
1702 0.385950268507004
1703 0.388169699907303
1704 0.386180332899094
1705 0.386650933623314
1706 0.386506446003914
1707 0.387615740299225
1708 0.386353821158409
1709 0.385448116660118
1710 0.387968642115593
1711 0.386410308480263
1712 0.386358350515366
1713 0.385121243000031
1714 0.387175562977791
1715 0.385465869903564
1716 0.385229136347771
1717 0.385991171002388
1718 0.386800834536552
1719 0.385461328625679
1720 0.384241261482239
1721 0.386827712059021
1722 0.385214667320251
1723 0.385188362002373
1724 0.384335722327232
1725 0.38572598695755
1726 0.384418719410896
1727 0.384350497722626
1728 0.385636826753616
1729 0.384991143345833
1730 0.384182660579681
1731 0.383573269248009
1732 0.385551890730858
1733 0.38445860683918
1734 0.383983439803123
1735 0.384651739001274
1736 0.384909465909004
1737 0.384273706674576
1738 0.38301168680191
1739 0.38559322655201
1740 0.383410820960999
1741 0.384229203462601
1742 0.383545048236847
1743 0.384739304184914
1744 0.383300185799599
1745 0.382742311954498
1746 0.38398189663887
1747 0.383747600317001
1748 0.383478052020073
1749 0.382594835758209
1750 0.384421402812004
1751 0.382786450386047
1752 0.383031972050667
1753 0.383280265927315
1754 0.38372875213623
1755 0.382349788546562
1756 0.382323768734932
1757 0.383924872279167
1758 0.38225628554821
1759 0.381700969338417
1760 0.382357328534126
1761 0.383194910287857
1762 0.382629052996635
1763 0.381117728948593
1764 0.38391766667366
1765 0.382200726866722
1766 0.382500851154327
1767 0.381113095283508
1768 0.383245295882225
1769 0.381291280984879
1770 0.381979104280472
1771 0.382174997329712
1772 0.382609061598778
1773 0.381138931512833
1774 0.38013858795166
1775 0.382943266034126
1776 0.381025492548943
1777 0.381696911454201
1778 0.380643526315689
1779 0.382460168004036
1780 0.380832190513611
1781 0.380516434907913
1782 0.381838950514793
1783 0.381290107965469
1784 0.380728868842125
1785 0.37977597951889
1786 0.381871775984764
1787 0.380328637361527
1788 0.379937240481377
1789 0.380661513805389
1790 0.381170929074287
1791 0.380354495644569
1792 0.379329572916031
1793 0.381244423389435
1794 0.380030097365379
1795 0.380368007421494
1796 0.380016910433769
1797 0.380603929758072
1798 0.37979719221592
1799 0.378934531211853
1800 0.381473441123962
1801 0.379763436317444
1802 0.379958558678627
1803 0.378535448908806
1804 0.381359888315201
1805 0.379160684943199
1806 0.379639335274696
1807 0.379657356142998
1808 0.380008053183556
1809 0.379101114273071
1810 0.378311687707901
1811 0.380009676814079
1812 0.378159778118134
1813 0.378705406188965
1814 0.378340394496918
1815 0.379912874102592
1816 0.377866818904877
1817 0.377245928645134
1818 0.379311535954475
1819 0.378665290474892
1820 0.377873968482018
1821 0.377306980490685
1822 0.378939002752304
1823 0.378072180151939
1824 0.377813699841499
1825 0.378524519205093
1826 0.378301177024841
1827 0.377585865855217
1828 0.376602785587311
1829 0.379153426289558
1830 0.377512310743332
1831 0.377402014732361
1832 0.377167288064957
1833 0.378457140922546
1834 0.377092822194099
1835 0.376310445070267
1836 0.378102815151215
1837 0.377261288166046
1838 0.377286169528961
1839 0.376653897166252
1840 0.378439636230469
1841 0.376168202161789
1842 0.376732257008553
1843 0.377442075610161
1844 0.377544791698456
1845 0.376215733289719
1846 0.375699207782745
1847 0.377760202288628
1848 0.376194353699684
1849 0.376607328653336
1850 0.376150315999985
1851 0.377304239273071
1852 0.375511833429337
1853 0.375783743858337
1854 0.377534143328667
1855 0.376150379776955
1856 0.375598974823952
1857 0.375661878585815
1858 0.377368909716606
1859 0.375352772474289
1860 0.375155333280563
1861 0.376395451426506
1862 0.375685551166534
1863 0.375305812954903
1864 0.37457180917263
1865 0.377008488178253
1866 0.374701709747314
1867 0.375412937402725
1868 0.374816299676895
1869 0.376073670387268
1870 0.374696151018143
1871 0.374054507613182
1872 0.376566817164421
1873 0.374600591659546
1874 0.375102913975716
1875 0.37346634209156
1876 0.376722797751427
1877 0.373617345690727
1878 0.374527101516724
1879 0.374862153530121
1880 0.374955776929855
1881 0.37383818924427
1882 0.373952925205231
1883 0.376587445735931
1884 0.373616874217987
1885 0.37416272342205
1886 0.373836328983307
1887 0.374991941452026
1888 0.373399887084961
1889 0.373349175453186
1890 0.375348219871521
1891 0.374143399596214
1892 0.373572856783867
1893 0.373527561426163
1894 0.375328809022903
1895 0.373142514228821
1896 0.373223469853401
1897 0.37398505449295
1898 0.374329778552055
1899 0.373541653752327
1900 0.372921875715256
1901 0.375080565214157
1902 0.373481423258781
1903 0.373336788415909
1904 0.371994370818138
1905 0.373972907066345
1906 0.372806415557861
1907 0.372155042886734
1908 0.373653292655945
1909 0.372801921963692
1910 0.372761107087135
1911 0.371561709046364
1912 0.374280068874359
1913 0.371977496147156
1914 0.372531390190124
1915 0.372511792778969
1916 0.373294976949692
1917 0.372145786881447
1918 0.371891026496887
1919 0.373196946382523
1920 0.371908559799194
1921 0.37195670068264
1922 0.371880639791489
1923 0.372535960078239
1924 0.37148290514946
1925 0.37080323278904
1926 0.373045217394829
1927 0.372571909427643
1928 0.371583419442177
1929 0.370561222434044
1930 0.372983170747757
1931 0.371612215042114
1932 0.371032344698906
1933 0.371804426312447
1934 0.371907655596733
1935 0.371149134635925
1936 0.369958804249763
1937 0.37258773624897
1938 0.370775371193886
1939 0.371252667307854
1940 0.370193727612495
1941 0.372505155801773
1942 0.370545008778572
1943 0.370060635209084
1944 0.371596732735634
1945 0.37103650033474
1946 0.371045588254929
1947 0.369846696257591
1948 0.371474075913429
1949 0.370230835676193
1950 0.370188819169998
1951 0.370654895305634
1952 0.371139894723892
1953 0.370049173235893
1954 0.369935724139214
1955 0.371445196866989
1956 0.370122173428535
1957 0.3701673579216
1958 0.369846985936165
1959 0.370964739918709
1960 0.370117875933647
1961 0.369414055943489
1962 0.371334937810898
1963 0.369877997040749
1964 0.369513829946518
1965 0.369449336528778
1966 0.371439988017082
1967 0.369059979319572
1968 0.369388529062271
1969 0.370209093689919
1970 0.370353899598122
1971 0.369405315518379
1972 0.368482202887535
1973 0.370915177464485
1974 0.369485017061234
1975 0.369801651239395
1976 0.369105179309845
1977 0.369962050914764
1978 0.369001019597054
1979 0.368763943910599
1980 0.370263964533806
1981 0.369631122946739
1982 0.369009618163109
1983 0.368415767550468
1984 0.370545199513435
1985 0.369001602530479
1986 0.36898978292942
1987 0.368778718709946
1988 0.368986211419106
1989 0.36872626721859
1990 0.368338478207588
1991 0.370040718317032
1992 0.368125122785568
1993 0.368923519849777
1994 0.368224228620529
1995 0.36942441880703
1996 0.367972298264504
1997 0.36765915453434
1998 0.369647691845894
1999 0.368550161719322
2000 0.368417156338692
2001 0.366873593330383
2002 0.369435770511627
2003 0.367651161551476
2004 0.368532491326332
2005 0.367545756101608
2006 0.368240612149239
2007 0.367354661226273
2008 0.367056796550751
2009 0.369296727776527
2010 0.367561523318291
2011 0.367642961740494
2012 0.366875393390656
2013 0.368682226538658
2014 0.367123221755028
2015 0.366947627663612
2016 0.368048661351204
2017 0.367550386190414
2018 0.36723520219326
2019 0.366660927534103
2020 0.368817085623741
2021 0.36642090857029
2022 0.366931310892105
2023 0.367416048645973
2024 0.368254135847092
2025 0.367020231485367
2026 0.366659206748009
2027 0.36842890560627
2028 0.367147201895714
2029 0.367332249283791
2030 0.366568297147751
2031 0.368106020689011
2032 0.366323212981224
2033 0.366109018921852
2034 0.368098251223564
2035 0.367588965296745
2036 0.366446970105171
2037 0.365717653632164
2038 0.368672224283218
2039 0.366609414219856
2040 0.366272944808006
2041 0.366785382628441
2042 0.367590452432632
2043 0.366782870292664
2044 0.365981623530388
2045 0.367796138525009
2046 0.366368576288223
2047 0.366641101241112
2048 0.366065247654915
2049 0.36780493915081
2050 0.365956894755363
2051 0.365393434166908
2052 0.366864768862724
2053 0.366639688014984
2054 0.366038592457771
2055 0.365012782812119
2056 0.367422241568565
2057 0.365575460195541
2058 0.365799395442009
2059 0.36614886701107
2060 0.366202816367149
2061 0.36528019964695
2062 0.364520210623741
2063 0.367204413414001
2064 0.36524816095829
2065 0.365394221544266
2066 0.364418634176254
2067 0.366792014241219
2068 0.365445939898491
2069 0.364331038594246
2070 0.366165125370026
2071 0.365834634900093
2072 0.365507856011391
2073 0.364285498857498
2074 0.366513618826866
2075 0.36539934694767
2076 0.365487113595009
2077 0.364801264405251
2078 0.366448254585266
2079 0.365551266074181
2080 0.364465875029564
2081 0.366294178962707
2082 0.365652561783791
2083 0.365845005512238
2084 0.364422397017479
2085 0.366107341647148
2086 0.364993992447853
2087 0.364471184015274
2088 0.365933282971382
2089 0.365108652114868
2090 0.364342225790024
2091 0.363868591189384
2092 0.36644787311554
2093 0.363690843582153
2094 0.363795666098595
2095 0.364667464494705
2096 0.365065858960152
2097 0.364293696880341
2098 0.363163233399391
2099 0.365456404089928
2100 0.363515713810921
2101 0.364450344443321
2102 0.36344262778759
2103 0.365300000309944
2104 0.363113541007042
2105 0.363157308101654
2106 0.365062884092331
2107 0.364356010556221
2108 0.363375076651573
2109 0.363029253482819
2110 0.365721529126167
2111 0.362694716453552
2112 0.363371965289116
2113 0.363664577007294
2114 0.364385308027267
2115 0.362924552559853
2116 0.362796427607536
2117 0.36447482585907
2118 0.363160152435303
2119 0.363157412409782
2120 0.3629907143116
2121 0.364357461929321
2122 0.363106797933578
2123 0.361853087544441
2124 0.364000268578529
2125 0.363424053192139
2126 0.362961921691895
2127 0.362240248322487
2128 0.363971481919289
2129 0.362380306720734
2130 0.362729828357697
2131 0.363422690629959
2132 0.363293722867966
2133 0.362130942344666
2134 0.361751218438149
2135 0.364507287740707
2136 0.362783336043358
2137 0.362367522120476
2138 0.362328906059265
2139 0.36377858877182
2140 0.362539215683937
2141 0.361909345388412
2142 0.363696246147156
2143 0.362642771601677
2144 0.36260663330555
2145 0.361620081067085
2146 0.363873316645622
2147 0.361737474799156
2148 0.361641206741333
2149 0.362498970031738
2150 0.36310178399086
2151 0.361891664266586
2152 0.360790128111839
2153 0.363535061478615
2154 0.361837003231049
2155 0.362061744332314
2156 0.361358072757721
2157 0.362516114711761
2158 0.361187107563019
2159 0.361049808263779
2160 0.363285247087479
2161 0.362127159237862
2162 0.361466331481934
2163 0.36057485461235
2164 0.363203119635582
2165 0.361158732175827
2166 0.360729826688766
2167 0.361524959206581
2168 0.362434560060501
2169 0.361511425375938
2170 0.360752150416374
2171 0.362511503696442
2172 0.360911703109741
2173 0.361413250565529
2174 0.360911681652069
2175 0.362432799339294
2176 0.361100470423698
2177 0.360330930352211
2178 0.362095946669579
2179 0.361605036854744
2180 0.360898489952087
2181 0.360105248093605
2182 0.36240104496479
2183 0.361096488237381
2184 0.360758452415466
2185 0.361323884129524
2186 0.361735767126083
2187 0.360553905963898
2188 0.359842827320099
2189 0.362675167322159
2190 0.36100891828537
2191 0.360491507053375
2192 0.360499245524406
2193 0.362052618861198
2194 0.360601845979691
2195 0.359560735821724
2196 0.361243961453438
2197 0.36117400765419
2198 0.360527843236923
2199 0.359741891026497
2200 0.361651622653007
2201 0.35977635383606
2202 0.359970529079437
2203 0.360595676898956
2204 0.36065366268158
2205 0.360280075073242
2206 0.358638300895691
2207 0.361329778432846
2208 0.359942389726639
2209 0.36004723906517
2210 0.359122705459595
2211 0.361169869303703
2212 0.359580663442612
2213 0.358713781833649
2214 0.360928863286972
2215 0.360111933350563
2216 0.359480410218239
2217 0.358321197032928
2218 0.361714454293251
2219 0.359493250250816
2220 0.359342221617699
2221 0.359856867194176
2222 0.360312482714653
2223 0.359277772903442
2224 0.358227235674858
2225 0.360633083581924
2226 0.358533599972725
2227 0.359333654046059
2228 0.358666043877602
2229 0.360391898751259
2230 0.358237347006798
2231 0.358042595386505
2232 0.359507683515549
2233 0.359384478330612
2234 0.359082456827164
2235 0.357591817975044
2236 0.359920097589493
2237 0.35865882396698
2238 0.358746769428253
2239 0.358442539572716
2240 0.359027557969093
2241 0.358685523867607
2242 0.357584389448166
2243 0.360028356909752
2244 0.358422583937645
2245 0.358616135716438
2246 0.357899803519249
2247 0.359485682249069
2248 0.358422646522522
2249 0.357763526439667
2250 0.358955782651901
2251 0.358454118967056
2252 0.358129375576973
2253 0.357841199636459
2254 0.35925389289856
2255 0.35737086892128
2256 0.357971583604813
2257 0.358903197050095
2258 0.358371123671532
2259 0.357609037160873
2260 0.356906582713127
2261 0.358884547948837
2262 0.357476815581322
2263 0.358018367290497
2264 0.357193105816841
2265 0.358778878450394
2266 0.357429399490356
2267 0.35685593187809
2268 0.358772197365761
2269 0.357505847215652
2270 0.357387669682503
2271 0.356460739374161
2272 0.358726944327354
2273 0.356682642102242
2274 0.357060549855232
2275 0.356910475492477
2276 0.357761859297752
2277 0.357179191112518
2278 0.35646414577961
2279 0.358451262116432
2280 0.356922056674957
2281 0.357156438827515
2282 0.356844298243523
2283 0.358153467774391
2284 0.356580961346626
2285 0.356031059026718
2286 0.357933748364449
2287 0.357269872426987
2288 0.356799563169479
2289 0.356026738882065
2290 0.357720890045166
2291 0.356629931926727
2292 0.356611520648003
2293 0.356722450256348
2294 0.35681627869606
2295 0.356103424429894
2296 0.355837337970734
2297 0.357831922769547
2298 0.35624020755291
2299 0.356364857554436
2300 0.356187475919723
2301 0.357223271131516
2302 0.356115618348122
2303 0.355153479576111
2304 0.357157665491104
2305 0.35648871243
2306 0.355837216973305
2307 0.355534829497337
2308 0.357344915866852
2309 0.354896678924561
2310 0.355322976708412
2311 0.356750230789185
2312 0.356742506623268
2313 0.355058852434158
2314 0.354524674415588
2315 0.357466304898262
2316 0.355724403262138
2317 0.355448377728462
2318 0.355522434711456
2319 0.356860489249229
2320 0.355012086629868
2321 0.354654040932655
2322 0.356656669378281
2323 0.35586746275425
2324 0.355031237602234
2325 0.354852937459946
2326 0.356827380657196
2327 0.354992014765739
2328 0.354735823273659
2329 0.355367676019669
2330 0.35604597389698
2331 0.354790048599243
2332 0.354302890896797
2333 0.356181154847145
2334 0.355160573124886
2335 0.355254685878754
2336 0.354887848496437
2337 0.355832762122154
2338 0.354495224356651
2339 0.353898401856422
2340 0.355832319259644
2341 0.355181218981743
2342 0.354833884239197
2343 0.354059020876884
2344 0.356223698854446
2345 0.354594422578812
2346 0.354525087475777
2347 0.354507209658623
2348 0.355544747114181
2349 0.354575960040092
2350 0.353888655304909
2351 0.356422889232635
2352 0.354045087099075
2353 0.354615141749382
2354 0.354211161732674
2355 0.355721800923347
2356 0.354208417534828
2357 0.353569504022598
2358 0.355326918959618
2359 0.355009055733681
2360 0.354382388591766
2361 0.35385786652565
2362 0.35567025244236
2363 0.354218991398811
2364 0.353482632040977
2365 0.354675765037537
2366 0.355198771953583
2367 0.353983395695686
2368 0.352768101096153
2369 0.355927199721336
2370 0.354565423130989
2371 0.354095202088356
2372 0.353534914255142
2373 0.355095231533051
2374 0.35355356991291
2375 0.35329430937767
2376 0.354934365749359
2377 0.354464756846428
2378 0.35354499399662
2379 0.352809284329414
2380 0.355517070293426
2381 0.35373537003994
2382 0.353166964650154
2383 0.353273288011551
2384 0.354567021727562
2385 0.353653544783592
2386 0.352726041078568
2387 0.354959762692451
2388 0.352952818870544
2389 0.353670346140862
2390 0.352861620187759
2391 0.354313438534737
2392 0.352896072268486
2393 0.35305098593235
2394 0.354568718075752
2395 0.353894260525703
2396 0.352693567276001
2397 0.352319568395615
2398 0.354252984523773
2399 0.353060311079025
2400 0.352500458955765
2401 0.353358061909676
2402 0.353905255794525
2403 0.352681515812874
2404 0.352239400148392
2405 0.355000522136688
2406 0.353253560066223
2407 0.352345559597015
2408 0.352524304986
2409 0.354452080130577
2410 0.352394996285439
2411 0.351323943734169
2412 0.353744559288025
2413 0.353491324186325
2414 0.352191016077995
2415 0.351989427804947
2416 0.3540093511343
2417 0.352406180500984
2418 0.352517936825752
2419 0.35352704167366
2420 0.353614909052849
2421 0.35196275472641
2422 0.351633043289185
2423 0.35423956990242
2424 0.352329245209694
2425 0.352090077400208
2426 0.352003964781761
2427 0.35328316628933
2428 0.352246322631836
2429 0.351061840653419
2430 0.353432527780533
2431 0.352620117068291
2432 0.351799871325493
2433 0.350942713022232
2434 0.353232721686363
2435 0.351741209626198
2436 0.350876870751381
2437 0.351872193217278
2438 0.352422059178352
2439 0.352009198069572
2440 0.350311099290848
2441 0.353026032447815
2442 0.351670651435852
2443 0.351397327184677
2444 0.351077319383621
2445 0.352560511231422
2446 0.351554208397865
2447 0.350379537940025
2448 0.352721971273422
2449 0.35166951417923
2450 0.350976514816284
2451 0.350443087816238
2452 0.352745406627655
2453 0.351380242109299
2454 0.351003049015999
2455 0.35127882540226
2456 0.351169338226318
2457 0.35123299241066
2458 0.350524590015411
2459 0.352800173163414
2460 0.350915025472641
2461 0.351227432489395
2462 0.350720446705818
2463 0.352003167867661
2464 0.351297450661659
2465 0.350225075483322
2466 0.351971775889397
2467 0.351579570770264
2468 0.351448994278908
2469 0.349899278283119
2470 0.352091178297997
2471 0.350433924794197
2472 0.350943102836609
2473 0.351195388436317
2474 0.351513207554817
2475 0.350512329339981
2476 0.349769352078438
2477 0.352316954135895
2478 0.350578193664551
2479 0.350441514253616
2480 0.349700750112534
2481 0.351234991550446
2482 0.350284891724586
2483 0.349658939242363
2484 0.351617800593376
2485 0.350737756490707
2486 0.34988713145256
2487 0.34971478164196
2488 0.351222663521767
2489 0.350097394585609
2490 0.349358810186386
2491 0.35069008409977
2492 0.350486165881157
2493 0.350187250375748
2494 0.348969169259071
2495 0.351768752932549
2496 0.34992900967598
2497 0.350374801754952
2498 0.349888663887978
2499 0.351273443698883
2500 0.349752945303917
2501 0.349142363667488
2502 0.351484326124191
2503 0.350843021273613
2504 0.349857915043831
2505 0.34891665995121
2506 0.351738225221634
2507 0.349672446846962
2508 0.349679026007652
2509 0.34961131632328
2510 0.350654602050781
2511 0.349157143235207
2512 0.348831512331963
2513 0.350800074338913
2514 0.3491179895401
2515 0.349695501923561
2516 0.349395703673363
2517 0.350638202428818
2518 0.348682571649551
2519 0.348428389430046
2520 0.349776974320412
2521 0.350184692144394
2522 0.34913199365139
2523 0.348305937051773
2524 0.350142059326172
2525 0.348640874624252
2526 0.348687271475792
2527 0.349512286186218
2528 0.349606595039368
2529 0.348955760002136
2530 0.34787172973156
2531 0.35069021821022
2532 0.349024577736855
2533 0.348794860839844
2534 0.34819543004036
2535 0.349619201421738
2536 0.348910915851593
2537 0.348283699154854
2538 0.349792869091034
2539 0.349180376529694
2540 0.348702580928802
2541 0.347940835952759
2542 0.349844913482666
2543 0.348304306864738
2544 0.348195499777794
2545 0.348826621770859
2546 0.349641013741493
2547 0.348553687930107
2548 0.347775704264641
2549 0.349692584276199
2550 0.348572070002556
2551 0.348576638698578
2552 0.348023507595062
2553 0.349191420674324
2554 0.34800016105175
2555 0.34762613594532
2556 0.34929493367672
2557 0.348960830569267
2558 0.347705349326134
2559 0.347172263860702
2560 0.349594370722771
2561 0.348127613067627
2562 0.347668096423149
2563 0.348229749798775
2564 0.348847494125366
2565 0.348260099291801
2566 0.347244025468826
2567 0.350070101618767
2568 0.348035022616386
2569 0.348005483746529
2570 0.34759518802166
2571 0.349200439453125
2572 0.347740858793259
2573 0.347367624044418
2574 0.348924655914307
2575 0.348389648199081
2576 0.347907707095146
2577 0.347133147716522
2578 0.34912101149559
2579 0.347503172159195
2580 0.347601502537727
2581 0.348547967672348
2582 0.349003320336342
2583 0.347481325268745
2584 0.346997854113579
2585 0.349233627319336
2586 0.348067685365677
2587 0.347791876196861
2588 0.347426946759224
2589 0.348961472511292
2590 0.347642357945442
2591 0.347264859676361
2592 0.348498341441154
2593 0.348530820608139
2594 0.347373102903366
2595 0.346956197619438
2596 0.349153310656548
2597 0.347729680538177
2598 0.347153399586678
2599 0.347517493367195
2600 0.348840872049332
2601 0.348119119405746
2602 0.346643248796463
2603 0.348481821417809
2604 0.348123534917831
2605 0.347544317245483
2606 0.347062643766403
2607 0.348298271894455
2608 0.347332972884178
2609 0.346164590120316
2610 0.348147106170654
2611 0.348081109523773
2612 0.347316529154778
2613 0.346139479875565
2614 0.348379335403442
2615 0.347510178685188
2616 0.346627658009529
2617 0.346863039731979
2618 0.347607828378677
2619 0.347380353808403
2620 0.346046863794327
2621 0.347763450145721
2622 0.346651277542114
2623 0.346657212376595
2624 0.346266071200371
2625 0.347656465172768
2626 0.347056935429573
2627 0.346102868914604
2628 0.348013663291931
2629 0.347040519118309
2630 0.347067227363586
2631 0.345724951028824
2632 0.348074498176575
2633 0.346723563671112
2634 0.346392403244972
2635 0.346880818605423
2636 0.3470964884758
2637 0.346667352318764
2638 0.345270168185234
2639 0.347630179524422
2640 0.346600470542908
2641 0.347188105583191
2642 0.345895575284958
2643 0.347185899615288
2644 0.346722115278244
2645 0.346416001915932
2646 0.347389321923256
2647 0.34676017165184
2648 0.347307817935944
2649 0.346159484386444
2650 0.347913565039635
2651 0.34643970310688
2652 0.346806228160858
2653 0.346157179474831
2654 0.347125152349472
2655 0.346780824065208
2656 0.34613624215126
2657 0.347158180475235
2658 0.346062879562378
2659 0.347370685338974
2660 0.34608527302742
2661 0.347391858696938
2662 0.346070476174355
2663 0.346140236258507
2664 0.347384849190712
2665 0.346407698988914
2666 0.346455840468407
2667 0.34552033662796
2668 0.347250301837921
2669 0.345801902413368
2670 0.346427212357521
2671 0.346263368725777
2672 0.346368032097816
2673 0.345766783356667
2674 0.34561195731163
2675 0.347417072057724
2676 0.345349490642548
2677 0.345781872272491
2678 0.345643860697746
2679 0.346906759738922
2680 0.345351641774178
2681 0.344853941202164
2682 0.346546546816826
2683 0.346356608271599
2684 0.345710257291794
2685 0.345159486532211
2686 0.346761210560799
2687 0.344971417784691
2688 0.345445060133934
2689 0.345867552161217
2690 0.345907067060471
2691 0.345098115801811
2692 0.344908193349838
2693 0.347194130420685
2694 0.345025700926781
2695 0.345178290009499
2696 0.345104376673698
2697 0.346077966690063
2698 0.345127260684967
2699 0.344693685173988
2700 0.346406365633011
2701 0.345663683414459
2702 0.345255275964737
2703 0.344987419247627
2704 0.3468123960495
2705 0.345134212374687
2706 0.345075123310089
2707 0.345664032101631
2708 0.346035742163658
2709 0.345171158909798
2710 0.344341251254082
2711 0.346500871777534
2712 0.345345131754875
2713 0.345421338677406
2714 0.344867666363716
2715 0.346229072809219
2716 0.344757822155952
2717 0.344536368846893
2718 0.346249484419823
2719 0.345625647902489
2720 0.345087323784828
2721 0.344546496272087
2722 0.346723690032959
2723 0.345070067048073
2724 0.34493762254715
2725 0.345906946659088
2726 0.345523780584335
2727 0.345221543312073
2728 0.344308924078941
2729 0.346565337181091
2730 0.344351103901863
2731 0.34512207865715
2732 0.344772692322731
2733 0.346171990036964
2734 0.344732566475868
2735 0.34422398686409
2736 0.345628656148911
2737 0.345450521111488
2738 0.345291439890862
2739 0.344241260290146
2740 0.345958824753761
2741 0.344398840665817
2742 0.345123130083084
2743 0.345005276203156
2744 0.34482105910778
2745 0.344762823581696
2746 0.344253969192505
2747 0.34639314353466
2748 0.344534999728203
2749 0.345187801122665
2750 0.344101070761681
2751 0.34540337741375
2752 0.344622446298599
2753 0.343886662721634
2754 0.345381461977959
2755 0.345138075351715
2756 0.344567564725876
2757 0.343649286627769
2758 0.346025766134262
2759 0.344093453288078
2760 0.344209204912186
2761 0.344647817611694
2762 0.345151302814484
2763 0.344588124155998
2764 0.343626697659492
2765 0.345521242618561
2766 0.344267767071724
2767 0.345039965510368
2768 0.343721663951874
2769 0.345230332016945
2770 0.343969594836235
2771 0.343643589019775
2772 0.345376635193825
2773 0.344426682591438
2774 0.344399701952934
2775 0.343223643898964
2776 0.345498268604279
2777 0.344246150255203
2778 0.343985733985901
2779 0.343897092342377
2780 0.344917141199112
2781 0.343979568481445
2782 0.343188307285309
2783 0.345180085897446
2784 0.344222423434258
2785 0.344017715454102
2786 0.343562489748001
2787 0.345204874873161
2788 0.343548940420151
2789 0.342930505275726
2790 0.34478477537632
2791 0.34462916970253
2792 0.343460073471069
2793 0.343199765086174
2794 0.345313501358032
2795 0.3435926425457
2796 0.343574614524841
2797 0.344051869511604
2798 0.344511009454727
2799 0.343743755221367
2800 0.342993780970573
2801 0.345255860686302
2802 0.343664250969887
2803 0.343314719200134
2804 0.343274920582771
2805 0.344824914336205
2806 0.343777326345444
2807 0.342805724143982
2808 0.344871789216995
2809 0.344721907377243
2810 0.343678957223892
2811 0.343171460032463
2812 0.344867312312126
2813 0.343773255348206
2814 0.343386764526367
2815 0.344056084752083
2816 0.344757454991341
2817 0.343663759827614
2818 0.342793058156967
2819 0.34487143099308
2820 0.343496535420418
2821 0.343586002588272
2822 0.342983482480049
2823 0.34472901403904
2824 0.343372331857681
2825 0.342980595231056
2826 0.344652632474899
2827 0.344107793569565
2828 0.342935342788696
2829 0.34288899242878
2830 0.344804797172546
2831 0.343573828339577
2832 0.342923655509949
2833 0.34350198507309
2834 0.343913400769234
2835 0.3437526679039
2836 0.34261762201786
2837 0.344864078760147
2838 0.343346809148788
2839 0.343530977964401
2840 0.343065677285194
2841 0.344558711647987
2842 0.343703284859657
2843 0.342631513476372
2844 0.34427602648735
2845 0.343300327658653
2846 0.343052706718445
2847 0.342434163093567
2848 0.344889186024666
2849 0.342979329228401
2850 0.342941069602966
2851 0.343290615677834
2852 0.344104219079018
2853 0.343263625502586
2854 0.342502493262291
2855 0.344704596996307
2856 0.343176546096802
2857 0.343013078570366
2858 0.342791425585747
2859 0.344483888149261
2860 0.34300475358963
2861 0.342281029224396
2862 0.34399041891098
2863 0.344012311697006
2864 0.343249979019165
2865 0.342362277507782
2866 0.344303011894226
2867 0.343067451119423
2868 0.342954620718956
2869 0.343408182263374
2870 0.343785395026207
2871 0.342853761315346
2872 0.342020986676216
2873 0.344545433521271
2874 0.343236997723579
2875 0.343105809688568
2876 0.342310138940811
2877 0.343829486966133
2878 0.342367799282074
2879 0.34199057161808
2880 0.343541761636734
2881 0.343261651396751
2882 0.342712634801865
2883 0.342012886404991
2884 0.344109266996384
2885 0.342820121645927
2886 0.342503282427788
2887 0.342481553554535
2888 0.34368699491024
2889 0.342569954991341
2890 0.341565915942192
2891 0.343296527862549
2892 0.342732508778572
2893 0.342462405562401
2894 0.34238168656826
2895 0.343824263215065
2896 0.342525055408478
2897 0.342107852101326
2898 0.343553994894028
2899 0.343189593553543
2900 0.34228245973587
2901 0.342083066701889
2902 0.343910104036331
};

\addplot [semithick, steelblue31119180]
table {%
0 0.483383098840714
1 0.539921969771385
2 0.568276019096374
3 0.62138111948967
4 0.646196177005768
5 0.676994193792343
6 0.700874943733215
7 0.700654225349426
8 0.717570773363113
9 0.734986019134521
10 0.721257121562958
11 0.723591946363449
12 0.730920994281769
13 0.742501014471054
14 0.72861266374588
15 0.737937734127045
16 0.740413239002228
17 0.746674821376801
18 0.736518684625626
19 0.756930855512619
20 0.746189173460007
21 0.753684235811234
22 0.761752930879593
23 0.747410525083542
24 0.752249310016632
25 0.756874616146088
26 0.765432555675507
27 0.763083539009094
28 0.755145773887634
29 0.768946045637131
30 0.770543476343155
31 0.774293382167816
32 0.779077519178391
33 0.783440747261047
34 0.778691405057907
35 0.774925752878189
36 0.776353240013123
37 0.789133437871933
38 0.782423596382141
39 0.783616797924042
40 0.780248390436172
41 0.780007153749466
42 0.787575726509094
43 0.783133764266968
44 0.784189119338989
45 0.787453331947327
46 0.792996351718903
47 0.799782584905624
48 0.778039021492004
49 0.787610998153687
50 0.786186784505844
51 0.791405453681946
52 0.791945847272873
53 0.794777916669846
54 0.79162531375885
55 0.797930394411087
56 0.792540671825409
57 0.783868514299393
58 0.797038346529007
59 0.79927438378334
60 0.788734629154205
61 0.793920258283615
62 0.795111339092255
63 0.792928413152695
64 0.793631181716919
65 0.784825428724289
66 0.794077583551407
67 0.799504747390747
68 0.789158296585083
69 0.79969944357872
70 0.794894590377808
71 0.815190175771713
72 0.798102285861969
73 0.787459423542023
74 0.79685403585434
75 0.792836126089096
76 0.792577323913574
77 0.801215468645096
78 0.798773304224014
79 0.802517694234848
80 0.795348711013794
81 0.804684810638428
82 0.802815164327621
83 0.802249014377594
84 0.797012233734131
85 0.812712150812149
86 0.815558114051819
87 0.808039413690567
88 0.812022082805634
89 0.809996613264084
90 0.807610940933227
91 0.812506787776947
92 0.809580224752426
93 0.821906011104584
94 0.812957955598831
95 0.803604354858398
96 0.808973183631897
97 0.805972585678101
98 0.810303945541382
99 0.809589940309525
100 0.812526521682739
101 0.809108346700668
102 0.811891206502914
103 0.822881506681442
104 0.812628140449524
105 0.809496873617172
106 0.811118266582489
107 0.820785632133484
108 0.813713512420654
109 0.813561605215073
110 0.821722898483276
111 0.817320356369019
112 0.821431883573532
113 0.816536639928818
114 0.826237808465958
115 0.812285581827164
116 0.82778463602066
117 0.816196748018265
118 0.823628036975861
119 0.825432270765305
120 0.827834360599518
121 0.825305422544479
122 0.825350205898285
123 0.822299939393997
124 0.827947334051132
125 0.82124147772789
126 0.817848638296127
127 0.841948379278183
128 0.833863290548325
129 0.826277389526367
130 0.825308449268341
131 0.813115810155869
132 0.832575269937515
133 0.830951672792435
134 0.834638803005219
135 0.829957566261291
136 0.831541140079498
137 0.827909060716629
138 0.83499361038208
139 0.828699678182602
140 0.836221585273743
141 0.84254526257515
142 0.835001096725464
143 0.833743689060211
144 0.822181819677353
145 0.839869464635849
146 0.841440807580948
147 0.833865925073624
148 0.835293658971787
149 0.840295162200928
150 0.839760477542877
151 0.838895754814148
152 0.846429417133331
153 0.839200104475021
154 0.844992306232452
155 0.830273624658585
156 0.835282118320465
157 0.833841053247452
158 0.834382916688919
159 0.827695745229721
160 0.83683872461319
161 0.850624338388443
162 0.839647673368454
163 0.838701958656311
164 0.837046219110489
165 0.835842417478561
166 0.83668750166893
167 0.841136738061905
168 0.843595618009567
169 0.837507766485214
170 0.839919981956482
171 0.839535751342773
172 0.841278128623962
173 0.837677142620087
174 0.836672263145447
175 0.839304211139679
176 0.830007793903351
177 0.839865138530731
178 0.844546810388565
179 0.848903440237045
180 0.842091170549393
181 0.842638182640076
182 0.848979105949402
183 0.847653038501739
184 0.85371458530426
185 0.850573781728745
186 0.845550822019577
187 0.845968494415283
188 0.847919398546219
189 0.848507531881332
190 0.845236759185791
191 0.846660561561584
192 0.851031194925308
193 0.857155367136002
194 0.856059963703156
195 0.842787053585052
196 0.849879454374313
197 0.857699638605118
198 0.859788290262222
199 0.863303983211517
200 0.861545649766922
201 0.850390342473984
202 0.846027872562408
203 0.84306382894516
204 0.85086275100708
205 0.862662974596024
206 0.859752604961395
207 0.854710742235184
208 0.850315388441086
209 0.847970983982086
210 0.838191349506378
211 0.843862923383713
212 0.853479136228561
213 0.852344832420349
214 0.858987777233124
215 0.861399556398392
216 0.861794590950012
217 0.855253713130951
218 0.860796773433685
219 0.856758202314377
220 0.861905338764191
221 0.857090213298798
222 0.862637588977814
223 0.864446866512299
224 0.851897993087769
225 0.857614959478378
226 0.861588481664658
227 0.864380595684052
228 0.855287150144577
229 0.862409683465958
230 0.857764022350311
231 0.854846606254578
232 0.852947977781296
233 0.871280227899551
234 0.860883024930954
235 0.859866847991943
236 0.864962611198425
237 0.860841695070267
238 0.870801503658295
239 0.865141038894653
240 0.865898028612137
241 0.861605460643768
242 0.861327027082443
243 0.868517464399338
244 0.862873598337173
245 0.863730881214142
246 0.86558579325676
247 0.869801417589188
248 0.86203653216362
249 0.852679536342621
250 0.865265321731567
251 0.860522246360779
252 0.85998641371727
253 0.857923303842545
254 0.860493528842926
255 0.853659023046494
256 0.856309113502502
257 0.859356045722961
258 0.863418704271317
259 0.869115866422653
260 0.867191410064697
261 0.861872631311417
262 0.863493049144745
263 0.86595025062561
264 0.859584764242172
265 0.867736914157867
266 0.867535685300827
267 0.867067462205887
268 0.86911359667778
269 0.860341521501541
270 0.859962025880814
271 0.873122106790543
272 0.879224851131439
273 0.868621972799301
274 0.87301931977272
275 0.871484698057175
276 0.878710230588913
277 0.870911483764648
278 0.864430575370789
279 0.877819633483887
280 0.876153582334518
281 0.875818825960159
282 0.873183133602142
283 0.872912596464157
284 0.872916313409805
285 0.873813918828964
286 0.869198416471481
287 0.870653321743011
288 0.871469850540161
289 0.875836914777756
290 0.875794069766998
291 0.876496959924698
292 0.881219619512558
293 0.88222829580307
294 0.891507911682129
295 0.88723771572113
296 0.880411766767502
297 0.882351855039597
298 0.87794707775116
299 0.876709316968918
300 0.880922745466232
301 0.88259113907814
302 0.878341081142425
303 0.870785915851593
304 0.875922728776932
305 0.881373417377472
306 0.874346150159836
307 0.873226943016052
308 0.874638777971268
309 0.879851189851761
310 0.882298974990845
311 0.885331424474716
312 0.886695482730866
313 0.88272673368454
314 0.878644363880157
315 0.883525621891022
316 0.882774336338043
317 0.884227689504623
318 0.875744841098785
319 0.882789086103439
320 0.890492881536484
321 0.875540904998779
322 0.873758614063263
323 0.880494871139526
324 0.877541551589966
325 0.872141593694687
326 0.88104243516922
327 0.877559195756912
328 0.874889276027679
329 0.873440907001495
330 0.881703751087189
331 0.877582324743271
332 0.874191509485245
333 0.880294867753983
334 0.878166714906693
335 0.876517882347107
336 0.874940433502197
337 0.879959716796875
338 0.891112265586853
339 0.885508385896683
340 0.890686612129211
341 0.88851335644722
342 0.888630211353302
343 0.884299577474594
344 0.888220520019531
345 0.891647253036499
346 0.886405113935471
347 0.880803778171539
348 0.886536318063736
349 0.890683672428131
350 0.879782354831696
351 0.886099588871002
352 0.891944979429245
353 0.886726276874542
354 0.881724689006805
355 0.884664614200592
356 0.879043872356415
357 0.876715281009674
358 0.885152957439423
359 0.884315506219864
360 0.884656293392181
361 0.885964112281799
362 0.891894775629044
363 0.886637041568756
364 0.882239857912064
365 0.888658453226089
366 0.890032867193222
367 0.888530863523483
368 0.887341834306717
369 0.890274406671524
370 0.891237307786942
371 0.897670892477036
372 0.891758202314377
373 0.891337909698486
374 0.885934188365936
375 0.881161499023438
376 0.888372051715851
377 0.885996968746185
378 0.885144859552383
379 0.884108512401581
380 0.889822667837143
381 0.894455863237381
382 0.893609890937805
383 0.89151265501976
384 0.897188968658447
385 0.890829091072083
386 0.892215602397919
387 0.890215828418732
388 0.89237167596817
389 0.893120934963226
390 0.888825641870499
391 0.892878972291946
392 0.889887059926987
393 0.892185100317001
394 0.893569160699844
395 0.891272993087769
396 0.895762444734573
397 0.894630092382431
398 0.895376690626144
399 0.888344523906708
400 0.888241933584213
401 0.89706405043602
402 0.890015321969986
403 0.88721565246582
404 0.890627473592758
405 0.890015088319778
406 0.899248290061951
407 0.903343501091003
408 0.898192074298859
409 0.900223797559738
410 0.896055676937103
411 0.891690257787704
412 0.896584012508392
413 0.898578342199326
414 0.896903948783874
415 0.897295250892639
416 0.903175536394119
417 0.899246653318405
418 0.903101562261581
419 0.90542949795723
420 0.896222783327103
421 0.891454150676727
422 0.892811558246613
423 0.898382648229599
424 0.896561915874481
425 0.900905627012253
426 0.899664266109467
427 0.893431173563004
428 0.899738743305206
429 0.905154824256897
430 0.902225345373154
431 0.903034918308258
432 0.90058636546135
433 0.901804139614105
434 0.911315541267395
435 0.900230233669281
436 0.902304414510727
437 0.897226071357727
438 0.900180013179779
439 0.907629634141922
440 0.903682273626327
441 0.909040995836258
442 0.910536904335022
443 0.907135816812515
444 0.896415737867355
445 0.900305980443954
446 0.909392673969269
447 0.90367427110672
448 0.906508686542511
449 0.908437764644623
450 0.908565589189529
451 0.899260520935059
452 0.899606041908264
453 0.903875435590744
454 0.901552169322968
455 0.908087205886841
456 0.903537954092026
457 0.913452973365784
458 0.905344545841217
459 0.90150577545166
460 0.899841113090515
461 0.907341828346252
462 0.903696522712708
463 0.911633630990982
464 0.909779627323151
465 0.906250249147415
466 0.900223505496979
467 0.900052678585052
468 0.911161248683929
469 0.902258733510971
470 0.907340545654297
471 0.90643122792244
472 0.917070735692978
473 0.911874878406525
474 0.912192412614822
475 0.91099510550499
476 0.910098888874054
477 0.90946462392807
478 0.912027423381805
479 0.916871254444122
480 0.916027283668518
481 0.915414650440216
482 0.912389551401138
483 0.916824897527695
484 0.908598091602325
485 0.91570213675499
486 0.919674701690674
487 0.919374260902405
488 0.922445827722549
489 0.916270200014114
490 0.923335963487625
491 0.918328666687012
492 0.924424345493317
493 0.919210500717163
494 0.916639454364777
495 0.920629372596741
496 0.91600802898407
497 0.916534435749054
498 0.913759766817093
499 0.9199240899086
500 0.922741383314133
501 0.920595579147339
502 0.922051137685776
503 0.919053245782852
504 0.91810601234436
505 0.915163464546204
506 0.917312169075012
507 0.916198419332504
508 0.914971491098404
509 0.916326748132706
510 0.92502938747406
511 0.922629421949387
512 0.912760266065598
513 0.91458868265152
514 0.912884048223495
515 0.916771136522293
516 0.914421207904816
517 0.909099905490875
518 0.909792858362198
519 0.912362613677979
520 0.919300915002823
521 0.92202340722084
522 0.91875941991806
523 0.922363295555115
524 0.927688819169998
525 0.918341507911682
526 0.919842460155487
527 0.927696762084961
528 0.923477994203567
529 0.9217220723629
530 0.923898768424988
531 0.928982834815979
532 0.930355780124664
533 0.928217786550522
534 0.924363940954208
535 0.919562981128693
536 0.915580979585648
537 0.920526183843613
538 0.922455470561981
539 0.921449245214462
540 0.926039514541626
541 0.929501988887787
542 0.92683786034584
543 0.924503991603851
544 0.927361515760422
545 0.924830466508865
546 0.917141377925873
547 0.915502971410751
548 0.919326560497284
549 0.918500778675079
550 0.919143441915512
551 0.929551907777786
552 0.928779301643372
553 0.919851160049438
554 0.923693014383316
555 0.921550552845001
556 0.922169072628021
557 0.924211546182632
558 0.929305166006088
559 0.917820290327072
560 0.922065507173538
561 0.916917818784714
562 0.923665767908096
563 0.922713433504105
564 0.922762042284012
565 0.927949084043503
566 0.924077458381653
567 0.921140075922012
568 0.918357821702957
569 0.92737596154213
570 0.925895873308182
571 0.925774579048157
572 0.932876598834991
573 0.929272367954254
574 0.928154026269913
575 0.922787466049194
576 0.926443305015564
577 0.92344190120697
578 0.926289666891098
579 0.927915908098221
580 0.931890950202942
581 0.924934048652649
582 0.925684171915054
583 0.93205172419548
584 0.930819743871689
585 0.927554231882095
586 0.925993081331253
587 0.927084069252014
588 0.927916665077209
589 0.928098003864288
590 0.922790068387985
591 0.924991180896759
592 0.930423358678818
593 0.923947160243988
594 0.919845139980316
595 0.92091806769371
596 0.925720294713974
597 0.92523558139801
598 0.933557156324387
599 0.933930424451828
600 0.92982152223587
601 0.929458391666412
602 0.927916468381882
603 0.932099050283432
604 0.929890857934952
605 0.936684176921844
606 0.932119946479797
607 0.925105035305023
608 0.928689492940903
609 0.927335928678513
610 0.930841110944748
611 0.933577245473862
612 0.934849392175674
613 0.933322979211807
614 0.93135048866272
615 0.932869617938995
616 0.932718330621719
617 0.937853472232819
618 0.930117191076279
619 0.934151139259338
620 0.932520339488983
621 0.933606691360474
622 0.927819726467133
623 0.937822160720825
624 0.936210716962814
625 0.92982723236084
626 0.92973074555397
627 0.930583963394165
628 0.9288973736763
629 0.927457392215729
630 0.925622185468674
631 0.932516982555389
632 0.933290953636169
633 0.932977162599564
634 0.93697497844696
635 0.932782601118088
636 0.935413129329681
637 0.936322841644287
638 0.938021780252457
639 0.931615408658981
640 0.929827252626419
641 0.932484359741211
642 0.931980546712875
643 0.930406230688095
644 0.932154151201248
645 0.929340815544128
646 0.93275550365448
647 0.931554352045059
648 0.934306781291962
649 0.928721078634262
650 0.935642422437668
651 0.93506765127182
652 0.937236099243164
653 0.93441286444664
654 0.936947056055069
655 0.931525920629501
656 0.934548238515854
657 0.937531235218048
658 0.936650682687759
659 0.940305156707764
660 0.937382848262787
661 0.930932214260101
662 0.936955083608627
663 0.935406141281128
664 0.940851187705994
665 0.930937205553055
666 0.938304628133774
667 0.93611098408699
668 0.935525703430176
669 0.932080578804016
670 0.938503558635712
671 0.936130276918411
672 0.93414146065712
673 0.940517802238464
674 0.939582664966583
675 0.941039928197861
676 0.937479908466339
677 0.935437604188919
678 0.943407282829285
679 0.93941339969635
680 0.938937026262283
681 0.939043666124344
682 0.943515073060989
683 0.940677862167358
684 0.944007440805435
685 0.942644171714783
686 0.945433324575424
687 0.948415660858154
688 0.947412775754929
689 0.949799181222916
690 0.945815385580063
691 0.949281015396118
692 0.946003538370132
693 0.945824284553528
694 0.940002301931381
695 0.94262614607811
696 0.947395626306534
697 0.946196119785309
698 0.951124210357666
699 0.947974590063095
700 0.949267499446869
701 0.935950741767883
702 0.939202493429184
703 0.940511236190796
704 0.94212917804718
705 0.944355653524399
706 0.945448572635651
707 0.943583370447159
708 0.941846172809601
709 0.94405446767807
710 0.946433963775635
711 0.945251290798187
712 0.943202745914459
713 0.950724076032639
714 0.94954626917839
715 0.945551497936249
716 0.949322590827942
717 0.948907920122147
718 0.952203640937805
719 0.950278886556625
720 0.947579407691956
721 0.949295632839203
722 0.948924459218979
723 0.943809332847595
724 0.942096415758133
725 0.941430844068527
726 0.944801452159882
727 0.947343850135803
728 0.945121772289276
729 0.952810955047607
730 0.95486857175827
731 0.953223674297333
732 0.947919478416443
733 0.950943863391876
734 0.949411109685898
735 0.947447876930237
736 0.947253746986389
737 0.949766113758087
738 0.956921619176865
739 0.947046364545822
740 0.954328590631485
741 0.952858506441116
742 0.955074771642685
743 0.953169876337051
744 0.956773303747177
745 0.95152163028717
746 0.94907720208168
747 0.945731030702591
748 0.946886488199234
749 0.947325649261475
750 0.947893728017807
751 0.953790019750595
752 0.951048848628998
753 0.947848783731461
754 0.951767084598541
755 0.951932780742645
756 0.946219267845154
757 0.944562885761261
758 0.956216838359833
759 0.949358520507813
760 0.951575603485107
761 0.945325082540512
762 0.955612754821777
763 0.956377676725388
764 0.950522555112839
765 0.951628131866455
766 0.951841596364975
767 0.954267739057541
768 0.949929049015045
769 0.956401032209396
770 0.958409533500671
771 0.959568798542023
772 0.964757263660431
773 0.956617261171341
774 0.951399837732315
775 0.949014664888382
776 0.955254291296005
777 0.952479943037033
778 0.957460999488831
779 0.948967235088348
780 0.955108325481415
781 0.956376025676727
782 0.952865958213806
783 0.952510638237
784 0.953270878791809
785 0.952332210540771
786 0.957702095508575
787 0.957374123334885
788 0.954976042509079
789 0.953087669610977
790 0.954966139793396
791 0.954054262638092
792 0.959340060949326
793 0.958381295204163
794 0.962070523500443
795 0.957269703149796
796 0.956143721342087
797 0.961641436815262
798 0.966526756286621
799 0.96116960644722
800 0.961031184196472
801 0.964245444536209
802 0.962036583423615
803 0.961551073789597
804 0.964925156831741
805 0.962764172554016
806 0.957274997234345
807 0.955364587306976
808 0.957881542444229
809 0.960393307209015
810 0.963612381219864
811 0.96383894443512
812 0.964471142292023
813 0.962557724714279
814 0.96443949341774
815 0.964073060750961
816 0.967401951551437
817 0.962840946912765
818 0.958318063020706
819 0.962413568496704
820 0.967819380760193
821 0.961771959066391
822 0.962071075439453
823 0.968339533805847
824 0.968699048757553
825 0.96408668756485
826 0.968204500675201
827 0.970902616977692
828 0.96402449131012
829 0.960100835561752
830 0.970538808107376
831 0.967718195915222
832 0.968122001886368
833 0.958879532814026
834 0.966083624362946
835 0.961271141767502
836 0.961395108699799
837 0.964043868780136
838 0.964218555688858
839 0.964751819372177
840 0.970585849285126
841 0.972801529169083
842 0.967941583395004
843 0.957170867919922
844 0.963308551311493
845 0.968811838626862
846 0.969055233001709
847 0.964227867126465
848 0.969395961761475
849 0.96005875825882
850 0.959517956972122
851 0.959275199174881
852 0.966809532642364
853 0.967133679389954
854 0.963099970817566
855 0.960461273193359
856 0.954660011529923
857 0.958361726999283
858 0.958549087047577
859 0.963395971059799
860 0.962868173122406
861 0.961506266593933
862 0.962067139148712
863 0.962208040952683
864 0.964167224168777
865 0.962140411138535
866 0.963640023469925
867 0.965592083930969
868 0.965699509382248
869 0.959396331310272
870 0.968371225595474
871 0.96827143907547
872 0.963533039093018
873 0.961811107397079
874 0.964454741477966
875 0.969528197050095
876 0.966806575059891
877 0.973022974729538
878 0.970245989561081
879 0.966058291196823
880 0.963213883638382
881 0.969906204938889
882 0.970797537565231
883 0.963303006887436
884 0.967727154493332
885 0.965686477422714
886 0.966938617229462
887 0.964354828596115
888 0.972624583244324
889 0.972844922542572
890 0.969076625108719
891 0.974135937690735
892 0.968602125644684
893 0.974573614597321
894 0.971569966077805
895 0.971820737123489
896 0.970221374034882
897 0.966418541669846
898 0.964785753488541
899 0.974024592638016
900 0.978294295072555
901 0.974193941354752
902 0.972472679615021
903 0.974601771831512
904 0.970707743167877
905 0.966736271381378
906 0.968979588747025
907 0.968873535394669
908 0.967844099998474
909 0.971274089813232
910 0.97538206577301
911 0.978516848087311
912 0.968675768375397
913 0.972146260738373
914 0.974739917516708
915 0.976252566576004
916 0.977071692943573
917 0.97290766954422
918 0.974136301279068
919 0.968616374731064
920 0.97242194890976
921 0.968070611953735
922 0.970960980653763
923 0.970678738355637
924 0.977096886634827
925 0.979553122520447
926 0.978711934089661
927 0.97263943195343
928 0.969989755153656
929 0.977445741891861
930 0.97446489572525
931 0.973876384496689
932 0.972180708646774
933 0.971414722204208
934 0.970748538970947
935 0.97291801571846
936 0.973913116455078
937 0.968146735429764
938 0.967605037689209
939 0.966651220321655
940 0.970980710983276
941 0.968298386335373
942 0.980000678300858
943 0.974901896715164
944 0.971570655107498
945 0.975597621202469
946 0.97103769659996
947 0.978604291677475
948 0.971825269460678
949 0.978068875074387
950 0.979051358699799
951 0.977157719135284
952 0.97549835562706
953 0.973320152759552
954 0.977461801767349
955 0.976336562633514
956 0.979349300861359
957 0.975347813367844
958 0.977220859527588
959 0.972695766687393
960 0.973541177511215
961 0.973323042392731
962 0.9761596763134
963 0.977507784366608
964 0.970091396570206
965 0.971181755065918
966 0.974614275693893
967 0.973513507843018
968 0.969882830381393
969 0.966951217651367
970 0.978651961088181
971 0.972008240222931
972 0.980405128002167
973 0.973545136451721
974 0.97155387878418
975 0.973663153648376
976 0.979628865718842
977 0.981670986413956
978 0.981741547584534
979 0.97864652633667
980 0.975583226680756
981 0.983208638429642
982 0.980273150205612
983 0.97663162112236
984 0.976959822177887
985 0.97854459643364
986 0.979678537845612
987 0.976501851081848
988 0.981952329874039
989 0.978374924659729
990 0.980661846399307
991 0.979971013069153
992 0.98197616815567
993 0.98056970000267
994 0.978591477870941
995 0.982639169692993
996 0.980667549371719
997 0.976023406982422
998 0.978658761978149
999 0.985114758014679
1000 0.985540409088135
1001 0.980530114173889
1002 0.980090512037277
1003 0.982192324399948
1004 0.986639132499695
1005 0.98373509645462
1006 0.986201968193054
1007 0.983260653018951
1008 0.982923158407211
1009 0.979065186977386
1010 0.98413355588913
1011 0.984897289276123
1012 0.981742261648178
1013 0.98119446516037
1014 0.985673980712891
1015 0.984878120422363
1016 0.980971958637238
1017 0.979238702058792
1018 0.982687289714813
1019 0.983904709815979
1020 0.977418526411057
1021 0.979679454565048
1022 0.981983233690262
1023 0.980165120363235
1024 0.980147783756256
1025 0.983001596927643
1026 0.985738270282745
1027 0.978715786933899
1028 0.98678567647934
1029 0.983947051763535
1030 0.982619980573654
1031 0.983128129243851
1032 0.9824105489254
1033 0.977040283679962
1034 0.98051901102066
1035 0.98597615480423
1036 0.988908441066742
1037 0.987548528909683
1038 0.988228838443756
1039 0.987047010660172
1040 0.986052093505859
1041 0.987709864377975
1042 0.982365164756775
1043 0.982583173513413
1044 0.989373255968094
1045 0.982540490627289
1046 0.983955655097961
1047 0.98604004740715
1048 0.982402968406677
1049 0.983847370147705
1050 0.986370146274567
1051 0.985033421516418
1052 0.986362082958221
1053 0.98615839600563
1054 0.98500791311264
1055 0.98848225235939
1056 0.981719344854355
1057 0.986055022478104
1058 0.984915293455124
1059 0.980280765295029
1060 0.989492790699005
1061 0.993264843225479
1062 0.998073688745499
1063 0.989571512937546
1064 0.991744394302368
1065 0.983108011484146
1066 0.988304705619812
1067 0.992244991064072
1068 0.991472067832947
1069 0.985193111896515
1070 0.986650183200836
1071 0.986089205741882
1072 0.984854440689087
1073 0.990772241353989
1074 0.986805163621903
1075 0.988824928998947
1076 0.989455182552338
1077 0.989586911201477
1078 0.991452292203903
1079 0.989092810153961
1080 0.990480301380158
1081 0.990920345783234
1082 0.99258517742157
1083 0.993764606714249
1084 0.989885594844818
1085 0.991555985212326
1086 0.991321747303009
1087 0.984412142038345
1088 0.988203676939011
1089 0.990452826023102
1090 0.989202129840851
1091 0.983394242525101
1092 0.989587739706039
1093 0.992910174131393
1094 0.992471580505371
1095 0.986371060609817
1096 0.99664600610733
1097 0.992970280647278
1098 0.993138648271561
1099 0.988543614149094
1100 0.989996019601822
1101 0.989523239135742
1102 0.994538568258286
1103 0.991046469211578
1104 0.996365282535553
1105 0.990877927541733
1106 0.98955155134201
1107 0.991978917121887
1108 0.992231140136719
1109 0.999404189586639
1110 0.99121378660202
1111 0.992581971883774
1112 1.00112469792366
1113 0.993490623235702
1114 0.995124342441559
1115 0.996135798692703
1116 0.996526976823807
1117 0.98728280544281
1118 1.00175795078278
1119 1.00053988337517
1120 1.00146271348
1121 0.990105369091034
1122 0.99404216170311
1123 0.99432932138443
1124 0.991949976682663
1125 0.995429145097733
1126 0.991248911619186
1127 0.994994360208511
1128 0.990235478878021
1129 0.994937012195587
1130 0.994037979841232
1131 0.994459004402161
1132 1.00279059290886
1133 1.00153048753738
1134 0.997883989810944
1135 0.995761569738388
1136 0.996552075147629
1137 0.998561389446258
1138 0.993199466466904
1139 0.993818516731262
1140 0.999441903829575
1141 0.996574349403381
1142 0.998587423563004
1143 0.997662996053696
1144 0.997606172561646
1145 0.995987379550934
1146 0.991065353155136
1147 0.997241801023483
1148 0.997597970962524
1149 0.992937163114548
1150 0.997154192924499
1151 0.996768622398376
1152 0.997457885742188
1153 0.994552282094955
1154 0.994755837917328
1155 0.992950471639633
1156 0.995314413309097
1157 0.996138815879822
1158 0.998726906776428
1159 0.995386806726456
1160 0.996865128278732
1161 0.992676467895508
1162 0.996977524757385
1163 0.993576461076736
1164 0.991328320503235
1165 0.99991819024086
1166 0.998746979236603
1167 0.993495391607285
1168 0.997820302248001
1169 0.995977908372879
1170 0.992902108430862
1171 0.990849786996841
1172 0.994066594839096
1173 0.993913091421127
1174 0.997544896602631
1175 1.00065824389458
1176 0.998338141441345
1177 0.998641332387924
1178 0.994823658466339
1179 1.00012465953827
1180 0.996763620376587
1181 1.00083550333977
1182 0.997921931743622
1183 1.00490226387978
1184 1.00411960721016
1185 0.998074293136597
1186 1.00267967224121
1187 1.00270436406136
1188 1.00498655200005
1189 1.00224547743797
1190 1.00277313113213
1191 1.00362032175064
1192 0.998526492118835
1193 0.998832746744156
1194 1.00059888362885
1195 0.999993155002594
1196 0.998674820661545
1197 1.00099883794785
1198 1.00015300750732
1199 1.00086960911751
1200 0.996862636804581
1201 0.997853827476501
1202 0.995684118270874
1203 0.992931879758835
1204 1.00007542729378
1205 1.00178448081017
1206 1.00964207291603
1207 1.00258328318596
1208 1.00545392990112
1209 1.00656436681747
1210 1.00472013235092
1211 0.999953154325485
1212 1.00434198498726
1213 1.00615645647049
1214 1.00411447882652
1215 0.998962743282318
1216 1.00117864012718
1217 1.00399804472923
1218 1.001337890625
1219 1.00028849720955
1220 1.00239418387413
1221 1.0028572010994
1222 1.00362689375877
1223 1.0020148897171
1224 1.00602467298508
1225 1.00433261275291
1226 1.01033658266067
1227 0.999651770591736
1228 1.00156334280968
1229 1.00217627167702
1230 1.00311316370964
1231 1.00105252385139
1232 1.00314036250114
1233 1.00613648295403
1234 1.00133524417877
1235 1.01102978467941
1236 1.01250487565994
1237 1.00891547441483
1238 1.00812447667122
1239 1.00197344779968
1240 1.00467344760895
1241 1.00327282190323
1242 1.00457757234573
1243 1.00581360697746
1244 1.00690761566162
1245 1.00341330170631
1246 1.00872042536736
1247 1.00123833179474
1248 1.01130709767342
1249 1.00829696774483
1250 1.00463730216026
1251 1.0069134747982
1252 1.00522360682487
1253 1.01092424869537
1254 1.00443463802338
1255 1.00388056755066
1256 1.00990714907646
1257 1.00506826162338
1258 1.0052958381176
1259 1.00617379665375
1260 1.01058887243271
1261 1.00451076507568
1262 1.0045601952076
1263 1.00337374806404
1264 1.00254125952721
1265 1.00631783485413
1266 1.0048863863945
1267 1.00763971924782
1268 1.01198501467705
1269 1.01211533904076
1270 1.01136056184769
1271 1.01322912693024
1272 1.00962725996971
1273 1.00920161008835
1274 1.01039509177208
1275 1.01010697007179
1276 1.00801694631577
1277 1.00415579080582
1278 1.00793204069138
1279 1.00499090790749
1280 1.00839552760124
1281 1.008064057827
1282 1.01402455687523
1283 1.01038612246513
1284 1.00823676228523
1285 1.00929908514023
1286 1.00930144906044
1287 1.0112712085247
1288 1.00916805624962
1289 1.0091322350502
1290 1.00664288640022
1291 1.00619934082031
1292 1.0081042098999
1293 1.00857379198074
1294 1.00919174432755
1295 1.01485715985298
1296 1.01660566210747
1297 1.01046875834465
1298 1.01287539839745
1299 1.01356074810028
1300 1.01243694186211
1301 1.00928983926773
1302 1.01057150840759
1303 1.00809063792229
1304 1.01030914545059
1305 1.00865914463997
1306 1.01056450724602
1307 1.0129059445858
1308 1.01090330600739
1309 1.01104828238487
1310 1.01109588861465
1311 1.00908343672752
1312 1.01080282211304
1313 1.00888437986374
1314 1.01304471731186
1315 1.00912557005882
1316 1.0121243083477
1317 1.01136165976524
1318 1.01470608592033
1319 1.00732677936554
1320 1.01023446083069
1321 1.0062743806839
1322 1.0085106253624
1323 1.01147444844246
1324 1.01315299987793
1325 1.01444457173347
1326 1.00762116551399
1327 1.00895911455154
1328 1.01319504261017
1329 1.01319452762604
1330 1.01573814153671
1331 1.0176718044281
1332 1.01529965519905
1333 1.01185998916626
1334 1.01663021206856
1335 1.00876706361771
1336 1.01105382561684
1337 1.01107761383057
1338 1.01170702695847
1339 1.01259317398071
1340 1.01309398651123
1341 1.01468589782715
1342 1.0131995177269
1343 1.01490733623505
1344 1.01474542617798
1345 1.02446350693703
1346 1.02141223430634
1347 1.01664796471596
1348 1.02038926362991
1349 1.02028513669968
1350 1.01686261177063
1351 1.01179450750351
1352 1.0206493461132
1353 1.0149102473259
1354 1.01515721440315
1355 1.01194533348084
1356 1.01319094896317
1357 1.01167421102524
1358 1.01517598509789
1359 1.0168660056591
1360 1.01481199622154
1361 1.01867652535439
1362 1.01243161201477
1363 1.01199312567711
1364 1.01228569865227
1365 1.01210475802422
1366 1.01556650280952
1367 1.01175909996033
1368 1.01109005093575
1369 1.01041262626648
1370 1.02325012922287
1371 1.01899733304977
1372 1.01762283682823
1373 1.01555015087128
1374 1.01626300811768
1375 1.01246779441833
1376 1.01442237734795
1377 1.01181854128838
1378 1.01495763659477
1379 1.02036663293838
1380 1.01861479997635
1381 1.02270226716995
1382 1.0162379527092
1383 1.01858726739883
1384 1.02262835502625
1385 1.0183204638958
1386 1.01674099564552
1387 1.01381286382675
1388 1.01799666285515
1389 1.01756461381912
1390 1.01538006305695
1391 1.01542677283287
1392 1.01968985795975
1393 1.01717284202576
1394 1.0193974173069
1395 1.01993162870407
1396 1.01670933961868
1397 1.01932343482971
1398 1.01529964566231
1399 1.01740365386009
1400 1.01461965084076
1401 1.01512276768684
1402 1.01714069128036
1403 1.01497666954994
1404 1.01993529319763
1405 1.02019881010056
1406 1.02348739862442
1407 1.02676672339439
1408 1.02608587026596
1409 1.01907472014427
1410 1.02012591600418
1411 1.01604213118553
1412 1.01981868743896
1413 1.01854260444641
1414 1.01955628395081
1415 1.01898903369904
1416 1.01884298563004
1417 1.02157509803772
1418 1.01886395335197
1419 1.01717543721199
1420 1.01781716823578
1421 1.02001560211182
1422 1.02781338214874
1423 1.0224786067009
1424 1.02413061618805
1425 1.02224050521851
1426 1.0235057926178
1427 1.02170065879822
1428 1.02305539131165
1429 1.02775976777077
1430 1.01973800897598
1431 1.02144346356392
1432 1.02271484136581
1433 1.02784023880959
1434 1.01876382231712
1435 1.01944569706917
1436 1.0262809240818
1437 1.02524228811264
1438 1.02358480095863
1439 1.0197268640995
1440 1.02237270355225
1441 1.02358459234238
1442 1.02173050045967
1443 1.01869010806084
1444 1.02307359933853
1445 1.02236421227455
1446 1.019047986269
1447 1.02184088945389
1448 1.022467648983
1449 1.01752759575844
1450 1.01767288684845
1451 1.02514797210693
1452 1.02337941050529
1453 1.02819246530533
1454 1.02843313097954
1455 1.02354881048203
1456 1.02123337507248
1457 1.02429963350296
1458 1.02935685634613
1459 1.02543234825134
1460 1.02591301679611
1461 1.02276004076004
1462 1.02306479215622
1463 1.01523407578468
1464 1.02087222933769
1465 1.02138553619385
1466 1.02121726751328
1467 1.01913096785545
1468 1.02269430398941
1469 1.02437024831772
1470 1.01879300117493
1471 1.02135665416718
1472 1.02060581684113
1473 1.02293710231781
1474 1.02436309814453
1475 1.02700289845467
1476 1.02977232456207
1477 1.026392993927
1478 1.02826835393906
1479 1.02622037172318
1480 1.02910269021988
1481 1.02434937953949
1482 1.02437185764313
1483 1.02621400237083
1484 1.0250028014183
1485 1.02950151205063
1486 1.02333379626274
1487 1.02656135797501
1488 1.02335750341415
1489 1.02912270307541
1490 1.02576632738113
1491 1.01908092856407
1492 1.02107329130173
1493 1.02297868609428
1494 1.02207662820816
1495 1.02112776041031
1496 1.02646242499352
1497 1.02329915761948
1498 1.02525694608688
1499 1.02878738164902
1500 1.03124186992645
1501 1.02296210050583
1502 1.02424425601959
1503 1.02540776252747
1504 1.02499158024788
1505 1.03191326379776
1506 1.03028362512589
1507 1.03152089357376
1508 1.03105468153954
1509 1.03285694122314
1510 1.03129082679749
1511 1.02736097097397
1512 1.0302867436409
1513 1.02895828723907
1514 1.02870017766953
1515 1.02213012933731
1516 1.02647248506546
1517 1.02421235799789
1518 1.02882502794266
1519 1.0290680038929
1520 1.03027923822403
1521 1.03170295953751
1522 1.02685518980026
1523 1.03072173118591
1524 1.02682420253754
1525 1.02423024177551
1526 1.02485685706139
1527 1.03039755344391
1528 1.03098408460617
1529 1.02831142544746
1530 1.02485989332199
1531 1.02525672674179
1532 1.02717496395111
1533 1.02399899721146
1534 1.02578514575958
1535 1.02401920557022
1536 1.02481273174286
1537 1.02584552645683
1538 1.02636288881302
1539 1.03098724842072
1540 1.03144651412964
1541 1.03559551000595
1542 1.02767211198807
1543 1.02826093673706
1544 1.02615297675133
1545 1.02892846345901
1546 1.0315952706337
1547 1.03570967078209
1548 1.03435575246811
1549 1.03027000427246
1550 1.03059194803238
1551 1.02819617033005
1552 1.0330853676796
1553 1.03025602817535
1554 1.03496444940567
1555 1.03133225679398
1556 1.03050820112228
1557 1.03127318382263
1558 1.0302589404583
1559 1.03777042627335
1560 1.03118103265762
1561 1.03134176015854
1562 1.0292854654789
1563 1.02902582168579
1564 1.03220719099045
1565 1.03215359568596
1566 1.03464662313461
1567 1.0273875784874
1568 1.03412966966629
1569 1.02969028711319
1570 1.03463945627213
1571 1.03161767482758
1572 1.03333504915237
1573 1.03038453698158
1574 1.03207129001617
1575 1.03590162754059
1576 1.03232870459557
1577 1.03546576499939
1578 1.03544008493423
1579 1.03703471183777
1580 1.03447701215744
1581 1.03097592353821
1582 1.03370630502701
1583 1.03297194242477
1584 1.03504922866821
1585 1.02772189378738
1586 1.03503033638
1587 1.03318725705147
1588 1.03511238336563
1589 1.03033171415329
1590 1.02951602697372
1591 1.02487864017487
1592 1.02464304208755
1593 1.02997579813004
1594 1.02695081233978
1595 1.03227894544601
1596 1.03109013080597
1597 1.03650145292282
1598 1.03172220826149
1599 1.03203845739365
1600 1.03538017034531
1601 1.0264420902729
1602 1.03147078752518
1603 1.02896393299103
1604 1.03126574039459
1605 1.0291659283638
1606 1.03698887348175
1607 1.03335793733597
1608 1.03577280759811
1609 1.03493213534355
1610 1.03936847448349
1611 1.03611335277557
1612 1.02813967347145
1613 1.03285527706146
1614 1.03277349472046
1615 1.03451755285263
1616 1.0347321844101
1617 1.03669429779053
1618 1.0368338727951
1619 1.03035295009613
1620 1.03493253231049
1621 1.02722620010376
1622 1.03779868841171
1623 1.02938826441765
1624 1.03032352209091
1625 1.03434676647186
1626 1.03411544799805
1627 1.03781067490578
1628 1.03207842826843
1629 1.03616115808487
1630 1.03281200051308
1631 1.03595698833466
1632 1.03345133781433
1633 1.03467531204224
1634 1.03302835345268
1635 1.02909145355225
1636 1.03189171791077
1637 1.03438212275505
1638 1.03446147441864
1639 1.03169565677643
1640 1.03777740001678
1641 1.03380034565926
1642 1.03205141067505
1643 1.02929496049881
1644 1.03364174842834
1645 1.03260528564453
1646 1.03056770086288
1647 1.03313359737396
1648 1.03436460494995
1649 1.03902250051498
1650 1.03115891933441
1651 1.03597605466843
1652 1.03682129621506
1653 1.03374047517776
1654 1.03603361606598
1655 1.03679324626923
1656 1.03827157735825
1657 1.03690716028213
1658 1.04534621238708
1659 1.04171458959579
1660 1.03783622026443
1661 1.03682334184647
1662 1.03953593730927
1663 1.03712203979492
1664 1.03540097951889
1665 1.0375221157074
1666 1.03888767004013
1667 1.03940904378891
1668 1.03862887382507
1669 1.03901604890823
1670 1.03852458357811
1671 1.0351086974144
1672 1.03946057319641
1673 1.0380118739605
1674 1.04078354597092
1675 1.03955342054367
1676 1.04205180168152
1677 1.03373684644699
1678 1.03836163759232
1679 1.03903148412704
1680 1.04049564123154
1681 1.04397548556328
1682 1.03822505712509
1683 1.04361326217651
1684 1.0391115128994
1685 1.04276391983032
1686 1.0356981754303
1687 1.03945117473602
1688 1.03731189727783
1689 1.03759720802307
1690 1.04053504228592
1691 1.03957356572151
1692 1.04154218435287
1693 1.04085552453995
1694 1.04538111925125
1695 1.04112885951996
1696 1.04314283132553
1697 1.03954088449478
1698 1.04085271596909
1699 1.03562949895859
1700 1.03908904075623
1701 1.04207659721375
1702 1.04186426520348
1703 1.04110124111176
1704 1.03922476053238
1705 1.04388337850571
1706 1.04533868193626
1707 1.04014432430267
1708 1.04643134832382
1709 1.03617496490479
1710 1.04319334506989
1711 1.03875149250031
1712 1.04446737766266
1713 1.03962134838104
1714 1.04175774097443
1715 1.03939948320389
1716 1.04422777891159
1717 1.03942417502403
1718 1.03674159765244
1719 1.04170757770538
1720 1.03676638960838
1721 1.04510945558548
1722 1.04239661455154
1723 1.04743914604187
1724 1.04308837652206
1725 1.04190478086472
1726 1.04401419639587
1727 1.04504504442215
1728 1.04707049608231
1729 1.04326679944992
1730 1.04914152860641
1731 1.04391073584557
1732 1.04491804599762
1733 1.04523272752762
1734 1.0465109372139
1735 1.04349218726158
1736 1.04028643369675
1737 1.04361006975174
1738 1.04228595972061
1739 1.04379575252533
1740 1.04149138212204
1741 1.04514439344406
1742 1.04094693422317
1743 1.04253261327744
1744 1.04289929151535
1745 1.04058009624481
1746 1.0455721282959
1747 1.04303990840912
1748 1.04582865476608
1749 1.04573807835579
1750 1.04418687820435
1751 1.04142055273056
1752 1.04801640748978
1753 1.04782747626305
1754 1.04023519277573
1755 1.04310374975204
1756 1.03953834056854
1757 1.0432873249054
1758 1.03824177503586
1759 1.04145645856857
1760 1.04502254605293
1761 1.04474531173706
1762 1.04333369493485
1763 1.0455878162384
1764 1.05069845676422
1765 1.04162269115448
1766 1.04545941591263
1767 1.04512520670891
1768 1.04676171064377
1769 1.0424362206459
1770 1.04506640911102
1771 1.0436538875103
1772 1.04694266319275
1773 1.04391699790955
1774 1.04392164707184
1775 1.04726792812347
1776 1.04358909368515
1777 1.0457018661499
1778 1.04550030946732
1779 1.04577741384506
1780 1.04903917789459
1781 1.04410308241844
1782 1.04495692491531
1783 1.0457142663002
1784 1.0502876663208
1785 1.04286310911179
1786 1.04426826000214
1787 1.04501654863358
1788 1.04940815210342
1789 1.0436902320385
1790 1.04313006162643
1791 1.04507616519928
1792 1.04808533906937
1793 1.05204078674316
1794 1.04704998493195
1795 1.04844647407532
1796 1.04407647609711
1797 1.04294597387314
1798 1.04594140052795
1799 1.04310844659805
1800 1.0475390791893
1801 1.04189987421036
1802 1.0454411649704
1803 1.04449664711952
1804 1.04727425575256
1805 1.04274254083633
1806 1.04740960359573
1807 1.04669407606125
1808 1.04796078443527
1809 1.04893030643463
1810 1.04875700712204
1811 1.05394308805466
1812 1.04829565286636
1813 1.05195040941238
1814 1.04947174072266
1815 1.04760288238525
1816 1.04744526386261
1817 1.04831341981888
1818 1.0484761762619
1819 1.04305627584457
1820 1.04830187320709
1821 1.04447464108467
1822 1.04415456056595
1823 1.04311260461807
1824 1.04514475107193
1825 1.04508067250252
1826 1.04212779998779
1827 1.04274395227432
1828 1.04873355388641
1829 1.0514498758316
1830 1.04185249328613
1831 1.04759709119797
1832 1.04794990897179
1833 1.04563317060471
1834 1.0441991019249
1835 1.04372351765633
1836 1.05099633455276
1837 1.04696875572205
1838 1.04622178316116
1839 1.04603575468063
1840 1.04874111652374
1841 1.04526839494705
1842 1.04489318370819
1843 1.04768781423569
1844 1.04661395072937
1845 1.04578977108002
1846 1.0438289809227
1847 1.04728315353394
1848 1.04771013021469
1849 1.04343094348907
1850 1.04794076919556
1851 1.04694347858429
1852 1.04967179059982
1853 1.04990085124969
1854 1.05427845716476
1855 1.04785509347916
1856 1.04963823318481
1857 1.04568528175354
1858 1.05370798110962
1859 1.04866019010544
1860 1.05186034917831
1861 1.04843404650688
1862 1.05005030870438
1863 1.04840606927872
1864 1.04639785647392
1865 1.05023594141006
1866 1.04947977304459
1867 1.05407339334488
1868 1.04782299280167
1869 1.04617544651032
1870 1.05228560209274
1871 1.04890379309654
1872 1.05148060560226
1873 1.0452118897438
1874 1.04641402244568
1875 1.04217290520668
1876 1.0476576256752
1877 1.05177857398987
1878 1.05391585588455
1879 1.05307234525681
1880 1.05243233442307
1881 1.0508216547966
1882 1.05049249768257
1883 1.05102177143097
1884 1.04812958717346
1885 1.05272151470184
1886 1.05084463953972
1887 1.04519362926483
1888 1.04697290897369
1889 1.04816361546516
1890 1.05409967660904
1891 1.04621402025223
1892 1.04987385749817
1893 1.04827839374542
1894 1.04974336862564
1895 1.05035848379135
1896 1.05003019332886
1897 1.04710174322128
1898 1.04780306816101
1899 1.05123538970947
1900 1.05317126989365
1901 1.05636600255966
1902 1.05160847425461
1903 1.05537439107895
1904 1.05153720498085
1905 1.05050273418427
1906 1.05084394216537
1907 1.05253189563751
1908 1.05318350076675
1909 1.0458229637146
1910 1.05010389328003
1911 1.05046043157578
1912 1.05477456569672
1913 1.05310031890869
1914 1.05828212022781
1915 1.05556646704674
1916 1.05319949150085
1917 1.05268214702606
1918 1.05680406928062
1919 1.05282634735107
1920 1.04906794786453
1921 1.05473146915436
1922 1.05022565603256
1923 1.05016928195953
1924 1.05159099340439
1925 1.04975860834122
1926 1.05403822183609
1927 1.05123863458633
1928 1.0599140048027
1929 1.05153560876846
1930 1.05551819801331
1931 1.05514166593552
1932 1.05531577825546
1933 1.05652604222298
1934 1.05823111057282
1935 1.05851758480072
1936 1.05211734771729
1937 1.05219051122665
1938 1.04741229534149
1939 1.04923075199127
1940 1.05175867319107
1941 1.05552576541901
1942 1.05906091451645
1943 1.05074821352959
1944 1.05189870834351
1945 1.05009976863861
1946 1.05765500307083
1947 1.05327980041504
1948 1.05488722085953
1949 1.05168740749359
1950 1.05233556270599
1951 1.04995527625084
1952 1.05131663560867
1953 1.05495663404465
1954 1.05567122459412
1955 1.0542854142189
1956 1.05067502737045
1957 1.05243005275726
1958 1.05079934000969
1959 1.05169949769974
1960 1.05262788534164
1961 1.0528290116787
1962 1.06279831171036
1963 1.05582961797714
1964 1.05954086780548
1965 1.05478069663048
1966 1.0552214717865
1967 1.05587695360184
1968 1.05559110403061
1969 1.05598924279213
1970 1.05646039247513
1971 1.05366860628128
1972 1.054415807724
1973 1.05878752231598
1974 1.05663052082062
1975 1.05317672729492
1976 1.05625617623329
1977 1.05524096727371
1978 1.05517001628876
1979 1.05550534248352
1980 1.05806154727936
1981 1.05483970403671
1982 1.05777284622192
1983 1.05532062768936
1984 1.06046200037003
1985 1.05905030250549
1986 1.06042960643768
1987 1.05493054986
1988 1.05191619873047
1989 1.0568402504921
1990 1.05579317808151
1991 1.05698011398315
1992 1.05232726812363
1993 1.05526375055313
1994 1.05708340167999
1995 1.05584791898727
1996 1.05576032400131
1997 1.056519728899
1998 1.0567502117157
1999 1.05430689811707
2000 1.0598529791832
2001 1.05663418412209
2002 1.05823548555374
2003 1.05594984769821
2004 1.0615546631813
2005 1.05673031210899
2006 1.054525141716
2007 1.05500145673752
2008 1.05685078263283
2009 1.06015954732895
2010 1.05853136777878
2011 1.0596745467186
2012 1.05903560638428
2013 1.05547924280167
2014 1.05786420345306
2015 1.06014545917511
2016 1.05608940839767
2017 1.05767512559891
2018 1.05675598144531
2019 1.05238399744034
2020 1.05878851890564
2021 1.05835912227631
2022 1.05970734119415
2023 1.05859692215919
2024 1.0594350028038
2025 1.05801263093948
2026 1.05523335933685
2027 1.05895527839661
2028 1.05639917135239
2029 1.06389595985413
2030 1.06176173090935
2031 1.0600028014183
2032 1.06090934276581
2033 1.05727438569069
2034 1.06029482126236
2035 1.05772439002991
2036 1.05963301420212
2037 1.05645269155502
2038 1.05672451972961
2039 1.05775413751602
2040 1.05953692674637
2041 1.05791014075279
2042 1.05633394479752
2043 1.05719563007355
2044 1.05756192803383
2045 1.06040912628174
2046 1.05673892498016
2047 1.06040553092957
2048 1.06068800449371
2049 1.05893781661987
2050 1.06062502384186
2051 1.05713124036789
2052 1.05899822950363
2053 1.05731954574585
2054 1.06042235136032
2055 1.05756034731865
2056 1.06282534360886
2057 1.06498802661896
2058 1.06013707637787
2059 1.05511041045189
2060 1.05628469705582
2061 1.05805888414383
2062 1.0603672349453
2063 1.06165506839752
2064 1.06136543035507
2065 1.06289062261581
2066 1.05829731106758
2067 1.05783761978149
2068 1.05885481357574
2069 1.05641649723053
2070 1.05926117897034
2071 1.05870260000229
2072 1.06165554761887
2073 1.06139382123947
2074 1.0651721739769
2075 1.06118046998978
2076 1.06285318136215
2077 1.06203753829002
2078 1.05781447649002
2079 1.06196982145309
2080 1.05720201730728
2081 1.06111519813538
2082 1.05640319108963
2083 1.05824928760529
2084 1.05945499181747
2085 1.06032306194305
2086 1.0591245508194
2087 1.05987884283066
2088 1.06666241407394
2089 1.06741590499878
2090 1.06490338563919
2091 1.06084734320641
2092 1.0669932103157
2093 1.06029039382935
2094 1.06247179508209
2095 1.06091277718544
2096 1.06245246648788
2097 1.06209052562714
2098 1.06104907512665
2099 1.06587040662765
2100 1.06536592721939
2101 1.06231445789337
2102 1.05706346273422
2103 1.05945422172546
2104 1.0640026473999
2105 1.05926647543907
2106 1.06348758220673
2107 1.06161250829697
2108 1.06647460222244
2109 1.06087543845177
2110 1.06350472450256
2111 1.05731347560883
2112 1.06115654706955
2113 1.06062240004539
2114 1.05819515943527
2115 1.06076010227203
2116 1.0556470811367
2117 1.05850430011749
2118 1.05697500705719
2119 1.05728220701218
2120 1.05411390900612
2121 1.05967790365219
2122 1.05993900299072
2123 1.0594875895977
2124 1.05995482206345
2125 1.0605476307869
2126 1.0622175359726
2127 1.06188643932343
2128 1.06331158399582
2129 1.06243586778641
2130 1.06570455551147
2131 1.06227474570274
2132 1.06070909738541
2133 1.06429592609406
2134 1.06253400444984
2135 1.06657811641693
2136 1.05911299467087
2137 1.06409420490265
2138 1.06356535315514
2139 1.05870703935623
2140 1.0610848236084
2141 1.0591986477375
2142 1.06390553474426
2143 1.05970674753189
2144 1.06509553670883
2145 1.06723766446114
2146 1.06729484081268
2147 1.06317771196365
2148 1.06493246555328
2149 1.06322259545326
2150 1.06200062036514
2151 1.06716773509979
2152 1.0610357940197
2153 1.06788779735565
2154 1.06449882745743
2155 1.0653088092804
2156 1.06247824430466
2157 1.06580353736877
2158 1.06528316020966
2159 1.06511016845703
2160 1.06990984916687
2161 1.06405694246292
2162 1.06378729581833
2163 1.0663213133812
2164 1.06595608234406
2165 1.06333854436874
2166 1.06558083057404
2167 1.06306970477104
2168 1.05984112739563
2169 1.06348690032959
2170 1.06400510311127
2171 1.06658028125763
2172 1.06428385257721
2173 1.06222357749939
2174 1.06740394949913
2175 1.06546255350113
2176 1.06921367168427
2177 1.06870957255363
2178 1.06794152975082
2179 1.06736916542053
2180 1.06827076435089
2181 1.06207277417183
2182 1.07118366956711
2183 1.06678644418716
2184 1.06621791124344
2185 1.06377477526665
2186 1.06466063261032
2187 1.06632380247116
2188 1.06473957657814
2189 1.07028453588486
2190 1.06521944284439
2191 1.06781217336655
2192 1.0671427500248
2193 1.06401443243027
2194 1.06700552225113
2195 1.06493069291115
2196 1.06790109872818
2197 1.06358778715134
2198 1.0679292678833
2199 1.06503237962723
2200 1.06648218631744
2201 1.06247247219086
2202 1.06723247051239
2203 1.06545264005661
2204 1.06374742984772
2205 1.06964046001434
2206 1.06595826506615
2207 1.0717808508873
2208 1.06461825609207
2209 1.06676996946335
2210 1.06392846226692
2211 1.06835249185562
2212 1.06959896087646
2213 1.06789563655853
2214 1.07067569494247
2215 1.06385648727417
2216 1.06708001852036
2217 1.06803619980812
2218 1.06919704437256
2219 1.06604229927063
2220 1.06962749004364
2221 1.06788854718208
2222 1.06913429260254
2223 1.06924822330475
2224 1.06891653418541
2225 1.06823406219482
2226 1.06542078256607
2227 1.06748693943024
2228 1.06999537825584
2229 1.06500087738037
2230 1.06825729131699
2231 1.06208609461784
2232 1.06811821699142
2233 1.06365207195282
2234 1.06933086395264
2235 1.06830528736114
2236 1.07003161430359
2237 1.06856573104858
2238 1.06959032058716
2239 1.06378909468651
2240 1.06538249969482
2241 1.06755658626556
2242 1.06616605401039
2243 1.07025890111923
2244 1.06189081668854
2245 1.06640397310257
2246 1.0697719347477
2247 1.06978000402451
2248 1.06770238161087
2249 1.06881484270096
2250 1.07411068677902
2251 1.07239350318909
2252 1.07152690649033
2253 1.07107630252838
2254 1.07638532161713
2255 1.07299942731857
2256 1.07156329631805
2257 1.06991123557091
2258 1.06663992404938
2259 1.07253977537155
2260 1.0737101829052
2261 1.07540919780731
2262 1.07058640003204
2263 1.07157122135162
2264 1.07115729808807
2265 1.07091214179993
2266 1.06996833086014
2267 1.06765548944473
2268 1.0707167673111
2269 1.06600369691849
2270 1.07089035987854
2271 1.06795476555824
2272 1.07393624782562
2273 1.06230974197388
2274 1.06769307374954
2275 1.06764066457748
2276 1.06740939378738
2277 1.0679598236084
2278 1.07077113986015
2279 1.07538602590561
2280 1.06900059461594
2281 1.06967926502228
2282 1.07145809412003
2283 1.07203752994537
2284 1.07327398061752
2285 1.06804823279381
2286 1.07346810340881
2287 1.06742580652237
2288 1.07140622854233
2289 1.07211982965469
2290 1.07607470035553
2291 1.06856826066971
2292 1.07523481369019
2293 1.07603510379791
2294 1.07574341535568
2295 1.0785845208168
2296 1.07381561517715
2297 1.07489615917206
2298 1.06996664762497
2299 1.07402076721191
2300 1.0711829829216
2301 1.06959274291992
2302 1.07276306152344
2303 1.07374648332596
2304 1.07580403327942
2305 1.07164487838745
2306 1.07399641275406
2307 1.07669985294342
2308 1.07886922836304
2309 1.07869183301926
2310 1.0776753282547
2311 1.07473823666573
2312 1.0725003194809
2313 1.07605397224426
2314 1.07263238787651
2315 1.07514091730118
2316 1.07294041395187
2317 1.07236290931702
2318 1.06908574819565
2319 1.0731714963913
2320 1.07527104139328
2321 1.07499186873436
2322 1.07432379245758
2323 1.07125685214996
2324 1.07388497829437
2325 1.07158512473106
2326 1.07370111227036
2327 1.07200254440308
2328 1.07597964286804
2329 1.06983826398849
2330 1.06919826984406
2331 1.07009093284607
2332 1.07388910889626
2333 1.07629401445389
2334 1.07356115579605
2335 1.0753441286087
2336 1.07588238596916
2337 1.07343605518341
2338 1.07409757614136
2339 1.07147448539734
2340 1.07212950468063
2341 1.06967806577683
2342 1.07496114492416
2343 1.07525782704353
2344 1.07759776353836
2345 1.07399679660797
2346 1.07612256526947
2347 1.0737465941906
2348 1.07252423048019
2349 1.07376270294189
2350 1.07091453671455
2351 1.07669982194901
2352 1.07205778360367
2353 1.07348991155624
2354 1.07193037867546
2355 1.07314344882965
2356 1.07652473449707
2357 1.07501515865326
2358 1.07616790294647
2359 1.07067556619644
2360 1.07569917678833
2361 1.07198160886765
2362 1.07466446876526
2363 1.07432766914368
2364 1.07702864408493
2365 1.07592950344086
2366 1.07566340208054
2367 1.07739114046097
2368 1.07336570620537
2369 1.07843850374222
2370 1.07535034894943
2371 1.07783100605011
2372 1.07714844226837
2373 1.07317836999893
2374 1.07439206600189
2375 1.07406322836876
2376 1.08040110826492
2377 1.07532799005508
2378 1.07577692985535
2379 1.06982302069664
2380 1.07664879322052
2381 1.07685919046402
2382 1.08067341804504
2383 1.07571623325348
2384 1.07502972841263
2385 1.0748030090332
2386 1.07168422222137
2387 1.07851766109467
2388 1.07448866844177
2389 1.07427916765213
2390 1.07434914588928
2391 1.07455528497696
2392 1.07547654390335
2393 1.07629022836685
2394 1.07986539840698
2395 1.07693925857544
2396 1.08054068803787
2397 1.07609660029411
2398 1.07821270227432
2399 1.07449857950211
2400 1.07945979595184
2401 1.07877902746201
2402 1.0715904378891
2403 1.07747020244598
2404 1.07783300995827
2405 1.07907801151276
2406 1.08024471282959
2407 1.08217214345932
2408 1.07942047476768
2409 1.08130528926849
2410 1.0761927986145
2411 1.07612907767296
2412 1.08425719738007
2413 1.08069593906403
2414 1.08924202442169
2415 1.08198829174042
2416 1.07970835208893
2417 1.07527156114578
2418 1.07715658903122
2419 1.07706019282341
2420 1.0750750374794
2421 1.07870275259018
2422 1.07732326865196
2423 1.07905406951904
2424 1.07615434169769
2425 1.07610793590546
2426 1.08149337649345
2427 1.07577921867371
2428 1.07882986307144
2429 1.0763040292263
2430 1.07860380411148
2431 1.07492813825607
2432 1.08069217920303
2433 1.07870290756226
2434 1.07638298034668
2435 1.07357202529907
2436 1.07785967111588
2437 1.07629117488861
2438 1.07600971698761
2439 1.07662640333176
2440 1.07723782777786
2441 1.07662678956985
2442 1.07452401161194
2443 1.07582142114639
2444 1.07846989631653
2445 1.07502641439438
2446 1.07699705123901
2447 1.07619228243828
2448 1.08104177951813
2449 1.07772639751434
2450 1.0781161570549
2451 1.07933049798012
2452 1.07651814699173
2453 1.07614881277084
2454 1.07814633131027
2455 1.0789625453949
2456 1.07256906509399
2457 1.07107845306396
2458 1.07739212274551
2459 1.07934981822968
2460 1.07392194271088
2461 1.07706236124039
2462 1.07728451728821
2463 1.07850680589676
2464 1.07959629297256
2465 1.07599398374557
2466 1.08413516283035
2467 1.07672996282578
2468 1.08027733802795
2469 1.07644320130348
2470 1.0818558382988
2471 1.07840730428696
2472 1.08380120038986
2473 1.08139052033424
2474 1.08158141374588
2475 1.0809196972847
2476 1.07600988984108
2477 1.07942658424377
2478 1.0779079246521
2479 1.08245421171188
2480 1.08122600793839
2481 1.07872019767761
2482 1.0817027258873
2483 1.08117535829544
2484 1.08267741680145
2485 1.07708671331406
2486 1.08496178627014
2487 1.07950589299202
2488 1.08219694375992
2489 1.08064151763916
2490 1.08129159450531
2491 1.07884031176567
2492 1.07613959550858
2493 1.07984905481339
2494 1.07857902050018
2495 1.07959977149963
2496 1.0786328125
2497 1.08243366718292
2498 1.07899962186813
2499 1.07958487987518
2500 1.08225815057755
2501 1.08079107403755
2502 1.08396551609039
2503 1.08145597457886
2504 1.08395243167877
2505 1.08053776621819
2506 1.08259309053421
2507 1.08387857437134
2508 1.08830952882767
2509 1.08370225906372
2510 1.08632600069046
2511 1.08368706941605
2512 1.08298601508141
2513 1.08292090415955
2514 1.0824113202095
2515 1.08070350170135
2516 1.07990198135376
2517 1.08254351854324
2518 1.08199727296829
2519 1.07805333971977
2520 1.08332825899124
2521 1.08172627210617
2522 1.08591876029968
2523 1.08299806594849
2524 1.08430678129196
2525 1.08439545631409
2526 1.08506768941879
2527 1.08636767864227
2528 1.08405640363693
2529 1.08678251028061
2530 1.08236160874367
2531 1.08111732006073
2532 1.07940206289291
2533 1.08128647565842
2534 1.08208011746407
2535 1.08404786109924
2536 1.08419731140137
2537 1.08221212387085
2538 1.08660805463791
2539 1.08252380609512
2540 1.08601902008057
2541 1.08169314146042
2542 1.08229672431946
2543 1.07897327899933
2544 1.08299249172211
2545 1.08278623104095
2546 1.08183740377426
2547 1.08368204593658
2548 1.08341301202774
2549 1.08726809978485
2550 1.08364832401276
2551 1.08455232381821
2552 1.08374446988106
2553 1.07827327489853
2554 1.08210587978363
2555 1.07871086001396
2556 1.08597945451736
2557 1.08198804616928
2558 1.08432392120361
2559 1.0845034468174
2560 1.0844527053833
2561 1.08014688253403
2562 1.08263921260834
2563 1.08079875588417
2564 1.07704319477081
2565 1.08570456981659
2566 1.0833399617672
2567 1.08576625347137
2568 1.08029026269913
2569 1.08287844657898
2570 1.08175768733025
2571 1.08249057769775
2572 1.08129257678986
2573 1.07978783130646
2574 1.08401976108551
2575 1.0814044547081
2576 1.08149908781052
2577 1.08073782324791
2578 1.08166245222092
2579 1.08170146465302
2580 1.08495865345001
2581 1.0852877163887
2582 1.0836763715744
2583 1.08590188264847
2584 1.0839266872406
2585 1.08828538417816
2586 1.08309100151062
2587 1.08302158117294
2588 1.08007356524467
2589 1.08501467227936
2590 1.08728833913803
2591 1.0860452902317
2592 1.08857306957245
2593 1.08380819797516
2594 1.08697152137756
2595 1.09035240769386
2596 1.08867209434509
2597 1.08523760318756
2598 1.08785368204117
2599 1.08844876885414
2600 1.086724421978
2601 1.08938879489899
2602 1.08851138353348
2603 1.08550599098206
2604 1.08562071800232
2605 1.09069628000259
2606 1.09022967457771
2607 1.08650838136673
2608 1.08551162719727
2609 1.08562867283821
2610 1.09016400814056
2611 1.08713653564453
2612 1.08816616773605
2613 1.08823048472404
2614 1.08844343900681
2615 1.08340139627457
2616 1.08787061691284
2617 1.08672710061073
2618 1.08735377073288
2619 1.09019995927811
2620 1.09323786497116
2621 1.08938341617584
2622 1.08655162334442
2623 1.08732325792313
2624 1.0856495475769
2625 1.08316371917725
2626 1.08397075653076
2627 1.08385975599289
2628 1.08634635925293
2629 1.08194378614426
2630 1.08470328569412
2631 1.08454087734222
2632 1.0859535908699
2633 1.08509383916855
2634 1.0891055893898
2635 1.08936700701714
2636 1.08586118221283
2637 1.0883429479599
2638 1.09205838918686
2639 1.09580704450607
2640 1.08837543725967
2641 1.09245551109314
2642 1.09233168244362
2643 1.08804677248001
2644 1.08656159877777
2645 1.0851083791256
2646 1.08927905797958
2647 1.08621335506439
2648 1.08856238126755
2649 1.08757590293884
2650 1.09140904664993
2651 1.08562398910522
2652 1.08939836502075
2653 1.08636195540428
2654 1.08654250383377
2655 1.0870029258728
2656 1.08783547878265
2657 1.0896243596077
2658 1.08520861387253
2659 1.09089867115021
2660 1.0884771335125
2661 1.08748707056046
2662 1.0865895485878
2663 1.09049738645554
2664 1.08972202062607
2665 1.08391187906265
2666 1.08703976392746
2667 1.08317574858665
2668 1.08417462587357
2669 1.08512914657593
2670 1.08860757112503
2671 1.08752430558205
2672 1.08485152959824
2673 1.09019498109818
2674 1.08982393860817
2675 1.08800362110138
2676 1.08344263076782
2677 1.08751980066299
2678 1.08714300990105
2679 1.08666374444962
2680 1.08874391794205
2681 1.08862862229347
2682 1.08934790849686
2683 1.0853993678093
2684 1.09128806591034
2685 1.09257236242294
2686 1.08912417888641
2687 1.08768121957779
2688 1.08834728717804
2689 1.08815281867981
2690 1.0883599114418
2691 1.08823601007462
2692 1.08955110311508
2693 1.09018496990204
2694 1.0866454577446
2695 1.08725370407104
2696 1.09138465046883
2697 1.08948899507523
2698 1.08951784610748
2699 1.08819223880768
2700 1.08722904682159
2701 1.08546933174133
2702 1.08943472862244
2703 1.09011043310165
2704 1.09169536113739
2705 1.08735054969788
2706 1.0896046090126
2707 1.08909093141556
2708 1.08701565504074
2709 1.08534519433975
2710 1.08511680006981
2711 1.08804254055023
2712 1.08669439315796
2713 1.08896543979645
2714 1.09027343392372
2715 1.08963338851929
2716 1.09064664840698
2717 1.0900594997406
2718 1.09051950931549
2719 1.08733780384064
2720 1.08995750188828
2721 1.08867804169655
2722 1.09060551166534
2723 1.08838224649429
2724 1.09153461456299
2725 1.091757158041
2726 1.09069847822189
2727 1.08832472801208
2728 1.08613778948784
2729 1.08888087034225
2730 1.08835819005966
2731 1.09254165649414
2732 1.08811479091644
2733 1.08585262298584
2734 1.08709335565567
2735 1.08950321435928
2736 1.08968461036682
2737 1.08770606517792
2738 1.09198625564575
2739 1.09142035245895
2740 1.09117292404175
2741 1.09008538961411
2742 1.09196789979935
2743 1.09333411574364
2744 1.08832871198654
2745 1.09022304058075
2746 1.09198331832886
2747 1.09460152626038
2748 1.09020772457123
2749 1.0938938331604
2750 1.09239891290665
2751 1.08983161449432
2752 1.09334169387817
2753 1.09026782631874
2754 1.09241734743118
2755 1.08999473810196
2756 1.09505571603775
2757 1.09416741013527
2758 1.09633298873901
2759 1.09156691074371
2760 1.09594913005829
2761 1.09210026979446
2762 1.09256496667862
2763 1.0943260884285
2764 1.09843628883362
2765 1.09349904060364
2766 1.08963090419769
2767 1.09591976881027
2768 1.09544514656067
2769 1.09185215711594
2770 1.09034009933472
2771 1.09154648661613
2772 1.09588715314865
2773 1.09210900783539
2774 1.09393597841263
2775 1.09870104312897
2776 1.09519354343414
2777 1.09016979217529
2778 1.09547282218933
2779 1.09464557886124
2780 1.09340726852417
2781 1.09580628871918
2782 1.09550143003464
2783 1.09598924875259
2784 1.09207859039307
2785 1.09415633678436
2786 1.09345682740211
2787 1.09434684991837
2788 1.0956174826622
2789 1.09288898944855
2790 1.09358477830887
2791 1.09217814207077
2792 1.09853218793869
2793 1.09735775232315
2794 1.09721306562424
2795 1.09209886074066
2796 1.09630289793015
2797 1.09201142668724
2798 1.09510170221329
2799 1.10077173709869
2800 1.09772120833397
2801 1.09395325660706
2802 1.09330080270767
2803 1.09405052185059
2804 1.0942030441761
2805 1.09323381900787
2806 1.09471243619919
2807 1.09149052143097
2808 1.09362328052521
2809 1.0899736571312
2810 1.09406081914902
2811 1.09350982308388
2812 1.09439769983292
2813 1.09228902101517
2814 1.0976579618454
2815 1.09697229027748
2816 1.09651097774506
2817 1.1000367307663
2818 1.09515785574913
2819 1.09393686294556
2820 1.08815464496613
2821 1.09154308795929
2822 1.09056028366089
2823 1.09237087965012
2824 1.09408230066299
2825 1.09384949564934
2826 1.09441251277924
2827 1.09150327444077
2828 1.09366027832031
2829 1.09627945423126
2830 1.09551119089127
2831 1.09185413837433
2832 1.09489019393921
2833 1.09482123732567
2834 1.09103372097015
2835 1.09467043638229
2836 1.09534074425697
2837 1.0976827788353
2838 1.09783447027206
2839 1.09601120948792
2840 1.09476526021957
2841 1.09269063711166
2842 1.09706136703491
2843 1.09970912575722
2844 1.10106883525848
2845 1.09445717096329
2846 1.09643891334534
2847 1.09472694993019
2848 1.09543977975845
2849 1.09389920473099
2850 1.09555559158325
2851 1.08959758996964
2852 1.09336885690689
2853 1.09774591445923
2854 1.09772451639175
2855 1.09602908372879
2856 1.08994591236115
2857 1.09395254135132
2858 1.09186107516289
2859 1.09273109912872
2860 1.09316727399826
2861 1.0936339879036
2862 1.0961083483696
2863 1.09420996189117
2864 1.09561695575714
2865 1.09392486095428
2866 1.09594526529312
2867 1.09426075935364
2868 1.09870239257812
2869 1.09607726454735
2870 1.09527662992477
2871 1.09952326059341
2872 1.09735990762711
2873 1.09920706272125
2874 1.09518995523453
2875 1.09729932546616
2876 1.09803763985634
2877 1.09261010169983
2878 1.09493460416794
2879 1.09534002661705
2880 1.09969427347183
2881 1.09473523378372
2882 1.10061033248901
2883 1.09976409316063
2884 1.1007729268074
2885 1.09844009637833
2886 1.10164451599121
2887 1.09979625105858
2888 1.09542667627335
2889 1.09717226743698
2890 1.09566550850868
2891 1.09641722202301
2892 1.09500377178192
2893 1.09779778957367
2894 1.09526964902878
2895 1.09512789726257
2896 1.09417620420456
2897 1.0937469637394
2898 1.10055235147476
2899 1.09625453948975
2900 1.09716094255447
2901 1.1004531121254
2902 1.09992526769638
2903 1.09484327077866
2904 1.09989360570908
2905 1.09337500691414
2906 1.0958714056015
2907 1.09764325141907
2908 1.09999506592751
2909 1.09890335321426
2910 1.09538865804672
2911 1.09566306352615
2912 1.09329133152962
2913 1.09408708095551
2914 1.09719938516617
2915 1.09902131319046
2916 1.10116144657135
2917 1.09634693861008
2918 1.09839564561844
2919 1.10012819886208
2920 1.09810039997101
2921 1.09726716995239
2922 1.10230456352234
2923 1.09955138087273
2924 1.09510175228119
2925 1.09718101978302
2926 1.09984727501869
2927 1.09948269128799
2928 1.09762863636017
2929 1.10274389266968
2930 1.10121506333351
2931 1.09891535282135
2932 1.1011887550354
2933 1.10156029701233
2934 1.10328592300415
2935 1.10031124830246
2936 1.10210179805756
2937 1.09775140047073
2938 1.10015951871872
2939 1.09747702121735
2940 1.1042417383194
2941 1.10015983104706
2942 1.09763699769974
2943 1.09990279912949
2944 1.09876827836037
2945 1.10388318300247
2946 1.10041666984558
2947 1.10100133895874
2948 1.09922261595726
2949 1.09995536088943
2950 1.09839460134506
2951 1.10053893923759
2952 1.10226302623749
2953 1.09948739528656
2954 1.10251371145248
2955 1.10152236700058
2956 1.10382990837097
2957 1.09995908260345
2958 1.10290402173996
2959 1.10109300136566
2960 1.0963560628891
2961 1.09868948936462
2962 1.09846091389656
2963 1.09758448600769
2964 1.09748181343079
2965 1.10315604448318
2966 1.10035372138023
2967 1.09755429983139
2968 1.09843672037125
2969 1.09801796913147
2970 1.09929317235947
2971 1.09461598157883
2972 1.10062796592712
2973 1.10236061692238
2974 1.09834639310837
2975 1.09585246562958
2976 1.09834295034409
2977 1.09732124447823
2978 1.09502629995346
2979 1.09730850934982
2980 1.10018679380417
2981 1.10355312824249
2982 1.09761217594147
2983 1.10139291524887
2984 1.10369956254959
2985 1.10506808757782
2986 1.10405096530914
2987 1.10116695046425
2988 1.10477897644043
2989 1.09806327581406
2990 1.10438098192215
2991 1.10023034214973
2992 1.09873256206512
2993 1.09621827125549
2994 1.10390138626099
2995 1.09821912646294
2996 1.09500842571259
2997 1.09931725740433
2998 1.09928111076355
2999 1.10060748100281
3000 1.10075272798538
3001 1.10367530584335
3002 1.10127313613892
3003 1.09819492578506
3004 1.1002862739563
3005 1.10317823529243
3006 1.10265726327896
3007 1.09762801170349
3008 1.10189229488373
3009 1.10113608717918
3010 1.10097912549973
3011 1.09863226890564
3012 1.104195561409
3013 1.09935663223267
3014 1.09525499582291
3015 1.09988602161407
3016 1.10011282086372
3017 1.10210113048553
3018 1.0971604347229
3019 1.10085764169693
3020 1.10382848024368
3021 1.10196239233017
3022 1.10320004224777
3023 1.10227796435356
3024 1.10599180459976
3025 1.10170051336288
3026 1.10601140260696
3027 1.1077089035511
3028 1.10606416702271
3029 1.10584946393967
3030 1.1110343503952
3031 1.10413775086403
3032 1.1032781791687
3033 1.10538096427917
3034 1.10516405940056
3035 1.10661720275879
3036 1.10460076332092
3037 1.10920217037201
3038 1.10343533396721
3039 1.10014810085297
3040 1.10388391971588
3041 1.10390007257462
3042 1.10447069644928
3043 1.10208474874496
3044 1.1050595664978
3045 1.10497142791748
3046 1.10656317472458
3047 1.10525653839111
3048 1.10846159219742
3049 1.10455328822136
3050 1.10362989425659
3051 1.10310494661331
3052 1.10388080954552
3053 1.10868318319321
3054 1.10315058231354
3055 1.10852096319199
3056 1.10641500473022
3057 1.10372877597809
3058 1.10529650449753
3059 1.10103119850159
3060 1.1050115442276
3061 1.10314754962921
3062 1.1078990483284
3063 1.10267662882805
3064 1.10696840524673
3065 1.10540260076523
3066 1.10914850950241
3067 1.10372054815292
3068 1.10612323522568
3069 1.10639713287354
3070 1.10453159809113
3071 1.10050250291824
3072 1.10129849910736
3073 1.10757868051529
3074 1.10336229801178
3075 1.10092356443405
3076 1.10717834472656
3077 1.10741134405136
3078 1.1052204823494
3079 1.10060909986496
3080 1.1060166478157
3081 1.10520583033562
3082 1.10456691026688
3083 1.1030347442627
3084 1.10846850395203
3085 1.10465114474297
3086 1.10432646751404
3087 1.10675437688828
3088 1.10261600255966
3089 1.10627685070038
3090 1.10585958957672
3091 1.10846212387085
3092 1.10672430038452
3093 1.10177275896072
3094 1.1053183555603
3095 1.10463551282883
3096 1.10505813837051
3097 1.10204100370407
3098 1.10727710008621
3099 1.10499073505402
3100 1.10344043254852
3101 1.10359266519547
3102 1.10709717750549
3103 1.10593463540077
3104 1.1031112575531
3105 1.10507563114166
3106 1.10367744326591
3107 1.10619207382202
3108 1.10513021945953
3109 1.1111697769165
3110 1.10552371144295
3111 1.10636867046356
3112 1.10880921363831
3113 1.10851313233376
3114 1.10975422143936
3115 1.10298537254333
3116 1.10825416564941
3117 1.10558772683144
3118 1.10685262680054
3119 1.10563481807709
3120 1.10676862239838
3121 1.10554082870483
3122 1.10468848466873
3123 1.1083607006073
3124 1.10878288269043
3125 1.11047828435898
3126 1.10495483636856
3127 1.10744010925293
3128 1.10812160611153
3129 1.10431679487228
3130 1.1057571387291
3131 1.10420121073723
3132 1.10697870731354
3133 1.10451596736908
3134 1.10665630102158
3135 1.10522548794746
3136 1.10610609769821
3137 1.10555139064789
3138 1.11172665119171
3139 1.10696553587914
3140 1.10930704116821
3141 1.10900991916656
3142 1.10945436835289
3143 1.11179155826569
3144 1.10462906360626
3145 1.11086700201035
3146 1.1070771586895
3147 1.1051252245903
3148 1.10576864957809
3149 1.1073777782917
3150 1.10922127485275
3151 1.10348143100739
3152 1.10769780874252
3153 1.10695301532745
3154 1.10980268716812
3155 1.10626753091812
3156 1.10857897043228
3157 1.10772128105164
3158 1.10456185340881
3159 1.10448840379715
3160 1.10537139177322
3161 1.10787997484207
3162 1.10527538537979
3163 1.11020429849625
3164 1.11007374405861
3165 1.10741334438324
3166 1.11015554189682
3167 1.10836866259575
3168 1.107725918293
3169 1.1044970870018
3170 1.10727793216705
3171 1.10561290025711
3172 1.10655704975128
3173 1.1054018163681
3174 1.1090106844902
3175 1.10478519320488
3176 1.10344794273376
3177 1.10607986211777
3178 1.10748280763626
3179 1.10975623846054
3180 1.10430815219879
3181 1.10566101551056
3182 1.10659703373909
3183 1.10694945335388
3184 1.11080685377121
3185 1.10954847812653
3186 1.11049345016479
3187 1.10722923755646
3188 1.11241794109344
3189 1.1102609205246
3190 1.1097776889801
3191 1.10752107381821
3192 1.11229202747345
3193 1.11050732374191
3194 1.10941465377808
3195 1.11222927331924
3196 1.11036818981171
3197 1.11343089342117
3198 1.11001670122147
3199 1.11317608833313
3200 1.11296795248985
3201 1.10749767065048
3202 1.11129093885422
3203 1.10991588711739
3204 1.11190839290619
3205 1.10567455053329
3206 1.10891127347946
3207 1.10811180830002
3208 1.10854630708694
3209 1.1079705619812
3210 1.11058613777161
3211 1.11059832453728
3212 1.1096250629425
3213 1.10869974374771
3214 1.10963165521622
3215 1.11132738351822
3216 1.10781834363937
3217 1.11152235269547
3218 1.11145233750343
3219 1.10931543827057
3220 1.1088712644577
3221 1.10874779105186
3222 1.1121756029129
3223 1.10961569786072
3224 1.11481736898422
3225 1.1096833896637
3226 1.11045360326767
3227 1.1061377286911
3228 1.10960334300995
3229 1.10705511569977
3230 1.10939532756805
3231 1.11034024238586
3232 1.10996382951736
3233 1.1114577460289
3234 1.10520480871201
3235 1.10517635583878
3236 1.10726864933968
3237 1.10915100097656
3238 1.113413875103
3239 1.11349279522896
3240 1.11225370883942
3241 1.11074248313904
3242 1.11153125286102
3243 1.10856038331985
3244 1.10990941047668
3245 1.10583746194839
3246 1.10868498325348
3247 1.10954006433487
3248 1.10702447652817
3249 1.10809813976288
3250 1.10573741793633
3251 1.10953207969666
3252 1.10538676738739
3253 1.11184334278107
3254 1.11037459373474
3255 1.1048645734787
3256 1.10707121133804
3257 1.10593852639198
3258 1.11176826477051
3259 1.10717694759369
3260 1.11315106391907
3261 1.1138101875782
3262 1.11396372079849
3263 1.10870510578156
3264 1.11149938583374
3265 1.10923550009727
3266 1.10759229660034
3267 1.11231163263321
3268 1.11060374855995
3269 1.11169868469238
3270 1.10784698486328
3271 1.11136737108231
3272 1.1100537955761
3273 1.10733303308487
3274 1.11053641796112
3275 1.11016815900803
3276 1.11328125238419
3277 1.10693269014359
3278 1.10896175146103
3279 1.10919155240059
3280 1.10959970474243
3281 1.10688706159592
3282 1.11165950298309
3283 1.11008726835251
3284 1.1076312994957
3285 1.11113443851471
3286 1.10914581298828
3287 1.11502935409546
3288 1.10896166801453
3289 1.10815396785736
3290 1.10803489089012
3291 1.10950090169907
3292 1.10938703536987
3293 1.10949611783028
3294 1.11281397819519
3295 1.10802245140076
3296 1.1112190580368
};
\end{axis}

\end{tikzpicture}


==> Figures/DACmodSTEmelloss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-155.05, xmax=3256.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss},
ymajorgrids,
ymin=0.593170120060444, ymax=4.61570999091864,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 4.43286726951599
1 4.18273218631744
2 4.15198812484741
3 4.18480984687805
4 4.22816529750824
5 4.08268437862396
6 4.10873251438141
7 4.2759760761261
8 4.22889115810394
9 4.20421478271484
10 4.16474361419678
11 4.2399410200119
12 4.14143129825592
13 4.09562798976898
14 4.19853675365448
15 4.19785771846771
16 4.15074582576752
17 4.15538624763489
18 4.15472135543823
19 4.14917365074158
20 4.11560368537903
21 4.1889040517807
22 4.19594557762146
23 4.13438774108887
24 4.15582851886749
25 4.12356718540192
26 4.13481625556946
27 4.10622267246246
28 4.10853078842163
29 4.16092606544495
30 4.12659054279327
31 4.16851048469543
32 4.14310478210449
33 4.13593583583832
34 4.12752988815308
35 4.12465219020843
36 4.11494110107422
37 4.09797180652618
38 4.1142409324646
39 4.13536167144775
40 4.15501008987427
41 4.09878857135773
42 4.12788398742676
43 4.11582221984863
44 4.09232430934906
45 4.12405220985413
46 4.08464712142944
47 4.14245707988739
48 4.07559813976288
49 4.02958611488342
50 3.94579951763153
51 4.01922687530518
52 3.87290956497192
53 3.91597914218903
54 3.89293234825134
55 3.83925728797913
56 3.8914706325531
57 3.89497394561768
58 3.95126484394073
59 3.8807551908493
60 3.9408096408844
61 3.97584881305695
62 3.85885044574738
63 3.80389634609222
64 3.85412066459656
65 3.86898206233978
66 3.94267147541046
67 4.035552110672
68 3.90335516929626
69 3.95974886894226
70 3.91120617866516
71 3.91814393997192
72 3.87041288375854
73 3.87226248264313
74 3.9747127199173
75 3.93505217075348
76 3.91235100269318
77 3.79776965618134
78 3.94760322570801
79 3.83012102127075
80 3.87654891967773
81 3.82550660133362
82 3.86939509868622
83 3.88587378025055
84 3.87242325782776
85 3.86811635494232
86 3.888653383255
87 4.01286959171295
88 3.91833657264709
89 3.97218840122223
90 3.83598206043243
91 3.86149260520935
92 3.88837114334106
93 3.86404782295227
94 3.86741318225861
95 3.83924554347992
96 3.82956625938416
97 3.83053144454956
98 3.88613083839416
99 3.91252403736115
100 3.83094281196594
101 3.84380074977875
102 3.8251149559021
103 3.89485664367676
104 3.79170554161072
105 3.81105257511139
106 3.83080840110779
107 3.82287336349487
108 3.76573112487793
109 3.66029842853546
110 3.73559508323669
111 3.82121262073517
112 3.73408210754395
113 3.73115379810333
114 3.74977074146271
115 3.72541178226471
116 3.66950597286224
117 3.677624335289
118 3.67087470054626
119 3.62502504348755
120 3.73042300701141
121 3.72589643478394
122 3.66191657066345
123 3.73363945484161
124 3.61779498577118
125 3.70427191257477
126 3.67847477436066
127 3.66528702735901
128 3.60129274845123
129 3.62274483680725
130 3.57890477180481
131 3.61749855518341
132 3.62643934726715
133 3.61284156799316
134 3.61005520343781
135 3.53640748977661
136 3.56883459091187
137 3.56756224155426
138 3.5157322883606
139 3.5842332649231
140 3.57094944477081
141 3.60082873344421
142 3.52995885372162
143 3.51543138504028
144 3.52035740375519
145 3.47732320785522
146 3.44349491119385
147 3.53798808574677
148 3.40831186294556
149 3.46163851737976
150 3.53266997337341
151 3.46637865543365
152 3.54058676719666
153 3.48428720474243
154 3.47548105716705
155 3.49044832229614
156 3.52625109195709
157 3.46618723392487
158 3.3772489118576
159 3.36628143787384
160 3.38699027061462
161 3.55063337802887
162 3.4190812587738
163 3.44100740909576
164 3.50929087162018
165 3.5215744972229
166 3.40749622821808
167 3.46724797725678
168 3.39566822528839
169 3.46748661994934
170 3.49891976356506
171 3.41209681034088
172 3.50600231170654
173 3.42651411533356
174 3.41346971511841
175 3.51531393527985
176 3.38280352115631
177 3.39162450313568
178 3.25545189857483
179 3.33489303588867
180 3.35525185108185
181 3.2944270324707
182 3.32433738231659
183 3.33001393318176
184 3.2885192155838
185 3.19187010288239
186 3.31725710391998
187 3.27632437705994
188 3.26267444133759
189 3.18264462471008
190 3.3219350528717
191 3.2195481967926
192 3.38718679428101
193 3.27948301792145
194 3.20507165431976
195 3.31413404464722
196 3.29673922538757
197 3.25146780014038
198 3.17711019515991
199 3.22178142547607
200 3.07654961109161
201 3.09981587409973
202 3.21382339954376
203 3.22788865566254
204 3.04760606765747
205 3.03584285259247
206 3.04042781829834
207 2.9972060585022
208 2.99619656562805
209 2.94785376548767
210 3.12750408172607
211 3.12646723747253
212 3.00817204475403
213 2.90340974330902
214 2.87129022598267
215 3.1493852519989
216 3.04835165023804
217 3.01716917514801
218 2.94443276405334
219 2.92190276145935
220 2.90851127147675
221 2.86466514110565
222 2.89925615787506
223 3.03272491455078
224 2.86473680973053
225 2.80492301940918
226 2.77331364154816
227 2.83240317821503
228 2.91127127170563
229 2.94644731044769
230 2.84965309619904
231 2.95989226341248
232 2.74985628128052
233 2.85638330936432
234 2.73862258434296
235 2.78990579128265
236 2.69949093341827
237 2.80680507659912
238 2.80676569461823
239 2.78162546157837
240 2.752854180336
241 2.83761950969696
242 2.7244507932663
243 2.62107952594757
244 2.66428053855896
245 2.73442522525787
246 2.77738168716431
247 2.62955312728882
248 2.64817165851593
249 2.67333342552185
250 2.59068528652191
251 2.63475059986115
252 2.67623976707458
253 2.70637921333313
254 2.60894513130188
255 2.85166695594788
256 2.79855641841888
257 2.76465680122375
258 2.74455703258514
259 2.60741724967957
260 2.57622596263885
261 2.60027571201324
262 2.68113731861115
263 2.72203516960144
264 2.66389491558075
265 2.65727476596832
266 2.54381650447845
267 2.74279631614685
268 2.6585142326355
269 2.69513502597809
270 2.64997576713562
271 2.58414934635162
272 2.55516429901123
273 2.5937867307663
274 2.63525537014008
275 2.64152554035187
276 2.60289008617401
277 2.55226675987244
278 2.67484683036804
279 2.61600446224213
280 2.60707276344299
281 2.65124590396881
282 2.55062954425812
283 2.50503256797791
284 2.46222560405731
285 2.4963351392746
286 2.53480274200439
287 2.47055391311646
288 2.45878083705902
289 2.55623279571533
290 2.57998136520386
291 2.7133278465271
292 2.50712799072266
293 2.47156753540039
294 2.49941405773163
295 2.51873774528503
296 2.58245969295502
297 2.59242827892303
298 2.64785645961761
299 2.47366577625275
300 2.44190246105194
301 2.48125457763672
302 2.47838412761688
303 2.47714407920837
304 2.46325723171234
305 2.50680615901947
306 2.46828263282776
307 2.4489483499527
308 2.49122519493103
309 2.48779182434082
310 2.56416247367859
311 2.49604438304901
312 2.44562445163727
313 2.68818434715271
314 2.48607629776001
315 2.43265027523041
316 2.43214913368225
317 2.38790714740753
318 2.37713677406311
319 2.41937851428986
320 2.44252918243408
321 2.40233515739441
322 2.41916029453278
323 2.39651567935944
324 2.43793880462646
325 2.38068423748016
326 2.45490607738495
327 2.5620662355423
328 2.51481020450592
329 2.44110129356384
330 2.42621534824371
331 2.40128861904144
332 2.41749645233154
333 2.43061900138855
334 2.40211206436157
335 2.3606321144104
336 2.33472461700439
337 2.3980632686615
338 2.38639851570129
339 2.40301171779633
340 2.40592999458313
341 2.39786301612854
342 2.49196066379547
343 2.5031955909729
344 2.46444506645203
345 2.43094736099243
346 2.41078550338745
347 2.36609644412994
348 2.29967668056488
349 2.32461710453033
350 2.31210892677307
351 2.3350873708725
352 2.33660684108734
353 2.37494591712952
354 2.35752175331116
355 2.34213360786438
356 2.28281997680664
357 2.29741805076599
358 2.33041231632233
359 2.39604258537292
360 2.33900544643402
361 2.3451307964325
362 2.38035101890564
363 2.31385486602783
364 2.43286008834839
365 2.33268189907074
366 2.26052075386047
367 2.24622797489166
368 2.23061868190765
369 2.26927007675171
370 2.33416307926178
371 2.39427496433258
372 2.28380360126495
373 2.24544249534607
374 2.23546226978302
375 2.22946855068207
376 2.34965509414673
377 2.19795815467834
378 2.17204522609711
379 2.17779606342316
380 2.19111077308655
381 2.19692695617676
382 2.16289786815643
383 2.21026150226593
384 2.18118566513062
385 2.18306183815002
386 2.18594467639923
387 2.25213627815247
388 2.23106622695923
389 2.1431817483902
390 2.13721350669861
391 2.15246122837067
392 2.26297643184662
393 2.28031987190247
394 2.16437383651733
395 2.15949219703674
396 2.17720792293549
397 2.24361107349396
398 2.14892237663269
399 2.19802921295166
400 2.1005663228035
401 2.09082339763641
402 2.088689494133
403 2.08874766588211
404 2.07050409793854
405 2.0851224398613
406 2.08044235229492
407 2.06441260814667
408 2.05211635828018
409 2.07357223749161
410 2.07192602396011
411 2.06216156959534
412 2.05417961120605
413 2.07253585577011
414 2.02792370557785
415 2.08238570690155
416 2.04551952123642
417 2.04407227039337
418 2.0368679022789
419 2.05256501197815
420 2.0161051440239
421 2.19385475873947
422 2.02052405357361
423 2.03127368450165
424 2.02091934919357
425 1.99962514400482
426 1.9833726143837
427 1.97191557168961
428 1.98860750436783
429 1.96294884443283
430 1.9627694439888
431 1.96753041505814
432 1.97960043907166
433 2.01627974271774
434 1.95740497589111
435 2.03437893152237
436 2.04661553859711
437 1.97526003360748
438 2.08681115865707
439 2.01833874464035
440 2.08804866552353
441 2.06108716964722
442 2.13419187545776
443 2.08547482013702
444 1.98793160200119
445 2.02415370464325
446 2.01743374109268
447 1.97783672094345
448 2.0073988866806
449 2.15909638881683
450 2.06716212511063
451 1.93977533578873
452 1.97258520126343
453 1.97124666929245
454 1.91894223690033
455 1.91656882762909
456 1.90011604785919
457 1.91859728813171
458 1.89642826080322
459 1.88680327653885
460 1.89398195266724
461 1.88837759256363
462 1.88239059448242
463 1.8745583486557
464 1.87971388101578
465 1.87192953586578
466 1.85050340175629
467 1.85220080137253
468 1.86206544160843
469 1.84549983978271
470 1.84352965354919
471 1.88023007631302
472 1.84074583768845
473 1.84096101284027
474 1.83375610113144
475 1.8289120388031
476 1.83390717506409
477 1.81355132341385
478 1.84432926416397
479 1.81320871114731
480 1.81027588129044
481 1.80139544963837
482 1.81414498806
483 1.81861202001572
484 1.80306218147278
485 1.80186789751053
486 1.81457937479019
487 1.79545482397079
488 1.79896461725235
489 1.80201863765717
490 1.78800727367401
491 1.79452308893204
492 1.79335129261017
493 1.79626832485199
494 1.79134742498398
495 1.77368848800659
496 1.78638880252838
497 1.77774981975555
498 1.76901205062866
499 1.7731803894043
500 1.78274585008621
501 1.77025550603867
502 1.75833109617233
503 1.76103434085846
504 1.76682527780533
505 1.75608331918716
506 1.75779053449631
507 1.76918634176254
508 1.76074777841568
509 1.75106048345566
510 1.74237923145294
511 1.76401708602905
512 1.75749652147293
513 1.74700484275818
514 1.74486986398697
515 1.75009893655777
516 1.74448130607605
517 1.73726188898087
518 1.7676015329361
519 1.73939414978027
520 1.72841514348984
521 1.72876019954681
522 1.74922555208206
523 1.71438936710358
524 1.7349049282074
525 1.73800710201263
526 1.72346861124039
527 1.71483285427094
528 1.73093779087067
529 1.71757117271423
530 1.71156152963638
531 1.70882962465286
532 1.70351125955582
533 1.70419294834137
534 1.70451235294342
535 1.69772356748581
536 1.70921795845032
537 1.69850203037262
538 1.68435607671738
539 1.69218022108078
540 1.70098150014877
541 1.69548578977585
542 1.69838435411453
543 1.70188692331314
544 1.69228918075562
545 1.68570754289627
546 1.7034904718399
547 1.70406055212021
548 1.68947445392609
549 1.69340083837509
550 1.68747288227081
551 1.7146359372139
552 1.69263583898544
553 1.67711278676987
554 1.67933481931686
555 1.6916635966301
556 1.68104114055634
557 1.68598385334015
558 1.71073254585266
559 1.66903797149658
560 1.69891100168228
561 1.68264489173889
562 1.66018797874451
563 1.66982141017914
564 1.64583866596222
565 1.65900223016739
566 1.65195284605026
567 1.66498503684998
568 1.64699125766754
569 1.6478937292099
570 1.64683519601822
571 1.65162842988968
572 1.65326553106308
573 1.65840970277786
574 1.65528022766113
575 1.65259305000305
576 1.65815519094467
577 1.6338054561615
578 1.63680886745453
579 1.65293369531631
580 1.6377414059639
581 1.64956516027451
582 1.64017078876495
583 1.64272700786591
584 1.65001313209534
585 1.64104000329971
586 1.65414844989777
587 1.64280966520309
588 1.63120918512344
589 1.6263014960289
590 1.61873079299927
591 1.62909628152847
592 1.62675409555435
593 1.61938749551773
594 1.62459949016571
595 1.62288030147552
596 1.62612619876862
597 1.6176101064682
598 1.62841393947601
599 1.63521449565887
600 1.62737955331802
601 1.62010902643204
602 1.64436671733856
603 1.62432493448257
604 1.63594684839249
605 1.64115933895111
606 1.61041295051575
607 1.61986286640167
608 1.6044149851799
609 1.61007420301437
610 1.59111594676971
611 1.60845335960388
612 1.61072440624237
613 1.59676459312439
614 1.58845553636551
615 1.59325401067734
616 1.60372984886169
617 1.58969032764435
618 1.60332260370255
619 1.61512184143066
620 1.60605610847473
621 1.58568179607391
622 1.58856047391891
623 1.60208691835403
624 1.58522624015808
625 1.59960268497467
626 1.5995281791687
627 1.60779354810715
628 1.58534135818481
629 1.59001218795776
630 1.5896230840683
631 1.58057096481323
632 1.57908420324326
633 1.59022387504578
634 1.57702027797699
635 1.58219521760941
636 1.59714102268219
637 1.60081446647644
638 1.58874803304672
639 1.58207059621811
640 1.5923742890358
641 1.5873731303215
642 1.57248924255371
643 1.5769709944725
644 1.5738510799408
645 1.57227723836899
646 1.56422301292419
647 1.5705018901825
648 1.58084248065948
649 1.59079052209854
650 1.59427826881409
651 1.57330272436142
652 1.57412464141846
653 1.56204219102859
654 1.56321061372757
655 1.56795849084854
656 1.56754144191742
657 1.55657031536102
658 1.55233306646347
659 1.57242718219757
660 1.56988598108292
661 1.55222293615341
662 1.57091823101044
663 1.56875431537628
664 1.56464840888977
665 1.54566215991974
666 1.54994547843933
667 1.55454119682312
668 1.55155957460403
669 1.54773323059082
670 1.57686392068863
671 1.57340363025665
672 1.54259698390961
673 1.5478678894043
674 1.57091077804565
675 1.54061551332474
676 1.57222804307938
677 1.54477700471878
678 1.53292537689209
679 1.53982679128647
680 1.52918224573135
681 1.54584935188293
682 1.54328469991684
683 1.52390544891357
684 1.54609628677368
685 1.54699706792831
686 1.5468478178978
687 1.53022743225098
688 1.56927876234055
689 1.53881562948227
690 1.53617285728455
691 1.5519916009903
692 1.53316016674042
693 1.53301211833954
694 1.53879376173019
695 1.53888563632965
696 1.53973749160767
697 1.53877904415131
698 1.5154429936409
699 1.53148053646088
700 1.53076687812805
701 1.50559790849686
702 1.51835530519485
703 1.51131686687469
704 1.52280707597733
705 1.50912536382675
706 1.51298231601715
707 1.52143825054169
708 1.52493282318115
709 1.52833376407623
710 1.50122378826141
711 1.51357847690582
712 1.51225959062576
713 1.52267883300781
714 1.50906278133392
715 1.50136223077774
716 1.49862821578979
717 1.51882205963135
718 1.52092006444931
719 1.51570822477341
720 1.50105865955353
721 1.51193302631378
722 1.50284736633301
723 1.50455232858658
724 1.49787502765656
725 1.48680473089218
726 1.49036610841751
727 1.51517059326172
728 1.49561194658279
729 1.48791873455048
730 1.50636631965637
731 1.4924312210083
732 1.48767341852188
733 1.50424422979355
734 1.48103242874146
735 1.48672140359879
736 1.48273162126541
737 1.49390465736389
738 1.50837725877762
739 1.49694563865662
740 1.4792208313942
741 1.48228890895844
742 1.48520718812943
743 1.49907455205917
744 1.50986227750778
745 1.47593134403229
746 1.50716049909592
747 1.49819375514984
748 1.4851809501648
749 1.47828319549561
750 1.49304502487183
751 1.47186644792557
752 1.46509880781174
753 1.50220219612122
754 1.49084630727768
755 1.45540599822998
756 1.46174055099487
757 1.49542422294617
758 1.50661071538925
759 1.47735500574112
760 1.47481063604355
761 1.48525281190872
762 1.4725944519043
763 1.48491361141205
764 1.50150635480881
765 1.45939257860184
766 1.450302734375
767 1.46646326780319
768 1.46624550104141
769 1.46722924232483
770 1.45104841947556
771 1.46425747156143
772 1.44296151161194
773 1.45286416292191
774 1.45062532424927
775 1.44878668546677
776 1.472525806427
777 1.45468425989151
778 1.4466237449646
779 1.44401124477386
780 1.45260372400284
781 1.4522690320015
782 1.47079470396042
783 1.54667232513428
784 1.52942267894745
785 1.48311743974686
786 1.49610609531403
787 1.44889997005463
788 1.43615818023682
789 1.43050343751907
790 1.43601751565933
791 1.44028727531433
792 1.43222268104553
793 1.42963201522827
794 1.43833576917648
795 1.46336121559143
796 1.44082100152969
797 1.44074015855789
798 1.44955438375473
799 1.43003257989883
800 1.44284114837646
801 1.44734884023666
802 1.45421154975891
803 1.4441961812973
804 1.43779188871384
805 1.46718571424484
806 1.41783421516418
807 1.44056262254715
808 1.42225641965866
809 1.43024458646774
810 1.42442209243774
811 1.45218515872955
812 1.42224238872528
813 1.42900096654892
814 1.42533309936523
815 1.46196061849594
816 1.47488123655319
817 1.43535882234573
818 1.42789659261703
819 1.46527036428452
820 1.46404769659042
821 1.5231850361824
822 1.50126677513123
823 1.44141199588776
824 1.42519239902496
825 1.42126518726349
826 1.42041447877884
827 1.4056516957283
828 1.42181319952011
829 1.41351906299591
830 1.40973083734512
831 1.41062384843826
832 1.43359099388123
833 1.41858849048614
834 1.39720383882523
835 1.41220761060715
836 1.43408220052719
837 1.48827083110809
838 1.42768941879272
839 1.45508493185043
840 1.41472632408142
841 1.41737005233765
842 1.39478008747101
843 1.39662508487701
844 1.47825708150864
845 1.42345291614532
846 1.44202713489532
847 1.50117218017578
848 1.42418189048767
849 1.4194266295433
850 1.3991451716423
851 1.40268352031708
852 1.38654548406601
853 1.38117270469666
854 1.42350276470184
855 1.39820370197296
856 1.39955535888672
857 1.38595287799835
858 1.4177006316185
859 1.45236162185669
860 1.40089627981186
861 1.39509603023529
862 1.38699025630951
863 1.3687411403656
864 1.40554975986481
865 1.41777719736099
866 1.39161675453186
867 1.38264070987701
868 1.39080695152283
869 1.3769979095459
870 1.36512061834335
871 1.36693238258362
872 1.3749371099472
873 1.37535936832428
874 1.36454084396362
875 1.36519840955734
876 1.37232005357742
877 1.38350917816162
878 1.35283653736115
879 1.39337497234344
880 1.37643887281418
881 1.36562848091125
882 1.37223299741745
883 1.38920875072479
884 1.38594218492508
885 1.35961338281631
886 1.38092541217804
887 1.37884044408798
888 1.39768275260925
889 1.37881272792816
890 1.4034236907959
891 1.39848733901978
892 1.38232789993286
893 1.37744138002396
894 1.40006885051727
895 1.37263809680939
896 1.36141697883606
897 1.38840651273727
898 1.37296145200729
899 1.35818731546402
900 1.3683153295517
901 1.39424955844879
902 1.36400319576263
903 1.3600888800621
904 1.38949945449829
905 1.38416591405869
906 1.37866221904755
907 1.3529910826683
908 1.38278296232224
909 1.36213784456253
910 1.37503071546555
911 1.37653915643692
912 1.37036892414093
913 1.35983651161194
914 1.36530321121216
915 1.3974745965004
916 1.37516273498535
917 1.37255566120148
918 1.38729786872864
919 1.38515516757965
920 1.38932522773743
921 1.35093894720078
922 1.37600829124451
923 1.37105358600616
924 1.36738107204437
925 1.38020419359207
926 1.38462336778641
927 1.38783356189728
928 1.34787064552307
929 1.37317538499832
930 1.34952034235001
931 1.36480842828751
932 1.36472980260849
933 1.3565433549881
934 1.34634988069534
935 1.32963046312332
936 1.3558185172081
937 1.39023997545242
938 1.38686934947968
939 1.34857975244522
940 1.32131173372269
941 1.33746650218964
942 1.33208929538727
943 1.31601994991302
944 1.31943118095398
945 1.32966520547867
946 1.32154810667038
947 1.33174436092377
948 1.31973173618317
949 1.32974298000336
950 1.31592494487762
951 1.32958391666412
952 1.32894986629486
953 1.34702372789383
954 1.36400877475739
955 1.33250334978104
956 1.36989559650421
957 1.38424111604691
958 1.35859566688538
959 1.33498724222183
960 1.32668622016907
961 1.31945738315582
962 1.33102697134018
963 1.34214007616043
964 1.35182625055313
965 1.37005713701248
966 1.36471217870712
967 1.39501391649246
968 1.32371727228165
969 1.32596145391464
970 1.34712736845016
971 1.31604656457901
972 1.34533098459244
973 1.33676114559174
974 1.33750287294388
975 1.31734703063965
976 1.31345776319504
977 1.33883270978928
978 1.34573611021042
979 1.33275380373001
980 1.32482398509979
981 1.37474843978882
982 1.31662696480751
983 1.32178461074829
984 1.35348123788834
985 1.32654347896576
986 1.29825250148773
987 1.31913524866104
988 1.31833932876587
989 1.30617060899735
990 1.31980849742889
991 1.31156195878983
992 1.31915410280228
993 1.31168138504028
994 1.32224490642548
995 1.32133179426193
996 1.31018268346786
997 1.29916031837463
998 1.31936130285263
999 1.32931501626968
1000 1.31208867073059
1001 1.3307763671875
1002 1.33125346183777
1003 1.32741935253143
1004 1.33128179550171
1005 1.35743804693222
1006 1.33982016801834
1007 1.33392292261124
1008 1.32979773283005
1009 1.3591980099678
1010 1.33655723571777
1011 1.32364060640335
1012 1.34033085584641
1013 1.3235232257843
1014 1.32496050834656
1015 1.31189805746078
1016 1.31249506473541
1017 1.30883498907089
1018 1.30611739397049
1019 1.30065368652344
1020 1.30084981203079
1021 1.30886992931366
1022 1.29270637273788
1023 1.30189109802246
1024 1.30684865236282
1025 1.30109706163406
1026 1.30048319101334
1027 1.30060794353485
1028 1.32865646362305
1029 1.31507453918457
1030 1.30447528123856
1031 1.32432935476303
1032 1.32367096424103
1033 1.317302942276
1034 1.32920519113541
1035 1.3633972287178
1036 1.32842571973801
1037 1.32389451980591
1038 1.34548588037491
1039 1.32825440168381
1040 1.31188491106033
1041 1.3226531624794
1042 1.32345617294312
1043 1.31328859090805
1044 1.32496243476868
1045 1.31070566654205
1046 1.32465791702271
1047 1.30439401865005
1048 1.3093577170372
1049 1.31529136180878
1050 1.29945012331009
1051 1.29474146842957
1052 1.30319931745529
1053 1.29684928417206
1054 1.28542353034019
1055 1.29291300058365
1056 1.29965983390808
1057 1.28832630872726
1058 1.27641280174255
1059 1.30370171308517
1060 1.29927048683167
1061 1.29666818141937
1062 1.30788892507553
1063 1.30237642526627
1064 1.2984263420105
1065 1.29814393043518
1066 1.3015692281723
1067 1.31204741477966
1068 1.28520082473755
1069 1.29709352016449
1070 1.29839512825012
1071 1.29737610340118
1072 1.28868005752563
1073 1.29950005054474
1074 1.29582731246948
1075 1.29351988077164
1076 1.28947963953018
1077 1.29408357143402
1078 1.2931037902832
1079 1.27715855121613
1080 1.29347083568573
1081 1.28422340393066
1082 1.28150192975998
1083 1.28823296785355
1084 1.28451939344406
1085 1.29058633565903
1086 1.28248471021652
1087 1.27760213851929
1088 1.28388459920883
1089 1.28046816110611
1090 1.28716997623444
1091 1.28080890893936
1092 1.28167859077454
1093 1.28138454198837
1094 1.2797859120369
1095 1.28111117601395
1096 1.28285581827164
1097 1.27396410942078
1098 1.28861178874969
1099 1.28778242111206
1100 1.27599638462067
1101 1.28631994485855
1102 1.28027724742889
1103 1.27542288541794
1104 1.2743825173378
1105 1.27911303043365
1106 1.28612360954285
1107 1.27377567768097
1108 1.27419706225395
1109 1.29054282188416
1110 1.29594790458679
1111 1.27511354446411
1112 1.28483050346375
1113 1.28279110908508
1114 1.27238790512085
1115 1.27349847555161
1116 1.27016590595245
1117 1.2769358754158
1118 1.27257127761841
1119 1.27666944384575
1120 1.26891144275665
1121 1.27184677600861
1122 1.27524705886841
1123 1.26256262540817
1124 1.27864950895309
1125 1.26859036684036
1126 1.26927339076996
1127 1.25581590652466
1128 1.27240365982056
1129 1.27954500198364
1130 1.26165046095848
1131 1.26869639396667
1132 1.27399077177048
1133 1.26705429196358
1134 1.26737080812454
1135 1.27966300964355
1136 1.28043591976166
1137 1.2789301109314
1138 1.25796702623367
1139 1.28383208036423
1140 1.26675390005112
1141 1.26658259868622
1142 1.27666853189468
1143 1.2792374253273
1144 1.27077119231224
1145 1.27012060403824
1146 1.27772821426392
1147 1.26538343667984
1148 1.27655179977417
1149 1.27412291526794
1150 1.27940223455429
1151 1.2586114859581
1152 1.27304184913635
1153 1.26406172037125
1154 1.26835985183716
1155 1.25284049272537
1156 1.26929267168045
1157 1.26824479103088
1158 1.25485565900803
1159 1.25646271467209
1160 1.25425523757935
1161 1.25543829679489
1162 1.24528675913811
1163 1.25909560441971
1164 1.2558171415329
1165 1.2544942688942
1166 1.25326968312263
1167 1.26930408716202
1168 1.25801561117172
1169 1.24895632743835
1170 1.26591372728348
1171 1.2691361951828
1172 1.25890577316284
1173 1.25822625041008
1174 1.27244130134583
1175 1.28200473546982
1176 1.26935247421265
1177 1.27410673141479
1178 1.26211940050125
1179 1.26082184553146
1180 1.26079868912697
1181 1.26392921447754
1182 1.25135414838791
1183 1.2616863822937
1184 1.2517472589016
1185 1.25348824977875
1186 1.24773721218109
1187 1.24745378136635
1188 1.25673331022263
1189 1.25575943470001
1190 1.26158173799515
1191 1.26980788469315
1192 1.25055731534958
1193 1.25094830036163
1194 1.2474918961525
1195 1.24703536868095
1196 1.24358381032944
1197 1.24854526281357
1198 1.23746470928192
1199 1.2516149187088
1200 1.24597668409348
1201 1.24216329813004
1202 1.23613262057304
1203 1.24919522285461
1204 1.2446422290802
1205 1.24052711725235
1206 1.25888429403305
1207 1.25133124828339
1208 1.24968054771423
1209 1.26217472195625
1210 1.26826510667801
1211 1.25614373922348
1212 1.26410320043564
1213 1.27298748016357
1214 1.28568585634232
1215 1.2518412232399
1216 1.26792761802673
1217 1.27392102479935
1218 1.25131846427917
1219 1.23958919286728
1220 1.24664464473724
1221 1.26024784326553
1222 1.23068940162659
1223 1.22783806681633
1224 1.25056273460388
1225 1.24803612709045
1226 1.23083505630493
1227 1.22670440077782
1228 1.22731284379959
1229 1.22382598161697
1230 1.21800997257233
1231 1.2178664791584
1232 1.2321920800209
1233 1.21144919872284
1234 1.21212406039238
1235 1.23482308149338
1236 1.23394414663315
1237 1.21487450838089
1238 1.21835335254669
1239 1.2320738697052
1240 1.21389462947845
1241 1.21069053769112
1242 1.23802012681961
1243 1.2449410033226
1244 1.22949674844742
1245 1.24133920192719
1246 1.25552990674973
1247 1.24319249153137
1248 1.23586700439453
1249 1.23993238925934
1250 1.26224897623062
1251 1.23687201023102
1252 1.22648230314255
1253 1.27656780481339
1254 1.26736994504929
1255 1.22358078956604
1256 1.24171650767326
1257 1.24703192710876
1258 1.22629336118698
1259 1.22546405673027
1260 1.23771143436432
1261 1.23894210338593
1262 1.20395527362823
1263 1.21476626157761
1264 1.23183029651642
1265 1.22837779045105
1266 1.20671685934067
1267 1.2170870745182
1268 1.23140603780746
1269 1.20676770448685
1270 1.20810448646545
1271 1.21496947288513
1272 1.2285054898262
1273 1.19899403333664
1274 1.20923531532288
1275 1.23212224721909
1276 1.2076544380188
1277 1.19411623358727
1278 1.22106843709946
1279 1.22435841798782
1280 1.20987922668457
1281 1.20711642980576
1282 1.24408797740936
1283 1.21795661211014
1284 1.21064767360687
1285 1.22076132297516
1286 1.25016836166382
1287 1.21725117921829
1288 1.20765796422958
1289 1.22786328554153
1290 1.23614832401276
1291 1.21072487354279
1292 1.21086146354675
1293 1.23147709369659
1294 1.21658378362656
1295 1.20118569374084
1296 1.23552221775055
1297 1.24017472505569
1298 1.22021182775497
1299 1.21520994186401
1300 1.23600100755692
1301 1.24535484313965
1302 1.20907220363617
1303 1.21646330356598
1304 1.22932823896408
1305 1.21825152397156
1306 1.19890285968781
1307 1.2108195066452
1308 1.2269037938118
1309 1.19878043889999
1310 1.20007645130157
1311 1.2129560303688
1312 1.20575435400009
1313 1.19216126680374
1314 1.20645469665527
1315 1.21629486322403
1316 1.20414012670517
1317 1.19493243694305
1318 1.2047459769249
1319 1.20947068691254
1320 1.19043725252151
1321 1.19724995851517
1322 1.22365109682083
1323 1.21053334236145
1324 1.20370042324066
1325 1.21148197412491
1326 1.22259793996811
1327 1.20676352977753
1328 1.21157892465591
1329 1.21734443902969
1330 1.24258911132813
1331 1.21723106384277
1332 1.2177640581131
1333 1.2165428352356
1334 1.20813019990921
1335 1.19189210414886
1336 1.19438024044037
1337 1.21325143814087
1338 1.18825127124786
1339 1.18810666203499
1340 1.19627215385437
1341 1.20665561199188
1342 1.19539699673653
1343 1.18974668741226
1344 1.20768754243851
1345 1.2052542257309
1346 1.20087543964386
1347 1.22034659862518
1348 1.22406785726547
1349 1.21729357004166
1350 1.22586738348007
1351 1.23152921438217
1352 1.22053574085236
1353 1.22854001760483
1354 1.26260226488113
1355 1.35718183994293
1356 1.39680773496628
1357 1.35330253601074
1358 1.35103761434555
1359 1.3008144569397
1360 1.32670555591583
1361 1.35920387029648
1362 1.32134769439697
1363 1.28372584819794
1364 1.30463076591492
1365 1.34203722715378
1366 1.32385247468948
1367 1.31463805198669
1368 1.3323567533493
1369 1.31056968450546
1370 1.32212158679962
1371 1.29250891685486
1372 1.35829256772995
1373 1.34679911136627
1374 1.30688378334045
1375 1.26276486635208
1376 1.33362677335739
1377 1.26449061870575
1378 1.27978684306145
1379 1.26894759893417
1380 1.29817732334137
1381 1.29471136331558
1382 1.25918433427811
1383 1.29886140346527
1384 1.32662203073502
1385 1.27137694597244
1386 1.27793889522552
1387 1.28197476387024
1388 1.28742208480835
1389 1.26997833013535
1390 1.26601754903793
1391 1.25768929958344
1392 1.26343868494034
1393 1.26505739927292
1394 1.24306315898895
1395 1.26317415237427
1396 1.23738084077835
1397 1.22601701498032
1398 1.19845702409744
1399 1.20691795825958
1400 1.20412613391876
1401 1.21340335845947
1402 1.18497776031494
1403 1.177410851717
1404 1.19772211551666
1405 1.17471085309982
1406 1.16588704586029
1407 1.16819793462753
1408 1.16413719892502
1409 1.16015011548996
1410 1.15782012462616
1411 1.15460505843163
1412 1.15226041555405
1413 1.15733318567276
1414 1.14648018717766
1415 1.15272696256638
1416 1.1610856962204
1417 1.15806978940964
1418 1.15383865356445
1419 1.15892312288284
1420 1.15314884185791
1421 1.14571692228317
1422 1.16107829332352
1423 1.15039541482925
1424 1.15182507514954
1425 1.15041450977325
1426 1.1413539481163
1427 1.14732830524445
1428 1.1448440527916
1429 1.15857709407806
1430 1.14486145734787
1431 1.1541867017746
1432 1.14433497071266
1433 1.149880027771
1434 1.15321249485016
1435 1.14461511850357
1436 1.14957502603531
1437 1.15296928167343
1438 1.14957077264786
1439 1.13935482501984
1440 1.14984941005707
1441 1.14912267208099
1442 1.15695690631866
1443 1.14009497642517
1444 1.14416135072708
1445 1.15936974287033
1446 1.1503982758522
1447 1.13652709722519
1448 1.15595290660858
1449 1.16085021495819
1450 1.14362457752228
1451 1.15027731895447
1452 1.16263519048691
1453 1.16714362621307
1454 1.14989517211914
1455 1.16223583936691
1456 1.1626083946228
1457 1.15427956581116
1458 1.16230982542038
1459 1.1572997879982
1460 1.1523347234726
1461 1.14743030548096
1462 1.14291721105576
1463 1.15335343360901
1464 1.14899322271347
1465 1.14613481879234
1466 1.14249016284943
1467 1.14919402837753
1468 1.14370446324348
1469 1.14733311653137
1470 1.16482266902924
1471 1.15758541822433
1472 1.14773421883583
1473 1.15732511043549
1474 1.16206441640854
1475 1.15460986733437
1476 1.16049629926682
1477 1.15449375629425
1478 1.16217634677887
1479 1.15877838850021
1480 1.16396859169006
1481 1.16559745073318
1482 1.17162177085876
1483 1.1557050716877
1484 1.15729724168777
1485 1.17138708591461
1486 1.14850245118141
1487 1.16632490873337
1488 1.15518321037292
1489 1.15635478019714
1490 1.14515209794045
1491 1.15363140106201
1492 1.15001203536987
1493 1.14028303146362
1494 1.14723407506943
1495 1.14511373281479
1496 1.15382543802261
1497 1.14264650702477
1498 1.14289444208145
1499 1.16137817382813
1500 1.15175349712372
1501 1.1429685151577
1502 1.15874418020248
1503 1.14996387243271
1504 1.14281817793846
1505 1.16283872365952
1506 1.15405375957489
1507 1.16400420665741
1508 1.1698349750042
1509 1.16569197177887
1510 1.16465020656586
1511 1.17535762667656
1512 1.33010822296143
1513 1.63334993839264
1514 1.83640056610107
1515 1.76504873991013
1516 1.70024121522903
1517 1.65707490444183
1518 1.61993940830231
1519 1.57458585977554
1520 1.55319050312042
1521 1.55802306413651
1522 1.49381589889526
1523 1.47983977794647
1524 1.47839594841003
1525 1.43487976312637
1526 1.47753477096558
1527 1.48796264648437
1528 1.37012850999832
1529 1.39379453897476
1530 1.3871471953392
1531 1.41403074979782
1532 1.33332945346832
1533 1.42405636310577
1534 1.40882759571075
1535 1.45837580919266
1536 1.49393587589264
1537 1.42316440105438
1538 1.43591111660004
1539 1.43535533905029
1540 1.45142593383789
1541 1.62861314058304
1542 1.60109088659287
1543 1.48421890974045
1544 1.46000232458115
1545 1.47692595481873
1546 1.44358981847763
1547 1.80535773515701
1548 2.1371474480629
1549 1.83070620536804
1550 1.53211836576462
1551 1.56511074304581
1552 1.65502506732941
1553 1.69996669769287
1554 2.1234904718399
1555 1.70985810518265
1556 1.64829359054565
1557 1.66771660327911
1558 1.61378168106079
1559 1.59993685007095
1560 1.65071497678757
1561 1.67945175409317
1562 1.71273680925369
1563 1.83015372514725
1564 1.91310598373413
1565 1.7700865316391
1566 1.86237179279327
1567 1.84456427335739
1568 1.83131985664368
1569 1.97610152006149
1570 1.82878736257553
1571 1.82265390396118
1572 1.93237894773483
1573 2.0708437538147
1574 1.8323731970787
1575 1.97334534168243
1576 2.44117109298706
1577 2.05127912282944
1578 2.0395783495903
1579 2.04918801307678
1580 2.05242374658585
1581 2.02726003170013
1582 2.03169940948486
1583 1.98472457647324
1584 2.03384271860123
1585 2.05774514913559
1586 2.01111423492432
1587 1.97949466705322
1588 1.91959349870682
1589 1.88336787700653
1590 1.8607562994957
1591 2.00632897615433
1592 1.99110795021057
1593 1.87436418056488
1594 1.88640757799149
1595 1.97916545391083
1596 1.92525746822357
1597 1.91090548038483
1598 1.90176612138748
1599 1.93734853506088
1600 1.82100241184235
1601 1.84043823480606
1602 1.79718552827835
1603 1.72756131887436
1604 1.77515066385269
1605 1.74838448286057
1606 1.77808615446091
1607 1.74997834920883
1608 1.73823818683624
1609 1.7107852101326
1610 1.68969268798828
1611 1.69167871952057
1612 1.66544951200485
1613 1.67764563083649
1614 1.6841577911377
1615 1.65245219945908
1616 1.65233237504959
1617 1.63442480802536
1618 1.61129356384277
1619 1.60147466421127
1620 1.58590414524078
1621 1.61470721244812
1622 1.58805621147156
1623 1.58615853309631
1624 1.54059968233109
1625 1.52758469820023
1626 1.52572138309479
1627 1.52507230758667
1628 1.52201913118362
1629 1.49984206914902
1630 1.46280631303787
1631 1.50690999031067
1632 1.46518936157227
1633 1.46008157730103
1634 1.44782489061356
1635 1.46661288022995
1636 1.42249492406845
1637 1.44765079975128
1638 1.42586149215698
1639 1.40657244443893
1640 1.42394876480103
1641 1.40584435462952
1642 1.36232963085175
1643 1.34266478061676
1644 1.33407836914063
1645 1.31818784475327
1646 1.31643753290176
1647 1.30061371088028
1648 1.30818117618561
1649 1.2822615814209
1650 1.29666088819504
1651 1.27936260700226
1652 1.27714698553085
1653 1.2799006152153
1654 1.27537768602371
1655 1.27519706368446
1656 1.27641932725906
1657 1.29824072360992
1658 1.29441116333008
1659 1.30198514223099
1660 1.32139038085937
1661 1.39157142877579
1662 1.4111774969101
1663 1.43032093524933
1664 1.42319006681442
1665 1.43144731521606
1666 1.42370574951172
1667 1.40419891119003
1668 1.3935660982132
1669 1.37674293518066
1670 1.35886041998863
1671 1.36340877771378
1672 1.35619052648544
1673 1.33299281716347
1674 1.33602818012238
1675 1.34567521095276
1676 1.30637547492981
1677 1.30731236219406
1678 1.30422317504883
1679 1.29887506246567
1680 1.29787757873535
1681 1.29052361130714
1682 1.27928377151489
1683 1.28972267627716
1684 1.25765209555626
1685 1.27051213979721
1686 1.25865998983383
1687 1.26405857563019
1688 1.25166635155678
1689 1.26553510904312
1690 1.25809995412827
1691 1.261416451931
1692 1.26008198022842
1693 1.26097039699554
1694 1.24479301214218
1695 1.25075938463211
1696 1.24523513317108
1697 1.24404537200928
1698 1.23904967308044
1699 1.23183653950691
1700 1.24061720609665
1701 1.23234357118607
1702 1.23067893147469
1703 1.23539994239807
1704 1.23718953371048
1705 1.22926615715027
1706 1.23314329981804
1707 1.22279795885086
1708 1.21902585744858
1709 1.21287553668022
1710 1.22590152978897
1711 1.22012370586395
1712 1.20898929595947
1713 1.21809795022011
1714 1.20683132886887
1715 1.2149563574791
1716 1.20869739055634
1717 1.21005582094192
1718 1.20876273393631
1719 1.22129850149155
1720 1.21068771123886
1721 1.21683230638504
1722 1.21476551532745
1723 1.22519510984421
1724 1.21466598272324
1725 1.21243241071701
1726 1.214665350914
1727 1.21110323429108
1728 1.21503059864044
1729 1.20943455219269
1730 1.20878959655762
1731 1.20208485245705
1732 1.19329342603683
1733 1.20082703590393
1734 1.18964946985245
1735 1.18722791790962
1736 1.18534319162369
1737 1.18490112066269
1738 1.18771161317825
1739 1.19329290628433
1740 1.18430604219437
1741 1.18327144145966
1742 1.18114210605621
1743 1.18364425420761
1744 1.17508326053619
1745 1.18275069475174
1746 1.18671636581421
1747 1.17829703807831
1748 1.1835742521286
1749 1.18318491220474
1750 1.17076621770859
1751 1.18239122152329
1752 1.19490899324417
1753 1.18567303657532
1754 1.1736866736412
1755 1.18122981071472
1756 1.18224279642105
1757 1.17389718294144
1758 1.179392182827
1759 1.18170849084854
1760 1.17692954301834
1761 1.17648061990738
1762 1.17734537363052
1763 1.18433946371078
1764 1.18212626695633
1765 1.17521283388138
1766 1.17327731609344
1767 1.17922540903091
1768 1.16923460483551
1769 1.17132085561752
1770 1.17289553165436
1771 1.16884315371513
1772 1.17836164474487
1773 1.1742557311058
1774 1.16871571779251
1775 1.16860731601715
1776 1.17361190319061
1777 1.17681967973709
1778 1.17343844175339
1779 1.16992160320282
1780 1.17249886512756
1781 1.16541182637215
1782 1.17343310117722
1783 1.16470351457596
1784 1.17459458112717
1785 1.17035806298256
1786 1.16437131643295
1787 1.17145769357681
1788 1.17926931381226
1789 1.16382492423058
1790 1.16095524787903
1791 1.17052710056305
1792 1.17199988603592
1793 1.16863042831421
1794 1.16028104782105
1795 1.16707563400269
1796 1.15754838705063
1797 1.15736918210983
1798 1.16390348672867
1799 1.16594522833824
1800 1.16797904968262
1801 1.16820326805115
1802 1.17344223976135
1803 1.17259162425995
1804 1.16585337638855
1805 1.16772850036621
1806 1.18640789747238
1807 1.16838750123978
1808 1.168313331604
1809 1.18021133422852
1810 1.17208909511566
1811 1.17242460727692
1812 1.16864703655243
1813 1.17634850502014
1814 1.15689666152
1815 1.16187735795975
1816 1.15736785650253
1817 1.15438805818558
1818 1.15512541532516
1819 1.15169355392456
1820 1.15667048931122
1821 1.14304952144623
1822 1.14651008844376
1823 1.1496409368515
1824 1.14540927886963
1825 1.14549000740051
1826 1.14616477489471
1827 1.15056709051132
1828 1.15377156972885
1829 1.14755668878555
1830 1.15972803354263
1831 1.15881070613861
1832 1.15606824636459
1833 1.16508654117584
1834 1.17123371601105
1835 1.15868714690208
1836 1.16988048791885
1837 1.17305607318878
1838 1.16801436424255
1839 1.17335884094238
1840 1.15641616106033
1841 1.17282878398895
1842 1.16477130413055
1843 1.16779469847679
1844 1.15986483097076
1845 1.16722697496414
1846 1.14656067967415
1847 1.15167550086975
1848 1.15686864852905
1849 1.14759505271912
1850 1.14757918596268
1851 1.14715362071991
1852 1.15442645072937
1853 1.13676875710487
1854 1.15130479812622
1855 1.1448468208313
1856 1.14781559228897
1857 1.14291797399521
1858 1.14223639965057
1859 1.15211747169495
1860 1.1365265917778
1861 1.14519297003746
1862 1.14529775619507
1863 1.14457687616348
1864 1.13453018426895
1865 1.15271455764771
1866 1.16679171562195
1867 1.16242182731628
1868 1.1517379629612
1869 1.38848753452301
1870 2.00248263597488
1871 1.88958723783493
1872 1.83456987380981
1873 1.72894165277481
1874 1.71127601385117
1875 1.66136793136597
1876 1.64331906795502
1877 1.63620074510574
1878 1.56124302625656
1879 1.52307922124863
1880 1.51219735860825
1881 1.50459592342377
1882 1.46901082754135
1883 1.45125058174133
1884 1.47181897878647
1885 1.426343562603
1886 1.38068140149117
1887 1.38856733560562
1888 1.36457655906677
1889 1.38956066131592
1890 1.37273688793182
1891 1.33250560998917
1892 1.3493120932579
1893 1.3184893655777
1894 1.29218659877777
1895 1.28439516067505
1896 1.289532289505
1897 1.23818580389023
1898 1.25966029167175
1899 1.18792644500732
1900 1.17060954928398
1901 1.16727257966995
1902 1.15722605466843
1903 1.146174659729
1904 1.14238285422325
1905 1.14470091581345
1906 1.13592004537582
1907 1.12793362379074
1908 1.13359138250351
1909 1.12781083106995
1910 1.12612418174744
1911 1.12479129552841
1912 1.12585312843323
1913 1.12779923677444
1914 1.12112412691116
1915 1.10712408423424
1916 1.11923044443131
1917 1.11461228370666
1918 1.1136184668541
1919 1.10178428649902
1920 1.1143403840065
1921 1.10381814718246
1922 1.09573478579521
1923 1.10547913074493
1924 1.11010290384293
1925 1.1070267868042
1926 1.10406711101532
1927 1.1120409655571
1928 1.10844969034195
1929 1.09861556053162
1930 1.10726539134979
1931 1.12263260602951
1932 1.66934337615967
1933 1.818274102211
1934 1.68873351812363
1935 1.61866755962372
1936 1.53144971132278
1937 1.51707223653793
1938 1.48904208898544
1939 1.46874653816223
1940 1.45176595926285
1941 1.43012874603271
1942 1.3958740067482
1943 1.34924460172653
1944 1.34820867061615
1945 1.38604917764664
1946 1.35959156751633
1947 1.3244414806366
1948 1.31485316991806
1949 1.22172557353973
1950 1.16441950798035
1951 1.14426739096642
1952 1.14103569507599
1953 1.12459305524826
1954 1.11224778056145
1955 1.11652047634125
1956 1.10677173376083
1957 1.10160818815231
1958 1.0999195599556
1959 1.10327453136444
1960 1.10306055784225
1961 1.10012395143509
1962 1.10758707046509
1963 1.10390409231186
1964 1.10109590768814
1965 1.09583054542542
1966 1.09693742990494
1967 1.10140139341354
1968 1.09263846158981
1969 1.08574638128281
1970 1.17304266691208
1971 1.80520168304443
1972 1.62691241979599
1973 1.65565108537674
1974 1.57253695011139
1975 1.50067022323608
1976 1.47595060110092
1977 1.44563753128052
1978 1.47529682397842
1979 1.40669594407082
1980 1.42790496349335
1981 1.37491276741028
1982 1.39682520866394
1983 1.35552628040314
1984 1.36182233095169
1985 1.35029237270355
1986 1.32929932117462
1987 1.30127624750137
1988 1.31302272796631
1989 1.28922140598297
1990 1.25286287903786
1991 1.24133434772491
1992 1.15686841726303
1993 1.12781244516373
1994 1.11943855881691
1995 1.11898770570755
1996 1.10582993745804
1997 1.09737523913383
1998 1.09669460296631
1999 1.10014873981476
2000 1.09676780939102
2001 1.09126157402992
2002 1.08750235795975
2003 1.09578406333923
2004 1.09488501548767
2005 1.08762481331825
2006 1.09563580274582
2007 1.09672178506851
2008 1.09121321320534
2009 1.09987318515778
2010 1.14415946006775
2011 1.87110963106155
2012 1.63612890481949
2013 1.57252989053726
2014 1.56166014909744
2015 1.49984060525894
2016 1.43341948747635
2017 1.45472188949585
2018 1.41270433664322
2019 1.39750585436821
2020 1.41127358675003
2021 1.37931338310242
2022 1.36281473636627
2023 1.34087230443954
2024 1.33573964595795
2025 1.30610394716263
2026 1.29168593406677
2027 1.28893512248993
2028 1.29619266271591
2029 1.27415529966354
2030 1.22612708330154
2031 1.13830909013748
2032 1.12923163414001
2033 1.09782640576363
2034 1.11428848981857
2035 1.10363680839539
2036 1.09735020875931
2037 1.08925543785095
2038 1.08882919788361
2039 1.09556053161621
2040 1.09076774835587
2041 1.08890129327774
2042 1.08600548028946
2043 1.09144317388535
2044 1.08447129845619
2045 1.09132698535919
2046 1.09557640790939
2047 1.09769043684006
2048 1.08776681900024
2049 1.10391029834747
2050 1.86550667524338
2051 1.67696275949478
2052 1.62865836381912
2053 1.58384697437286
2054 1.52966567516327
2055 1.49250998258591
2056 1.45549329519272
2057 1.44066065311432
2058 1.36613390922546
2059 1.33810111522675
2060 1.33836311340332
2061 1.37232300519943
2062 1.32802817106247
2063 1.31884232759476
2064 1.30771109342575
2065 1.31610164165497
2066 1.26168147444725
2067 1.27852578639984
2068 1.2666094827652
2069 1.27548451900482
2070 1.25672869205475
2071 1.24693380832672
2072 1.24278835058212
2073 1.22186332345009
2074 1.1412669634819
2075 1.12184350728989
2076 1.11093846082687
2077 1.09070541262627
2078 1.10171984195709
2079 1.0956125497818
2080 1.08271225214005
2081 1.08972429990768
2082 1.08951249361038
2083 1.08603134155273
2084 1.07822116851807
2085 1.09021595001221
2086 1.08564862012863
2087 1.07643566012382
2088 1.08833996534348
2089 1.09566915988922
2090 1.08326030731201
2091 1.08035391688347
2092 1.08448024272919
2093 1.08223956823349
2094 1.11361358642578
2095 1.77312975645065
2096 1.64833023309708
2097 1.54595199108124
2098 1.50724928855896
2099 1.48934155464172
2100 1.40710691213608
2101 1.46095505952835
2102 1.40848549723625
2103 1.40467363119125
2104 1.4029261803627
2105 1.3204871058464
2106 1.3563001203537
2107 1.35856435060501
2108 1.3359800362587
2109 1.289167522192
2110 1.28554797172546
2111 1.28663327455521
2112 1.26749955177307
2113 1.21209043979645
2114 1.16055846214294
2115 1.11898452281952
2116 1.09669660568237
2117 1.09548801898956
2118 1.09806696891785
2119 1.07995022535324
2120 1.07946333289146
2121 1.08807590484619
2122 1.0838281083107
2123 1.06907011270523
2124 1.08394580125809
2125 1.08328959465027
2126 1.07887442350388
2127 1.08029865384102
2128 1.07447608947754
2129 1.09034811258316
2130 1.07391751289368
2131 1.07074393868446
2132 1.08792204380035
2133 1.71869470834732
2134 1.62657872438431
2135 1.54060875654221
2136 1.50007742643356
2137 1.45655625104904
2138 1.42262180089951
2139 1.40074149847031
2140 1.40028391122818
2141 1.36815804600716
2142 1.34488944768906
2143 1.33688054084778
2144 1.34080534696579
2145 1.34644726276398
2146 1.30224629640579
2147 1.33641048192978
2148 1.27791095972061
2149 1.27432629942894
2150 1.27417380094528
2151 1.26973036527634
2152 1.24685154914856
2153 1.26057176828384
2154 1.26598470926285
2155 1.23037643671036
2156 1.22172847032547
2157 1.1699710226059
2158 1.12183812379837
2159 1.10093045830727
2160 1.10230771780014
2161 1.08573876857758
2162 1.08850553750992
2163 1.08228737592697
2164 1.07905992746353
2165 1.0788889336586
2166 1.07970816612244
2167 1.07240249872208
2168 1.07804560422897
2169 1.07957780838013
2170 1.07922738552094
2171 1.07595970869064
2172 1.07589345932007
2173 1.06829650402069
2174 1.07002487182617
2175 1.07423120737076
2176 1.08308339118958
2177 1.07547417402267
2178 1.16832029342651
2179 1.75950072526932
2180 1.56050615787506
2181 1.53218785524368
2182 1.4790562582016
2183 1.40819231748581
2184 1.42363496780396
2185 1.34273267030716
2186 1.4087854719162
2187 1.33227890968323
2188 1.35729784488678
2189 1.35120799303055
2190 1.33172847509384
2191 1.31731526851654
2192 1.314797321558
2193 1.26620647907257
2194 1.26799843072891
2195 1.26998865008354
2196 1.1986988067627
2197 1.20101977348328
2198 1.27387902259827
2199 1.20667765378952
2200 1.13083918333054
2201 1.09932896375656
2202 1.09408346414566
2203 1.0841337120533
2204 1.08371373414993
2205 1.08462293863297
2206 1.07793586134911
2207 1.07871892929077
2208 1.07371960401535
2209 1.0705607676506
2210 1.06551996588707
2211 1.06906988143921
2212 1.07424123287201
2213 1.06949257254601
2214 1.07016654253006
2215 1.06383461117744
2216 1.06969384908676
2217 1.06611637473106
2218 1.06953570365906
2219 1.08394116640091
2220 1.54392803430557
2221 1.60098892450333
2222 1.58054293394089
2223 1.50799698114395
2224 1.40973097801209
2225 1.39825808286667
2226 1.39996648073196
2227 1.41474400043488
2228 1.34902409315109
2229 1.32851765155792
2230 1.34964306592941
2231 1.29725915312767
2232 1.30006736755371
2233 1.30953636646271
2234 1.29907624006271
2235 1.29267370939255
2236 1.29230716466904
2237 1.20002840042114
2238 1.12470865726471
2239 1.1032280600071
2240 1.10505979776382
2241 1.08793217420578
2242 1.07804856300354
2243 1.07880460262299
2244 1.07521444201469
2245 1.07414131164551
2246 1.07652438402176
2247 1.07341121554375
2248 1.06528451681137
2249 1.06584523677826
2250 1.07638794898987
2251 1.06998724222183
2252 1.07824846506119
2253 1.09222257852554
2254 1.09912130117416
2255 1.09560744047165
2256 1.08728420495987
2257 1.08159431934357
2258 1.08371317625046
2259 1.08608507156372
2260 1.101036413908
2261 1.10995611429214
2262 1.1352624130249
2263 1.11821235179901
2264 1.1023363494873
2265 1.10403525829315
2266 1.11278998613358
2267 1.0740719294548
2268 1.07964672088623
2269 1.07063176631927
2270 1.08367060184479
2271 1.07384544491768
2272 1.07200364589691
2273 1.0675680232048
2274 1.06722210645676
2275 1.06889356374741
2276 1.07428973436356
2277 1.07623246908188
2278 1.08071598529816
2279 1.07697701931
2280 1.07650538682938
2281 1.07758058547974
2282 1.0846032333374
2283 1.08733379364014
2284 1.09604549884796
2285 1.08541637778282
2286 1.10037825107574
2287 1.09991523265839
2288 1.09958878278732
2289 1.16252911806107
2290 1.65607029438019
2291 1.59169164896011
2292 1.6281952214241
2293 1.51493897199631
2294 1.48963299751282
2295 1.43349278926849
2296 1.42311836242676
2297 1.39475400924683
2298 1.37253538131714
2299 1.3893566608429
2300 1.35791303634644
2301 1.37354775428772
2302 1.32620278358459
2303 1.30993156909943
2304 1.30994108438492
2305 1.33443096160889
2306 1.29573091268539
2307 1.32500222206116
2308 1.25962289810181
2309 1.15585076093674
2310 1.11867733240128
2311 1.09354636907578
2312 1.08948010444641
2313 1.09097448825836
2314 1.07820061802864
2315 1.08503572702408
2316 1.07891189813614
2317 1.0625752389431
2318 1.06619323611259
2319 1.07124356269836
2320 1.07436577558517
2321 1.06080150961876
2322 1.06364780068398
2323 1.06987271547318
2324 1.05872468233109
2325 1.06672387957573
2326 1.05508828878403
2327 1.06320386648178
2328 1.05698334217072
2329 1.05091141939163
2330 1.06023503541946
2331 1.05616812705994
2332 1.06269374608994
2333 1.06729622364044
2334 1.07377118587494
2335 1.07085981845856
2336 1.07029524564743
2337 1.06198521375656
2338 1.07167901992798
2339 1.06755798339844
2340 1.07900215983391
2341 1.07752347707748
2342 1.08570370912552
2343 1.08550197720528
2344 1.09191583871841
2345 1.0875399017334
2346 1.09941498994827
2347 1.11253001928329
2348 1.10399921178818
2349 1.09090079545975
2350 1.09428479671478
2351 1.25554922819138
2352 1.55346365451813
2353 1.54704881429672
2354 1.4746008682251
2355 1.48667426347733
2356 1.44208849906921
2357 1.37816514730453
2358 1.40398948907852
2359 1.37216679811478
2360 1.3570703458786
2361 1.31167471528053
2362 1.31258617162704
2363 1.33759052038193
2364 1.30705697774887
2365 1.30630580186844
2366 1.30256505489349
2367 1.28436771392822
2368 1.26018242478371
2369 1.23923619747162
2370 1.20820004224777
2371 1.15536657810211
2372 1.14484199762344
2373 1.1630748796463
2374 1.18537313938141
2375 1.16238993883133
2376 1.14044428348541
2377 1.16274491786957
2378 1.09661156654358
2379 1.07002507925034
2380 1.06990345239639
2381 1.06435421228409
2382 1.06489951252937
2383 1.05385812163353
2384 1.05596666097641
2385 1.05255740642548
2386 1.046462495327
2387 1.04867425203323
2388 1.04584099411964
2389 1.04484248638153
2390 1.04574718236923
2391 1.04910603880882
2392 1.04452068686485
2393 1.0394578909874
2394 1.05504787921906
2395 1.05633412957191
2396 1.05551761865616
2397 1.06039185166359
2398 1.05365611195564
2399 1.05877579450607
2400 1.0584651196003
2401 1.09304519534111
2402 1.41870402812958
2403 1.50373992204666
2404 1.41391685009003
2405 1.4559181189537
2406 1.44883901834488
2407 1.36364750862122
2408 1.3474386370182
2409 1.36178566455841
2410 1.30534536600113
2411 1.32680258512497
2412 1.34206426143646
2413 1.3343345117569
2414 1.26455702543259
2415 1.233791847229
2416 1.22010411977768
2417 1.14259329080582
2418 1.16265027046204
2419 1.15335492610931
2420 1.11238918304443
2421 1.06827307224274
2422 1.06029462575912
2423 1.05450479507446
2424 1.04656533479691
2425 1.04394307374954
2426 1.04323367476463
2427 1.04397339582443
2428 1.04127069830894
2429 1.03267760276794
2430 1.04348729252815
2431 1.03756078481674
2432 1.03806641101837
2433 1.04138846993446
2434 1.03293341875076
2435 1.04797441601753
2436 1.04210302591324
2437 1.04019585967064
2438 1.04351301670074
2439 1.036384152174
2440 1.04310606360435
2441 1.04495472192764
2442 1.05732584953308
2443 1.36122673034668
2444 1.52688308238983
2445 1.41801868438721
2446 1.39074405431747
2447 1.37462754964828
2448 1.37229225158691
2449 1.34419905185699
2450 1.34231231212616
2451 1.34903536200523
2452 1.30853820323944
2453 1.25038895606995
2454 1.29081590175629
2455 1.31284367322922
2456 1.25223519325256
2457 1.23902402877808
2458 1.21218276500702
2459 1.16170933008194
2460 1.09979151248932
2461 1.06340262532234
2462 1.06042292237282
2463 1.04871871590614
2464 1.04219522595406
2465 1.04039896011353
2466 1.05132408618927
2467 1.03565648317337
2468 1.038327293396
2469 1.0283798801899
2470 1.03308165192604
2471 1.03501044750214
2472 1.03024131774902
2473 1.03880723237991
2474 1.0373949098587
2475 1.03788343191147
2476 1.0235825073719
2477 1.0441461789608
2478 1.05448884248734
2479 1.23303248167038
2480 1.47577373743057
2481 1.5094914317131
2482 1.46681401491165
2483 1.41392991304398
2484 1.35533802986145
2485 1.37499727010727
2486 1.33314628124237
2487 1.31287341713905
2488 1.34369688034058
2489 1.28917983055115
2490 1.26862023115158
2491 1.26585815668106
2492 1.2458663892746
2493 1.20619315385818
2494 1.13768945932388
2495 1.16582604646683
2496 1.15592464923859
2497 1.13196884393692
2498 1.14032123327255
2499 1.11080492258072
2500 1.08395777225494
2501 1.047721773386
2502 1.04892402887344
2503 1.04304186463356
2504 1.03570359826088
2505 1.03253912448883
2506 1.02777426242828
2507 1.03883908987045
2508 1.02960931420326
2509 1.02594348788261
2510 1.0310567176342
2511 1.02301998972893
2512 1.02132805109024
2513 1.02736543536186
2514 1.02939215540886
2515 1.02923916339874
2516 1.03343395352364
2517 1.12890214681625
2518 1.58796378850937
2519 1.39758925676346
2520 1.43598219633102
2521 1.41120314359665
2522 1.39574703454971
2523 1.35926794409752
2524 1.33574210643768
2525 1.295629529953
2526 1.27762951135635
2527 1.27888671875
2528 1.29532985210419
2529 1.2296090054512
2530 1.16008326530457
2531 1.1945855307579
2532 1.20045886039734
2533 1.23208518505096
2534 1.18693015098572
2535 1.16826646327972
2536 1.11699903488159
2537 1.06565218687058
2538 1.05366225242615
2539 1.04762822985649
2540 1.03611494660378
2541 1.02658683776855
2542 1.02019901633263
2543 1.02277538895607
2544 1.02444960832596
2545 1.01671657800674
2546 1.02562932729721
2547 1.02692508816719
2548 1.01693823456764
2549 1.01830308556557
2550 1.02930807828903
2551 1.01557279586792
2552 1.01823329329491
2553 1.02871701717377
2554 1.0314933180809
2555 1.02883591175079
2556 1.28745090007782
2557 1.51347978115082
2558 1.4699597454071
2559 1.46004157543182
2560 1.42944243431091
2561 1.35270910978317
2562 1.40264538049698
2563 1.35483734369278
2564 1.34232134103775
2565 1.30263185024261
2566 1.25614782333374
2567 1.18955895662308
2568 1.19748482465744
2569 1.12826461553574
2570 1.04928349018097
2571 1.04650191545486
2572 1.03368916869164
2573 1.02553554773331
2574 1.02089394450188
2575 1.02596970796585
2576 1.01658427357674
2577 1.01067292332649
2578 1.0133741247654
2579 1.01580839276314
2580 1.01501351475716
2581 1.01178629040718
2582 1.02050618886948
2583 1.0145501101017
2584 1.01849039196968
2585 1.0556580388546
2586 1.61782269954681
2587 1.49339210033417
2588 1.43338916301727
2589 1.42789727687836
2590 1.41326627254486
2591 1.39112951755524
2592 1.28410578489304
2593 1.29158480167389
2594 1.3334707903862
2595 1.33320622801781
2596 1.27634334087372
2597 1.2349525642395
2598 1.19204415798187
2599 1.10578892827034
2600 1.07300104379654
2601 1.03931973814964
2602 1.02602358818054
2603 1.018118891716
2604 1.02693757295609
2605 1.01404464125633
2606 1.01468653678894
2607 1.01191187739372
2608 1.00716979384422
2609 1.00469460606575
2610 1.01671983599663
2611 1.01488369464874
2612 1.00438882470131
2613 1.01186002850533
2614 1.00965957164764
2615 1.02245166778564
2616 1.0064396417141
2617 1.01776080131531
2618 1.03089008450508
2619 1.63993949890137
2620 1.47526812553406
2621 1.46794835329056
2622 1.41878017187119
2623 1.4074694943428
2624 1.43409363627434
2625 1.34694383382797
2626 1.25287836074829
2627 1.26832057952881
2628 1.27919221162796
2629 1.22222660064697
2630 1.24700617313385
2631 1.21541036367416
2632 1.16641169309616
2633 1.1173654961586
2634 1.05162767887115
2635 1.03227132678032
2636 1.0300917840004
2637 1.02254681825638
2638 1.01989004135132
2639 1.01393853545189
2640 1.01310029029846
2641 1.00990325808525
2642 1.00348041057587
2643 1.00300643324852
2644 0.998615756034851
2645 1.00187273740768
2646 1.00684249639511
2647 1.00559375762939
2648 1.00618783354759
2649 1.0169440472126
2650 1.39760737895966
2651 1.47759756326675
2652 1.45712960004807
2653 1.40520286083221
2654 1.42215218782425
2655 1.35188298463821
2656 1.36273645877838
2657 1.25547998428345
2658 1.24794729471207
2659 1.27158714056015
2660 1.21814239501953
2661 1.15762659072876
2662 1.12302489519119
2663 1.10434069514275
2664 1.06675843834877
2665 1.03413539886475
2666 1.01698293447495
2667 1.01188153266907
2668 1.00325795173645
2669 1.01543776273727
2670 0.999197586774826
2671 1.00013061642647
2672 1.00313572764397
2673 1.00605760216713
2674 0.995852428674698
2675 0.995256035327911
2676 0.998883570432663
2677 0.997446691989899
2678 1.0136441218853
2679 1.51673193573952
2680 1.45700064659119
2681 1.47473273515701
2682 1.41529517173767
2683 1.32874559640884
2684 1.41828758001328
2685 1.33517985343933
2686 1.25900718927383
2687 1.31020872592926
2688 1.24489809751511
2689 1.2084354698658
2690 1.1791997385025
2691 1.07266480445862
2692 1.04191628336906
2693 1.02536706328392
2694 1.01453752756119
2695 1.00902258038521
2696 1.00782632231712
2697 1.00991075634956
2698 0.999867910146713
2699 0.994967563152313
2700 0.998152017593384
2701 1.00110511541367
2702 0.991811366081238
2703 1.00123772621155
2704 0.987247811555862
2705 0.999350206851959
2706 0.997539731264114
2707 1.05170855998993
2708 1.66093550205231
2709 1.49990715742111
2710 1.44896847963333
2711 1.42745383739471
2712 1.39077443599701
2713 1.35620467662811
2714 1.25668283820152
2715 1.24465001106262
2716 1.29290033340454
2717 1.28585273742676
2718 1.24067404508591
2719 1.28248749017715
2720 1.27048189640045
2721 1.23284000039101
2722 1.20645750522614
2723 1.12832844257355
2724 1.1194741153717
2725 1.12202015519142
2726 1.08228239536285
2727 1.03805469751358
2728 1.02545402050018
2729 1.02571927070618
2730 1.02413779735565
2731 1.00704841732979
2732 1.00861647367477
2733 1.00108514904976
2734 1.00423904538155
2735 0.993069088459015
2736 1.00009219288826
2737 0.997454786300659
2738 0.995918363332748
2739 0.997417937517166
2740 0.998607618808746
2741 1.01382425785065
2742 1.48062352895737
2743 1.46267987728119
2744 1.38279857635498
2745 1.41199469804764
2746 1.3648632478714
2747 1.35034536123276
2748 1.27920336961746
2749 1.23237443208694
2750 1.25175266861916
2751 1.17382014751434
2752 1.16062507629395
2753 1.07224985480309
2754 1.07152270436287
2755 1.04277666211128
2756 1.01941933631897
2757 1.01022342801094
2758 1.00366831898689
2759 1.0090215408802
2760 0.998883078098297
2761 1.00041859149933
2762 1.00078306674957
2763 1.00071316123009
2764 0.994058166742325
2765 1.14672447562218
2766 1.48110655784607
2767 1.41093485593796
2768 1.4300454056263
2769 1.33230051040649
2770 1.31949677228928
2771 1.29541186571121
2772 1.27262077331543
2773 1.20403896093369
2774 1.24809556007385
2775 1.2064474105835
2776 1.20144519090652
2777 1.11630734205246
2778 1.05324773788452
2779 1.02828376531601
2780 1.0180112349987
2781 1.0120702123642
2782 1.0026882648468
2783 1.00122342228889
2784 1.00187536001205
2785 0.986610518693924
2786 0.990137929916382
2787 0.998079665899277
2788 0.992013667821884
2789 0.980946899652481
2790 1.01797295808792
};
\addlegendentry{modstenoCL}
\addplot [semithick, darkorange25512714]
table {%
0 4.42348428726196
1 4.19449233055115
2 4.14389852046967
3 4.17316061496735
4 4.21910526752472
5 4.14276168346405
6 4.2859308052063
7 4.2374667596817
8 4.18946293830872
9 4.23019041538238
10 4.18870838165283
11 3.72980309009552
12 3.39511916160584
13 3.27726844787598
14 3.19976211071014
15 3.0987935256958
16 2.9652278137207
17 2.94489797115326
18 2.79636305332184
19 3.81407782554626
20 4.02891434192657
21 4.04521522521973
22 4.13424743175507
23 4.04388734340668
24 3.97209212779999
25 4.13096694946289
26 4.03887283325195
27 3.95459861755371
28 3.84043622493744
29 3.72533703804016
30 3.55613382816315
31 3.4806852388382
32 3.57623341560364
33 3.67121618270874
34 3.58873006820679
35 3.43940492630005
36 3.705096783638
37 3.56607045173645
38 3.54270877361298
39 3.75694958209991
40 3.81170960903168
41 3.80727590084076
42 3.63457541942596
43 3.51040067672729
44 3.46890539646149
45 3.72560364723206
46 3.8080218744278
47 3.60350018024445
48 3.48383857727051
49 3.66772669315338
50 3.55249951839447
51 3.53407654762268
52 3.38923901081085
53 3.46441448688507
54 3.46300214290619
55 3.39600900650024
56 3.464676861763
57 3.42467157363892
58 3.36312664031982
59 3.27055323600769
60 3.43651951789856
61 3.79338903903961
62 3.73568756580353
63 3.46412064552307
64 3.36465874671936
65 3.19104542732239
66 3.39958794116974
67 3.37271408081055
68 3.6665155172348
69 3.40054791927338
70 3.31488273143768
71 3.28401660919189
72 3.29815616607666
73 3.32574543952942
74 3.37251637935638
75 3.22055631637573
76 3.29027598381042
77 3.14956609249115
78 3.14574015140533
79 3.30556371688843
80 3.30635448455811
81 3.41112304210663
82 3.38175565242767
83 3.26849484443665
84 3.39903833389282
85 3.31446948051453
86 3.29229406833649
87 3.31741450786591
88 3.30161610603333
89 3.18134559631348
90 3.16083625793457
91 3.23257411003113
92 3.20513288497925
93 3.36096335887909
94 3.20743737220764
95 3.03701732158661
96 3.00544600486755
97 3.22264322280884
98 3.16832137584686
99 3.23517327308655
100 3.13715211868286
101 3.2072674369812
102 3.19967761039734
103 3.09169395923614
104 2.9928980588913
105 3.07813103675842
106 2.8844668340683
107 2.85879874706268
108 3.07873975276947
109 3.06775003433228
110 2.93284011363983
111 2.93935571670532
112 2.888469581604
113 2.93592598438263
114 2.95162066459656
115 2.84938838481903
116 3.04221768379211
117 2.83179079055786
118 2.8187979888916
119 2.65649233341217
120 2.66407136440277
121 2.6393998003006
122 2.65196856975555
123 2.802787733078
124 2.63950017929077
125 2.60754207611084
126 2.82018602371216
127 2.83011395931244
128 2.7520295381546
129 2.67303339004517
130 2.62948482513428
131 2.64903687477112
132 2.56012179374695
133 2.61526079177856
134 2.57974580764771
135 2.64028410434723
136 2.58538473129272
137 2.46838767528534
138 2.51677698612213
139 2.48789279460907
140 2.55853729724884
141 2.51696591854095
142 2.79141170978546
143 2.58475912570953
144 2.66292452335358
145 2.44451253890991
146 2.44250071048737
147 2.52772245883942
148 2.48377640247345
149 2.43182413578033
150 2.39362344741821
151 2.47948750495911
152 2.34631941318512
153 2.36573571681976
154 2.36550877571106
155 2.33683300495148
156 2.32861239433289
157 2.35727966308594
158 2.46956320285797
159 2.38906484603882
160 2.31352438926697
161 2.38420732498169
162 2.32678448200226
163 2.27801696300507
164 2.30805977344513
165 2.338457903862
166 2.24531045436859
167 2.32339285373688
168 2.23132095813751
169 2.21414439678192
170 2.18321869850159
171 2.18905363559723
172 2.18004945278168
173 2.15200696468353
174 2.13893894672394
175 2.13945073127747
176 2.12344329357147
177 2.13308993816376
178 2.13972980499268
179 2.13333436965942
180 2.1197967338562
181 2.09694419384003
182 2.09713698387146
183 2.10366714477539
184 2.0645424413681
185 2.06551925420761
186 2.04339056491852
187 2.04799705505371
188 2.02084165811539
189 2.02452968358994
190 2.0183367395401
191 2.00718572378159
192 1.99907966136932
193 1.98399132013321
194 1.98010319948196
195 1.96058379888535
196 1.95596193790436
197 1.94702144861221
198 1.9547576379776
199 1.93664488077164
200 1.9321847653389
201 1.92040755271912
202 1.90645731449127
203 1.90495386123657
204 1.89938400030136
205 1.89562296152115
206 1.88383125305176
207 1.88883926153183
208 1.88421238422394
209 1.86692373037338
210 1.86556744813919
211 1.86862014055252
212 1.85586552381516
213 1.86200799703598
214 1.85557608366013
215 1.84211347579956
216 1.83419704914093
217 1.83351099252701
218 1.82729940891266
219 1.83249984502792
220 1.81613952159882
221 1.81648586511612
222 1.81429856777191
223 1.82058165550232
224 1.80425086975098
225 1.80915917634964
226 1.8035254740715
227 1.80890664100647
228 1.80206371068954
229 1.78684547185898
230 1.78446930408478
231 1.77475071907043
232 1.77869328022003
233 1.76743884801865
234 1.76846942186356
235 1.76976635217667
236 1.76812971115112
237 1.76530564546585
238 1.75411276817322
239 1.77276405334473
240 1.7472859287262
241 1.75605921030045
242 1.74861841678619
243 1.75359158277512
244 1.74128052473068
245 1.74000055551529
246 1.74731909036636
247 1.73488152265549
248 1.72106416702271
249 1.71443484067917
250 1.73003034830093
251 1.70476759672165
252 1.7163315653801
253 1.70938591718674
254 1.71446085691452
255 1.69937907934189
256 1.70579068660736
257 1.71170760154724
258 1.69600211143494
259 1.70123299121857
260 1.70118342876434
261 1.71316656589508
262 1.67944751739502
263 1.69571501970291
264 1.68425319671631
265 1.67648344039917
266 1.66580792427063
267 1.6699235367775
268 1.67079294204712
269 1.64970102787018
270 1.65694695472717
271 1.66210338592529
272 1.67467617034912
273 1.66063182592392
274 1.65293953895569
275 1.672242166996
276 1.65550879955292
277 1.65429312467575
278 1.65805841207504
279 1.64997085094452
280 1.64394842624664
281 1.65403434991837
282 1.63523069858551
283 1.62716510057449
284 1.63835164785385
285 1.64063566446304
286 1.61479921102524
287 1.62176232099533
288 1.64480037689209
289 1.62084521055222
290 1.6234518122673
291 1.65169091701508
292 1.62534270524979
293 1.62259337663651
294 1.63308091640472
295 1.62425258636475
296 1.62229632616043
297 1.61634392738342
298 1.61421086549759
299 1.61392349720001
300 1.59869503498077
301 1.61323413848877
302 1.61083082199097
303 1.61126580476761
304 1.61485699176788
305 1.60063421487808
306 1.60379715204239
307 1.58820671796799
308 1.60222743034363
309 1.6004513502121
310 1.59167690992355
311 1.58711414337158
312 1.57757097482681
313 1.58871976852417
314 1.57797232151031
315 1.58451872825623
316 1.58108449935913
317 1.58668213129044
318 1.56281961679459
319 1.57542647838593
320 1.58481542825699
321 1.57753288269043
322 1.55704005718231
323 1.56802882671356
324 1.57829724311829
325 1.55724932670593
326 1.55635061264038
327 1.56697556257248
328 1.5603466463089
329 1.53933130741119
330 1.54978306531906
331 1.5712215089798
332 1.53603084564209
333 1.53981733322144
334 1.55625475168228
335 1.54303618192673
336 1.52909370183945
337 1.53753098011017
338 1.56000138521194
339 1.5317929983139
340 1.52853231430054
341 1.54648905277252
342 1.54850859165192
343 1.52216494083405
344 1.53880755186081
345 1.55302741765976
346 1.51980558395386
347 1.5291891503334
348 1.53732370615005
349 1.54568156003952
350 1.52294271230698
351 1.5367448592186
352 1.54284773111343
353 1.53709933996201
354 1.52220215559006
355 1.52587510824203
356 1.53522905826569
357 1.51459675550461
358 1.52310058832169
359 1.50266718626022
360 1.52199335575104
361 1.50846126794815
362 1.51076509475708
363 1.50929230213165
364 1.49756459712982
365 1.5011062169075
366 1.49587462186813
367 1.50929642438889
368 1.4872092962265
369 1.49937922716141
370 1.49633079051971
371 1.50686823368073
372 1.48263456106186
373 1.50988140583038
374 1.49782165288925
375 1.49961135864258
376 1.49882120609283
377 1.49726047039032
378 1.50722798585892
379 1.48694333553314
380 1.49950906276703
381 1.48560558319092
382 1.4979726934433
383 1.46957557678223
384 1.48591032505035
385 1.47295721292496
386 1.46865684270859
387 1.45884960174561
388 1.46360275268555
389 1.47939171552658
390 1.44205012559891
391 1.45254282236099
392 1.46219944953918
393 1.47394085645676
394 1.44393360376358
395 1.45612557411194
396 1.48386433362961
397 1.45402981281281
398 1.44244467496872
399 1.46344559669495
400 1.46415529251099
401 1.44456084012985
402 1.43797612428665
403 1.45811451196671
404 1.44290700435638
405 1.43543667078018
406 1.45178857326508
407 1.44930763244629
408 1.44201793670654
409 1.43829052448273
410 1.44646264076233
411 1.44031208753586
412 1.44316268920898
413 1.43496405601501
414 1.44510297775269
415 1.44334393024445
416 1.44385525226593
417 1.43901255130768
418 1.43116114139557
419 1.44328630447388
420 1.42864818334579
421 1.43352400064468
422 1.42923892736435
423 1.44457484006882
424 1.42680602550507
425 1.42379302978516
426 1.43985589981079
427 1.43527653932571
428 1.42919897079468
429 1.42377552270889
430 1.43310685396194
431 1.42484984397888
432 1.43671873807907
433 1.42730218410492
434 1.43529768943787
435 1.42221507310867
436 1.41757114648819
437 1.42620045423508
438 1.41895005226135
439 1.41594721078873
440 1.42076924085617
441 1.42916293859482
442 1.41448662996292
443 1.42028522253037
444 1.41365435600281
445 1.41147705078125
446 1.40696953773499
447 1.40962626695633
448 1.40286079406738
449 1.4036509847641
450 1.40718279361725
451 1.39104181289673
452 1.40412481069565
453 1.40608491182327
454 1.39482682943344
455 1.39169013261795
456 1.40481303215027
457 1.39696319580078
458 1.3956865978241
459 1.38834387540817
460 1.40329288482666
461 1.39675782442093
462 1.38248519659042
463 1.39838471889496
464 1.39205186605453
465 1.39377930402756
466 1.37563506126404
467 1.39599802732468
468 1.39091796636581
469 1.37750943660736
470 1.37833802938461
471 1.38089165210724
472 1.3757740855217
473 1.37119082212448
474 1.36895436525345
475 1.36331860780716
476 1.37667206525803
477 1.35335603952408
478 1.36466815710068
479 1.37167383432388
480 1.36834246397018
481 1.35563280105591
482 1.35939617872238
483 1.37500023603439
484 1.35326670885086
485 1.35599203824997
486 1.37026556015015
487 1.37910947799683
488 1.35632617235184
489 1.3588651227951
490 1.38498208045959
491 1.37316095352173
492 1.34621002197266
493 1.3472691655159
494 1.37517795801163
495 1.35061667919159
496 1.3318030500412
497 1.35182189941406
498 1.35905841588974
499 1.32889127254486
500 1.32583589792252
501 1.36042421579361
502 1.34680957555771
503 1.31546266078949
504 1.33272683620453
505 1.35774611234665
506 1.34493271112442
507 1.32817705631256
508 1.34842266798019
509 1.35951132059097
510 1.33691259622574
511 1.32942657709122
512 1.35635029554367
513 1.36473177433014
514 1.32246687889099
515 1.33583741426468
516 1.35404902696609
517 1.33576781988144
518 1.31607702255249
519 1.33069669246674
520 1.33670584201813
521 1.3184445476532
522 1.31738156080246
523 1.3282435464859
524 1.33594311237335
525 1.31416300058365
526 1.31650639057159
527 1.32741087198257
528 1.32886229991913
529 1.31376396179199
530 1.31859283208847
531 1.32549961805344
532 1.32309921741486
533 1.31375136375427
534 1.31365115404129
535 1.31590514421463
536 1.30846789121628
537 1.31088955163956
538 1.30796870470047
539 1.32071444511414
540 1.32432468891144
541 1.31505185127258
542 1.3269579744339
543 1.33562771081924
544 1.32458437681198
545 1.32431018590927
546 1.33756553649902
547 1.3185272026062
548 1.32229364395142
549 1.32321694374084
550 1.3305872631073
551 1.31749170780182
552 1.31074027776718
553 1.31332719326019
554 1.31682679176331
555 1.31579650640488
556 1.30765000104904
557 1.3155237030983
558 1.30798944473267
559 1.29838753461838
560 1.30146445274353
561 1.30853796720505
562 1.29569033384323
563 1.29707396268845
564 1.2938582611084
565 1.30459239244461
566 1.29123126745224
567 1.29083197116852
568 1.29239963531494
569 1.30426430463791
570 1.28883630275726
571 1.2856739115715
572 1.30790191888809
573 1.30171523809433
574 1.29877755641937
575 1.29068011760712
576 1.31717859745026
577 1.29458613872528
578 1.29243103981018
579 1.3138017988205
580 1.30776953220367
581 1.29306251764297
582 1.28094372034073
583 1.29861601352692
584 1.30012057781219
585 1.2806284570694
586 1.27539602041245
587 1.29582423448563
588 1.27190353155136
589 1.2741118144989
590 1.28186279535294
591 1.29526923894882
592 1.27150058746338
593 1.25928642392159
594 1.29740193367004
595 1.27040791273117
596 1.28451143741608
597 1.27479022264481
598 1.299688808918
599 1.28531721830368
600 1.28422487974167
601 1.29575431108475
602 1.29661780595779
603 1.30057338953018
604 1.2679453265667
605 1.30325024604797
606 1.28942555904388
607 1.27948251247406
608 1.2603339278698
609 1.29045636892319
610 1.26301842451096
611 1.25091252326965
612 1.26738663196564
613 1.26312657117844
614 1.25327195167541
615 1.23461634159088
616 1.25564957857132
617 1.25738030910492
618 1.2504922246933
619 1.23949536442757
620 1.25992331027985
621 1.25270890235901
622 1.24861336946487
623 1.25750930309296
624 1.28255472660065
625 1.26829126834869
626 1.24034256696701
627 1.27089048862457
628 1.27121299982071
629 1.25720815181732
630 1.24234237670898
631 1.27080906152725
632 1.25674772262573
633 1.25713085651398
634 1.23517950773239
635 1.24960694789886
636 1.24701526641846
637 1.24083444595337
638 1.24316519498825
639 1.24180104494095
640 1.24094397068024
641 1.23087853193283
642 1.24506629943848
643 1.23501402139664
644 1.24317244768143
645 1.23176353216171
646 1.24959622383118
647 1.23442827939987
648 1.24968592166901
649 1.24635132074356
650 1.24973388671875
651 1.25230783939362
652 1.23796348333359
653 1.26324649333954
654 1.23311992883682
655 1.24775423407555
656 1.24158953428268
657 1.24635311365128
658 1.23154585123062
659 1.2378290104866
660 1.23841373920441
661 1.21823966503143
662 1.23071926116943
663 1.22277039766312
664 1.22699737071991
665 1.19999588012695
666 1.22858538150787
667 1.21725496292114
668 1.22306615591049
669 1.20743135690689
670 1.21515069484711
671 1.22575291395187
672 1.21474387407303
673 1.22463063836098
674 1.2250696015358
675 1.24464004039764
676 1.21787446022034
677 1.24682709932327
678 1.2344322013855
679 1.22515455722809
680 1.22995958328247
681 1.23279250860214
682 1.2281484246254
683 1.20981769680977
684 1.22535110712051
685 1.21933285236359
686 1.21715729951859
687 1.21165274143219
688 1.21972781419754
689 1.22283464431763
690 1.21209218740463
691 1.21634860634804
692 1.20623447656631
693 1.22205930709839
694 1.19909967899323
695 1.22345429182053
696 1.21499892234802
697 1.223629591465
698 1.22499288320541
699 1.23107736825943
700 1.22187167882919
701 1.21421648383141
702 1.23384312868118
703 1.2054309129715
704 1.23094494104385
705 1.21743055343628
706 1.2161194062233
707 1.20781302928925
708 1.22074577569962
709 1.19485375285149
710 1.21493529319763
711 1.20547203063965
712 1.20243817329407
713 1.20727177858353
714 1.20883764743805
715 1.19917963981628
716 1.18330305218697
717 1.21785189151764
718 1.19391540527344
719 1.18064539670944
720 1.18899163722992
721 1.20978736162186
722 1.18390411615372
723 1.17822030067444
724 1.19189586877823
725 1.19548541784286
726 1.17952201128006
727 1.17686478734016
728 1.20628981590271
729 1.19496441841125
730 1.17952492952347
731 1.18568835020065
732 1.20382529258728
733 1.18393180370331
734 1.17886593222618
735 1.18773410558701
736 1.19578852176666
737 1.17759759306908
738 1.1848580956459
739 1.19771144866943
740 1.18315721988678
741 1.18181666135788
742 1.16997979879379
743 1.19401907920837
744 1.17850833415985
745 1.17220604419708
746 1.17503741979599
747 1.18648079872131
748 1.16060845851898
749 1.17807407855988
750 1.18436634778976
751 1.18205648183823
752 1.16994344115257
753 1.17519944906235
754 1.19146702528
755 1.17630571365356
756 1.17441261291504
757 1.18234594583511
758 1.20087444067001
759 1.17857160210609
760 1.17309335231781
761 1.1783062005043
762 1.20194230318069
763 1.17040016412735
764 1.16855780601501
765 1.18931211233139
766 1.18570697665215
767 1.1766627407074
768 1.16636664628983
769 1.19603668451309
770 1.17655696630478
771 1.16826513051987
772 1.16893084526062
773 1.18045593142509
774 1.17194661855698
775 1.1578332734108
776 1.1818868970871
777 1.1844286608696
778 1.16398748397827
779 1.15346593141556
780 1.19081121683121
781 1.17632288575172
782 1.1581635260582
783 1.17068886518478
784 1.17767081022263
785 1.16441668748856
786 1.15661983251572
787 1.17543018579483
788 1.16758528113365
789 1.15383990526199
790 1.15282290220261
791 1.16669238209724
792 1.16507101297379
793 1.15610158443451
794 1.16632581233978
795 1.16506186723709
796 1.16248374700546
797 1.16152355909348
798 1.17142117023468
799 1.16231411933899
800 1.16745385169983
801 1.1693265414238
802 1.16692996025085
803 1.17386347532272
804 1.1710227227211
805 1.16181401014328
806 1.15337122678757
807 1.17322108983994
808 1.15818269968033
809 1.15916287183762
810 1.16766583919525
811 1.17344178915024
812 1.16402451515198
813 1.15706440448761
814 1.16699970960617
815 1.16126549005508
816 1.15625972747803
817 1.14425085425377
818 1.16698044061661
819 1.15503696680069
820 1.1533640396595
821 1.15779042959213
822 1.15314147949219
823 1.1553421831131
824 1.15368282079697
825 1.16177116394043
826 1.15045784473419
827 1.15367027878761
828 1.15275453567505
829 1.15760148048401
830 1.15468358278275
831 1.16053420066834
832 1.15572714805603
833 1.14838875055313
834 1.16045619726181
835 1.14972602009773
836 1.15210865736008
837 1.1514576458931
838 1.15324325919151
839 1.14664971351624
840 1.15941153049469
841 1.14664635419846
842 1.15165924191475
843 1.13907489299774
844 1.13970442056656
845 1.13411713600159
846 1.14731519699097
847 1.14782529115677
848 1.13570011854172
849 1.13594937205315
850 1.13582109212875
851 1.14712071657181
852 1.13567898511887
853 1.13854731082916
854 1.14921836137772
855 1.12956887960434
856 1.12209621548653
857 1.15052777051926
858 1.14971526145935
859 1.12652704954147
860 1.13219417452812
861 1.14036361932755
862 1.13677643537521
863 1.11208525300026
864 1.14138590812683
865 1.14417955636978
866 1.12784618377686
867 1.11646412372589
868 1.12099026918411
869 1.14113617897034
870 1.11666234254837
871 1.11453844070435
872 1.12059180259705
873 1.13352980852127
874 1.09879888772964
875 1.11208055019379
876 1.12771676778793
877 1.12718567848206
878 1.10233427643776
879 1.11810954809189
880 1.14220216274261
881 1.11251768827438
882 1.11869229793549
883 1.11620164871216
884 1.14914112567902
885 1.10559055805206
886 1.11466856002808
887 1.13993622779846
888 1.14553061485291
889 1.11345082998276
890 1.12046219110489
891 1.14991171836853
892 1.11343277335167
893 1.12455355882645
894 1.12095102787018
895 1.13603234291077
896 1.10313896536827
897 1.09683537483215
898 1.10760454654694
899 1.10786596298218
900 1.10444966316223
901 1.09410777330399
902 1.11018333435059
903 1.09671052932739
904 1.09858215332031
905 1.09571430683136
906 1.11179283618927
907 1.09564800620079
908 1.10212019443512
909 1.1016973233223
910 1.11278817296028
911 1.10321540117264
912 1.09958539962769
913 1.1120721912384
914 1.11284345507622
915 1.11481174707413
916 1.10286056280136
917 1.10794362068176
918 1.11129771947861
919 1.1026269197464
920 1.10564167499542
921 1.10516302227974
922 1.1060708117485
923 1.10006062984467
924 1.11542412996292
925 1.10753904104233
926 1.10372829914093
927 1.10485779523849
928 1.09989520311356
929 1.11097084522247
930 1.09839832782745
931 1.09848875761032
932 1.08630437612534
933 1.09842694044113
934 1.08930537700653
935 1.09126471996307
936 1.09293951272964
937 1.08052429199219
938 1.08328148603439
939 1.09104029417038
940 1.08392663240433
941 1.08368182182312
942 1.10188471794128
943 1.08148385882378
944 1.08845004320145
945 1.09293292284012
946 1.08552055120468
947 1.09366903305054
948 1.08664593219757
949 1.09083017587662
950 1.08035318255424
951 1.07901094913483
952 1.0772228884697
953 1.07875116705894
954 1.08484301328659
955 1.0815749502182
956 1.08106338977814
957 1.08041653513908
958 1.07540006160736
959 1.06958650827408
960 1.07352586269379
961 1.07480626821518
962 1.08197888374329
963 1.0773189163208
964 1.07311490297318
965 1.08342732429504
966 1.07766539335251
967 1.07573202610016
968 1.08262027025223
969 1.08146636486053
970 1.08006010055542
971 1.07158182382584
972 1.09905482292175
973 1.07534084320068
974 1.07041086196899
975 1.09366996884346
976 1.08896749973297
977 1.0855927324295
978 1.0758395075798
979 1.08128804802895
980 1.08001679420471
981 1.08069399833679
982 1.06500207781792
983 1.0783438539505
984 1.06884126186371
985 1.06937992095947
986 1.07525123596191
987 1.0742028427124
988 1.06467756509781
989 1.05563562870026
990 1.07427124500275
991 1.05734992742538
992 1.06689605236053
993 1.06289746284485
994 1.06899017810822
995 1.06068440675735
996 1.06198492288589
997 1.06625967502594
998 1.06963423490524
999 1.06699450492859
1000 1.06587303638458
1001 1.07496809244156
1002 1.06471688508987
1003 1.07786327838898
1004 1.07487111330032
1005 1.07896730422974
1006 1.07310642957687
1007 1.07076343536377
1008 1.0808457159996
1009 1.07673116922379
1010 1.08065789937973
1011 1.07518017530441
1012 1.07636360645294
1013 1.06875782489777
1014 1.07934153795242
1015 1.06321791291237
1016 1.06595889091492
1017 1.06074802875519
1018 1.05848379015923
1019 1.06507584095001
1020 1.05599499106407
1021 1.05494097232819
1022 1.04996712207794
1023 1.06338188886642
1024 1.05343372106552
1025 1.05143421173096
1026 1.06072983026505
1027 1.05800842523575
1028 1.05629829525948
1029 1.05324006676674
1030 1.05710293054581
1031 1.05552732229233
1032 1.04531668901443
1033 1.0510519361496
1034 1.05997157335281
1035 1.0535608291626
1036 1.05715800881386
1037 1.05472504615784
1038 1.06501912117004
1039 1.05283340454102
1040 1.0490007340908
1041 1.06055722475052
1042 1.05789172887802
1043 1.04398516535759
1044 1.06176062107086
1045 1.05026576161385
1046 1.0534747338295
1047 1.05579132556915
1048 1.05409249305725
1049 1.05496168851852
1050 1.05141974806786
1051 1.04018137574196
1052 1.0538108754158
1053 1.05396199226379
1054 1.04158516049385
1055 1.04911004304886
1056 1.05126368045807
1057 1.04887108206749
1058 1.04027153968811
1059 1.04632992744446
1060 1.0548844575882
1061 1.04590946555138
1062 1.05513512849808
1063 1.04703358888626
1064 1.05480269789696
1065 1.04254352331161
1066 1.05052002191544
1067 1.0580061507225
1068 1.05509732484817
1069 1.04208611726761
1070 1.04742180585861
1071 1.06165125131607
1072 1.04348280787468
1073 1.05074770212173
1074 1.04462460398674
1075 1.06667654037476
1076 1.04770748972893
1077 1.05562495946884
1078 1.06139037013054
1079 1.05062747716904
1080 1.06058187007904
1081 1.05528762936592
1082 1.06148080587387
1083 1.05193140387535
1084 1.05382289528847
1085 1.07219243764877
1086 1.04849316239357
1087 1.04804066777229
1088 1.04888795495033
1089 1.06451802372932
1090 1.03792156100273
1091 1.03490704655647
1092 1.05016310214996
1093 1.048558344841
1094 1.03532214641571
1095 1.03335141539574
1096 1.05590951323509
1097 1.03980578303337
1098 1.03536941409111
1099 1.04033733248711
1100 1.04810162305832
1101 1.04557525396347
1102 1.03191675424576
1103 1.04230995059013
1104 1.05226881027222
1105 1.03170085191727
1106 1.03089859724045
1107 1.0414692401886
1108 1.04773666977882
1109 1.03979008436203
1110 1.02886176586151
1111 1.04038563370705
1112 1.0460908973217
1113 1.02237845420837
1114 1.03304034352303
1115 1.03127487421036
1116 1.03125281572342
1117 1.0217046558857
1118 1.02924497246742
1119 1.03912923693657
1120 1.02989340543747
1121 1.020809725523
1122 1.03241748213768
1123 1.03551362037659
1124 1.02995236992836
1125 1.03215837597847
1126 1.02531807303429
1127 1.03344258546829
1128 1.02182388186455
1129 1.03885149121284
1130 1.04253433585167
1131 1.03188137292862
1132 1.03197635173798
1133 1.02080468297005
1134 1.04474130868912
1135 1.01823837995529
1136 1.03136738061905
1137 1.02650572896004
1138 1.02912616372108
1139 1.02335483074188
1140 1.02148320555687
1141 1.02986001253128
1142 1.03326844096184
1143 1.02006155371666
1144 1.01999375581741
1145 1.03741504311562
1146 1.02492886185646
1147 1.021079890728
1148 1.02057924151421
1149 1.04660720467567
1150 1.01839045763016
1151 1.02536895036697
1152 1.03632800102234
1153 1.03803111076355
1154 1.02580454587936
1155 1.02100551962852
1156 1.03903064012527
1157 1.03133016586304
1158 1.02902892947197
1159 1.01560309171677
1160 1.03842361092567
1161 1.02585910320282
1162 1.02771489262581
1163 1.01796674728394
1164 1.0212481880188
1165 1.03198830366135
1166 1.01263076663017
1167 1.0217379128933
1168 1.02175664544106
1169 1.01363149523735
1170 1.01054496765137
1171 1.0219827246666
1172 1.01964243292809
1173 1.02065917849541
1174 1.02900382995605
1175 1.02971387624741
1176 1.03482152700424
1177 1.00832792639732
1178 1.02206884026527
1179 1.02802106499672
1180 1.02083097815514
1181 1.01140632390976
1182 1.0264893591404
1183 1.03499362111092
1184 1.01448954701424
1185 1.01709238648415
1186 1.02415519475937
1187 1.0184072637558
1188 1.0122878742218
1189 1.02127635478973
1190 1.02764597773552
1191 1.02213281273842
1192 1.01494962692261
1193 1.02002596259117
1194 1.01735529661179
1195 1.00932389259338
1196 1.01804008245468
1197 1.01619143843651
1198 1.01049253106117
1199 1.0094497179985
1200 1.01377835512161
1201 1.01510405302048
1202 1.00611303091049
1203 1.01451597332954
1204 1.01711011648178
1205 1.01347596883774
1206 1.02116799712181
1207 1.01916384339333
1208 1.02071758151054
1209 1.00938376903534
1210 1.02187945723534
1211 1.01480540990829
1212 1.02094648718834
1213 1.01401543617249
1214 1.02625264525414
1215 1.00589892148972
1216 1.01094915628433
1217 1.02521487116814
1218 1.01029063344002
1219 1.0094296848774
1220 1.00211562156677
1221 1.02259525537491
1222 1.00360493063927
1223 1.00294132232666
1224 1.01775106191635
1225 1.01957590103149
1226 1.00770821809769
1227 1.00257517695427
1228 1.01737008333206
1229 1.00133723974228
1230 0.998886381387711
1231 0.993290559053421
1232 1.01964316606522
1233 0.990558418035507
1234 0.991824213266373
1235 1.02153941035271
1236 1.00766751050949
1237 0.993782756328583
1238 0.988407709598541
1239 1.00310112953186
1240 0.990849058628082
1241 0.986947915554047
1242 0.995030068159103
1243 1.00615489125252
1244 0.996026992797852
1245 0.987422671318054
1246 1.00229018211365
1247 1.00547404527664
1248 1.00708582758904
1249 0.993112990856171
1250 1.0200304210186
1251 1.00074909925461
1252 0.991076430082321
1253 1.00884719252586
1254 1.00855309486389
1255 1.00324327349663
1256 1.00592517852783
1257 1.00758353352547
1258 1.0072120475769
1259 1.00229901790619
1260 1.0055642914772
1261 1.00829958677292
1262 0.999695798158646
1263 0.998631075620651
1264 1.00546941280365
1265 1.00765937805176
1266 1.00424580216408
1267 0.996293406486511
1268 1.01289501070976
1269 1.00329054713249
1270 1.0095211660862
1271 0.992544537782669
1272 1.00576664447784
1273 0.998166310787201
1274 0.995940148830414
1275 1.00051456928253
1276 0.995642272233963
1277 1.00014841079712
1278 0.990373384952545
1279 0.993977547883987
1280 1.00546180486679
1281 0.997391736507416
1282 1.00327293753624
1283 0.999284203052521
1284 1.00364080190659
1285 0.997100750207901
1286 0.998704055547714
1287 1.01259986639023
1288 1.00533369541168
1289 0.986499613523483
1290 0.996460794210434
1291 1.01244538545609
1292 0.996413246393204
1293 0.989075152873993
1294 1.00461572289467
1295 0.997408127784729
1296 0.998477684259415
1297 0.996133337020874
1298 1.00451497197151
1299 1.0029511988163
1300 0.995997968912125
1301 1.00416646361351
1302 1.01108618378639
1303 0.996047481298447
1304 1.006213337183
1305 1.00430182695389
1306 1.00293596744537
1307 0.999501736164093
1308 1.00688006401062
1309 1.01803806900978
1310 1.00568987131119
1311 0.999505254030228
1312 0.991809235811233
1313 1.00665996789932
1314 0.993754549026489
1315 0.99951873421669
1316 1.00031727671623
1317 0.994763305187225
1318 0.997741935253143
1319 0.986388223171234
1320 0.998259874582291
1321 0.982046935558319
1322 0.994441986083984
1323 0.987877295017242
1324 0.99717621088028
1325 0.988064526319504
1326 0.980579178333282
1327 0.990294346809387
1328 0.991117448806763
1329 0.990447251796722
1330 0.991134510040283
1331 1.00747970819473
1332 1.00102129220963
1333 0.990613852739334
1334 0.99185483455658
1335 0.988031952381134
1336 0.988307749032974
1337 0.990419820547104
1338 0.99118882894516
1339 0.984011565446854
1340 0.992684354782104
1341 0.99361535191536
1342 0.987578468322754
1343 0.986396880149841
1344 0.98363322019577
1345 0.992293844223022
1346 0.9875865483284
1347 0.987751340866089
1348 0.992869720458984
1349 0.987398118972778
1350 0.990838987827301
1351 0.99673902630806
1352 0.982860077619553
1353 0.979363039731979
1354 0.99117798447609
1355 0.980883938074112
1356 0.978384528160095
1357 0.981575185060501
1358 0.983885412216187
1359 0.981383767127991
1360 0.988417212963104
1361 0.990901030302048
1362 0.974098420143127
1363 0.972303245067596
1364 0.985815002918243
1365 0.990769736766815
1366 0.986089490652084
1367 0.981178250312805
1368 0.988104445934296
1369 0.985284485816956
1370 0.982466642856598
1371 0.985923240184784
1372 0.981679036617279
1373 0.983823789358139
1374 0.975301245450974
1375 0.985127365589142
1376 0.992207636833191
1377 0.983102850914002
1378 0.975499118566513
1379 0.979101030826569
1380 0.988428069353104
1381 0.976616476774216
1382 0.979007663726807
1383 0.978041088581085
1384 0.986473635435104
1385 0.96582328915596
1386 0.977690967321396
1387 0.973212780952454
1388 0.973235539197922
1389 0.976467003822327
1390 0.971330178976059
1391 0.975177539587021
1392 0.974019266366959
1393 0.972426781654358
1394 0.977119089365005
1395 0.97296797990799
1396 0.97100360751152
1397 0.976105482578278
1398 0.970147368907929
1399 0.979586255550384
1400 0.967185746431351
1401 0.963289597034454
1402 0.96821791768074
1403 0.964779508113861
1404 0.979215922355652
1405 0.976086454391479
1406 0.976729701757431
1407 0.981197737455368
1408 0.979614000320435
1409 0.969058042764664
1410 0.977279396057129
1411 0.965748388767242
1412 0.964324548244476
1413 0.978852045536041
1414 0.967285755872726
1415 0.96483589053154
1416 0.966424121856689
1417 0.975494419336319
1418 0.970688084363937
1419 0.967548367977142
1420 0.970722789764404
1421 0.976566289663315
1422 0.973264327049255
1423 0.966182630062103
1424 0.975123040676117
1425 0.969526183605194
1426 0.963561118841171
1427 0.969762843847275
1428 0.982410454750061
1429 0.97473375916481
1430 0.965578659772873
1431 0.967806760072708
1432 0.98488946557045
1433 0.964414098262787
1434 0.966935061216354
1435 0.978064303398132
1436 0.986397635936737
1437 0.962476054430008
1438 0.97141629576683
1439 0.9816466319561
1440 0.979577230215073
1441 0.968021283149719
1442 0.968138877153397
1443 0.99370915055275
1444 0.966662187576294
1445 0.967047426700592
1446 0.982543108463287
1447 0.959954373836517
1448 0.957840048074722
1449 0.958882210254669
1450 0.977506885528564
1451 0.971321188211441
1452 0.962580900192261
1453 0.972420108318329
1454 0.976160504817963
1455 0.956002154350281
1456 0.958214137554169
1457 0.968553992509842
1458 0.973435126543045
1459 0.960532195568085
1460 0.955384185314178
1461 0.974323033094406
1462 0.948698596954346
1463 0.958593072891235
1464 0.96297376036644
1465 0.963315916061401
1466 0.954414328336716
1467 0.962523087263107
1468 0.967066806554794
1469 0.954170442819595
1470 0.958275284767151
1471 0.957073836326599
1472 0.958968608379364
1473 0.964459547996521
1474 0.960828040838242
1475 0.968007558584213
1476 0.973567770719528
1477 0.961108663082123
1478 0.962738846540451
1479 0.960953853130341
1480 0.963786576986313
1481 0.958942112922669
1482 0.963602741956711
1483 0.95967250585556
1484 0.957871837615967
1485 0.965911804437637
1486 0.952797721624374
1487 0.957615013122559
1488 0.957838470935822
1489 0.960497523546219
1490 0.960553815364838
1491 0.948252469301224
1492 0.958083747625351
1493 0.951517670154572
1494 0.957974960803986
1495 0.95406351685524
1496 0.95893504858017
1497 0.959742268323898
1498 0.953878079652786
1499 0.967536667585373
1500 0.969640218019486
1501 0.949908583164215
1502 0.965323486328125
1503 0.959724682569504
1504 0.95495037317276
1505 0.967686597108841
1506 0.966333069801331
1507 0.968377244472504
1508 0.965582250356674
1509 0.959267725944519
1510 0.957773426771164
1511 0.956550283432007
1512 0.955746233463287
1513 0.952836947441101
1514 0.966001299619675
1515 0.954495037794113
1516 0.957523638010025
1517 0.962296704053879
1518 0.974043292999268
1519 0.9540909075737
1520 0.955671412944794
1521 0.970619401931763
1522 0.964698141813278
1523 0.949403537511826
1524 0.959596991539001
1525 0.960236033201218
1526 0.955715121030807
1527 0.965817903280258
1528 0.965126534700394
1529 0.965945959091187
1530 0.947944613695145
1531 0.968045283555985
1532 0.965819679498673
1533 0.969914946556091
1534 0.947460058927536
1535 0.953554466962814
1536 0.969739071130753
1537 0.955422745943069
1538 0.964414139986038
1539 0.956472815275192
1540 0.968428661823273
1541 0.948412809371948
1542 0.963078159093857
1543 0.960573210716248
1544 0.975611191987991
1545 0.961138986349106
1546 0.958855516910553
1547 0.965892693996429
1548 0.967382143735886
1549 0.969461958408356
1550 0.957380698919296
1551 0.978221971988678
1552 0.962948211431503
1553 0.961927319765091
1554 0.961322326660156
1555 0.970859606266022
1556 0.959076433181763
1557 0.955578198432922
1558 0.965748343467712
1559 0.973898130655289
1560 0.962154815196991
1561 0.960652772188187
1562 0.969634226560593
1563 0.961100353002548
1564 0.966363471746445
1565 0.962609822750092
1566 0.973265171051025
1567 0.96303444981575
1568 0.951410473585129
1569 0.972323503494263
1570 0.960912407636642
1571 0.960888696908951
1572 0.95315150141716
1573 0.962368632555008
1574 0.951449360847473
1575 0.961372069120407
1576 0.952766361236572
1577 0.955022087097168
1578 0.946432785987854
1579 0.94700492143631
1580 0.947696062326431
1581 0.949049929380417
1582 0.947791217565537
1583 0.955895965099335
1584 0.966921344995499
1585 0.938142977952957
1586 0.950884160995483
1587 0.95561921954155
1588 0.952368845939636
1589 0.942609670162201
1590 0.949173854589462
1591 0.946194552183151
1592 0.94851029753685
1593 0.948836060762405
1594 0.960622937679291
1595 0.959577367305756
1596 0.968884588479996
1597 0.953732204437256
1598 0.96161856174469
1599 0.955449142456055
1600 0.950724310874939
1601 0.952939805984497
1602 0.967685205936432
1603 0.940665513277054
1604 0.941948301792145
1605 0.960108309984207
1606 0.960090169906616
1607 0.944619168043137
1608 0.963981494903564
1609 0.955882821083069
1610 0.953643209934235
1611 0.945995157957077
1612 0.945413596630096
1613 0.950784697532654
1614 0.947760709524155
1615 0.953824865818024
1616 0.95874967455864
1617 0.958644636869431
1618 0.941864224672317
1619 0.951148897409439
1620 0.947959579229355
1621 0.957048738002777
1622 0.950638406276703
1623 0.96293385386467
1624 0.94570467710495
1625 0.949760885238647
1626 0.95024631023407
1627 0.947218686342239
1628 0.951296448707581
1629 0.943045176267624
1630 0.952239946126938
1631 0.944145535230637
1632 0.940660412311554
1633 0.946335417032242
1634 0.946874405145645
1635 0.947947118282318
1636 0.939607104063034
1637 0.952521324157715
1638 0.951716297864914
1639 0.948050355911255
1640 0.939144554138184
1641 0.954026752710342
1642 0.934130541086197
1643 0.943633679151535
1644 0.953461844921112
1645 0.944514478445053
1646 0.93714590549469
1647 0.932814705371857
1648 0.957111216783524
1649 0.939163769483566
1650 0.959424568414688
1651 0.938707399368286
1652 0.942106643915176
1653 0.949412109851837
1654 0.94706559419632
1655 0.951942392587662
1656 0.949448292255402
1657 0.955665411949158
1658 0.948754414319992
1659 0.957906241416931
1660 0.954624110460281
1661 0.93907238483429
1662 0.955678176879883
1663 0.94871376991272
1664 0.949179469347
1665 0.937856624126434
1666 0.957738996744156
1667 0.9466541659832
1668 0.946390317678451
1669 0.94615407705307
1670 0.939287452697754
1671 0.959314405918121
1672 0.929203857183456
1673 0.938512147665024
1674 0.943948734998703
1675 0.950307682752609
1676 0.925197134017944
1677 0.942325756549835
1678 0.949959189891815
1679 0.935224710702896
1680 0.951116510629654
1681 0.939544575214386
1682 0.938595275878906
1683 0.944938631057739
1684 0.944263414144516
1685 0.957668534517288
1686 0.937978043556213
1687 0.946498988866806
1688 0.95234489440918
1689 0.949518325328827
1690 0.940577118396759
1691 0.945400564670563
1692 0.936165603399277
1693 0.960998039245605
1694 0.950010802745819
1695 0.956542757749558
1696 0.943850517272949
1697 0.950923765897751
1698 0.947615745067596
1699 0.941077209711075
1700 0.952705186605453
1701 0.949126516580582
1702 0.954107551574707
1703 0.948509972095489
1704 0.971189317703247
1705 0.966152999401093
1706 0.948449894189835
1707 0.965237290859222
1708 0.953842548131943
1709 0.951711808443069
1710 0.942659163475037
1711 0.952562313079834
1712 0.929624978303909
1713 0.932776827812195
1714 0.939434453248978
1715 0.945618509054184
1716 0.93542484998703
1717 0.91619060754776
1718 0.942353498935699
1719 0.926923042535782
1720 0.932551592588425
1721 0.947354323863983
1722 0.942270780801773
1723 0.94453357219696
1724 0.931144247055054
1725 0.950590133666992
1726 0.940250699520111
1727 0.93327573299408
1728 0.941794131994247
1729 0.940709127187729
1730 0.940275926589966
1731 0.931725418567657
1732 0.939403744935989
1733 0.943174444437027
1734 0.943434580564499
1735 0.932343280315399
1736 0.947433292865753
1737 0.940964088439941
1738 0.936770734786987
1739 0.945552426576614
1740 0.947958102226257
1741 0.947323806285858
1742 0.942576214075089
1743 0.94842559337616
1744 0.941799472570419
1745 0.941405565738678
1746 0.942118961811066
1747 0.938409031629562
1748 0.953413895368576
1749 0.946172006130218
1750 0.93395544052124
1751 0.947753992080688
1752 0.962602521181107
1753 0.932910487651825
1754 0.933524224758148
1755 0.946285498142242
1756 0.951316955089569
1757 0.940896973609924
1758 0.941949964761734
1759 0.953723361492157
1760 0.936660990715027
1761 0.954809095859528
1762 0.933524746894836
1763 0.965234880447388
1764 0.941011664867401
1765 0.947284001111984
1766 0.946627463102341
1767 0.951104679107666
1768 0.938780487775803
1769 0.942368738651276
1770 0.953952441215515
1771 0.932844297885895
1772 0.959652732610702
1773 0.930694957971573
1774 0.956877845525742
1775 0.941476296186447
1776 0.938098816871643
1777 0.94579780459404
1778 0.945330258607864
1779 0.94027423620224
1780 0.937318729162216
1781 0.947018798589706
1782 0.935417914390564
1783 0.934262148141861
1784 0.939355421066284
1785 0.945391187667847
1786 0.922019855976105
1787 0.937508068084717
1788 0.930296366214752
1789 0.939115933179855
1790 0.930258697271347
1791 0.931166582107544
1792 0.944206273555756
1793 0.93381042599678
1794 0.936308807134628
1795 0.926755472421646
1796 0.928281712532044
1797 0.925096079111099
1798 0.929040650129318
1799 0.92349355340004
1800 0.931538971662521
1801 0.942589631080627
1802 0.927638286352158
1803 0.95386958360672
1804 0.937189841270447
1805 0.942848120927811
1806 0.933336727619171
1807 0.938251714706421
1808 0.941147282123566
1809 0.940647538900375
1810 0.94040757894516
1811 0.948713734149933
1812 0.941229861974716
1813 0.936519331932068
1814 0.928482375144958
1815 0.931026502847672
1816 0.930693303346634
1817 0.928803749084473
1818 0.928207676410675
1819 0.932072869539261
1820 0.92785361289978
1821 0.925162531137466
1822 0.932881574630737
1823 0.929179313182831
1824 0.933845938444138
1825 0.931495970487595
1826 0.924111442565918
1827 0.924412561655045
1828 0.93075021147728
1829 0.923294678926468
1830 0.92519682765007
1831 0.927406964302063
1832 0.930005384683609
1833 0.930466766357422
1834 0.923010005950928
1835 0.917913113832474
1836 0.934298856258392
1837 0.930101093053818
1838 0.931733809709549
1839 0.930819026231766
1840 0.917791128158569
1841 0.927203919887543
1842 0.924998531341553
1843 0.916255503892899
1844 0.925410543680191
1845 0.92982856631279
1846 0.91609872341156
1847 0.921510063409805
1848 0.925963886976242
1849 0.923699108362198
1850 0.921813426017761
1851 0.929285870790482
1852 0.923792042732239
1853 0.917362333536148
1854 0.936456949710846
1855 0.923710815906525
1856 0.918732815980911
1857 0.912047482728958
1858 0.92209241271019
1859 0.919808642864227
1860 0.921648776531219
1861 0.923090255260468
1862 0.922870199680328
1863 0.919034638404846
1864 0.908121664524078
1865 0.919290570020676
1866 0.939263865947723
1867 0.92654612660408
1868 0.915208866596222
1869 0.924682325124741
1870 0.920274953842163
1871 0.932143230438232
1872 0.928327721357346
1873 0.924592622518539
1874 0.917756239175797
1875 0.918088850975037
1876 0.927476567029953
1877 0.924687385559082
1878 0.918283026218414
1879 0.908198956251144
1880 0.920231835842133
1881 0.924288659095764
1882 0.914916703701019
1883 0.919260754585266
1884 0.915770455598831
1885 0.918475685119629
1886 0.911355366706848
1887 0.915317742824554
1888 0.90728898525238
1889 0.917198822498322
1890 0.913422526121139
1891 0.913814468383789
1892 0.922555993795395
1893 0.919475415945053
1894 0.907672871351242
1895 0.918426407575607
1896 0.91675306558609
1897 0.902501038312912
1898 0.922629758119583
1899 0.913482401371002
1900 0.924557429552078
1901 0.919958984851837
1902 0.930003522634506
1903 0.922356904745102
1904 0.912336164712906
1905 0.911935563087463
1906 0.901716648340225
1907 0.918543145656586
1908 0.919423562288284
1909 0.904186601638794
1910 0.90787942647934
1911 0.923203020095825
1912 0.919046992063522
1913 0.928978050947189
1914 0.914232519865036
1915 0.899271100759506
1916 0.919005759954453
1917 0.916573444604874
1918 0.921107897758484
1919 0.918918746709824
1920 0.91566912651062
1921 0.918589737415314
1922 0.901769949197769
1923 0.910270855426788
1924 0.90913458108902
1925 0.908104779720306
1926 0.906133024692535
1927 0.91950578212738
1928 0.910698409080505
1929 0.909082859754562
1930 0.924159842729569
1931 0.910561015605927
1932 0.907881115674973
1933 0.913571599721909
1934 0.925535287857056
1935 0.924257472753525
1936 0.898745069503784
1937 0.909920337200165
1938 0.912037533521652
1939 0.896574745178223
1940 0.910932233333588
1941 0.926312785148621
1942 0.906031985282898
1943 0.890928918123245
1944 0.898203722238541
1945 0.924947366714478
1946 0.908912754058838
1947 0.903911528587341
1948 0.906998344659805
1949 0.919429534673691
1950 0.910486299991608
1951 0.892762602567673
1952 0.915855587720871
1953 0.911578384637833
1954 0.910296194553375
1955 0.918438212871551
1956 0.918612759113312
1957 0.91931827545166
1958 0.906939499378204
1959 0.905816900730133
1960 0.921359144449234
1961 0.907670458555222
1962 0.915418472290039
1963 0.930062780380249
1964 0.909518268108368
1965 0.911178865432739
1966 0.913198729753494
1967 0.924194129705429
1968 0.91261528134346
1969 0.900218040943146
1970 0.905806831121445
1971 0.902451577186584
1972 0.914945142269134
1973 0.922554130554199
1974 0.91009946346283
1975 0.907196698188782
1976 0.907866132259369
1977 0.908501596450806
1978 0.903134075403214
1979 0.905587376356125
1980 0.919695997238159
1981 0.909677251577377
1982 0.903561767339706
1983 0.909384361505508
1984 0.908655389547348
1985 0.904296160936356
1986 0.906995508670807
1987 0.887270622253418
1988 0.900321688652039
1989 0.908661706447601
1990 0.903472476005554
1991 0.907383830547333
1992 0.906490899324417
1993 0.901453841924667
1994 0.907290344238281
1995 0.913875772953033
1996 0.903326165676117
1997 0.912323222160339
1998 0.898347600698471
1999 0.914353712797165
2000 0.902520008087158
2001 0.898464167118073
2002 0.895648159980774
2003 0.915838603973389
2004 0.91148611664772
2005 0.886956877708435
2006 0.919129011631012
2007 0.897135611772537
2008 0.896103553771973
2009 0.903927630186081
2010 0.924472222328186
2011 0.904917414188385
2012 0.893600535392761
2013 0.904009182453156
2014 0.908453948497772
2015 0.907321288585663
2016 0.897389283180237
2017 0.917604191303253
2018 0.897210420370102
2019 0.913179435729981
2020 0.901848686933517
2021 0.910667954683304
2022 0.904450663328171
2023 0.903438593149185
2024 0.90290900349617
2025 0.899742666482925
2026 0.884779734611511
2027 0.90060383439064
2028 0.899116076231003
2029 0.888679301738739
2030 0.894527570009232
2031 0.88388191819191
2032 0.897787716388702
2033 0.882518334388733
2034 0.904673734903336
2035 0.891180164813995
2036 0.888560749292374
2037 0.884983396530151
2038 0.890470901727676
2039 0.888752052783966
2040 0.90141533613205
2041 0.892448316812515
2042 0.889069359302521
2043 0.88220078587532
2044 0.883472282886505
2045 0.897920260429382
2046 0.900321612358093
2047 0.896643286943436
2048 0.895554322004318
2049 0.90033900141716
2050 0.903174246549606
2051 0.885172369480133
2052 0.907155749797821
2053 0.897793976068497
2054 0.916563084125519
2055 0.901781567335129
2056 0.91638649225235
2057 0.903980104923248
2058 0.890814901590347
2059 0.888611003160477
2060 0.891624159812927
2061 0.902635669708252
2062 0.900045689344406
2063 0.905726615190506
2064 0.89644024014473
2065 0.889378732442856
2066 0.88456921339035
2067 0.897721974849701
2068 0.894856572151184
2069 0.887553201913834
2070 0.900182104110718
2071 0.90190177321434
2072 0.890730763673782
2073 0.90709774017334
2074 0.901731188297272
2075 0.894266231060028
2076 0.897009835243225
2077 0.877041099071503
2078 0.895734652280808
2079 0.888641234636307
2080 0.874601327180862
2081 0.8962295794487
2082 0.893855435848236
2083 0.891459703445435
2084 0.889535969495773
2085 0.907710965871811
2086 0.894937919378281
2087 0.89139322757721
2088 0.906463153362274
2089 0.908313971757889
2090 0.887450215816498
2091 0.890724016427994
2092 0.89206717133522
2093 0.894363230466843
2094 0.897850900888443
2095 0.879083648920059
2096 0.898004566431046
2097 0.897473868131638
2098 0.888948731422424
2099 0.894383465051651
2100 0.904207795858383
2101 0.895703783035278
2102 0.884420367479324
2103 0.897046545743942
2104 0.905276392698288
2105 0.873485434055328
2106 0.899644795656204
2107 0.907499512434006
2108 0.901792523860931
2109 0.900155129432678
2110 0.881864589452743
2111 0.896924357414246
2112 0.888162574768066
2113 0.882662216424942
2114 0.881701683998108
2115 0.899822933673859
2116 0.886220859289169
2117 0.895418291091919
2118 0.891119229793549
2119 0.883650356531143
2120 0.890170071125031
2121 0.88961785197258
2122 0.891616312265396
2123 0.874200299978256
2124 0.897031202316284
2125 0.878336396217346
2126 0.885177096128464
2127 0.887684504985809
2128 0.882964589595795
2129 0.889464082717895
2130 0.880039094686508
2131 0.882024297714233
2132 0.88250702381134
2133 0.895491874217987
2134 0.87567400097847
2135 0.884895730018616
2136 0.887538775205612
2137 0.886658964157105
2138 0.874598393440247
2139 0.871984366178513
2140 0.878006607294083
2141 0.873505119085312
2142 0.881136898994446
2143 0.872198988199234
2144 0.882318855524063
2145 0.902941224575043
2146 0.88387509226799
2147 0.885142148733139
2148 0.879207820892334
2149 0.876994144916534
2150 0.888461999893189
2151 0.887359750270843
2152 0.876708472967148
2153 0.891345053911209
2154 0.879563722610474
2155 0.876629132032394
2156 0.885856804847717
2157 0.880927519798279
2158 0.876377235651016
2159 0.889684770107269
2160 0.880367099046707
2161 0.879753293991089
2162 0.879574542045593
2163 0.875093133449554
2164 0.872001705169678
2165 0.874360644817352
2166 0.883417541980743
2167 0.86707211971283
2168 0.873509011268616
2169 0.874174169301987
2170 0.882053328752518
2171 0.874162797927856
2172 0.870251355171204
2173 0.861231611967087
2174 0.874793568849564
2175 0.882066851854324
2176 0.883436050415039
2177 0.870225033760071
2178 0.879139169454575
2179 0.870756360292435
2180 0.862204557657242
2181 0.87053159236908
2182 0.878042585849762
2183 0.873793781995773
2184 0.87386404633522
2185 0.869351719617844
2186 0.875887377262116
2187 0.865453450679779
2188 0.863528263568878
2189 0.881404093503952
2190 0.886257489919662
2191 0.866753134727478
2192 0.879325412511826
2193 0.868993453979492
2194 0.873672686815262
2195 0.862293399572372
2196 0.868307280540466
2197 0.863814582824707
2198 0.882035541534424
2199 0.864990998506546
2200 0.8702299451828
2201 0.864189924001694
2202 0.860548224449158
2203 0.852080979347229
2204 0.865352214574814
2205 0.870517089366913
2206 0.862468549013138
2207 0.893900051116943
2208 0.877207334041595
2209 0.870067933797836
2210 0.869011781215668
2211 0.873440769910812
2212 0.881309674978256
2213 0.874951671361923
2214 0.871567414999008
2215 0.870417764186859
2216 0.872180429697037
2217 0.874405983686447
2218 0.871073807477951
2219 0.866986858844757
2220 0.86528169631958
2221 0.867120326757431
2222 0.882285848855972
2223 0.873839559555054
2224 0.875842245817184
2225 0.866470633745194
2226 0.873004138469696
2227 0.87514023065567
2228 0.873525475263596
2229 0.868191009759903
2230 0.865439435243607
2231 0.85841882109642
2232 0.865306144952774
2233 0.869876357316971
2234 0.868198517560959
2235 0.874217762947083
2236 0.872913074493408
2237 0.877874647378922
2238 0.866776278018951
2239 0.847064349651337
2240 0.882729482650757
2241 0.870293508768082
2242 0.867376248836517
2243 0.861067504882812
2244 0.865192006826401
2245 0.859703983068466
2246 0.877846127748489
2247 0.85852411031723
2248 0.853063147068024
2249 0.865544717311859
2250 0.875273979902267
2251 0.870999834537506
2252 0.872241735458374
2253 0.873642568588257
2254 0.887227708101273
2255 0.877738654613495
2256 0.861992359161377
2257 0.864576997756958
2258 0.874607794284821
2259 0.871349903345108
2260 0.889819387197495
2261 0.872439926862717
2262 0.880099302530289
2263 0.859853858947754
2264 0.874958120584488
2265 0.86859317779541
2266 0.866535304784775
2267 0.853547909259796
2268 0.882220175266266
2269 0.869853739738464
2270 0.863519361019135
2271 0.879082907438278
2272 0.864204413890839
2273 0.854980558156967
2274 0.862608151435852
2275 0.872288621664047
2276 0.866250681877136
2277 0.862833459377289
2278 0.872759549617767
2279 0.875192061662674
2280 0.860192571878433
2281 0.867442563772202
2282 0.868567633628845
2283 0.857660896778107
2284 0.871429241895676
2285 0.84463391661644
2286 0.863745869398117
2287 0.860079479217529
2288 0.857691881656647
2289 0.869670493602753
2290 0.866213282346725
2291 0.862059272527695
2292 0.864439735412598
2293 0.865931004285812
2294 0.867733929157257
2295 0.869297254085541
2296 0.852329545021057
2297 0.873953633308411
2298 0.871378208398819
2299 0.865100321769714
2300 0.858153187036514
2301 0.874282400608063
2302 0.860408499240875
2303 0.852551174163818
2304 0.854510033130646
2305 0.868832285404205
2306 0.8540871322155
2307 0.864237092733383
2308 0.863744602203369
2309 0.865419439077377
2310 0.870862575769424
2311 0.848785538673401
2312 0.859336317777634
2313 0.85901834487915
2314 0.851110138893127
2315 0.859878998994827
2316 0.862611033916473
2317 0.853186720609665
2318 0.863096886873245
2319 0.854504359960556
2320 0.881965411901474
2321 0.860662865638733
2322 0.861635738611221
2323 0.872113598585129
2324 0.845882178544998
2325 0.870616459846497
2326 0.857405041456223
2327 0.859947472810745
2328 0.860922644138336
2329 0.843386104106903
2330 0.851851963996887
2331 0.83894651055336
2332 0.852874639034271
2333 0.854466183185577
2334 0.867990608215332
2335 0.847911893129349
2336 0.85477351307869
2337 0.857277759313583
2338 0.856026549339294
2339 0.840669367313385
2340 0.855672032833099
2341 0.847756937742233
2342 0.845360225439072
2343 0.849650393724442
2344 0.855634305477142
2345 0.852817083597183
2346 0.847164043188095
2347 0.839009770154953
2348 0.859110682010651
2349 0.849705309867859
2350 0.835405452251434
2351 0.853600270748138
2352 0.852029060125351
2353 0.84507298707962
2354 0.835076249837875
2355 0.863802224397659
2356 0.852587718963623
2357 0.837994629144669
2358 0.843594238758087
2359 0.848423044681549
2360 0.849535137414932
2361 0.839805341959
2362 0.844255061149597
2363 0.855793694257736
2364 0.854036148786545
2365 0.850775340795517
2366 0.880939890146256
2367 0.852374559640884
2368 0.838362265825272
2369 0.859374334812164
2370 0.868533965349197
2371 0.856863228082657
2372 0.829236998558044
2373 0.849398831129074
2374 0.856846140623093
2375 0.836106207370758
2376 0.847572420835495
2377 0.861022701263428
2378 0.843491650819778
2379 0.838334349393845
2380 0.853637340068817
2381 0.856221569776535
2382 0.860614426136017
2383 0.839332112073898
2384 0.868222291469574
2385 0.850530694723129
2386 0.841991640329361
2387 0.846884310245514
2388 0.860164841413498
2389 0.85944717168808
2390 0.840813308954239
2391 0.852928702831268
2392 0.845096552371979
2393 0.844262682199478
2394 0.843614462614059
2395 0.857678097486496
2396 0.841009286642075
2397 0.852810171842575
2398 0.8379845225811
2399 0.850185390710831
2400 0.847050368785858
2401 0.837176800966263
2402 0.846810237169266
2403 0.852092357873917
2404 0.844926007986069
2405 0.849185738563538
2406 0.869348517656326
2407 0.859151436090469
2408 0.859668716192245
2409 0.862555161714554
2410 0.839547226428986
2411 0.848571399450302
2412 0.857489045858383
2413 0.867368609905243
2414 0.860251414775848
2415 0.853045463562012
2416 0.842812383174896
2417 0.857187347412109
2418 0.849908484220505
2419 0.835566403865814
2420 0.851118400096893
2421 0.844122135639191
2422 0.852065572738647
2423 0.845832616090775
2424 0.853728514909744
2425 0.854555901288986
2426 0.839560391902924
2427 0.856170166730881
2428 0.854496377706528
2429 0.840433160066605
2430 0.841994427442551
2431 0.849082734584808
2432 0.852170785665512
2433 0.838825204372406
2434 0.838738704919815
2435 0.862839359045029
2436 0.843817423582077
2437 0.838093193769455
2438 0.843355734348297
2439 0.847960761785507
2440 0.852699570655823
2441 0.844635846614838
2442 0.850579758882523
2443 0.854078466892242
2444 0.844412622451782
2445 0.838698579072952
2446 0.846397368907928
2447 0.842951231002808
2448 0.834181312322617
2449 0.839013769626617
2450 0.839817326068878
2451 0.847229415178299
2452 0.837644525766373
2453 0.846060272455215
2454 0.841818027496338
2455 0.847068210840225
2456 0.841854368448257
2457 0.848383347988129
2458 0.850630992650986
2459 0.85128902554512
2460 0.851429489850998
2461 0.839051088094711
2462 0.85656836271286
2463 0.834165397882462
2464 0.84982314825058
2465 0.844622365236282
2466 0.854120124578476
2467 0.851452713012695
2468 0.847814886569977
2469 0.840363138914108
2470 0.841694284677506
2471 0.840324349403381
2472 0.838077598810196
2473 0.845134316682816
2474 0.827172117233276
2475 0.842482126951218
2476 0.825725482702255
2477 0.837392865419388
2478 0.839239679574966
2479 0.846674782037735
2480 0.843081792593002
2481 0.849659118652344
2482 0.849039673805237
2483 0.845772465467453
2484 0.840172255039215
2485 0.843381848335266
2486 0.838316020965576
2487 0.843943519592285
2488 0.851763800382614
2489 0.845042954683304
2490 0.845844200849533
2491 0.847276139259338
2492 0.853559938669205
2493 0.841377917528152
2494 0.841334246397018
2495 0.84531974196434
2496 0.853407171964645
2497 0.838759042024612
2498 0.838418952226639
2499 0.844572746753693
2500 0.863959904909134
2501 0.83747416138649
2502 0.845779360532761
2503 0.847276734113693
2504 0.840251159667969
2505 0.831533608436585
2506 0.831049560308456
2507 0.844631958007813
2508 0.843061536550522
2509 0.831521586179733
2510 0.841678731441498
2511 0.822680369615555
2512 0.831178432703018
2513 0.83597758769989
2514 0.85364622592926
2515 0.837892447710037
2516 0.836347796916962
2517 0.846551328897476
2518 0.828601043224335
2519 0.832784085273743
2520 0.837023540735245
2521 0.850873893499374
2522 0.829592179059982
2523 0.838330417871475
2524 0.832480807304382
2525 0.845448561906815
2526 0.833489294052124
2527 0.837765744924545
2528 0.845897105932236
2529 0.832624976634979
2530 0.825143522024155
2531 0.825652570724487
2532 0.841527121067047
2533 0.834871584177017
2534 0.836457631587982
2535 0.842291686534882
2536 0.844479150772095
2537 0.83700856924057
2538 0.837743195295334
2539 0.856012873649597
2540 0.83337153673172
2541 0.822301868200302
2542 0.819878364801407
2543 0.834639788866043
2544 0.841414918899536
2545 0.820834196805954
2546 0.835529549121857
2547 0.843200851678848
2548 0.833502688407898
2549 0.841013538837433
2550 0.852729202508926
2551 0.827190079689026
2552 0.83744255065918
2553 0.834465503692627
2554 0.841434994935989
2555 0.827264976501465
2556 0.839800666570663
2557 0.833000693321228
2558 0.847101323604584
2559 0.837976758480072
2560 0.844713561534882
2561 0.82872029542923
2562 0.839664160013199
2563 0.818228622674942
2564 0.83557785153389
2565 0.837591744661331
2566 0.825473824739456
2567 0.837770655155182
2568 0.830881551504135
2569 0.829737483263016
2570 0.827555874586105
2571 0.847558510303497
2572 0.837850397825241
2573 0.824182538986206
2574 0.831548146009445
2575 0.844407165050507
2576 0.822171001434326
2577 0.817225419282913
2578 0.832327966690063
2579 0.835593849420547
2580 0.831020027399063
2581 0.836195383071899
2582 0.840107008218765
2583 0.826526788473129
2584 0.837334822416306
2585 0.839950857162476
2586 0.840024664402008
2587 0.821161818504333
2588 0.829657188653946
2589 0.841151167154312
2590 0.832323620319366
2591 0.826316957473755
2592 0.830393712520599
2593 0.829412604570389
2594 0.825041465759277
2595 0.832912158966064
2596 0.822993640899658
2597 0.836061843633652
2598 0.814087042808533
2599 0.81869731426239
2600 0.838902416229248
2601 0.822227634191513
2602 0.826387859582901
2603 0.825626187324524
2604 0.843894920349121
2605 0.826040000915527
2606 0.836059256792068
2607 0.83753476858139
2608 0.828512533903122
2609 0.825832191705704
2610 0.841409518718719
2611 0.849918355941772
2612 0.824622919559479
2613 0.827365732192993
2614 0.81689013838768
2615 0.82199342250824
2616 0.820943351984024
2617 0.826977287530899
2618 0.828959379196167
2619 0.847912847995758
2620 0.825334581136703
2621 0.826551160812378
2622 0.834260673522949
2623 0.826361130475998
2624 0.832207059860229
2625 0.821468710899353
2626 0.831589778661728
2627 0.813690582513809
2628 0.821269755363464
2629 0.810805385112762
2630 0.822643504142761
2631 0.834929876327515
2632 0.819293656349182
2633 0.824024696350098
2634 0.834521310329437
2635 0.82497087597847
2636 0.826371151208878
2637 0.829031310081482
2638 0.84537665605545
2639 0.824944019317627
2640 0.832551617622376
2641 0.847881964445114
2642 0.824244132041931
2643 0.823080915212631
2644 0.81491316318512
2645 0.827947175502777
2646 0.826270886659622
2647 0.823424258232117
2648 0.826686874628067
2649 0.843243899345398
2650 0.835123230218887
2651 0.815225368738174
2652 0.819609109163284
2653 0.825965840816498
2654 0.829877516031265
2655 0.817302496433258
2656 0.830414481163025
2657 0.819684286117554
2658 0.82654996752739
2659 0.837030559778214
2660 0.825414972305298
2661 0.825408043861389
2662 0.830306247472763
2663 0.829049216508865
2664 0.823095501661301
2665 0.82351576089859
2666 0.821091797351837
2667 0.826879345178604
2668 0.826888462305069
2669 0.82950834274292
2670 0.816297925710678
2671 0.820998302698135
2672 0.824454094171524
2673 0.82970384478569
2674 0.823553910255432
2675 0.8242793405056
2676 0.822970726490021
2677 0.810105024576187
2678 0.841789560317993
2679 0.833020824193955
2680 0.814194183349609
2681 0.819651774168014
2682 0.831373767852783
2683 0.827611461877823
2684 0.82274899482727
2685 0.833644320964813
2686 0.829554908275604
2687 0.824444012641907
2688 0.815542764663696
2689 0.816151980161667
2690 0.834586044549942
2691 0.80825988650322
2692 0.827231310606003
2693 0.817010318040848
2694 0.814993188381195
2695 0.810403224229813
2696 0.821789081096649
2697 0.836051552295685
2698 0.814806356430054
2699 0.820316995382309
2700 0.819277111291885
2701 0.828142701387405
2702 0.806050559282303
2703 0.827000850439072
2704 0.811725553274155
2705 0.819749974012375
2706 0.808281818628311
2707 0.813733322620392
2708 0.825467691421509
2709 0.811868879795074
2710 0.819425367116928
2711 0.82208191037178
2712 0.837491377592087
2713 0.822722786664963
2714 0.824922788143158
2715 0.8389346575737
2716 0.820861705541611
2717 0.821268745660782
2718 0.835392352342606
2719 0.831345672607422
2720 0.814877058267593
2721 0.826289921998978
2722 0.814443091154099
2723 0.822690025568008
2724 0.805022631883621
2725 0.814299169778824
2726 0.822465207576752
2727 0.812485387325287
2728 0.806420785188675
2729 0.821356792449951
2730 0.838230772018433
2731 0.807217096090317
2732 0.813753653764725
2733 0.804653813838959
2734 0.818998936414719
2735 0.811582176685333
2736 0.807883180379868
2737 0.820122388601303
2738 0.817426636219025
2739 0.824878866672516
2740 0.824519370794296
2741 0.825608929395676
2742 0.809180661439896
2743 0.807840361595154
2744 0.814598219394684
2745 0.824206598997116
2746 0.811044973134994
2747 0.81148747086525
2748 0.833047816753387
2749 0.818256162405014
2750 0.794139363765717
2751 0.815300529003143
2752 0.826484674215317
2753 0.807543369531631
2754 0.81391587972641
2755 0.832808459997177
2756 0.820859830379486
2757 0.812758252620697
2758 0.813364230394363
2759 0.834657828807831
2760 0.813187921047211
2761 0.816167751550674
2762 0.822078438997269
2763 0.82409427523613
2764 0.823443607091904
2765 0.797263979911804
2766 0.826655782461166
2767 0.813722611665726
2768 0.81988790512085
2769 0.810819948911667
2770 0.798030574321747
2771 0.809925373792648
2772 0.80327975153923
2773 0.813192477226257
2774 0.806595480442047
2775 0.821928286552429
2776 0.820070027112961
2777 0.809005484580994
2778 0.811616691350937
2779 0.811041021347046
2780 0.814041919708252
2781 0.812863023281097
2782 0.813322516679764
2783 0.811877847909927
2784 0.810881626605988
2785 0.811779143810272
2786 0.808085474967957
2787 0.82682296037674
2788 0.808989638090134
2789 0.80073725104332
2790 0.810652240514755
2791 0.818160200119019
2792 0.832131428718567
2793 0.813343003988266
2794 0.817377068996429
2795 0.822881087064743
2796 0.810205501317978
2797 0.807010315656662
2798 0.822162675857544
2799 0.82937410235405
2800 0.806294368505478
2801 0.81832620382309
2802 0.811045672893524
2803 0.813075510263443
2804 0.807355769872665
2805 0.826238008737564
2806 0.803217223882675
2807 0.798561180830002
2808 0.814735593795776
2809 0.815947232246399
2810 0.812237107753754
2811 0.804846563339233
2812 0.800566819906235
2813 0.800929017066956
2814 0.811879200935364
2815 0.807169896364212
2816 0.838181920051575
2817 0.811121814250946
2818 0.804287548065186
2819 0.807929202318192
2820 0.815419316291809
2821 0.810563267469406
2822 0.80832071185112
2823 0.83089141368866
2824 0.80613508105278
2825 0.810852483510971
2826 0.822326908111572
2827 0.815939638614655
2828 0.812008568048477
2829 0.811483676433563
2830 0.823718596696854
2831 0.805796058177948
2832 0.799721165895462
2833 0.802522885799408
2834 0.823095995187759
2835 0.816480778455734
2836 0.810846623182297
2837 0.815201799869537
2838 0.824474198818207
2839 0.807526506185532
2840 0.801946647167206
2841 0.809664996862411
2842 0.816321910619736
2843 0.805926154851913
2844 0.81829606294632
2845 0.816271414756775
2846 0.809559087753296
2847 0.81475533246994
2848 0.811908223628998
2849 0.80247078537941
2850 0.805848597288132
2851 0.789090330600739
2852 0.802808609008789
2853 0.812429059743881
2854 0.808315715789795
2855 0.806646729707718
2856 0.80700688123703
2857 0.801834446191788
2858 0.814334496259689
2859 0.813506352901459
2860 0.809364604949951
2861 0.807959990501404
2862 0.806774251461029
2863 0.80819291472435
2864 0.805468996763229
2865 0.806675754785538
2866 0.80602374792099
2867 0.814586402177811
2868 0.821508084535599
2869 0.806003391742706
2870 0.824155452251434
2871 0.808972598314285
2872 0.809476833343506
2873 0.811109547615051
2874 0.814813500642776
2875 0.81984850525856
2876 0.809911160469055
2877 0.801260619163513
2878 0.81642266869545
2879 0.798328332901001
2880 0.819138242006302
2881 0.819463021755218
2882 0.812071486711502
2883 0.808761134147644
2884 0.812514436244965
2885 0.818381930589676
2886 0.809797666072845
2887 0.803568985462189
2888 0.80232473731041
2889 0.809787575006485
2890 0.783901904821396
2891 0.799833602905273
2892 0.797111259698868
2893 0.810802798271179
2894 0.811980447769165
2895 0.797350064516067
2896 0.800191818475723
2897 0.799164319038391
2898 0.814716626405716
2899 0.802849326133728
2900 0.788781292438507
2901 0.810643728971481
2902 0.807197450399399
2903 0.807551997900009
2904 0.807108699083328
2905 0.80110552072525
2906 0.807517479658127
2907 0.806901230812073
2908 0.81503892660141
2909 0.806940252780914
2910 0.807174978256226
2911 0.803141812086105
2912 0.798677268028259
2913 0.805653355121613
2914 0.80167761683464
2915 0.809460092782974
2916 0.808738452196121
2917 0.80332843542099
2918 0.816682372093201
2919 0.814753195047379
2920 0.803445571660996
2921 0.811266458034515
2922 0.817204233407974
2923 0.806820952892303
2924 0.808903133869171
2925 0.815148130655289
2926 0.826102644205093
2927 0.803306264877319
2928 0.811983840465546
2929 0.819661334753036
2930 0.809426262378693
2931 0.800455129146576
2932 0.810083647966385
2933 0.80652611374855
2934 0.802062338590622
2935 0.807678971290588
2936 0.797393954992294
2937 0.793184862136841
2938 0.803231464624405
2939 0.808740931749344
2940 0.812476323843002
2941 0.797787182331085
2942 0.795390863418579
2943 0.796845808029175
2944 0.801364669799805
2945 0.81341979265213
2946 0.799960120916367
2947 0.784016351699829
2948 0.807242772579193
2949 0.800508402585983
2950 0.799525111913681
2951 0.786653094291687
2952 0.807393434047699
2953 0.796482973098755
2954 0.808286633491516
2955 0.801678228378296
2956 0.805585405826569
2957 0.804789762496948
2958 0.80401705622673
2959 0.792753717899322
2960 0.800935114622116
2961 0.806482141017914
2962 0.790503001213074
2963 0.810072296857834
2964 0.813360193967819
2965 0.803861546516419
2966 0.791152828931808
2967 0.806339151859283
2968 0.795455596446991
2969 0.801081775426865
2970 0.803405247926712
2971 0.798718267679214
2972 0.805812945365906
2973 0.793913253545761
2974 0.808023319244385
2975 0.79899783372879
2976 0.790893294811249
2977 0.803462098836899
2978 0.801070224046707
2979 0.795858054161072
2980 0.815569863319397
2981 0.802785573005676
2982 0.796867265701294
2983 0.794498621225357
2984 0.816217139959335
2985 0.808826634883881
2986 0.796026747226715
2987 0.797732400894165
2988 0.808914140462875
2989 0.823323534727097
2990 0.800737233161926
2991 0.794726645946503
2992 0.806173348426819
2993 0.807117552757263
2994 0.794405660629272
2995 0.784618114233017
2996 0.799668511152267
2997 0.788663995265961
2998 0.791099036931992
2999 0.80440923333168
3000 0.810921870470047
3001 0.790935088396072
3002 0.795553731918335
3003 0.799670714139938
3004 0.809679617881775
3005 0.788273113965988
3006 0.799125467538834
3007 0.804580888748169
3008 0.790219521522522
3009 0.794500234127045
3010 0.810557504892349
3011 0.823329507112503
3012 0.798395603895187
3013 0.782285310029983
3014 0.803986817598343
3015 0.800499526262283
3016 0.788903554677963
3017 0.806199452877045
3018 0.798896163702011
3019 0.800417020320892
3020 0.788527910709381
3021 0.806156960725784
3022 0.79052544593811
3023 0.78711828827858
3024 0.815113105773926
3025 0.802447925806046
3026 0.800349550247192
3027 0.794885401725769
3028 0.812190090417862
3029 0.812607640028
3030 0.805066674947739
3031 0.792392429113388
3032 0.815488393306732
3033 0.798318454027176
3034 0.792878546714783
3035 0.814979208707809
3036 0.810052363872528
3037 0.813454819917679
3038 0.795560621023178
3039 0.79804367184639
3040 0.811555752754211
3041 0.794824348688126
3042 0.797679389715195
3043 0.804542816877365
3044 0.813700942993164
3045 0.797159122228622
3046 0.803848707675934
3047 0.808567482233048
3048 0.799995658397675
3049 0.798550970554352
3050 0.802909277677536
3051 0.788783748149872
3052 0.813745023012161
3053 0.794227982759476
3054 0.812384629249573
3055 0.805493546724319
3056 0.817818919420242
3057 0.802721662521362
3058 0.791448658704758
3059 0.789046244621277
3060 0.806567401885986
3061 0.807260576486588
3062 0.791146017313003
3063 0.803050664663315
3064 0.801759341955185
3065 0.813771319389343
3066 0.792895849943161
3067 0.790792622566223
3068 0.81399494767189
3069 0.797175805568695
3070 0.776012841463089
3071 0.788231525421143
3072 0.811943159103394
3073 0.798454163074493
3074 0.796925653219223
3075 0.787091753482819
3076 0.794456722736359
3077 0.798201336860657
3078 0.79190934419632
3079 0.796865886449814
3080 0.790780065059662
3081 0.798739399909973
3082 0.797181005477905
3083 0.81408921122551
3084 0.803097141981125
3085 0.787439738512039
3086 0.810364682674408
3087 0.787778635025024
3088 0.785726538896561
3089 0.790378407239914
3090 0.802312875986099
3091 0.784393845796585
3092 0.799359759092331
3093 0.781466903686523
3094 0.790138559341431
3095 0.781816803216934
3096 0.781567093133926
3097 0.801698318719864
3098 0.789881377220154
3099 0.787637444734573
3100 0.796409504413605
3101 0.805856802463532
};
\addlegendentry{modsteCL}
\end{axis}

\end{tikzpicture}


==> Figures/NIatdetCLf_norms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-149.95, xmax=3148.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Log10},
ymajorgrids,
ymin=-0.436521692355997, ymax=4.50889972801246,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0988938364739534
1 -0.0908630471322731
2 -0.0784320382780839
3 -0.0752343745219442
4 -0.057356977431024
5 -0.0570810954680406
6 -0.0559016715245406
7 -0.0546567102266823
8 -0.0486679567868704
9 -0.0438169448860143
10 -0.0367666189518828
11 -0.0331864180636268
12 -0.0326530616827517
13 -0.032462971005851
14 -0.0265290186239839
15 -0.0252087488646455
16 -0.0163959707551236
17 -0.0151355606582957
18 -0.0138814171543382
19 -0.00809850059950645
20 -0.00189587870526888
21 -4.84871252562125e-05
22 0.00435771103602755
23 0.00586598543340347
24 0.0174307897453851
25 0.026476847273579
26 0.0394350751940019
27 0.0518175010683231
28 0.111773019145428
29 0.125904244628145
30 -0.0491332906305473
31 -0.0369517259536173
32 -0.0327009253017742
33 -0.0313335748367872
34 -0.0243302186503625
35 -0.0206581397866868
36 -0.0203551216238607
37 -0.0201403472367762
38 -0.0100120510202191
39 -0.00423335177312385
40 -0.0036309399398316
41 -0.00347974986340453
42 0.00561190342150272
43 0.013707616316939
44 0.0159206943386476
45 0.0279938958691657
46 0.0503446354888001
47 0.0598739215242325
48 0.0643896859601652
49 0.116205443974303
50 0.131113106999726
51 0.134709815165147
52 0.140023159557484
53 0.147796313907504
54 0.154711811813953
55 0.180749067238824
56 0.208877721682406
57 0.221459405497644
58 0.236098203634628
59 0.286413666862249
60 -0.0501034834598436
61 -0.042107487654818
62 -0.040806548833423
63 -0.0338116414391534
64 -0.0325811784841697
65 -0.024817538632149
66 -0.0139021843203602
67 -0.00671479531360542
68 -0.00425774063899501
69 0.000851692809195238
70 0.00524459365742924
71 0.00709327307131096
72 0.00878320484570818
73 0.0394520949498871
74 0.0468433942808423
75 0.0832930511518464
76 0.101924695968241
77 0.125547432563238
78 0.135973162960836
79 0.168936017192214
80 0.194773603178988
81 0.201914642019912
82 0.206845623521845
83 0.214837972524509
84 0.229768116973214
85 0.262775670678681
86 0.285720415234958
87 0.314630700659119
88 0.335755366189274
89 0.376686990240911
90 -0.0526337264066669
91 -0.0371399853588717
92 -0.0313628730415824
93 -0.0223193184925987
94 -0.0205528763058529
95 -0.0188445187300743
96 0.0012718290936993
97 0.0115448635752114
98 0.0215532068214718
99 0.0309067525235976
100 0.0417172303840561
101 0.0428393319251372
102 0.043101614084625
103 0.0464649418686571
104 0.111495323341895
105 0.112557582563131
106 0.134783992643582
107 0.162912640305058
108 0.183446063362951
109 0.201916853523132
110 0.249530498265229
111 0.264475353962904
112 0.275029247877458
113 0.28222532309573
114 0.302497525762902
115 0.305193662975446
116 0.334634692803187
117 0.382210697756021
118 0.38365661191197
119 0.413963083032103
120 -0.0623902630402798
121 -0.055938917146859
122 -0.0441285081616074
123 -0.0347242194828674
124 -0.0214806048292153
125 -0.0194777630061838
126 -0.0143864449845391
127 0.00822419759313911
128 0.0247390089081982
129 0.0265876969412588
130 0.0376534884756922
131 0.0461045499889692
132 0.0506385487811023
133 0.0625665088499297
134 0.108267326955893
135 0.121419752326894
136 0.145226705685634
137 0.188504874608504
138 0.204152345381987
139 0.213438585264435
140 0.274524255388073
141 0.280787197016951
142 0.283865866973994
143 0.303076113356979
144 0.303454220124223
145 0.322223071603541
146 0.34979445540222
147 0.39736466932516
148 0.398604624295021
149 0.429245359881914
150 -0.0808613536499888
151 -0.0566889254465292
152 -0.0478288821185968
153 -0.0472405361813797
154 -0.0173818006471923
155 -0.0114014554466839
156 -0.00937734585732982
157 0.00853950502699505
158 0.0250179237250531
159 0.0275127914248466
160 0.0303969108171946
161 0.0420962227521378
162 0.0480844513233971
163 0.0525978880787249
164 0.106333402144027
165 0.133108459669754
166 0.138148371552179
167 0.192311034657791
168 0.212207453882563
169 0.217119122054338
170 0.27881165793662
171 0.28243525253023
172 0.286690481374233
173 0.30114439657502
174 0.304934991201557
175 0.33600382142356
176 0.350047681303334
177 0.398717299913339
178 0.403445146148568
179 0.446920732718326
180 -0.0777561516320692
181 -0.0587169743563802
182 -0.0465179205867218
183 -0.0449734626800455
184 -0.0251945113755876
185 -0.0149049732692007
186 -0.0137955793797789
187 0.0128476171688088
188 0.0186789387891452
189 0.0200742594502562
190 0.0278275171386385
191 0.0371554552121278
192 0.0373352120482816
193 0.0462103158000264
194 0.106168703441467
195 0.12848927661223
196 0.148482324863509
197 0.198826897160549
198 0.213614258030203
199 0.223560421046896
200 0.276447775669322
201 0.294410383515665
202 0.295153204392797
203 0.30302587007154
204 0.308208879040538
205 0.339887280145995
206 0.355398481231874
207 0.399509586217808
208 0.401762133057419
209 0.448343645569468
210 -0.0838700198378623
211 -0.0659603567385021
212 -0.0571848185759174
213 -0.0446322598752671
214 -0.0253797174810066
215 -0.0125344230434812
216 0.00147397971211284
217 0.02331151782846
218 0.0233929111144275
219 0.0269732100275998
220 0.0300083385510991
221 0.0343370179517655
222 0.0383825265666193
223 0.0504629713770242
224 0.114141219391713
225 0.13268440690634
226 0.137026670987939
227 0.212681791494954
228 0.227107112768008
229 0.234707273678709
230 0.281779616429613
231 0.28878211383669
232 0.292475632401943
233 0.301253644606003
234 0.308955839533717
235 0.330840195658576
236 0.358690372163551
237 0.408778494631973
238 0.411862271204727
239 0.44868202731713
240 -0.0743343146396244
241 -0.0634238427873856
242 -0.0546632570295208
243 -0.0459490717190131
244 -0.0340625989881145
245 -0.0273695254132276
246 -0.0212481742239202
247 0.0018487698745762
248 0.00288198258531301
249 0.0221980541170699
250 0.0335781982240528
251 0.0345489766097702
252 0.0372330120923942
253 0.0519516057534822
254 0.10956794716492
255 0.120955481177714
256 0.125312705450863
257 0.203681162129446
258 0.213066201497783
259 0.22362876428216
260 0.272740069688033
261 0.281091199426651
262 0.286952359988592
263 0.290975956495036
264 0.295014957272187
265 0.334713125866294
266 0.354346431370114
267 0.393341344526304
268 0.408538593163588
269 0.448041057492478
270 -0.0807702136522279
271 -0.071250105133192
272 -0.0566065822764677
273 -0.0446233954471534
274 -0.0273594625452754
275 -0.0179251229762934
276 -0.0149950766957035
277 0.0124968924656232
278 0.0239577300349761
279 0.0281425001763306
280 0.0343455805613519
281 0.0372998652722728
282 0.0387434618824987
283 0.0445129080566959
284 0.0978328502769927
285 0.122435702928738
286 0.143614042736059
287 0.196483999722055
288 0.21291094995056
289 0.218004169524987
290 0.278815771873684
291 0.284934971306315
292 0.292030364201364
293 0.297941352330842
294 0.30361373897087
295 0.341184849348749
296 0.367830438354704
297 0.399765785739491
298 0.409417100712017
299 0.446108856683139
300 -0.0694948758987631
301 -0.0585246962024063
302 -0.0554243565803425
303 -0.0551177523601818
304 -0.0301738364513928
305 -0.0234907859384344
306 -0.0220106189821134
307 0.0140606731316418
308 0.0176152183315935
309 0.0244662276358785
310 0.0326100477096667
311 0.0385874044726586
312 0.0434373366260249
313 0.0538825899651965
314 0.10875369742001
315 0.11262425707233
316 0.138788856247637
317 0.207449942339261
318 0.210060675068945
319 0.224630494796149
320 0.264948957281884
321 0.283834735337997
322 0.291564955956058
323 0.291655215544097
324 0.294073613264614
325 0.326946317099234
326 0.364128708611031
327 0.399977521004566
328 0.403221183620818
329 0.444737944714632
330 -0.0815098632745231
331 -0.058427789469456
332 -0.0521744366623311
333 -0.0486013929939103
334 -0.0334500709241634
335 -0.021711282198021
336 -0.0192356863426595
337 0.0132671592127013
338 0.0153462681105632
339 0.025988645541925
340 0.0327310105700597
341 0.0343071192480381
342 0.0407149420197547
343 0.0498889695035014
344 0.0981705473797306
345 0.116154730391539
346 0.133406950589829
347 0.187414934525313
348 0.209744573266766
349 0.22136304372917
350 0.26344277151848
351 0.279516969007593
352 0.280127762511138
353 0.291299756206057
354 0.297481534308462
355 0.328200502697692
356 0.348307977710992
357 0.392603842664859
358 0.401717134838245
359 0.438384175862706
360 -0.0751771235178032
361 -0.0521767718941881
362 -0.0450745921645397
363 -0.0414325099578023
364 -0.0196396918907498
365 -0.0138696041001721
366 -0.0075517854642418
367 0.00698426229924023
368 0.0119849043985773
369 0.0240363571613512
370 0.0265678766043028
371 0.0382672521080628
372 0.0403582369108756
373 0.0483601673712601
374 0.10500438509537
375 0.12037430608674
376 0.136146541303742
377 0.199243854928035
378 0.210321907988014
379 0.220920886157152
380 0.262831555963251
381 0.282069837487804
382 0.283428095638079
383 0.290345328272192
384 0.294654515350931
385 0.328897620422221
386 0.347943752517485
387 0.396653539868586
388 0.398894255327081
389 0.445382244992452
390 -0.0724042407934631
391 -0.0659113049726449
392 -0.0579481353372386
393 -0.055723672733316
394 -0.0356277041755047
395 -0.0317639813597801
396 -0.0184307995887866
397 0.00760602059653374
398 0.0158376887243375
399 0.0198540768818869
400 0.0375181711396134
401 0.038917687355468
402 0.0421229118060767
403 0.0487080489897813
404 0.0969035932404642
405 0.123190534352774
406 0.148245507250844
407 0.202388589352922
408 0.213420564338465
409 0.215971039992043
410 0.267829830129427
411 0.283422731226713
412 0.286123254264718
413 0.292491340655042
414 0.294607228973566
415 0.335747575775231
416 0.357688219041488
417 0.399397570060379
418 0.411289631990807
419 0.447218518939705
420 -0.0852073135633396
421 -0.0615847106599386
422 -0.0529298089111927
423 -0.0424310416185154
424 -0.0308477577082776
425 -0.0306225658983423
426 -0.0301738641998132
427 0.00118659521121048
428 0.0159176998238444
429 0.0187870368530796
430 0.0191905800421389
431 0.0262277706664277
432 0.0294319393666073
433 0.0467576331957925
434 0.102390775872794
435 0.115704268663298
436 0.136296814654638
437 0.194607305729092
438 0.207610400012082
439 0.217777275916497
440 0.262536981912502
441 0.270970190245153
442 0.280335151522115
443 0.283113478183917
444 0.292750563565417
445 0.331769311319938
446 0.350748994410615
447 0.388619206037983
448 0.400445075691091
449 0.439805462476737
450 -0.0732582926655491
451 -0.0578580410193057
452 -0.0538449673002674
453 -0.0454020318916876
454 -0.0263993801545521
455 -0.0231840926659153
456 -0.0202389745895235
457 -0.00335339398396215
458 0.0161949043637443
459 0.0184169124943763
460 0.0232762868298868
461 0.0299666886319111
462 0.039126287212008
463 0.0417812808454532
464 0.0981155769155724
465 0.118687200977719
466 0.127047663115491
467 0.189921758268136
468 0.198166003586553
469 0.204269390176755
470 0.263068303152783
471 0.276590280375474
472 0.280558451716913
473 0.284993395064326
474 0.292478747697304
475 0.334661669242185
476 0.343340906055208
477 0.384969386133499
478 0.39684665987009
479 0.44053969206683
480 -0.0691686171612274
481 -0.0684079753603488
482 -0.0502101444504224
483 -0.0463638869741987
484 -0.0377170273775751
485 -0.0213140731222218
486 -0.0207706517120532
487 0.00189397863818937
488 0.00193304924016129
489 0.0183463437518387
490 0.0205892473618456
491 0.03552694021109
492 0.0389638359272468
493 0.0460986371433714
494 0.107804565971301
495 0.115559830140367
496 0.128594827379226
497 0.194197027106829
498 0.211747096008447
499 0.219348894870884
500 0.262442867250589
501 0.275302206330523
502 0.279622385485326
503 0.292844639414671
504 0.293477103917234
505 0.331735739017949
506 0.344655886643574
507 0.39492910127438
508 0.396569412373588
509 0.445656040403492
510 -0.0881462212339019
511 -0.0601032120401226
512 -0.0579428403741838
513 -0.0434060130135114
514 -0.0403768351762252
515 -0.0204109277313726
516 -0.0189523704052696
517 0.00137965102579749
518 0.015051218623154
519 0.0158289529956197
520 0.0194160005216428
521 0.0333113939330024
522 0.0369981128671759
523 0.0460406683701795
524 0.10266070154111
525 0.109328928171644
526 0.138501155833374
527 0.194913760756901
528 0.210893251769168
529 0.21448852451659
530 0.25305847011508
531 0.27031831166966
532 0.281968556708355
533 0.286941904988621
534 0.296140673899732
535 0.326891980750905
536 0.345430039816624
537 0.393802296133977
538 0.395369665169063
539 0.440165404359484
540 -0.0803449179660445
541 -0.0511366190467799
542 -0.0481711894038799
543 -0.0420187664250899
544 -0.0417315378006301
545 -0.0131786721176559
546 -0.0106099633016444
547 0.00485239925052646
548 0.011480127414558
549 0.0131872107184154
550 0.0239736035736491
551 0.0374812720451678
552 0.0433092453273885
553 0.0445486071356948
554 0.103521445281541
555 0.108057343104187
556 0.13439295674023
557 0.199499802737917
558 0.210977536490657
559 0.215719611084312
560 0.266471380935426
561 0.273012454658082
562 0.277437140024842
563 0.287168917075215
564 0.290523816823128
565 0.327877270113727
566 0.357125218960975
567 0.388134204883719
568 0.400517462929352
569 0.443581315750941
570 -0.0756338332946026
571 -0.0707208383658663
572 -0.0699487781843819
573 -0.0532604180248748
574 -0.0345483278419887
575 -0.0318910525833385
576 -0.0230149140716001
577 0.00103513602947941
578 0.00893918822766411
579 0.00945042083397435
580 0.032724000541921
581 0.0333499435254433
582 0.0347974371775755
583 0.0388390578271748
584 0.101601870679428
585 0.114340404871886
586 0.135873063267319
587 0.18186602777473
588 0.199158440001792
589 0.214352111397265
590 0.270953822667268
591 0.272317371912409
592 0.274770032715845
593 0.287622238501987
594 0.29394846739496
595 0.328650506371322
596 0.346497171266901
597 0.392426276506939
598 0.400714469690412
599 0.437586903947789
600 -0.0723824973969795
601 -0.0562679656338375
602 -0.0535017325525374
603 -0.0496335400003256
604 -0.0243289592847341
605 -0.0145765206688419
606 -0.00769238494003423
607 0.000883417341406525
608 0.00711904451624978
609 0.0119358986700884
610 0.0141155038131958
611 0.0331762035848768
612 0.0350053502996007
613 0.0356965474627075
614 0.0907298654356758
615 0.108508140551838
616 0.125031269086684
617 0.19302992238566
618 0.205073583581657
619 0.211585901515305
620 0.26252102883373
621 0.274212342967966
622 0.274722703543165
623 0.286552082791323
624 0.290136746710203
625 0.324430903005255
626 0.335695094375272
627 0.381164283004493
628 0.395281329771208
629 0.437478506416025
630 -0.0696116646630593
631 -0.0647222307275037
632 -0.0466757846560169
633 -0.0432340339261947
634 -0.0292780707029732
635 -0.02029970243133
636 -0.00748891637268993
637 -0.000955725343929994
638 0.00759147063991294
639 0.0135730071085524
640 0.0190735153078606
641 0.0251821087977422
642 0.0318094225172863
643 0.0437635785380751
644 0.0925066164491561
645 0.101965472347987
646 0.125249270124314
647 0.193154184344726
648 0.196783473540773
649 0.214724405130896
650 0.256118227057379
651 0.267145651354966
652 0.270471895641623
653 0.280935008947055
654 0.289099464314289
655 0.321907989472527
656 0.351128867093291
657 0.380474137676963
658 0.395983308336084
659 0.433278595779513
660 -0.0888349603037829
661 -0.0634288754759528
662 -0.053313592883981
663 -0.0476690095219025
664 -0.0262190731560979
665 -0.0199359776263361
666 -0.0188078082259334
667 0.00372399270413088
668 0.0133960401477911
669 0.0199737497948389
670 0.0249939748817897
671 0.0357891452884754
672 0.0435333568963805
673 0.047954385660835
674 0.106734611470889
675 0.109065734430085
676 0.122595753267899
677 0.193870585617184
678 0.213776631970074
679 0.218348170854479
680 0.268832755425187
681 0.274915178179008
682 0.286136140017359
683 0.291521882929192
684 0.294471199392656
685 0.329814762663226
686 0.344997988491239
687 0.390451092299348
688 0.402864241198154
689 0.442449598995137
690 -0.0773006388158728
691 -0.0582772004643706
692 -0.0469594962910112
693 -0.0463072651959426
694 -0.038781900490501
695 -0.0283305138618566
696 -0.0229291623923233
697 -0.0139863589757313
698 0.0105009009371456
699 0.0125590127472044
700 0.0247181747758705
701 0.0266057146444849
702 0.0275540942628293
703 0.0373719335414385
704 0.0883188875730423
705 0.107288419696152
706 0.131843617774766
707 0.190411673438049
708 0.198329239016671
709 0.200409805457597
710 0.24788366066345
711 0.270633421037453
712 0.27519194462584
713 0.282544041882829
714 0.285211011471353
715 0.331152295419763
716 0.344167284390004
717 0.38174019403901
718 0.395355499380951
719 0.433192489384012
720 -0.0599881496830775
721 -0.0527742739279441
722 -0.0496703679881861
723 -0.0479419813604714
724 -0.0453834671169968
725 -0.0274871266192564
726 -0.0224502524209181
727 0.0051751257333762
728 0.0110480538758929
729 0.0140912969708718
730 0.0150586198072547
731 0.0259724065854251
732 0.0282173169326879
733 0.0415969574117648
734 0.0966402595858105
735 0.10575382215024
736 0.128052360229344
737 0.183869637498749
738 0.19583057721715
739 0.20242169205567
740 0.25581957958842
741 0.262581104397696
742 0.263287754068099
743 0.27699666721
744 0.289985422582247
745 0.321175927575254
746 0.344083742058291
747 0.378566330266243
748 0.3994727734831
749 0.433673702536192
750 -0.0738371453930679
751 -0.0591833579702075
752 -0.0560364480902797
753 -0.0549129311933782
754 -0.0354049917744503
755 -0.0314735451577706
756 -0.0281971047698379
757 0.00302328790185116
758 0.00756521843605506
759 0.0136318128340624
760 0.022973123279512
761 0.0240606037770695
762 0.0290984273649586
763 0.0378737518837444
764 0.0973835301197886
765 0.0981636093426856
766 0.115696454899562
767 0.180526375410609
768 0.191894919045845
769 0.202120458699081
770 0.257755868926559
771 0.265664039833798
772 0.276822575355495
773 0.278303982431749
774 0.281342200888709
775 0.320558068617435
776 0.33837751189609
777 0.375274070750492
778 0.396763981797209
779 0.436466651625679
780 -0.0819446173246631
781 -0.0528312774647026
782 -0.0499505835155391
783 -0.048702675923323
784 -0.0281725767650744
785 -0.0240481572006113
786 -0.0172207651544523
787 0.00307387513514258
788 0.00335374634793989
789 0.0132420011290596
790 0.0244936798462601
791 0.0270306183034513
792 0.0303070185938431
793 0.0390430107186919
794 0.0910236340345096
795 0.100503361734506
796 0.122271491447489
797 0.18707554590074
798 0.197517047100067
799 0.207798327847606
800 0.254457471782145
801 0.264215874661775
802 0.273639323683497
803 0.273854105067278
804 0.295804928845416
805 0.32098520326143
806 0.348531164913984
807 0.389602870505469
808 0.391533403993731
809 0.43111158847275
810 -0.0795967695963481
811 -0.0576182552461507
812 -0.0573645694679571
813 -0.0365753391464408
814 -0.0317882952693626
815 -0.0256410060865134
816 -0.0199271153821028
817 -0.00251926717426288
818 0.00476008178000122
819 0.0085366114755482
820 0.00919482906857156
821 0.0286952188974674
822 0.0367231736258662
823 0.038680098442958
824 0.106265025106701
825 0.109741012972858
826 0.138177938119977
827 0.191877446043634
828 0.210771765077228
829 0.216697139387622
830 0.260224271478444
831 0.266329497953635
832 0.278708987601077
833 0.282762942765874
834 0.295005350768752
835 0.320569996886214
836 0.348911405125514
837 0.386028522153133
838 0.395835378878079
839 0.435636305621962
840 -0.0660240901271459
841 -0.0616569045740539
842 -0.0598478927192778
843 -0.0425699241874167
844 -0.035152808453185
845 -0.022955824929418
846 -0.0178790221668921
847 -0.00973669879146546
848 0.00227211482316368
849 0.011725105963469
850 0.0125715363268931
851 0.0214433312861846
852 0.0281799586849072
853 0.0287521092786318
854 0.0838997025975597
855 0.0973385973518892
856 0.121829953175429
857 0.174607878652199
858 0.189473393752037
859 0.198522536408709
860 0.24737126643773
861 0.255660207346861
862 0.263878815913266
863 0.264683822194153
864 0.281299266731361
865 0.313743692051898
866 0.324980523624337
867 0.376423592815796
868 0.385329995453483
869 0.423482217861359
870 -0.0791399754207506
871 -0.0654378546813319
872 -0.0510907564479073
873 -0.0405515513453798
874 -0.0314343322229932
875 -0.0234122072468523
876 -0.0116799130775569
877 0.00721539376285251
878 0.0111628109423215
879 0.0170568690065635
880 0.0194375856237389
881 0.0342587985915882
882 0.0342747784927672
883 0.0386370458094729
884 0.0882843720199066
885 0.097739393919444
886 0.121861981361685
887 0.185159047047034
888 0.202386575171813
889 0.214780071703761
890 0.258637085454116
891 0.258691964830775
892 0.272858164661135
893 0.276388382621877
894 0.289053112549606
895 0.313746155682346
896 0.335306640035017
897 0.381505912295605
898 0.385529238646908
899 0.433046928848619
900 -0.0658375870938216
901 -0.0562854692418045
902 -0.0549315846962596
903 -0.0371577780916497
904 -0.0343775786945259
905 -0.0305687094311358
906 -0.0198730785767064
907 -0.0122538195529652
908 -0.00420337076759841
909 0.00655768573950165
910 0.00976969915587166
911 0.0217886311732648
912 0.0262604725531241
913 0.0271921478229056
914 0.0917313898030962
915 0.0930699562086565
916 0.119934093947363
917 0.179889810594147
918 0.1871114517606
919 0.20486105420003
920 0.238235527947875
921 0.253725874985527
922 0.266877793832092
923 0.268044347263158
924 0.272434669492688
925 0.308115577750887
926 0.334927127673042
927 0.370486729096105
928 0.384386292581116
929 0.43062983130544
930 -0.0871919116576313
931 -0.0619345751426181
932 -0.0574870352474641
933 -0.0505017290445933
934 -0.0433299253898424
935 -0.0259645540982891
936 -0.0184821451617329
937 0.000737175870055202
938 0.00251729710939876
939 0.00373646569072063
940 0.0210460693466348
941 0.0243562545931715
942 0.0304310862222067
943 0.0345112505628525
944 0.0865267944744812
945 0.102093549146117
946 0.118992459878278
947 0.180979631034475
948 0.191290744022128
949 0.199503563627371
950 0.244329212930707
951 0.264430606818276
952 0.268286030464135
953 0.276738651399477
954 0.28759174877601
955 0.315956475358534
956 0.327261957767921
957 0.377561312080776
958 0.390741999470186
959 0.427235012121985
960 -0.0816066251042454
961 -0.0607724617734407
962 -0.0572505256460312
963 -0.0566240700465515
964 -0.0387058545634209
965 -0.0374225557843997
966 -0.0256098946706892
967 -0.00400223528073888
968 -0.00272594252116603
969 0.00555997535176923
970 0.0179363021225567
971 0.0247398892016414
972 0.0280540814016444
973 0.0436540312924708
974 0.0934603904753532
975 0.0987464720870793
976 0.134262165784258
977 0.190739689778384
978 0.202731448735221
979 0.216253381438762
980 0.249114808408103
981 0.263292554200076
982 0.271238003790354
983 0.274643461696822
984 0.285599088292231
985 0.325401619770617
986 0.346734199278503
987 0.373846820413934
988 0.39242732517397
989 0.440530305010655
990 -0.0683651606367138
991 -0.0622357845629673
992 -0.0566604928738245
993 -0.0457998708347916
994 -0.037744076954483
995 -0.0350060917896071
996 -0.0271060654264255
997 0.00777097080220584
998 0.0102063327758074
999 0.0134317304418615
1000 0.0226140209656523
1001 0.0262425379932034
1002 0.0264422131277336
1003 0.0384316226775542
1004 0.0833255298574522
1005 0.0882824285901755
1006 0.117546568706245
1007 0.171345060702865
1008 0.19684770660403
1009 0.206614335194535
1010 0.244529180217946
1011 0.264337859383254
1012 0.266494925493531
1013 0.272373038292484
1014 0.279341571746285
1015 0.30915202091023
1016 0.328033856816975
1017 0.373346650360252
1018 0.392054805213613
1019 0.427456565429706
1020 -0.0712156403356638
1021 -0.0658277067762007
1022 -0.0617239482647444
1023 -0.0571976638954958
1024 -0.0357677163649508
1025 -0.0340949098824104
1026 -0.0149990960173384
1027 -0.00854245661808072
1028 -0.00605939806499415
1029 0.00438733544714842
1030 0.0181900293897035
1031 0.0187119165093202
1032 0.0205767553631322
1033 0.0330050331967085
1034 0.0872043869660177
1035 0.0982529280977068
1036 0.124123003052545
1037 0.188215713021949
1038 0.188366760050201
1039 0.208905085023388
1040 0.243074849578011
1041 0.258856960725236
1042 0.265178621412851
1043 0.272798472011161
1044 0.281085562149783
1045 0.323123798971056
1046 0.33889122101581
1047 0.376443307469755
1048 0.387296679485141
1049 0.430217140964922
1050 -0.0671667293568247
1051 -0.0577690889999887
1052 -0.047206914915108
1053 -0.0468060556345033
1054 -0.0453443572397721
1055 -0.0328858149249208
1056 -0.0201935224137037
1057 -0.0117665571246469
1058 -0.00820653868556166
1059 0.00740726470836987
1060 0.0112201781063508
1061 0.0212399142823829
1062 0.0215104424285314
1063 0.0238531657487636
1064 0.0821532209595951
1065 0.0921042676443429
1066 0.122481978727131
1067 0.169968025857019
1068 0.187448660425196
1069 0.198151208675901
1070 0.24239462400668
1071 0.252951319435419
1072 0.260575968987075
1073 0.263904813528824
1074 0.280146667065136
1075 0.308368188452164
1076 0.331802591643949
1077 0.374664258497489
1078 0.379606659843924
1079 0.426690325096679
1080 -0.0680271240911876
1081 -0.0516939380035947
1082 -0.0404445368090748
1083 -0.0399904305347504
1084 -0.0368431995539601
1085 -0.0276589671107015
1086 -0.022141051262095
1087 -0.00398154428045372
1088 -0.00346216272148417
1089 0.00201741531764298
1090 0.0161885200728289
1091 0.0207875405726532
1092 0.0243238006170918
1093 0.0269862978362589
1094 0.0840403434820826
1095 0.0873941318574555
1096 0.121501596500664
1097 0.176908486269524
1098 0.187780299006751
1099 0.197700821733111
1100 0.2437289647937
1101 0.252794420035906
1102 0.268752431471838
1103 0.270117089765732
1104 0.281574919541956
1105 0.305030619737833
1106 0.327788879291169
1107 0.369173979416783
1108 0.385663124411826
1109 0.424586294499578
1110 -0.0743169283676903
1111 -0.0579806756337455
1112 -0.0522786878056941
1113 -0.047644685613776
1114 -0.0438177180035268
1115 -0.0249141636054482
1116 -0.0240763934096158
1117 -0.00037962828285056
1118 0.00071355557897151
1119 0.00759513361196718
1120 0.017539348056124
1121 0.0265924205735904
1122 0.0295344436880883
1123 0.0314895291302044
1124 0.0955881087820785
1125 0.0962168759166898
1126 0.110921593274015
1127 0.177086520469276
1128 0.189357782220353
1129 0.200273957033776
1130 0.243881348647847
1131 0.252787419700366
1132 0.255765140447268
1133 0.276733778603832
1134 0.282688799950692
1135 0.319913504670553
1136 0.339850305276677
1137 0.38000153200193
1138 0.388461761767739
1139 0.434451454174813
1140 -0.0774697602629729
1141 -0.0595178435929892
1142 -0.0588677455978185
1143 -0.0480301862592808
1144 -0.0436181848157134
1145 -0.0409100687961134
1146 -0.0324899742687863
1147 -0.0097264009650581
1148 -0.000721886250329728
1149 0.00801840576344223
1150 0.0111101798693664
1151 0.0122794769728915
1152 0.013041789266278
1153 0.0260002026276037
1154 0.083771993995686
1155 0.0936200466169652
1156 0.120920995493683
1157 0.174478402266999
1158 0.187597016555887
1159 0.198708671021299
1160 0.234794931029214
1161 0.25294978686751
1162 0.2598764724064
1163 0.267589290749671
1164 0.268803649815103
1165 0.312736808621461
1166 0.333364137386158
1167 0.367327909060761
1168 0.383684346960686
1169 0.425469039869543
1170 -0.0637541467670869
1171 -0.0572310930367678
1172 -0.0548950128348408
1173 -0.0491712647741674
1174 -0.0320550299550993
1175 -0.0185574323663559
1176 -0.0185288233119758
1177 -0.0127931863635514
1178 -0.000749708992734501
1179 0.00405094372646698
1180 0.0159789335456378
1181 0.0175559551341529
1182 0.0266418451914538
1183 0.029521819403193
1184 0.0769317814004957
1185 0.0833217692895609
1186 0.122617809741441
1187 0.176265005430054
1188 0.180298476264681
1189 0.19775927171303
1190 0.227776758964193
1191 0.250665493606327
1192 0.260858019346649
1193 0.264299605507024
1194 0.274336617313345
1195 0.3056021049185
1196 0.323134968140521
1197 0.359134519068772
1198 0.376564448080379
1199 0.417704774228386
1200 -0.0738665716404005
1201 -0.0623251482942689
1202 -0.0537606126810067
1203 -0.0491189424864095
1204 -0.0350353862601387
1205 -0.0282428498849667
1206 -0.0236936918095035
1207 -0.00800003421416369
1208 -0.00435481301068405
1209 0.00385717337200889
1210 0.00818192930359926
1211 0.0217508142747401
1212 0.0222692786001606
1213 0.0334429950464202
1214 0.074871420704771
1215 0.0913703569889433
1216 0.115651235434855
1217 0.164487488756686
1218 0.181764078046135
1219 0.185108848988988
1220 0.228074283146453
1221 0.244535312547693
1222 0.259609047285899
1223 0.261948055101077
1224 0.269767807797099
1225 0.309426779944011
1226 0.322080158789553
1227 0.370936919016444
1228 0.384345568492234
1229 0.421140809108909
1230 -0.0767863168300949
1231 -0.0555082407933837
1232 -0.0536668134117219
1233 -0.0536432935364631
1234 -0.0433879052387203
1235 -0.0307557775450458
1236 -0.0229788318937051
1237 -0.007627071783996
1238 -0.00740359542301489
1239 0.000164500056433707
1240 0.0103647884662469
1241 0.0125842607187093
1242 0.0169088537587033
1243 0.025422899005167
1244 0.0879461265665003
1245 0.0947404531112453
1246 0.110323251123609
1247 0.168148771894989
1248 0.186530165791295
1249 0.198773963084489
1250 0.229915172032471
1251 0.242125134589072
1252 0.260901205449279
1253 0.261016574473403
1254 0.268487879145877
1255 0.304574039793132
1256 0.326242540290407
1257 0.369712125925739
1258 0.37441795123558
1259 0.427562928140817
1260 -0.0772764839844664
1261 -0.0578584254924425
1262 -0.0547015416552657
1263 -0.035680730378803
1264 -0.0308830821564152
1265 -0.0281405653831974
1266 -0.0204797389101186
1267 -0.0096520732545803
1268 -0.00423463261196085
1269 0.00614993377646483
1270 0.0160451480744102
1271 0.0178612828989397
1272 0.0224895185351816
1273 0.0277389856376279
1274 0.0835748939325089
1275 0.0838259076550649
1276 0.114859211169944
1277 0.172358591357489
1278 0.185712024629199
1279 0.192284899869298
1280 0.233479116683964
1281 0.255653655370427
1282 0.258698756491885
1283 0.265264949564267
1284 0.280066181196081
1285 0.302158089378639
1286 0.327463488930178
1287 0.3733648835214
1288 0.382907952814104
1289 0.424188326742881
1290 -0.0587779048876615
1291 -0.0536575283274784
1292 -0.0514015521323807
1293 -0.051186010474233
1294 -0.0468634345369253
1295 -0.0315056361624035
1296 -0.0281850063240886
1297 -0.00806440138372629
1298 0.000317659944343498
1299 0.00812192362081018
1300 0.0225435902996246
1301 0.0230735303729913
1302 0.0290201787851776
1303 0.0366427182492626
1304 0.0742962612562184
1305 0.0886360318499632
1306 0.124414475361183
1307 0.168490803276151
1308 0.184853577320498
1309 0.194234599984529
1310 0.227540965764534
1311 0.245134919078818
1312 0.257639458694457
1313 0.263314888234092
1314 0.27859168265148
1315 0.304380351335895
1316 0.331251980912647
1317 0.359999396170838
1318 0.385078530415295
1319 0.425500759612959
1320 -0.0733535703223921
1321 -0.0624446872129717
1322 -0.0606341836571848
1323 -0.0525141989011307
1324 -0.0504056365293944
1325 -0.0305062231901476
1326 -0.0279725098182027
1327 -0.0252782970657955
1328 -0.0161270734628052
1329 -0.0159970380765134
1330 0.0154805287395076
1331 0.0160244415259599
1332 0.026326210028175
1333 0.0326616735357953
1334 0.0732196782252533
1335 0.0830181669583078
1336 0.128921714081695
1337 0.156104281616285
1338 0.170188884363712
1339 0.200196058399786
1340 0.229886722501725
1341 0.239775553332543
1342 0.252566156745297
1343 0.25291387118054
1344 0.267715139145846
1345 0.300916108358008
1346 0.327816576368603
1347 0.350565931405907
1348 0.374470546396105
1349 0.413492002900555
1350 -0.0822916641936483
1351 -0.0605634689613792
1352 -0.0552819493514947
1353 -0.0549722432961521
1354 -0.0405795454250447
1355 -0.0275390301751944
1356 -0.0188530074621516
1357 -0.010534343804392
1358 -0.00181175338247092
1359 0.00524387754994761
1360 0.0103105438718067
1361 0.0186196717801134
1362 0.0200522610468576
1363 0.0283517315224346
1364 0.0823720387685895
1365 0.089025620598497
1366 0.113552361955221
1367 0.178991413022786
1368 0.179921389022545
1369 0.184962683825018
1370 0.229237334940724
1371 0.249609619705703
1372 0.260738830682067
1373 0.269039533093484
1374 0.274174783864442
1375 0.310072786761787
1376 0.334627505192152
1377 0.365251854960337
1378 0.378920826550473
1379 0.424478888490365
1380 -0.0915555683812152
1381 -0.0622125129748498
1382 -0.0534954667487866
1383 -0.0513018227795034
1384 -0.0395357495213154
1385 -0.024019375667654
1386 -0.0220287829175776
1387 -0.0139080110652863
1388 -0.0120189552157535
1389 0.00537306469018049
1390 0.00644323547472169
1391 0.0226186405822586
1392 0.0277907566603358
1393 0.040804732346734
1394 0.0723249386071612
1395 0.0937446419767855
1396 0.107016540598919
1397 0.178865020458901
1398 0.183389795424006
1399 0.202832618136277
1400 0.228125264208079
1401 0.242596638789235
1402 0.258541094084631
1403 0.262521000547609
1404 0.275873585792608
1405 0.311507599274736
1406 0.330437696163521
1407 0.36826480798903
1408 0.377758249895035
1409 0.425348009321072
1410 -0.0887869715087313
1411 -0.0600541336666391
1412 -0.0585452827826488
1413 -0.0530878567589553
1414 -0.0420644794079153
1415 -0.0332635715963209
1416 -0.028632237481631
1417 -0.0135220646162923
1418 -0.0098049512269211
1419 -0.00731026191644507
1420 0.00323320697142835
1421 0.00815876128419022
1422 0.0151664227571992
1423 0.0264639876599458
1424 0.0648297721364498
1425 0.0722384099658576
1426 0.111010451603406
1427 0.164919683455883
1428 0.170567452566961
1429 0.187754494935404
1430 0.220501648339906
1431 0.240455247647098
1432 0.241261274638259
1433 0.255963846214198
1434 0.260337688298422
1435 0.300446392851967
1436 0.321261078855163
1437 0.352552311385171
1438 0.375807374456657
1439 0.413753626294893
1440 -0.0818248399904675
1441 -0.0576164521802336
1442 -0.0552942974995814
1443 -0.0523240336227547
1444 -0.0492697521281847
1445 -0.0414328516840534
1446 -0.0300352829481168
1447 -0.018911513937071
1448 -0.0085818474715286
1449 -0.00839944399762414
1450 -0.00339082989686937
1451 0.00844471849880704
1452 0.026323919860903
1453 0.028843535019482
1454 0.0751307801893501
1455 0.0791079135371173
1456 0.114464327351395
1457 0.165386507442302
1458 0.178191564272801
1459 0.178358876032845
1460 0.22714734460601
1461 0.245605080301324
1462 0.248867672815392
1463 0.266485031328773
1464 0.279936579284217
1465 0.309920391209622
1466 0.322476727103248
1467 0.345325936004076
1468 0.371685980069729
1469 0.411232033285032
1470 -0.0802861173437018
1471 -0.0668813160093466
1472 -0.0663796620028669
1473 -0.0493024315544418
1474 -0.0449332413986481
1475 -0.0408764505423201
1476 -0.0328782201424923
1477 -0.0141562816317443
1478 -0.0141440332122854
1479 -0.00253483731906706
1480 0.0036612116988608
1481 0.0134453833371109
1482 0.02287220180812
1483 0.0358287627350239
1484 0.0618279591567646
1485 0.0786891080259789
1486 0.117135304662238
1487 0.158946528160336
1488 0.170006459319188
1489 0.186478070342679
1490 0.221651443370608
1491 0.242844852021101
1492 0.254662479575354
1493 0.255536335273053
1494 0.267483317240434
1495 0.305746753662766
1496 0.314062389883935
1497 0.347714497766579
1498 0.369377322203907
1499 0.41528683733218
1500 -0.0739944562930501
1501 -0.0612286003961779
1502 -0.0595173092076967
1503 -0.0439778975427424
1504 -0.0397089362764999
1505 -0.0372395043162907
1506 -0.0153620869128673
1507 -0.00922337555061809
1508 -0.0014895970202228
1509 -0.000774525374998817
1510 0.00103978438632102
1511 0.0267939305990773
1512 0.027837471554445
1513 0.0313081066038927
1514 0.0810884032456361
1515 0.0921739895934964
1516 0.117210647908862
1517 0.174680289621196
1518 0.17659815552879
1519 0.18648170981379
1520 0.229466379304169
1521 0.241628335713263
1522 0.255426804080583
1523 0.260848308270642
1524 0.272383103383902
1525 0.304215357828388
1526 0.319693461336364
1527 0.363067641803933
1528 0.378759046947796
1529 0.416397788227106
1530 -0.0851388755749427
1531 -0.0554783559199016
1532 -0.0534865073920587
1533 -0.0449740655969688
1534 -0.0404442526844926
1535 -0.0342566964955702
1536 -0.0268856690000644
1537 -0.012106225908198
1538 -0.008297795886501
1539 -0.00335931568703864
1540 0.00729558362739135
1541 0.0136271969729425
1542 0.016372729000467
1543 0.0217602688080915
1544 0.0733090727513131
1545 0.0737357610960174
1546 0.109075843177468
1547 0.164884020114595
1548 0.173326658160111
1549 0.195767908793799
1550 0.228347275883222
1551 0.232850347023493
1552 0.242908629147086
1553 0.254073931545863
1554 0.261038458199617
1555 0.301880655061818
1556 0.324366340306785
1557 0.355154435891263
1558 0.378743636223065
1559 0.42129139590751
1560 -0.075136590676599
1561 -0.0645246331059853
1562 -0.0601736734296888
1563 -0.0569856909021442
1564 -0.0416530932207048
1565 -0.0362146126951828
1566 -0.023064047424413
1567 -0.00626889468601338
1568 -0.000950925916056752
1569 0.000796815264334393
1570 0.0104459657609887
1571 0.010863288826778
1572 0.0240785307073367
1573 0.0333441421264064
1574 0.0685376197448127
1575 0.0884135905823221
1576 0.10957446402235
1577 0.164405096909193
1578 0.180321309159746
1579 0.183941300323786
1580 0.225625239369204
1581 0.23445243317398
1582 0.250064979809036
1583 0.254155142109377
1584 0.274471395778624
1585 0.301406525004073
1586 0.331493758395392
1587 0.360450876253649
1588 0.377000040003384
1589 0.416327841484326
1590 -0.0733502602302283
1591 -0.0551465837508395
1592 -0.0505557595299747
1593 -0.0483969880879718
1594 -0.0440090926002152
1595 -0.0308137144405672
1596 -0.0203358610928943
1597 -0.01569537486959
1598 -0.0152230578015953
1599 -0.0128204335787028
1600 0.00372650786194863
1601 0.0185939786305194
1602 0.0238017073493841
1603 0.0290388222076036
1604 0.059348541637923
1605 0.080147244808379
1606 0.113753929258967
1607 0.162310883913894
1608 0.172042029945793
1609 0.184616871475538
1610 0.21525665547335
1611 0.237835916867031
1612 0.239152437453907
1613 0.250916460284137
1614 0.269311686238853
1615 0.292130990308686
1616 0.312765180089423
1617 0.349377379536958
1618 0.366399584629445
1619 0.41321362782601
1620 -0.0782435406973164
1621 -0.0610518315322845
1622 -0.0582849566248307
1623 -0.0527176578211696
1624 -0.0403002538563391
1625 -0.0376630179707187
1626 -0.0375092422956855
1627 -0.0195107125367276
1628 0.00141494927886999
1629 0.001956345604426
1630 0.0121732706209898
1631 0.023790385683234
1632 0.0238650248201057
1633 0.0251602698984919
1634 0.066075556113676
1635 0.0843280545313893
1636 0.11867412266153
1637 0.16424285556694
1638 0.168184625091722
1639 0.185045898847094
1640 0.226919683327158
1641 0.239930313716242
1642 0.250509394517298
1643 0.251071599987443
1644 0.268293929805217
1645 0.303313904236171
1646 0.327777975211957
1647 0.35049631581162
1648 0.376083384978941
1649 0.414391902559666
1650 -0.0736786645693668
1651 -0.0569206141063554
1652 -0.0502922427307884
1653 -0.0498147789205358
1654 -0.047553468648942
1655 -0.0326198253865859
1656 -0.0285860642749192
1657 -0.0198645698830522
1658 -0.00987490919039715
1659 -0.00648818800089508
1660 0.0112229529309442
1661 0.0155234913687922
1662 0.0217423936576834
1663 0.0280254943136894
1664 0.0716090465833896
1665 0.0826286279546167
1666 0.10763840400115
1667 0.161539758264431
1668 0.169880190177878
1669 0.194905894619278
1670 0.224288810189875
1671 0.245884763886566
1672 0.24856498894692
1673 0.252620448507992
1674 0.274272006800513
1675 0.288375631577673
1676 0.321123929146834
1677 0.355003306691604
1678 0.367788398135941
1679 0.408897123542736
1680 -0.0847599375849454
1681 -0.0637009970787011
1682 -0.0620874831462174
1683 -0.0527022263163099
1684 -0.0525683634868893
1685 -0.0413578492192376
1686 -0.0262219878356295
1687 -0.0222405427624759
1688 -0.0129041321439175
1689 -0.00294264576208386
1690 -0.00032641526665156
1691 0.00530111127367971
1692 0.0192892901834609
1693 0.0231207063257783
1694 0.0614004156890589
1695 0.0720959552148937
1696 0.102392043713511
1697 0.163592501934142
1698 0.173773121157715
1699 0.185079910636935
1700 0.207944159768575
1701 0.230377939298123
1702 0.244650218752011
1703 0.245745106309073
1704 0.256587291836714
1705 0.291493359249511
1706 0.313200447184352
1707 0.344937348135612
1708 0.370723325502094
1709 0.406638385769214
1710 -0.0725102822092412
1711 -0.0628946875778041
1712 -0.0623506670910657
1713 -0.0602743906295616
1714 -0.0550905685512812
1715 -0.0419505623608737
1716 -0.0226956008745431
1717 -0.0213912669323504
1718 -0.0129699771071517
1719 -0.0103663888427735
1720 0.0145488435660914
1721 0.0161623335226852
1722 0.0240861714690924
1723 0.0253856902545556
1724 0.0722377085487819
1725 0.0775812416370053
1726 0.119943992140161
1727 0.156218180478975
1728 0.169309578583693
1729 0.187882189948393
1730 0.215961216115931
1731 0.237631315444672
1732 0.248026551332966
1733 0.253164524987084
1734 0.261287531391785
1735 0.301553353333651
1736 0.321440864696759
1737 0.348669114110272
1738 0.374294285982178
1739 0.412535451457586
1740 -0.0777577925892816
1741 -0.064400857475665
1742 -0.0582097099532539
1743 -0.0564072773484038
1744 -0.039990544065863
1745 -0.0374370587675237
1746 -0.0207106724949094
1747 -0.0164249773222574
1748 -0.00333372511799979
1749 -0.00211190793377606
1750 0.00466953732450648
1751 0.00714364310534412
1752 0.0274729426112133
1753 0.0334543554584167
1754 0.0566035558857103
1755 0.0763990341317542
1756 0.110035303749574
1757 0.168168280619136
1758 0.169662467360732
1759 0.186411442412257
1760 0.212396070125821
1761 0.226464985942283
1762 0.244662303066159
1763 0.255820699900138
1764 0.262891277708538
1765 0.306191768777995
1766 0.310440192558303
1767 0.354408290298825
1768 0.365752285879074
1769 0.419636987274919
1770 -0.0775043536651374
1771 -0.0638015163252239
1772 -0.059467079925906
1773 -0.0565100730693919
1774 -0.0506462712917421
1775 -0.0360977188599277
1776 -0.0325030301674528
1777 -0.0195712303063704
1778 -0.0181133265425872
1779 -0.00782638801288697
1780 -0.00644147250083688
1781 0.01115700821261
1782 0.0127027858565109
1783 0.0247743170567802
1784 0.0515896257097277
1785 0.0654545580046218
1786 0.111735755125389
1787 0.151597319157696
1788 0.158160012315218
1789 0.174332253331454
1790 0.2044771009791
1791 0.225623176151736
1792 0.239242306016216
1793 0.249220372302293
1794 0.251770043984673
1795 0.285138815943004
1796 0.313506766295192
1797 0.339736615057079
1798 0.366809758439581
1799 0.404085552644568
1800 -0.0830069289109063
1801 -0.0582320280229853
1802 -0.057873893424781
1803 -0.0575767275124613
1804 -0.0560469033408152
1805 -0.0373990529510542
1806 -0.0320017200683237
1807 -0.0223647756745242
1808 -0.0213151334585125
1809 -0.00684273794689035
1810 0.00521615305252515
1811 0.0126733210242187
1812 0.0136969815500922
1813 0.018007483880265
1814 0.0576429221571714
1815 0.0669284028078958
1816 0.113251869773929
1817 0.151295290212763
1818 0.167309594950776
1819 0.172063280565077
1820 0.207205257098454
1821 0.230949097326422
1822 0.232026904190364
1823 0.238228528267001
1824 0.252624876054987
1825 0.289013754900345
1826 0.305836213031148
1827 0.342300585434564
1828 0.367850191856787
1829 0.409726902007368
1830 -0.0805791093828688
1831 -0.0587949171753684
1832 -0.0534405130818025
1833 -0.0468542361021384
1834 -0.046103505167692
1835 -0.0344121826905573
1836 -0.0268279508366717
1837 -0.0246023820373825
1838 -0.022873195492024
1839 -0.019974735131098
1840 -0.000451141922540745
1841 0.00488122203904193
1842 0.021457818710042
1843 0.0228233287262086
1844 0.0504032312267228
1845 0.0657703296584989
1846 0.114438312530553
1847 0.156662216342419
1848 0.169481433038991
1849 0.172961335117529
1850 0.206075664692044
1851 0.228343909670916
1852 0.233723829171894
1853 0.241973615994382
1854 0.262533531118892
1855 0.285975456008096
1856 0.306686666728507
1857 0.345092955983818
1858 0.36147875509402
1859 0.407850318379427
1860 -0.0720996572142857
1861 -0.0616853976239081
1862 -0.06042421610601
1863 -0.055679206502384
1864 -0.0526489801442805
1865 -0.0425068862653069
1866 -0.020568536636774
1867 -0.0195820621168546
1868 -0.00923384655188967
1869 -0.00587442980062576
1870 -0.00575259534207364
1871 0.0076756603168476
1872 0.0088833450062875
1873 0.0272498189071418
1874 0.0573402838325349
1875 0.0725569992085476
1876 0.104349829839979
1877 0.165096752663778
1878 0.165410703906464
1879 0.177992299527287
1880 0.217122953240048
1881 0.238194485475407
1882 0.246613305870952
1883 0.252816693080142
1884 0.253064858999334
1885 0.295816849357672
1886 0.308400918815462
1887 0.341255218451861
1888 0.367137520977069
1889 0.416351105385765
1890 -0.0713693500327256
1891 -0.0560361830308615
1892 -0.0529819489844748
1893 -0.0471223105066364
1894 -0.0462154936901964
1895 -0.0393123564026829
1896 -0.0231076715816128
1897 -0.0189046733554348
1898 -0.011878704121174
1899 -0.0098648199317526
1900 0.00608249945194536
1901 0.00654865934096259
1902 0.0153526647948192
1903 0.0346644295085941
1904 0.0530082460602471
1905 0.0689675177070316
1906 0.108572899447124
1907 0.149130567008634
1908 0.16641942278913
1909 0.177993674080051
1910 0.209819596424969
1911 0.227670540671004
1912 0.244658353595598
1913 0.246969716500997
1914 0.263451747341309
1915 0.289133147395373
1916 0.309755865707729
1917 0.344464849533176
1918 0.362098535902638
1919 0.40986026262244
1920 -0.0879278187287733
1921 -0.0650404743364607
1922 -0.0559076777171799
1923 -0.0484739397875208
1924 -0.0394640788621637
1925 -0.0320937694197812
1926 -0.0219119152231285
1927 -0.0194962545055846
1928 -0.0188322184732164
1929 -0.00940721004012231
1930 0.00530269672970522
1931 0.00850721799195199
1932 0.00854965768659489
1933 0.0247205223337023
1934 0.0622376769113693
1935 0.0798384850498422
1936 0.100628585240919
1937 0.15341233179563
1938 0.175475945335272
1939 0.176226845847753
1940 0.207676293123251
1941 0.223294897272481
1942 0.240779991028572
1943 0.247820434456288
1944 0.263595476364277
1945 0.298200027195352
1946 0.307773675240834
1947 0.347178586836004
1948 0.369597193362168
1949 0.404810921694094
1950 -0.0825519514575371
1951 -0.062797459018915
1952 -0.058313199692602
1953 -0.0540580803673876
1954 -0.0510010544701799
1955 -0.0383440052245794
1956 -0.0351117183004752
1957 -0.0297263740448677
1958 -0.00868152862582518
1959 -0.00634028157490463
1960 -0.0029203894191946
1961 0.0150845729629686
1962 0.0154237216223596
1963 0.0307763097130236
1964 0.0593800615887972
1965 0.0650395751181331
1966 0.0991440766442751
1967 0.152576481379085
1968 0.156029284299004
1969 0.161741898837577
1970 0.202052904356442
1971 0.220977942963758
1972 0.239646916903841
1973 0.242457904432773
1974 0.26701739822594
1975 0.287529587958385
1976 0.303089304476734
1977 0.337135550602185
1978 0.364351476172204
1979 0.404792779802526
1980 -0.0747073655924262
1981 -0.0653852508476283
1982 -0.0466435328409747
1983 -0.0465134258455619
1984 -0.0442653263215967
1985 -0.0338064928136276
1986 -0.0330093046181938
1987 -0.0274479962116241
1988 -0.0182351424436371
1989 -0.0154279569334794
1990 0.00679189852785907
1991 0.0118296082528694
1992 0.0172748419864728
1993 0.0209086340862517
1994 0.0517925040442695
1995 0.0800639400541792
1996 0.10199846729862
1997 0.159703594736349
1998 0.16168349647819
1999 0.171131701971133
2000 0.201413185696978
2001 0.238337160174505
2002 0.240869374805848
2003 0.245870714913878
2004 0.277705448627562
2005 0.293973936199854
2006 0.310823536326573
2007 0.344261590090426
2008 0.361205787307975
2009 0.405779453807591
2010 -0.074773010717854
2011 -0.0610050588245264
2012 -0.0526521946017789
2013 -0.0514728596946985
2014 -0.0458476808861755
2015 -0.0424689194684081
2016 -0.0344947390661275
2017 -0.0196029953561465
2018 -0.0173418729323094
2019 -0.0139153614284226
2020 -0.0130753925008373
2021 0.00740283669816651
2022 0.0146779453838204
2023 0.0152045673913397
2024 0.0442394604757943
2025 0.0861844598478692
2026 0.0998957062549669
2027 0.154476807896586
2028 0.162486740534455
2029 0.170680766499202
2030 0.200487404731153
2031 0.226344058673855
2032 0.236716198404232
2033 0.240890692171428
2034 0.256923894747899
2035 0.287626163031008
2036 0.299878122919927
2037 0.331817783987497
2038 0.364535932701937
2039 0.402267508928168
2040 -0.089040791058716
2041 -0.0676488449458345
2042 -0.054456273170366
2043 -0.0471447873553223
2044 -0.0433412518757744
2045 -0.0353584017972448
2046 -0.0294611761199896
2047 -0.0196050264485864
2048 -0.0187896163204135
2049 -0.0158821042795614
2050 -0.00644480915562869
2051 -0.00225963006696021
2052 0.00116594244953498
2053 0.0100435192582883
2054 0.0543210214728628
2055 0.0688047651245048
2056 0.10026636913103
2057 0.151715655176335
2058 0.154803494132287
2059 0.169640538440827
2060 0.205252639822326
2061 0.21393185912837
2062 0.232333903517058
2063 0.238258560289419
2064 0.25192702398861
2065 0.285280161869118
2066 0.304046188543659
2067 0.332161133872118
2068 0.370543728680772
2069 0.398184220702494
2070 -0.0872129220862179
2071 -0.0572942078915944
2072 -0.0549949538386109
2073 -0.0532885995966371
2074 -0.0455546609696504
2075 -0.0318684321882038
2076 -0.0299223421126645
2077 -0.0237514870383143
2078 -0.0202955252555614
2079 -0.013977537112849
2080 -0.00833996165974833
2081 -0.00156539841555579
2082 0.000313055586595965
2083 0.0111429804240033
2084 0.0470085005897428
2085 0.0644495860247328
2086 0.0926017911690535
2087 0.155390722565111
2088 0.161178096961973
2089 0.175125986584022
2090 0.203718895040136
2091 0.215582859330889
2092 0.228138307049815
2093 0.233200888841931
2094 0.249973829515162
2095 0.285097437044746
2096 0.297806728329705
2097 0.33435697286666
2098 0.358720337593348
2099 0.397993144137142
2100 -0.0823916045654043
2101 -0.065483150844646
2102 -0.0583439612658759
2103 -0.056451493919394
2104 -0.0507181531626996
2105 -0.0474985108674379
2106 -0.0455700130773836
2107 -0.0247679598640799
2108 -0.0233562053828694
2109 -0.0120323680517216
2110 -0.00401362620162022
2111 0.00822861723681005
2112 0.00938988086903454
2113 0.0151858204472224
2114 0.0503271151648381
2115 0.072615301592848
2116 0.0968963864205576
2117 0.1573494029973
2118 0.162981122593254
2119 0.167667419841834
2120 0.200909878398859
2121 0.217843368799253
2122 0.229074377957614
2123 0.234612781736135
2124 0.254101272593163
2125 0.29194755743141
2126 0.305450745841713
2127 0.337454871960375
2128 0.363190821044607
2129 0.401744027582722
2130 -0.0870942138610803
2131 -0.067234115360348
2132 -0.0593956052425495
2133 -0.0557943101239706
2134 -0.043503287283813
2135 -0.0317501121791342
2136 -0.0281533530810317
2137 -0.0258226940306627
2138 -0.0109206692218241
2139 -0.00699828659662797
2140 -0.000684731537025305
2141 0.0110204450786193
2142 0.0195242122817625
2143 0.0240111294474767
2144 0.0443159496557293
2145 0.0732108864781686
2146 0.0978743432474578
2147 0.159034700458063
2148 0.160831613786526
2149 0.17439469661359
2150 0.198523945826099
2151 0.222563504330774
2152 0.234103564870255
2153 0.237465455275322
2154 0.254176134415555
2155 0.285142521323651
2156 0.310980472900006
2157 0.340411028711908
2158 0.359897280522685
2159 0.398475538607464
2160 -0.0835583576568836
2161 -0.0571756056151561
2162 -0.0517343529298749
2163 -0.0510594561849705
2164 -0.0480466670368364
2165 -0.0333173161107133
2166 -0.0215411529200638
2167 -0.0200656526690981
2168 -0.0186841831504274
2169 -0.0138432530602585
2170 -0.00768200373349774
2171 -0.00470893328032842
2172 0.015051318639996
2173 0.0295272367657985
2174 0.0507682737719145
2175 0.0719488914977029
2176 0.0912819189958152
2177 0.140298572573841
2178 0.156543632133881
2179 0.174428686657581
2180 0.213382081299012
2181 0.218300100352752
2182 0.234554622627993
2183 0.240296893307131
2184 0.250544724516639
2185 0.284568105423016
2186 0.308252314342091
2187 0.328844498880756
2188 0.358672645799875
2189 0.407017673335526
2190 -0.0798418507620115
2191 -0.0676287599707579
2192 -0.059141354030681
2193 -0.0560048188085164
2194 -0.0528502803064161
2195 -0.0435636368922791
2196 -0.0338006167395132
2197 -0.0320993715995819
2198 -0.0140360053458916
2199 -0.0072528500538716
2200 -0.00659963710948542
2201 -0.000308204130132601
2202 0.00757564828067989
2203 0.0097557277284307
2204 0.0357398448871682
2205 0.0578599408367508
2206 0.0962773964249171
2207 0.141856391540436
2208 0.146567940834226
2209 0.168865554808188
2210 0.200333302105629
2211 0.216416470365772
2212 0.228724585279396
2213 0.229343964593552
2214 0.233015375180495
2215 0.281094560076124
2216 0.300474438227275
2217 0.324773032999782
2218 0.358381349261957
2219 0.39772843772159
2220 -0.0701709784169681
2221 -0.0621585061866025
2222 -0.0570975100002191
2223 -0.0504591026303271
2224 -0.0398997286597766
2225 -0.0357654958274462
2226 -0.0337136601369712
2227 -0.0306678171598606
2228 -0.0136680032035861
2229 -0.00806498154907678
2230 -0.00164903429110873
2231 -0.00141773039725516
2232 0.0131071470382843
2233 0.0148202683198206
2234 0.0596004115495325
2235 0.0650576706695496
2236 0.0950122623550204
2237 0.137634269575101
2238 0.14389793101231
2239 0.168974156154153
2240 0.199173757017777
2241 0.22079899667426
2242 0.226662657478292
2243 0.231391894221287
2244 0.248207049952287
2245 0.280123470845476
2246 0.302188296342767
2247 0.328793799137963
2248 0.354036088024765
2249 0.402386248665554
2250 -0.062899744058293
2251 -0.0623260148330319
2252 -0.0621244268190755
2253 -0.0513160684278657
2254 -0.0511919809270713
2255 -0.044588140337806
2256 -0.0413072853914095
2257 -0.0223470064734366
2258 -0.0190544337301922
2259 -0.0133232407942395
2260 -0.00270041529242858
2261 0.00528781367271389
2262 0.00897712303241657
2263 0.00992087567591453
2264 0.0440296071083653
2265 0.0679783102370409
2266 0.0960336452288374
2267 0.145165668876366
2268 0.149615142296317
2269 0.160763471019532
2270 0.191330601968412
2271 0.212574671975398
2272 0.226297295611087
2273 0.236064023500546
2274 0.245568081430398
2275 0.285421166641982
2276 0.299922191792442
2277 0.334080658504617
2278 0.365380309123726
2279 0.401550239419252
2280 -0.0736730822885901
2281 -0.0568997502775128
2282 -0.0565960840546083
2283 -0.0531897819138317
2284 -0.047725722451317
2285 -0.0450922821943466
2286 -0.0421278809845599
2287 -0.0263418641022461
2288 -0.0212553508464599
2289 -0.0197015549136848
2290 -0.0157117735612412
2291 -0.000650639115193809
2292 0.0133309768752376
2293 0.0154426581537047
2294 0.0339106353003327
2295 0.0593892281365257
2296 0.0974879829076653
2297 0.142621337114555
2298 0.148210324937917
2299 0.166492435583799
2300 0.184211302601591
2301 0.212927248105081
2302 0.216319801007697
2303 0.226588030375533
2304 0.248084688674768
2305 0.279415852849506
2306 0.290783209275758
2307 0.318983932875075
2308 0.347240916563997
2309 0.398383529746439
2310 -0.0691946626998496
2311 -0.0690222387250235
2312 -0.0552295618277855
2313 -0.0537556029012499
2314 -0.0455359746794247
2315 -0.0405232180585425
2316 -0.0358848587877494
2317 -0.0258159360205474
2318 -0.017027106002341
2319 -0.0149341215441886
2320 -0.000714574324894158
2321 0.00175333661104139
2322 0.00316783659284189
2323 0.00927997546840035
2324 0.0526326535679901
2325 0.0674507262232909
2326 0.093841005698816
2327 0.140549276716437
2328 0.155924266292178
2329 0.164423037257097
2330 0.189769612414883
2331 0.211668430139791
2332 0.225270868948139
2333 0.231006433406747
2334 0.246966344992794
2335 0.286832847810776
2336 0.301099209227694
2337 0.328625923267877
2338 0.359301058984249
2339 0.39590179732332
2340 -0.0803627341328504
2341 -0.0661102279316393
2342 -0.0638643639159262
2343 -0.0599902003856732
2344 -0.050525777305665
2345 -0.0424984933191778
2346 -0.0308229128073453
2347 -0.0285339248666464
2348 -0.0255363674553284
2349 -0.0227450254470521
2350 -0.0128997321680783
2351 -0.0125315721486891
2352 -0.00231053013298356
2353 0.0130044088401963
2354 0.0388445969174772
2355 0.0601626751378617
2356 0.0891758688706982
2357 0.143170865715722
2358 0.145145432558015
2359 0.157141241178742
2360 0.185616950452545
2361 0.209273761907677
2362 0.221100062291726
2363 0.225089613323273
2364 0.246080197325707
2365 0.276808342819345
2366 0.301785570695623
2367 0.320710191356884
2368 0.35717244406557
2369 0.388154538811286
2370 -0.0742538398623634
2371 -0.0710791500047775
2372 -0.0657669839064384
2373 -0.0603201329310921
2374 -0.0472234221987092
2375 -0.0430249364204245
2376 -0.0338710229340849
2377 -0.0317472158599647
2378 -0.0214062232902793
2379 -0.0181047712921626
2380 -0.00466997062336021
2381 -0.00329718095632783
2382 -0.00161320321923104
2383 0.0149905041492699
2384 0.0385879255466915
2385 0.0431233661200285
2386 0.097359119708453
2387 0.136787564699716
2388 0.13828530244718
2389 0.159371249192057
2390 0.190107003291066
2391 0.206155221238234
2392 0.217417853092572
2393 0.223834626205021
2394 0.237253363991328
2395 0.282474778608057
2396 0.293765853367409
2397 0.319982796723242
2398 0.354606445109826
2399 0.387814201431179
2400 -0.0762123459943138
2401 -0.0731444098157287
2402 -0.0623744839954011
2403 -0.0559722200879227
2404 -0.055395447928727
2405 -0.0356823884301906
2406 -0.0343141778785672
2407 -0.0330057574999387
2408 -0.0281593465808851
2409 -0.0251527343090943
2410 -0.00745038820161407
2411 -0.000431319027522606
2412 0.00655131118372399
2413 0.019742583268302
2414 0.0442854678073903
2415 0.0640934117964477
2416 0.0882577124752169
2417 0.134604031502797
2418 0.153382875249285
2419 0.159244253227696
2420 0.194750062847639
2421 0.209213771270028
2422 0.222822192073847
2423 0.225303012345617
2424 0.246307049553064
2425 0.285333171507798
2426 0.297669766931839
2427 0.321388255768565
2428 0.358196982741322
2429 0.392510287684709
2430 -0.0649945628905065
2431 -0.0589159192544615
2432 -0.0523723045273753
2433 -0.0477678213504
2434 -0.0429895250322238
2435 -0.0416594753958456
2436 -0.0347985617041254
2437 -0.0332394264602729
2438 -0.0295686767640692
2439 -0.0295321568083496
2440 -0.0102954239268689
2441 -0.00702030567663314
2442 0.00132767893166894
2443 0.017503993748153
2444 0.0327580413315108
2445 0.0595628592875798
2446 0.0921461021570061
2447 0.123480295372253
2448 0.142107691231182
2449 0.152228388342032
2450 0.18439144793773
2451 0.206303086832927
2452 0.223143910569461
2453 0.227017613482806
2454 0.234944845301152
2455 0.280599342814311
2456 0.293101779836195
2457 0.319096681162943
2458 0.348858774906421
2459 0.39233771792738
2460 -0.0812926493458986
2461 -0.0527526730040299
2462 -0.0484515098097786
2463 -0.0463902419470893
2464 -0.0463177768195312
2465 -0.0386034527491632
2466 -0.0342424113672675
2467 -0.0267703229384776
2468 -0.0201439535065075
2469 -0.0190260082799539
2470 -0.00715591730764974
2471 -0.00245092656920545
2472 0.00851092401571891
2473 0.0137782406137837
2474 0.0349234772788572
2475 0.0497424533124172
2476 0.0920428695612348
2477 0.133686514006424
2478 0.143254556570992
2479 0.164323505069017
2480 0.178855795036009
2481 0.208477988408416
2482 0.214281344235751
2483 0.219093037325528
2484 0.232954761114753
2485 0.272428255168092
2486 0.286963777309747
2487 0.317309183820122
2488 0.344095416447674
2489 0.390654781472041
2490 -0.0794192032749741
2491 -0.0615945545779497
2492 -0.0568245071699086
2493 -0.0504030491580446
2494 -0.0490345154337673
2495 -0.0400055020494936
2496 -0.0347544483944323
2497 -0.0210203509234836
2498 -0.0177585735186105
2499 -0.0176490228494376
2500 -0.0135474347508292
2501 -0.00984188826291263
2502 -0.000916345660344134
2503 0.0104474314630895
2504 0.0314528847094798
2505 0.05864362241552
2506 0.0743379271486438
2507 0.129402609513291
2508 0.144186722819221
2509 0.164769750203978
2510 0.191761507348678
2511 0.200535171316851
2512 0.223379781015452
2513 0.224416085620789
2514 0.246053492395375
2515 0.275364741447618
2516 0.29592603126576
2517 0.330089978396925
2518 0.356621028071737
2519 0.387348289679762
2520 -0.0786497493655228
2521 -0.0604361163145726
2522 -0.0579754690224586
2523 -0.0560093245152167
2524 -0.051582947522529
2525 -0.0477397068079721
2526 -0.035794701019147
2527 -0.0290029345875145
2528 -0.0238984976435903
2529 -0.0204640546458753
2530 -0.00716331217435318
2531 0.00227850099776611
2532 0.00582420214459891
2533 0.00888045374482654
2534 0.0416860011829422
2535 0.0556025568028145
2536 0.0963253007853633
2537 0.145547239707021
2538 0.150248729932777
2539 0.175133146949495
2540 0.17975591034141
2541 0.202457423250452
2542 0.223926824167636
2543 0.227245254124541
2544 0.250479994277536
2545 0.275040900540639
2546 0.286661210486971
2547 0.323086845178078
2548 0.353135272412766
2549 0.395408285426589
2550 -0.0836431488043583
2551 -0.0723732009745861
2552 -0.0655234247566146
2553 -0.0653405967579822
2554 -0.0573941412739366
2555 -0.048532002632933
2556 -0.0476148747957988
2557 -0.0234469593513808
2558 -0.021508728993163
2559 -0.0214578402778481
2560 -0.0188597931603055
2561 -0.00337880309497744
2562 -0.00235105147484699
2563 -0.00110559795009838
2564 0.0232842852042873
2565 0.0582376517862952
2566 0.0818831880170182
2567 0.122486117925383
2568 0.134433189265986
2569 0.149581208068708
2570 0.16917451488426
2571 0.197260815311703
2572 0.20449265184624
2573 0.216349310564946
2574 0.227734685407577
2575 0.271047497906424
2576 0.285390629332181
2577 0.311977448155849
2578 0.346356244932196
2579 0.378373268071916
2580 -0.0767191929742312
2581 -0.0687655658315858
2582 -0.0556105885335194
2583 -0.0549756806499804
2584 -0.0417404573877249
2585 -0.0372590216178657
2586 -0.0327000042610778
2587 -0.0324125675473742
2588 -0.0319420920886908
2589 -0.0304671530291568
2590 -0.00307015958458192
2591 0.00155637154246103
2592 0.00779853268907328
2593 0.0192722540088976
2594 0.0261930191671637
2595 0.0754618765394252
2596 0.0896290818414578
2597 0.128061265550332
2598 0.151468540531557
2599 0.161592969787538
2600 0.182979341626905
2601 0.203791112842702
2602 0.228776926930112
2603 0.231897135450874
2604 0.232425557813228
2605 0.274962843716321
2606 0.294920300322825
2607 0.319469436129822
2608 0.35320497133393
2609 0.396889840551917
2610 -0.0729558962438876
2611 -0.066593887272561
2612 -0.0618529029440283
2613 -0.0528329145998726
2614 -0.0373305267399906
2615 -0.0339186571269707
2616 -0.0257893445464627
2617 -0.0232581512188613
2618 -0.0215153115073166
2619 -0.0192119839408231
2620 -0.0132006598931025
2621 -0.00183540873304396
2622 0.0159854706211937
2623 0.0262507256015668
2624 0.0270719670209697
2625 0.0586586845836484
2626 0.081494302861338
2627 0.13419170017563
2628 0.14596095769239
2629 0.168887136882367
2630 0.183315156191669
2631 0.212032640823123
2632 0.22022904038009
2633 0.232760842228771
2634 0.247514091520918
2635 0.2783854227592
2636 0.294692839809248
2637 0.328645502413655
2638 0.350768847767115
2639 0.391246139146159
2640 -0.0853489479958451
2641 -0.0597332544116056
2642 -0.0563133173448377
2643 -0.0495177074628122
2644 -0.0414707849694388
2645 -0.0402034671165665
2646 -0.0298338017278717
2647 -0.0217479940254342
2648 -0.0209412399769251
2649 -0.0175087477495382
2650 -0.00663911498051664
2651 -0.00280998459126885
2652 -6.40724977479067e-05
2653 0.0240847021022717
2654 0.0356551533778509
2655 0.0670603180437054
2656 0.0891248501667797
2657 0.137552619071679
2658 0.140045473538546
2659 0.153379420338251
2660 0.188663398919462
2661 0.204966669855962
2662 0.218054058934071
2663 0.225409903619244
2664 0.254110587767841
2665 0.274120669914126
2666 0.30576058087101
2667 0.326665831458013
2668 0.356055820935315
2669 0.39191157886109
2670 -0.0832893134444955
2671 -0.0714688831229013
2672 -0.0643266150304019
2673 -0.0529279374825915
2674 -0.0515605021475461
2675 -0.0514330519044481
2676 -0.0356063774965111
2677 -0.0289555874545897
2678 -0.0272648554186017
2679 -0.0210734980991194
2680 -0.0162800713552194
2681 0.00046269809023789
2682 0.00243637445567045
2683 0.00654978127641471
2684 0.0244321668665377
2685 0.0638336316781383
2686 0.0794894126840775
2687 0.129326277061634
2688 0.142124897196461
2689 0.156173484518123
2690 0.18322057437379
2691 0.201918544665054
2692 0.211501289419688
2693 0.226985412554934
2694 0.23114948205702
2695 0.276433996548446
2696 0.281922249055571
2697 0.317589745932693
2698 0.356588275255745
2699 0.385832020668057
2700 -0.09013155127929
2701 -0.0732905296616159
2702 -0.0636256453865817
2703 -0.0503820019009015
2704 -0.0455837844372599
2705 -0.0451753717957051
2706 -0.0343637098506723
2707 -0.0338305855487479
2708 -0.0312242457111421
2709 -0.0254652956582527
2710 -0.0148589240532122
2711 -0.00752031027366082
2712 -0.00174931984327351
2713 0.00521482305059588
2714 0.0225215691572269
2715 0.055441050734712
2716 0.0974926154792024
2717 0.12563962870136
2718 0.136142605955434
2719 0.151759680651373
2720 0.179389792314099
2721 0.196642930585289
2722 0.214500466919388
2723 0.223661400647651
2724 0.230585559521699
2725 0.266638323528971
2726 0.285663832394896
2727 0.309288837993865
2728 0.345795864667024
2729 0.387467826911461
2730 -0.0798169008993464
2731 -0.0647960299706083
2732 -0.0516614280038825
2733 -0.0478394884371056
2734 -0.0462002627060676
2735 -0.0432416976011274
2736 -0.0399855487249839
2737 -0.0308703250022315
2738 -0.0272307059852038
2739 -0.0184261271999042
2740 -0.0110594694121847
2741 -0.0072139480253149
2742 0.00504623790833433
2743 0.0155565597073109
2744 0.0290199850830814
2745 0.0620380500634065
2746 0.0927296480567445
2747 0.133676086903188
2748 0.138071036985656
2749 0.155679499287898
2750 0.177100776581439
2751 0.201300774850907
2752 0.217713305483938
2753 0.221971483533877
2754 0.239701118774035
2755 0.266588978874122
2756 0.29506306533446
2757 0.31841622040912
2758 0.350575446672006
2759 0.383765401903982
2760 -0.0740863342917348
2761 -0.0628066125334946
2762 -0.0575383659176013
2763 -0.0506703857369307
2764 -0.0471023448849617
2765 -0.0349358660626768
2766 -0.0320444399115293
2767 -0.0304207288077097
2768 -0.0288023465364962
2769 -0.022824029159496
2770 -0.0135996217713588
2771 -0.0107818603044023
2772 -0.00385034135016524
2773 0.00818736548000537
2774 0.0321560044696027
2775 0.0627820225672378
2776 0.0858500125229649
2777 0.134230469077343
2778 0.135410768384769
2779 0.153215189443796
2780 0.182262222440199
2781 0.202187515009156
2782 0.215226535388768
2783 0.218498172978199
2784 0.234702840587277
2785 0.270451120954082
2786 0.289802621755653
2787 0.313162085460779
2788 0.34312692325377
2789 0.390503340203656
2790 -0.073428237993001
2791 -0.0649573141442009
2792 -0.0627018671729678
2793 -0.053488996083721
2794 -0.0520618933729584
2795 -0.045898229486173
2796 -0.0380501538291355
2797 -0.0366784186643277
2798 -0.0315024353052619
2799 -0.0179562282765707
2800 -0.0114451196224107
2801 -0.0079783345288951
2802 -0.0029504383578061
2803 0.0124431650891087
2804 0.0335034846203881
2805 0.0549014265485072
2806 0.0821524068268963
2807 0.131334505137464
2808 0.133860046656883
2809 0.142692125603821
2810 0.1780225043217
2811 0.201674008735502
2812 0.203947619093862
2813 0.220399713117826
2814 0.235396596280157
2815 0.274938351870479
2816 0.289151530976635
2817 0.311738899971099
2818 0.349905311946323
2819 0.378188052174125
2820 -0.0801753894802942
2821 -0.067357733910738
2822 -0.0521845366304007
2823 -0.0512680021608555
2824 -0.0398290476849562
2825 -0.0348949086363869
2826 -0.0339428960368463
2827 -0.0327828499165471
2828 -0.0320498463751923
2829 -0.0246032312743989
2830 -0.0193813113312065
2831 -0.0170206719260633
2832 -0.0114966027469987
2833 -0.0072452167694172
2834 0.0190370468881717
2835 0.0434592123793247
2836 0.0615412995018839
2837 0.121893850777568
2838 0.13165329617618
2839 0.154367676427979
2840 0.163539037479529
2841 0.180904030248538
2842 0.194387042996485
2843 0.216727471972295
2844 0.22696045442605
2845 0.264548814890039
2846 0.272589635109719
2847 0.302994175163229
2848 0.335073295233115
2849 0.374590315427476
2850 -0.0798375886515397
2851 -0.072755252130472
2852 -0.0688666272766053
2853 -0.066339519720496
2854 -0.0552264164256147
2855 -0.0446651659853384
2856 -0.0405163978843809
2857 -0.0370115947583702
2858 -0.0307207968501491
2859 -0.0253788118367862
2860 -0.0176783828458304
2861 -0.01372167414221
2862 -0.00299466854841431
2863 0.00325684478030168
2864 0.0217434277773442
2865 0.0457292273408178
2866 0.0801943791796097
2867 0.107221608470417
2868 0.125346805384247
2869 0.14379544030496
2870 0.161717996561078
2871 0.185305281309808
2872 0.202641132620775
2873 0.209553044158686
2874 0.228470736642168
2875 0.256802360254628
2876 0.279754854122748
2877 0.299934207440588
2878 0.339187775072669
2879 0.375826681292545
2880 -0.0746552562697035
2881 -0.058012833758379
2882 -0.0529970102381719
2883 -0.0486514524159434
2884 -0.0474807225551916
2885 -0.0398163087407774
2886 -0.0391766928831018
2887 -0.0367608435526921
2888 -0.02332626783632
2889 -0.0233252025784348
2890 -0.0128105689296186
2891 -0.00970032658391369
2892 -0.00896088976508438
2893 0.0168780793710971
2894 0.0199019994573229
2895 0.069193962157971
2896 0.0944611429989476
2897 0.113569142874736
2898 0.133954108059207
2899 0.155918879141701
2900 0.179649766857656
2901 0.194698084451001
2902 0.213073270034827
2903 0.214869350659984
2904 0.244308978106713
2905 0.270117284335456
2906 0.282583963198194
2907 0.30658976656226
2908 0.341352611999021
2909 0.385841773325992
2910 -0.0802648165403018
2911 -0.0602548222476689
2912 -0.0572957733274451
2913 -0.0554427967763426
2914 -0.0467873730852633
2915 -0.0462944212012551
2916 -0.0416702740218447
2917 -0.0402099700096889
2918 -0.0329122580896704
2919 -0.0238395342884937
2920 -0.00982459763203364
2921 -0.00384075670523806
2922 0.00866629471806258
2923 0.00957299475183298
2924 0.0282408461276366
2925 0.0580215918711057
2926 0.071551399291008
2927 0.1199062442502
2928 0.130373734591092
2929 0.154744114910216
2930 0.166119479288987
2931 0.181969656109737
2932 0.209822789971276
2933 0.217649984291503
2934 0.238330042505848
2935 0.274524558053412
2936 0.278739562356585
2937 0.315751383513753
2938 0.341171208411203
2939 0.383351452250474
2940 -0.0724329584242194
2941 -0.070826347606857
2942 -0.0636711126038574
2943 -0.0546772317011699
2944 -0.0474009728774665
2945 -0.0438711809859988
2946 -0.0384376633749865
2947 -0.0383267575864488
2948 -0.0294976624019071
2949 -0.0260759479623021
2950 -0.0218724127768023
2951 -0.00788340126692673
2952 -0.00200207249587562
2953 0.00536498522761608
2954 0.0141920747526336
2955 0.0515406155074591
2956 0.0844536391078362
2957 0.125047728743226
2958 0.125645249784049
2959 0.150398706910128
2960 0.176877239232986
2961 0.195730798227654
2962 0.196062009188707
2963 0.213652214023211
2964 0.231615431791888
2965 0.261621107622247
2966 0.271958397179835
2967 0.30567131080679
2968 0.341823322604772
2969 0.379605147722916
2970 -0.0801797171765223
2971 -0.0714019047900351
2972 -0.0593962581972129
2973 -0.0554842386064517
2974 -0.0514009110876602
2975 -0.0476062958988701
2976 -0.0371873026654658
2977 -0.036892767193511
2978 -0.0286617687888121
2979 -0.0274529045542172
2980 -0.0130674160993099
2981 -0.0115262142883906
2982 -0.0038104633055792
2983 0.0244008932044672
2984 0.0259065179827568
2985 0.0657746902758321
2986 0.0918447953009532
2987 0.117470533173466
2988 0.130550818905139
2989 0.157600938376644
2990 0.166322006231801
2991 0.1980340453658
2992 0.206398148896871
2993 0.223390181383472
2994 0.227446833417753
2995 0.266007376872916
2996 0.275487917802836
2997 0.308216619295126
2998 0.3437116851393
2999 0.38327220498124
};
\addlegendentry{noVQ}
\addplot [semithick, darkorange25512714]
table {%
0 -0.178837976117835
1 -0.139168462515626
2 -0.137799582039039
3 -0.13723605758122
4 -0.133680040890141
5 -0.127110433258948
6 -0.123668284064638
7 -0.123460405611262
8 -0.119888012481447
9 -0.119290991448259
10 -0.116386083932458
11 -0.114860380206666
12 -0.11456661831108
13 -0.112733869819806
14 -0.110353246050924
15 -0.110298414843565
16 -0.107229883662138
17 -0.100763710339755
18 -0.100447487101621
19 -0.0997388936735165
20 -0.0971404527803156
21 -0.0970342122270962
22 -0.0923707304613745
23 -0.0909958451448716
24 -0.0884820124905499
25 -0.0844989843931536
26 -0.075155148523907
27 -0.0485134772527584
28 -0.0475903806163482
29 -0.043662692525464
30 -0.152666891242046
31 -0.13866613711082
32 -0.132835880515606
33 -0.132776133069911
34 -0.127976718793313
35 -0.127832015138224
36 -0.12337841010085
37 -0.122800650113464
38 -0.121466812630737
39 -0.119303120070483
40 -0.118479416431738
41 -0.118119553759056
42 -0.118111942996338
43 -0.113881833483274
44 -0.108826735574899
45 -0.105548992806103
46 -0.101930897835263
47 -0.101842623974382
48 -0.101406918122366
49 -0.0987235404971272
50 -0.0969482223780865
51 -0.0963845804962399
52 -0.0913086761389058
53 -0.091292545320423
54 -0.0882933854417888
55 -0.0870001435549347
56 -0.079574663109388
57 -0.0765953515155497
58 -0.0748251956785395
59 -0.0641200458571881
60 -0.166231275325452
61 -0.157241619447069
62 -0.14688941363961
63 -0.145927553717079
64 -0.141411856383322
65 -0.140842590044097
66 -0.140667804168767
67 -0.138492545282011
68 -0.137968131206208
69 -0.136055176142583
70 -0.132706379541266
71 -0.132427793440817
72 -0.129089112015503
73 -0.128390731816447
74 -0.128227805751646
75 -0.127970288812935
76 -0.120872439965869
77 -0.120244632283594
78 -0.119315385313819
79 -0.116318507575453
80 -0.112764744434736
81 -0.1094439364775
82 -0.108240035303668
83 -0.106893025703817
84 -0.106845416324216
85 -0.105143585201132
86 -0.101913549312171
87 -0.100915409500648
88 -0.0962782338731979
89 -0.0856599118763147
90 -0.170881142198463
91 -0.162289696889143
92 -0.157199125113969
93 -0.152109253519687
94 -0.144828905336651
95 -0.144079954750243
96 -0.140327669176034
97 -0.139853506122985
98 -0.139592681692796
99 -0.135722949836347
100 -0.133200764281668
101 -0.129713758268231
102 -0.129294229437386
103 -0.129193662742348
104 -0.128887957527897
105 -0.127866692361143
106 -0.121564715255135
107 -0.121186205417445
108 -0.12010954715094
109 -0.119773910943572
110 -0.117693318704977
111 -0.113671321633472
112 -0.10934280122219
113 -0.10839440224689
114 -0.106865777137806
115 -0.106656487018743
116 -0.104028030310779
117 -0.0992421111110438
118 -0.0986304584255101
119 -0.0944653049331966
120 -0.164128565201386
121 -0.151362104665318
122 -0.146443503447518
123 -0.145557759265537
124 -0.144237716867506
125 -0.143092619669943
126 -0.142604070321801
127 -0.142339649255674
128 -0.140812123630596
129 -0.138306351338926
130 -0.136814806964625
131 -0.135281849165228
132 -0.134266436814534
133 -0.133246180830558
134 -0.132457817771565
135 -0.127830729562947
136 -0.126143793822692
137 -0.125739800053003
138 -0.125034870476474
139 -0.122172760214461
140 -0.121924874485836
141 -0.121678397652357
142 -0.121591223644768
143 -0.121341889566547
144 -0.118947816903053
145 -0.118411751589226
146 -0.114625799697582
147 -0.113937388220687
148 -0.111521161459546
149 -0.105853429178629
150 -0.155887083446078
151 -0.142820995652977
152 -0.142660942963425
153 -0.142636999464477
154 -0.141927598497897
155 -0.140406919576452
156 -0.136868797902288
157 -0.136053972221814
158 -0.135680599161012
159 -0.134502804797261
160 -0.133414696266505
161 -0.13225439526153
162 -0.132151000186055
163 -0.131525854742933
164 -0.131216543070875
165 -0.130920993750734
166 -0.127773959573719
167 -0.127125834847582
168 -0.125456695693354
169 -0.123862868892124
170 -0.12376685638919
171 -0.122518116025625
172 -0.121537729047662
173 -0.121103406513723
174 -0.120896341511258
175 -0.118324108988197
176 -0.116845252107133
177 -0.114004157525677
178 -0.113767986984547
179 -0.111006011948411
180 -0.157370317501487
181 -0.155130637656495
182 -0.153643884297766
183 -0.152133871973931
184 -0.151228060820086
185 -0.151136326063407
186 -0.148233940048273
187 -0.142380714161132
188 -0.140503999565207
189 -0.139225243684901
190 -0.137196328301208
191 -0.135447549759397
192 -0.135368668816305
193 -0.135338371876954
194 -0.131887359414821
195 -0.129842928322534
196 -0.129227786577221
197 -0.127469841901996
198 -0.126862730045191
199 -0.126429563109226
200 -0.126428350945128
201 -0.125482475094718
202 -0.12491789027547
203 -0.12429065609376
204 -0.123756736551611
205 -0.122776643536591
206 -0.120950030750923
207 -0.120538366377075
208 -0.118878547409785
209 -0.112102395210337
210 -0.167662306471845
211 -0.159965414759091
212 -0.155671276729434
213 -0.155648272070973
214 -0.150678199062327
215 -0.147821755120207
216 -0.147194255923071
217 -0.144509434357623
218 -0.14424074784655
219 -0.142357396866112
220 -0.142354522709942
221 -0.140746722932271
222 -0.14072911260464
223 -0.139087512253513
224 -0.13780459489951
225 -0.137412024938795
226 -0.136832720427877
227 -0.136172113998868
228 -0.135357744705376
229 -0.134884595000237
230 -0.133821351911118
231 -0.13141044136373
232 -0.130852027351839
233 -0.130234547264912
234 -0.127945821001248
235 -0.1273171861573
236 -0.126349325146606
237 -0.126181486321959
238 -0.124645599311377
239 -0.124630009507398
240 -0.164531498454182
241 -0.157692248200061
242 -0.154492164023998
243 -0.152365463976357
244 -0.152044407107127
245 -0.149858748656222
246 -0.149729260642002
247 -0.148616372515069
248 -0.147975750902069
249 -0.146923831143881
250 -0.145563152026116
251 -0.145403026423505
252 -0.140157487050567
253 -0.138996737529165
254 -0.137287970303259
255 -0.135993638820294
256 -0.134441980924445
257 -0.133296422484083
258 -0.132440154083512
259 -0.132295395100704
260 -0.132035280244508
261 -0.130895309397931
262 -0.129992808144975
263 -0.12944433847927
264 -0.129337565698705
265 -0.129159680995297
266 -0.128619884790414
267 -0.128579474095906
268 -0.124112965943439
269 -0.122877109085432
270 -0.165623131396169
271 -0.163827270988647
272 -0.156945881185698
273 -0.154167316645588
274 -0.153860198218262
275 -0.151892414204052
276 -0.150749617925798
277 -0.147559374888202
278 -0.146765017834851
279 -0.143073402533067
280 -0.141587910339159
281 -0.141414760156856
282 -0.140823508009744
283 -0.139193642193434
284 -0.137047810620493
285 -0.135850557538949
286 -0.135264883182565
287 -0.134752681294915
288 -0.13394790867819
289 -0.133377215369258
290 -0.132759862101424
291 -0.132581834981844
292 -0.129966759626555
293 -0.129425367132264
294 -0.127863217564684
295 -0.126103924325985
296 -0.125486794849194
297 -0.1253027768264
298 -0.123230417129616
299 -0.118616172397582
300 -0.166401129644607
301 -0.163875326601214
302 -0.163650835850837
303 -0.162656893370832
304 -0.160104428635332
305 -0.157444705336971
306 -0.157422127282176
307 -0.154412333049605
308 -0.151460637685315
309 -0.15138902844585
310 -0.151248082251768
311 -0.147357260365361
312 -0.147038757443281
313 -0.144063759688295
314 -0.143115688554672
315 -0.142805998322302
316 -0.141983987757621
317 -0.14085905926564
318 -0.140269027467992
319 -0.140253903482636
320 -0.139574975307094
321 -0.138978663287904
322 -0.138359566890369
323 -0.133629050595356
324 -0.13226822525412
325 -0.132155176224277
326 -0.131150295651333
327 -0.1297677809502
328 -0.125286507110686
329 -0.124042557771555
330 -0.170114922241819
331 -0.159918089097645
332 -0.156831163539325
333 -0.156785440954916
334 -0.156538636992902
335 -0.155166565590703
336 -0.152913455082183
337 -0.150553555502905
338 -0.148807879200002
339 -0.148635362648062
340 -0.146809044140775
341 -0.143628738951863
342 -0.143097118186231
343 -0.142894263439843
344 -0.142860451535913
345 -0.142178768282708
346 -0.140683300463362
347 -0.140013241994959
348 -0.139011425632287
349 -0.138078612623658
350 -0.137826886830863
351 -0.13769340120594
352 -0.137209038435095
353 -0.137189334335915
354 -0.136931594754944
355 -0.136185608854799
356 -0.135929419866361
357 -0.134434995897367
358 -0.134101750172809
359 -0.133344664162939
360 -0.172495892461926
361 -0.165291027932663
362 -0.155500419360136
363 -0.154698255611985
364 -0.153485285677809
365 -0.148265696408407
366 -0.144401420014064
367 -0.144324541142725
368 -0.144267558498961
369 -0.143730758649613
370 -0.142602560530144
371 -0.142399253920841
372 -0.141747532117562
373 -0.139602820351564
374 -0.138712128845515
375 -0.138221362363442
376 -0.137172329174428
377 -0.136671774070601
378 -0.135956642728661
379 -0.135466786012509
380 -0.134413053765293
381 -0.132870994761102
382 -0.132253307133593
383 -0.130693002002237
384 -0.130194929295892
385 -0.127842404115906
386 -0.127733071712517
387 -0.127111369826443
388 -0.126184636164679
389 -0.121443667142244
390 -0.173473923370534
391 -0.169873135883746
392 -0.168730541608189
393 -0.168655111595344
394 -0.168330904114693
395 -0.158258745243526
396 -0.15530708678648
397 -0.15244392672632
398 -0.150169011760188
399 -0.149075977262727
400 -0.1488584221744
401 -0.146961228781577
402 -0.146540455130527
403 -0.146122154426058
404 -0.145958055084593
405 -0.145584615152963
406 -0.145101463085283
407 -0.144939049973283
408 -0.144366010730644
409 -0.144011102859312
410 -0.143699980843766
411 -0.143458951458171
412 -0.143229359393215
413 -0.142669751339464
414 -0.140557985999947
415 -0.140243535097219
416 -0.139341896637822
417 -0.138873334303104
418 -0.130676913811557
419 -0.128241160328223
420 -0.174773219128047
421 -0.16726011189031
422 -0.166347516234114
423 -0.164763065071402
424 -0.157887688303292
425 -0.154399663402056
426 -0.153269821508998
427 -0.151740107359148
428 -0.150854533389294
429 -0.149853265739095
430 -0.146751734599211
431 -0.14647937268504
432 -0.146470450434093
433 -0.144315157799273
434 -0.144049584996063
435 -0.143624270957613
436 -0.143542269807657
437 -0.14331673842736
438 -0.142412512490195
439 -0.142209366637605
440 -0.141104453028444
441 -0.140197559653317
442 -0.139958680104016
443 -0.139355633068845
444 -0.138592403749844
445 -0.136607667497477
446 -0.134930435212792
447 -0.128612122582307
448 -0.126394307832433
449 -0.118417395590161
450 -0.181974085254407
451 -0.174994820362991
452 -0.163557193953077
453 -0.158394977094077
454 -0.158031998149359
455 -0.156963158327113
456 -0.155819669384965
457 -0.154365830236355
458 -0.154177690573812
459 -0.153693149400199
460 -0.151691467077544
461 -0.151450805389621
462 -0.151136399384811
463 -0.150809142618306
464 -0.147741685793285
465 -0.14666645574196
466 -0.14642896074836
467 -0.143929569504338
468 -0.143761142159389
469 -0.142486861397894
470 -0.14239706216381
471 -0.141674170554066
472 -0.141147013515479
473 -0.139251675140621
474 -0.137821767051631
475 -0.137406803488306
476 -0.136375218720432
477 -0.133055364769254
478 -0.128138055567195
479 -0.128066053234259
480 -0.167150435201571
481 -0.165639354704693
482 -0.164415288943927
483 -0.161823303193458
484 -0.155611785699568
485 -0.153535343793745
486 -0.152278303849729
487 -0.150874281137804
488 -0.14997953660197
489 -0.147609918219402
490 -0.146838336991643
491 -0.145595111840678
492 -0.143017015580914
493 -0.142693840463837
494 -0.141830809818327
495 -0.139363518333328
496 -0.138710668150085
497 -0.138204672596372
498 -0.138095937919204
499 -0.137613649351081
500 -0.136700178293205
501 -0.136271121441856
502 -0.135489806986828
503 -0.135420464862155
504 -0.132983597420837
505 -0.131537664095147
506 -0.13145899953984
507 -0.130558753823171
508 -0.129510012243625
509 -0.127432592838822
510 -0.163136356598634
511 -0.160340199089562
512 -0.153246575308837
513 -0.152674028585655
514 -0.15205601629153
515 -0.150025572084495
516 -0.149391523607572
517 -0.148827789366523
518 -0.147937792712058
519 -0.147367363857861
520 -0.145367716270108
521 -0.14462162876243
522 -0.143688773074505
523 -0.143345040474551
524 -0.143225615484577
525 -0.141681990414274
526 -0.140250721434577
527 -0.139365123947712
528 -0.138881781066302
529 -0.13828706008722
530 -0.137149715826222
531 -0.135655020928985
532 -0.135292241156922
533 -0.133578488783913
534 -0.132466737680276
535 -0.132119663634252
536 -0.129714316607837
537 -0.129595336702336
538 -0.128455585325793
539 -0.127282830392719
540 -0.177426021280568
541 -0.166645587390891
542 -0.166309588363939
543 -0.161564758154281
544 -0.160375811628536
545 -0.157523756375533
546 -0.154531660107509
547 -0.1532280455524
548 -0.152711777518529
549 -0.151764190903601
550 -0.149972260590243
551 -0.149228118994864
552 -0.147533450986974
553 -0.145630259493735
554 -0.145220030835034
555 -0.144849212057073
556 -0.144087818049341
557 -0.143878154745538
558 -0.143714648682935
559 -0.141450216439041
560 -0.141106960685613
561 -0.14032277014487
562 -0.138794434500674
563 -0.13578129934392
564 -0.135634149075765
565 -0.135618442783255
566 -0.135220421314202
567 -0.134217175882158
568 -0.131528903417355
569 -0.13051351254933
570 -0.16764094265229
571 -0.166124893951109
572 -0.166063688081406
573 -0.16335296469876
574 -0.161898532906634
575 -0.159561909214824
576 -0.15731669177607
577 -0.153630130892044
578 -0.151417971537411
579 -0.151389138491975
580 -0.150814820784441
581 -0.149941878160071
582 -0.149875161268545
583 -0.149862403972762
584 -0.148118150974589
585 -0.143292326692648
586 -0.143088661014154
587 -0.142208037791029
588 -0.141039867933527
589 -0.14102203081462
590 -0.140663116022304
591 -0.139868151788154
592 -0.139831145645439
593 -0.139018876825975
594 -0.137163560593522
595 -0.136951961333927
596 -0.134436759782491
597 -0.134142854284579
598 -0.133740687695163
599 -0.130739031509003
600 -0.176474307287966
601 -0.175886937406716
602 -0.170366538259007
603 -0.169151029074869
604 -0.158460592356107
605 -0.157581947133682
606 -0.155347286358277
607 -0.152357743478375
608 -0.149526681870475
609 -0.14937753908254
610 -0.147857192601419
611 -0.146221970483679
612 -0.146151872131994
613 -0.146022433767468
614 -0.145890824509443
615 -0.14534043969497
616 -0.144946964984555
617 -0.144833819331378
618 -0.141315433449958
619 -0.141076189151109
620 -0.140893145377584
621 -0.140446156737852
622 -0.138583499601727
623 -0.13813688813096
624 -0.137910127264781
625 -0.137279554481599
626 -0.136455806722297
627 -0.13321603159233
628 -0.130649460340678
629 -0.127835037992382
630 -0.169142469362273
631 -0.16883817421233
632 -0.168079930708635
633 -0.167790473369543
634 -0.158805608357093
635 -0.15865943730671
636 -0.157903476257359
637 -0.157072782013014
638 -0.155515898572414
639 -0.155194466366365
640 -0.153395984237463
641 -0.152679436857122
642 -0.151437928353952
643 -0.150674756603563
644 -0.149880534797559
645 -0.148837525989071
646 -0.147937683537006
647 -0.147756781788373
648 -0.14563554455679
649 -0.145291498093008
650 -0.14499478339479
651 -0.144122807849533
652 -0.142982726394008
653 -0.142901781550678
654 -0.14065173584676
655 -0.140216399701547
656 -0.136929678784471
657 -0.135687285835193
658 -0.13177837151351
659 -0.131054758898209
660 -0.171614895964357
661 -0.169642234039847
662 -0.168749210268367
663 -0.16864247758571
664 -0.154067318778415
665 -0.154003876921001
666 -0.153220309705114
667 -0.15053612876056
668 -0.15053466436028
669 -0.14944078339329
670 -0.149387470604889
671 -0.148017861807614
672 -0.14785228066292
673 -0.14670633513163
674 -0.144322484007771
675 -0.143625063662916
676 -0.143553257639855
677 -0.143000896087648
678 -0.141940088931153
679 -0.140836969170132
680 -0.140754275547673
681 -0.140352057876142
682 -0.139944817401946
683 -0.139393847607981
684 -0.136768838368636
685 -0.13498277949227
686 -0.134496171617716
687 -0.134370583720322
688 -0.13206896146102
689 -0.130255929892694
690 -0.173377097683707
691 -0.173303981390007
692 -0.167444985308514
693 -0.165933071047933
694 -0.16110761957685
695 -0.159242325239383
696 -0.158197184703212
697 -0.157961755160936
698 -0.157668243052742
699 -0.15711924107528
700 -0.155234914572693
701 -0.152081550241502
702 -0.152037169892871
703 -0.151705709856342
704 -0.150485097323082
705 -0.150197983401149
706 -0.148113527334981
707 -0.147973385241996
708 -0.146588231652789
709 -0.144314039029543
710 -0.143397400523289
711 -0.142245354785576
712 -0.142040204835697
713 -0.141526659849289
714 -0.140059412354443
715 -0.13816517484991
716 -0.13758482997933
717 -0.136644719091685
718 -0.132690216594405
719 -0.124166193003411
720 -0.17427150104629
721 -0.170260441807183
722 -0.165056454155056
723 -0.162983823178975
724 -0.161840700315421
725 -0.155180367739778
726 -0.152941542799925
727 -0.152630139458603
728 -0.152613438474711
729 -0.151768302861741
730 -0.15169326575322
731 -0.14860441754057
732 -0.147280292552265
733 -0.146531096336331
734 -0.146485647385935
735 -0.146464792516272
736 -0.146397592244934
737 -0.146152343282732
738 -0.145847651739992
739 -0.145489794506773
740 -0.145380233680443
741 -0.144284085943769
742 -0.144112923847091
743 -0.14156359558616
744 -0.140158023234047
745 -0.13829250568586
746 -0.134140492279151
747 -0.133829137329097
748 -0.130190282980756
749 -0.128498107206755
750 -0.186219310564736
751 -0.172985384369008
752 -0.167240632078888
753 -0.164732727090078
754 -0.162412111390164
755 -0.160487498907036
756 -0.157035841313818
757 -0.150814234647727
758 -0.150644544705236
759 -0.150588411085561
760 -0.149283894533888
761 -0.149126733906917
762 -0.148891281909519
763 -0.147769695646388
764 -0.147602863617093
765 -0.146918494073712
766 -0.146726330635251
767 -0.145823097331097
768 -0.145489541196897
769 -0.144646404269258
770 -0.143672520521017
771 -0.141922322474527
772 -0.140490906451071
773 -0.13694844856312
774 -0.134346175906071
775 -0.133913588137549
776 -0.133364546501669
777 -0.132839465623747
778 -0.131087208930501
779 -0.12992032311386
780 -0.17159948549101
781 -0.168758258558042
782 -0.165543274550189
783 -0.161474343162361
784 -0.158436246445896
785 -0.15838353271998
786 -0.157347148293143
787 -0.155385527525856
788 -0.15471950963481
789 -0.153137949893658
790 -0.152944892832465
791 -0.152861591449654
792 -0.150977064531425
793 -0.150143809467682
794 -0.148743888417695
795 -0.147950129669732
796 -0.147901984766677
797 -0.145693286250387
798 -0.145589791074164
799 -0.144493331585132
800 -0.144283833336168
801 -0.14191076569492
802 -0.141709109919441
803 -0.141379199230389
804 -0.141329339971973
805 -0.140869012706658
806 -0.139801857304654
807 -0.137002669039395
808 -0.134986841559119
809 -0.13361317017231
810 -0.183370523941352
811 -0.17168734404586
812 -0.163591562183409
813 -0.161006386065299
814 -0.159964666487165
815 -0.15840127722025
816 -0.157462411519074
817 -0.15582930461861
818 -0.154841361463858
819 -0.154738509763567
820 -0.152144160696647
821 -0.151881617311944
822 -0.15177131342721
823 -0.148918271786923
824 -0.148607697836178
825 -0.147644611075491
826 -0.147359404612106
827 -0.147355007100529
828 -0.146353861442161
829 -0.145594206943813
830 -0.143652917363303
831 -0.143411049743811
832 -0.143337910777424
833 -0.143301687962631
834 -0.14323526331472
835 -0.142796000389565
836 -0.137927303590277
837 -0.13707208680702
838 -0.135330029100268
839 -0.132634704966578
840 -0.181335137370141
841 -0.173984805570368
842 -0.170568534162916
843 -0.161505280393265
844 -0.157078914324519
845 -0.156418608859448
846 -0.156179208397768
847 -0.155336884454771
848 -0.153130105162832
849 -0.15254156535831
850 -0.152123950936437
851 -0.150202043974947
852 -0.150136055210363
853 -0.148770540982436
854 -0.147746087221998
855 -0.146501098769996
856 -0.146240747454615
857 -0.145367209792891
858 -0.145225961880589
859 -0.144340818115492
860 -0.142931063854533
861 -0.142188321058762
862 -0.141463732892092
863 -0.140923259389191
864 -0.13687869578642
865 -0.136049227390103
866 -0.133936773585433
867 -0.133538987063568
868 -0.132142788597757
869 -0.126365773240412
870 -0.176216681738282
871 -0.170487187890771
872 -0.160199799550973
873 -0.157941719741974
874 -0.157046952924096
875 -0.154091937748323
876 -0.152982297148535
877 -0.151663129741913
878 -0.1505375199454
879 -0.148726862259226
880 -0.148653770383334
881 -0.148258048448853
882 -0.148037335387475
883 -0.146044209471692
884 -0.145786702862957
885 -0.144683028379834
886 -0.144453510476322
887 -0.144313281154911
888 -0.142762483819405
889 -0.142469108496158
890 -0.142382546543997
891 -0.142265576979744
892 -0.141656953009552
893 -0.141149628900287
894 -0.140833997654693
895 -0.138294605640832
896 -0.138057339386814
897 -0.135703419187234
898 -0.133701523400628
899 -0.128116707421014
900 -0.157478816420259
901 -0.157081144277444
902 -0.157024990115957
903 -0.155915660678395
904 -0.155746448594325
905 -0.15393099850034
906 -0.152115977526125
907 -0.15195756849484
908 -0.151585211601418
909 -0.150903409789962
910 -0.150771815103354
911 -0.150052815395094
912 -0.148945591627751
913 -0.148449069246284
914 -0.148253641828552
915 -0.147323099218012
916 -0.147200032342018
917 -0.146734641197055
918 -0.14615640244872
919 -0.145941065341248
920 -0.145433527155814
921 -0.144531170436879
922 -0.142037871287313
923 -0.141955128176586
924 -0.141879183518004
925 -0.140892679897955
926 -0.140636884808314
927 -0.139893014828701
928 -0.136104079392489
929 -0.123096840390056
930 -0.155108512559952
931 -0.153782216894126
932 -0.152637239410623
933 -0.15184012155147
934 -0.151704314924383
935 -0.1503659252974
936 -0.149809368345013
937 -0.14961285306693
938 -0.148622678167721
939 -0.148534553127788
940 -0.147969563818329
941 -0.147112086509685
942 -0.146511944083862
943 -0.146006564640861
944 -0.145547372056354
945 -0.145133388940872
946 -0.144772290011068
947 -0.140987970399808
948 -0.140314152275254
949 -0.140027678638747
950 -0.139971900103236
951 -0.139494984284077
952 -0.138504652432239
953 -0.138370495573198
954 -0.137145597980595
955 -0.136970235296988
956 -0.134230821694017
957 -0.132300625666797
958 -0.130619176104426
959 -0.129366087013714
960 -0.164612606467484
961 -0.163625819942805
962 -0.160463975523138
963 -0.155038518842077
964 -0.152896191056194
965 -0.151902440129931
966 -0.150836032139099
967 -0.150020562426825
968 -0.149602879857733
969 -0.149567336179923
970 -0.147859921480146
971 -0.145220283987763
972 -0.14460667746402
973 -0.144373915305075
974 -0.143516044236722
975 -0.143421494028112
976 -0.142869731562338
977 -0.142199202860421
978 -0.142119481127361
979 -0.140613410467679
980 -0.14056138497288
981 -0.138151120212092
982 -0.137908882629909
983 -0.137588703248508
984 -0.137122773044317
985 -0.137083551033486
986 -0.136538820202038
987 -0.136537295900355
988 -0.129822508451269
989 -0.126590118167308
990 -0.157666121731438
991 -0.15739687249637
992 -0.157067430248277
993 -0.156957622135998
994 -0.156379534500829
995 -0.156242226963048
996 -0.155267816212351
997 -0.155199832105648
998 -0.153100789958167
999 -0.150838230266181
1000 -0.150686512346539
1001 -0.150054863283474
1002 -0.150044441094882
1003 -0.149855678214103
1004 -0.148640502155044
1005 -0.147860612798812
1006 -0.147586863912818
1007 -0.146450394173264
1008 -0.146341352196621
1009 -0.145713923075116
1010 -0.145702482187999
1011 -0.144002086919187
1012 -0.142197838131068
1013 -0.138650320784583
1014 -0.138036707476925
1015 -0.135613985695604
1016 -0.135566304794697
1017 -0.135152252933192
1018 -0.131709899863438
1019 -0.131255063658513
1020 -0.164932913685437
1021 -0.159383723257255
1022 -0.159228580146254
1023 -0.157599584491382
1024 -0.154832191811459
1025 -0.153483184690127
1026 -0.151178451249511
1027 -0.150653296784395
1028 -0.149958403598524
1029 -0.148727554959285
1030 -0.148236234294636
1031 -0.147690326963682
1032 -0.147611590976963
1033 -0.14686926541712
1034 -0.146457285008343
1035 -0.146061130781075
1036 -0.144271347486416
1037 -0.143518349717928
1038 -0.142984057613082
1039 -0.142829411648125
1040 -0.142092659131742
1041 -0.141966075926216
1042 -0.141382532943553
1043 -0.140718553909162
1044 -0.13985468490215
1045 -0.138770061849928
1046 -0.137782161910015
1047 -0.136468920520701
1048 -0.132555455090807
1049 -0.131156317726458
1050 -0.15753811730856
1051 -0.156623389262931
1052 -0.156183288192838
1053 -0.152214681753287
1054 -0.151893883189709
1055 -0.151525984082073
1056 -0.150885932364225
1057 -0.149702622257392
1058 -0.149168482135018
1059 -0.148970140827846
1060 -0.148645641722849
1061 -0.148532147980366
1062 -0.147864469649462
1063 -0.146525002346202
1064 -0.145959757718115
1065 -0.145311754110736
1066 -0.144422284327864
1067 -0.143964149893952
1068 -0.143480238802808
1069 -0.143310509344006
1070 -0.143294666991227
1071 -0.143029177558878
1072 -0.14117925908568
1073 -0.140685519377589
1074 -0.140462396308568
1075 -0.139531676239748
1076 -0.1383098751103
1077 -0.137121992119043
1078 -0.136246677434515
1079 -0.127412633099134
1080 -0.161490449770916
1081 -0.156464997989868
1082 -0.155359095226851
1083 -0.152403075793742
1084 -0.151387194347876
1085 -0.149221476050718
1086 -0.149042519800258
1087 -0.147923163499621
1088 -0.147250533867684
1089 -0.147052122095868
1090 -0.146755254980016
1091 -0.146475927078599
1092 -0.145817158125067
1093 -0.145477056821779
1094 -0.145070226467571
1095 -0.143867194742521
1096 -0.143819572415132
1097 -0.142917897365511
1098 -0.142704159646787
1099 -0.141846491206409
1100 -0.140770025499955
1101 -0.139832360082705
1102 -0.138912290575114
1103 -0.138591905112724
1104 -0.138143826212249
1105 -0.136094978225823
1106 -0.134710531026153
1107 -0.13448198824393
1108 -0.131997181516928
1109 -0.129461427350541
1110 -0.160814148615469
1111 -0.15848553621249
1112 -0.157643904304562
1113 -0.156560760826024
1114 -0.155215374621146
1115 -0.15469348746102
1116 -0.153830538581196
1117 -0.153649415280773
1118 -0.153607824015309
1119 -0.15336694587661
1120 -0.151949304303385
1121 -0.151527231666486
1122 -0.150311620638643
1123 -0.149650921414114
1124 -0.149204029681276
1125 -0.148040538601995
1126 -0.14778122750049
1127 -0.147234547137974
1128 -0.14719919675465
1129 -0.14600689071297
1130 -0.144503368669193
1131 -0.141925732142167
1132 -0.141484169707501
1133 -0.140748226286004
1134 -0.140491765003839
1135 -0.139698256721465
1136 -0.138876827037586
1137 -0.137865713787787
1138 -0.133601409878494
1139 -0.127072105099687
1140 -0.163282496779672
1141 -0.156264892143709
1142 -0.15482568443366
1143 -0.154573783368826
1144 -0.153539398827482
1145 -0.15319445087293
1146 -0.153079099453596
1147 -0.153046952362205
1148 -0.151043987579667
1149 -0.150608403049747
1150 -0.148283105123297
1151 -0.14721750738536
1152 -0.146913774270388
1153 -0.145423323825434
1154 -0.14521055579617
1155 -0.144293288177987
1156 -0.144055752553384
1157 -0.143532362984159
1158 -0.142285369061999
1159 -0.141432900218659
1160 -0.140216471202338
1161 -0.139950784026174
1162 -0.139685687769946
1163 -0.137623493150498
1164 -0.137506696816026
1165 -0.137206482177168
1166 -0.136008650573523
1167 -0.13508250538552
1168 -0.133509627149981
1169 -0.133226163191518
1170 -0.158264372580492
1171 -0.154269774662895
1172 -0.153953063688255
1173 -0.152715383338763
1174 -0.152375280236266
1175 -0.152214902264388
1176 -0.151381545374784
1177 -0.150891904654918
1178 -0.149743183410857
1179 -0.149683073865115
1180 -0.148594102994709
1181 -0.148424185157271
1182 -0.148081199639647
1183 -0.146987699541413
1184 -0.146986936986667
1185 -0.146392334162618
1186 -0.145858046133664
1187 -0.144869194507761
1188 -0.143171044480285
1189 -0.142997046207902
1190 -0.142836353168564
1191 -0.142341948500343
1192 -0.142248479645722
1193 -0.141371384820258
1194 -0.141262857918113
1195 -0.140280004307305
1196 -0.139781428070473
1197 -0.139341361460991
1198 -0.139318563540433
1199 -0.136793311784
1200 -0.167304629583049
1201 -0.159216142705921
1202 -0.158765945549177
1203 -0.154631210606481
1204 -0.154041446372528
1205 -0.151797161091933
1206 -0.150594049751512
1207 -0.149924914647213
1208 -0.14861309215394
1209 -0.148596362697582
1210 -0.148511850524313
1211 -0.146060949607248
1212 -0.145211242910357
1213 -0.145153348312372
1214 -0.144880974828096
1215 -0.144240206598741
1216 -0.143230403373493
1217 -0.143185370504962
1218 -0.1424306583428
1219 -0.142124113205989
1220 -0.14123970806625
1221 -0.141035820490884
1222 -0.138407662272398
1223 -0.13828770074234
1224 -0.138069790151478
1225 -0.134740184054919
1226 -0.133999817482471
1227 -0.130102920550227
1228 -0.130023537628447
1229 -0.129666267132788
1230 -0.16095433444639
1231 -0.15871561668308
1232 -0.156576723351854
1233 -0.154419092808688
1234 -0.154130954476558
1235 -0.153943838974997
1236 -0.152804250512132
1237 -0.151244708612539
1238 -0.15120059702425
1239 -0.151176141407578
1240 -0.150342943790946
1241 -0.149977342816753
1242 -0.148863053751247
1243 -0.147672214604212
1244 -0.147602936344367
1245 -0.147358859463625
1246 -0.147337599206594
1247 -0.14692531972617
1248 -0.146421707713826
1249 -0.14564676647928
1250 -0.142888723862506
1251 -0.142653033553502
1252 -0.141687299390441
1253 -0.141229638624159
1254 -0.138451098652643
1255 -0.137642257400611
1256 -0.134925455417694
1257 -0.134290275893247
1258 -0.130842580752768
1259 -0.130612811787514
1260 -0.164159049889598
1261 -0.161555595645189
1262 -0.161065532976263
1263 -0.160561748262593
1264 -0.157001542049266
1265 -0.154455885473401
1266 -0.153662026185426
1267 -0.152351015727759
1268 -0.152268048704976
1269 -0.152236329127041
1270 -0.151797491540788
1271 -0.151505399456661
1272 -0.150246859135374
1273 -0.148971381091719
1274 -0.148192281555733
1275 -0.147669159581885
1276 -0.145947875648959
1277 -0.145201876552663
1278 -0.144592521153457
1279 -0.14391291132124
1280 -0.143212044086316
1281 -0.142608887311222
1282 -0.142027065326724
1283 -0.13776815521102
1284 -0.136110170552204
1285 -0.135408973738565
1286 -0.135190629461278
1287 -0.133913341490502
1288 -0.129451487823194
1289 -0.129082665544514
1290 -0.153357291420216
1291 -0.152733633663662
1292 -0.152244157729902
1293 -0.151254572913998
1294 -0.15046983298644
1295 -0.150301850911996
1296 -0.150198824778187
1297 -0.149806956127239
1298 -0.14947547673635
1299 -0.149368630116032
1300 -0.147956753195722
1301 -0.14788735676036
1302 -0.147390079402508
1303 -0.146872895658442
1304 -0.146499321470141
1305 -0.146319887896009
1306 -0.146283778054135
1307 -0.145958707156217
1308 -0.145814840408161
1309 -0.14504647512653
1310 -0.141695980423722
1311 -0.141250960316896
1312 -0.141129852682604
1313 -0.140393829388713
1314 -0.140211394675427
1315 -0.139557233947086
1316 -0.138702117836359
1317 -0.133308702315501
1318 -0.133267430792655
1319 -0.1243387348604
1320 -0.1597062904599
1321 -0.159290324424857
1322 -0.158251440994357
1323 -0.155416404265217
1324 -0.154461648462269
1325 -0.153182442878928
1326 -0.149762588329322
1327 -0.148693468135329
1328 -0.148404111330945
1329 -0.147463831337174
1330 -0.147405417610222
1331 -0.145294608777185
1332 -0.144478095879256
1333 -0.144078403749341
1334 -0.143750833873933
1335 -0.14358413313511
1336 -0.142918796703152
1337 -0.14286717773684
1338 -0.142310658261827
1339 -0.141998920831038
1340 -0.141799592264521
1341 -0.141791877927462
1342 -0.14163579071286
1343 -0.140384816701913
1344 -0.138414106247808
1345 -0.13707723324896
1346 -0.136305026494809
1347 -0.135636802221795
1348 -0.132408585981085
1349 -0.130237866394642
1350 -0.158923013586993
1351 -0.156123504484729
1352 -0.155172486029881
1353 -0.154952152080601
1354 -0.15405045171411
1355 -0.153727262120529
1356 -0.152508538610979
1357 -0.151625471843738
1358 -0.150132617046233
1359 -0.149738907867422
1360 -0.148549713151449
1361 -0.148274254999025
1362 -0.145144272469944
1363 -0.144647668363625
1364 -0.144574356971679
1365 -0.144440369950645
1366 -0.144346015326195
1367 -0.144106647261591
1368 -0.143857929429402
1369 -0.1418953332079
1370 -0.14176256469628
1371 -0.140502890570294
1372 -0.138946010352758
1373 -0.138722745755048
1374 -0.138426104401521
1375 -0.138407163847344
1376 -0.13336106262787
1377 -0.131115215222617
1378 -0.130885511952407
1379 -0.129572660946564
1380 -0.164907445402904
1381 -0.157607175473402
1382 -0.156704370416722
1383 -0.1552265877813
1384 -0.153701299330852
1385 -0.153701078063747
1386 -0.151166022244866
1387 -0.150246420107291
1388 -0.149431507958475
1389 -0.149204139175133
1390 -0.14886257965056
1391 -0.147333129233685
1392 -0.14583827164706
1393 -0.145837728404641
1394 -0.145075540872397
1395 -0.144658900906604
1396 -0.143794555661603
1397 -0.143182094914933
1398 -0.142464975839763
1399 -0.141140815474647
1400 -0.141114877812553
1401 -0.140929096234689
1402 -0.140875063650999
1403 -0.140218437478704
1404 -0.140208177189095
1405 -0.139244647997431
1406 -0.138358534553439
1407 -0.135722596012428
1408 -0.135031208867244
1409 -0.128252567687582
1410 -0.156070217880577
1411 -0.155066522374359
1412 -0.150052632548387
1413 -0.149392180854815
1414 -0.148769337753425
1415 -0.148284889738107
1416 -0.147918068864711
1417 -0.146761751427762
1418 -0.145852251319049
1419 -0.145644485871555
1420 -0.145039678939193
1421 -0.144727566592972
1422 -0.144211773995612
1423 -0.143239367307443
1424 -0.142710128345365
1425 -0.142698334851359
1426 -0.14086231738129
1427 -0.1407129346403
1428 -0.140469800895895
1429 -0.138785597475093
1430 -0.138344972009934
1431 -0.138253925269263
1432 -0.138128064474875
1433 -0.137163241093916
1434 -0.137005117636882
1435 -0.136204842405673
1436 -0.134506333125531
1437 -0.132391029631198
1438 -0.13181347048688
1439 -0.122634176871453
1440 -0.155976268424904
1441 -0.152541381460781
1442 -0.15130419118123
1443 -0.1500852170471
1444 -0.149984180150563
1445 -0.149583810842588
1446 -0.14893847882014
1447 -0.148251493162143
1448 -0.148141779633733
1449 -0.147438458386056
1450 -0.146997612874954
1451 -0.146820913496527
1452 -0.146511146091671
1453 -0.145453753615052
1454 -0.144263300438221
1455 -0.142144868397477
1456 -0.141957748432523
1457 -0.141741540757461
1458 -0.139817465601417
1459 -0.139659229887526
1460 -0.138380854936871
1461 -0.138151155792879
1462 -0.137866211591824
1463 -0.137664967492211
1464 -0.136296771415779
1465 -0.135506711029134
1466 -0.134308826140836
1467 -0.133760940401899
1468 -0.132433868371815
1469 -0.129976955375294
1470 -0.163051378926748
1471 -0.161370772042418
1472 -0.159991567672884
1473 -0.15929200542633
1474 -0.158552694133437
1475 -0.157948125017039
1476 -0.155802697070236
1477 -0.154964726900449
1478 -0.154513407963013
1479 -0.153777753864486
1480 -0.153191835606692
1481 -0.152079639735731
1482 -0.151268141278329
1483 -0.150545098320021
1484 -0.150319670765828
1485 -0.149520837898052
1486 -0.148941250977458
1487 -0.148353256932955
1488 -0.147867780746684
1489 -0.147812914392314
1490 -0.145309041196426
1491 -0.145237498719503
1492 -0.144909126028819
1493 -0.143987625742102
1494 -0.141312351136809
1495 -0.141213047846255
1496 -0.139800750101249
1497 -0.135578931942088
1498 -0.135461729341366
1499 -0.127646479972035
1500 -0.159192090528471
1501 -0.157012169700759
1502 -0.156515512110306
1503 -0.156112824390915
1504 -0.155896868434546
1505 -0.153676296861288
1506 -0.152783163611848
1507 -0.151857710863165
1508 -0.150597418340129
1509 -0.150055777522475
1510 -0.14981273085275
1511 -0.148167776284801
1512 -0.147428098796385
1513 -0.147208715279821
1514 -0.147066903590071
1515 -0.146864400941323
1516 -0.145893613502028
1517 -0.145679782332719
1518 -0.144883793479722
1519 -0.143675691703206
1520 -0.141671516138115
1521 -0.141204806442741
1522 -0.140869836203003
1523 -0.137982002088586
1524 -0.137862371404034
1525 -0.136927904745273
1526 -0.135892677018275
1527 -0.135644726381102
1528 -0.134818562521491
1529 -0.133262083022167
1530 -0.156366992859418
1531 -0.15567012831984
1532 -0.155373199656809
1533 -0.154592222818868
1534 -0.153681422619019
1535 -0.153649267786979
1536 -0.153101636977776
1537 -0.153092135722041
1538 -0.151818604072155
1539 -0.15092469875761
1540 -0.149893950632992
1541 -0.149844895285786
1542 -0.149507798818054
1543 -0.149469852574621
1544 -0.148586121235127
1545 -0.148135153285283
1546 -0.144326995281382
1547 -0.144179338565351
1548 -0.144032669747443
1549 -0.143187782218906
1550 -0.142789311253726
1551 -0.141277479513006
1552 -0.139120318470869
1553 -0.138555933516627
1554 -0.137850815488208
1555 -0.13724408198778
1556 -0.135005068344168
1557 -0.133179693460238
1558 -0.132448336179715
1559 -0.131073941580062
1560 -0.156741951395651
1561 -0.156303177099254
1562 -0.155346953197363
1563 -0.154969572001737
1564 -0.154017051692626
1565 -0.152405943690598
1566 -0.151810012065973
1567 -0.15081097427669
1568 -0.148750779279708
1569 -0.148221813518828
1570 -0.147723425796856
1571 -0.146986537553763
1572 -0.146490362538751
1573 -0.146362491218672
1574 -0.146179598410779
1575 -0.146174959119253
1576 -0.143663007113381
1577 -0.143265720184753
1578 -0.142350175584877
1579 -0.14018615592253
1580 -0.140026284981414
1581 -0.139653481491942
1582 -0.139578116709945
1583 -0.137329909803677
1584 -0.137087029403522
1585 -0.136591287800294
1586 -0.136297976009808
1587 -0.134045070952153
1588 -0.132622409046922
1589 -0.131901738882906
1590 -0.160681428078908
1591 -0.157930585215398
1592 -0.154105558137893
1593 -0.153856951791106
1594 -0.153082966102569
1595 -0.151331001340162
1596 -0.15112661108683
1597 -0.150441721655193
1598 -0.149943962085581
1599 -0.148126415397933
1600 -0.147971893063039
1601 -0.147434750715042
1602 -0.146260032756331
1603 -0.14624353869528
1604 -0.145424192184644
1605 -0.144992976102901
1606 -0.144296355632724
1607 -0.144134423643569
1608 -0.144026177929315
1609 -0.143759339993934
1610 -0.143005357673223
1611 -0.142217914450612
1612 -0.141317046296951
1613 -0.139941494706625
1614 -0.139162506629699
1615 -0.137467617742626
1616 -0.1361459401325
1617 -0.134588163099208
1618 -0.133297372487302
1619 -0.128349403194609
1620 -0.156302323812504
1621 -0.15397103399231
1622 -0.152587983584936
1623 -0.151873060781983
1624 -0.15131214970137
1625 -0.150685999628371
1626 -0.1495064474512
1627 -0.149476572360748
1628 -0.14925133359766
1629 -0.146808136711023
1630 -0.146333774307181
1631 -0.146016962838691
1632 -0.145990514949644
1633 -0.145463306331178
1634 -0.143623910637499
1635 -0.143386344608994
1636 -0.143090640337538
1637 -0.143033207638538
1638 -0.141780755171065
1639 -0.141664664950301
1640 -0.141282998576307
1641 -0.141129709379965
1642 -0.139650767990027
1643 -0.138906017416954
1644 -0.138555185623969
1645 -0.137326251921429
1646 -0.137110384895288
1647 -0.135869563890667
1648 -0.132344965143285
1649 -0.123490297925806
1650 -0.159432933841215
1651 -0.157460477195149
1652 -0.156285221331635
1653 -0.155896349528107
1654 -0.154228714709968
1655 -0.152759207485804
1656 -0.151952169205281
1657 -0.148419776850931
1658 -0.147632391891783
1659 -0.147434678015927
1660 -0.147312524343654
1661 -0.146730104844481
1662 -0.145193631431987
1663 -0.144994277352303
1664 -0.144828905336651
1665 -0.144536297710491
1666 -0.144411815948242
1667 -0.144360705001105
1668 -0.143652304778882
1669 -0.143319726978834
1670 -0.143216651834461
1671 -0.143131524379837
1672 -0.142019023856128
1673 -0.140237600201792
1674 -0.139683473958209
1675 -0.13904033983039
1676 -0.137440157915611
1677 -0.133531558888279
1678 -0.133364616883246
1679 -0.133011620789859
1680 -0.16087484401298
1681 -0.157607845272303
1682 -0.155870960934612
1683 -0.152054950878762
1684 -0.15187919355673
1685 -0.151405132158625
1686 -0.150063091503774
1687 -0.149797490129365
1688 -0.148644511741732
1689 -0.14837686195882
1690 -0.146593891178994
1691 -0.145996891279657
1692 -0.145164702422147
1693 -0.144903813659987
1694 -0.144387920109833
1695 -0.143471233876557
1696 -0.141598167413126
1697 -0.140573299477529
1698 -0.14046150204328
1699 -0.138645084425113
1700 -0.138214529801303
1701 -0.137698768278261
1702 -0.136034391273169
1703 -0.135564677794003
1704 -0.135531254889343
1705 -0.134702482696263
1706 -0.133619754667494
1707 -0.132286619124618
1708 -0.131500765315658
1709 -0.128077873174902
1710 -0.155582821037114
1711 -0.155313601381564
1712 -0.154904445045812
1713 -0.153080425157937
1714 -0.152931676920141
1715 -0.15292552926511
1716 -0.152166833492438
1717 -0.150589948896287
1718 -0.149797088103135
1719 -0.149792519649388
1720 -0.148659894317728
1721 -0.148519648716574
1722 -0.148394821580185
1723 -0.147462922538257
1724 -0.147190114386965
1725 -0.145865760600603
1726 -0.145548494007747
1727 -0.14505732032659
1728 -0.144510553630818
1729 -0.144468998034893
1730 -0.144194996746479
1731 -0.14327925725707
1732 -0.141028836054678
1733 -0.139828145285578
1734 -0.137488648952407
1735 -0.137304518343806
1736 -0.135922163084508
1737 -0.132741940141884
1738 -0.132394751518093
1739 -0.128765617281421
1740 -0.160001857162225
1741 -0.158614230496024
1742 -0.157206671922849
1743 -0.15609165039812
1744 -0.153839170654652
1745 -0.153440135110215
1746 -0.152511958859098
1747 -0.151596221324268
1748 -0.151248302272629
1749 -0.150768115494974
1750 -0.149666558899777
1751 -0.149659215057182
1752 -0.148838364734559
1753 -0.148587323956636
1754 -0.147368417832847
1755 -0.147180596269461
1756 -0.145925054293801
1757 -0.145187158398687
1758 -0.144529653930931
1759 -0.144324252421442
1760 -0.143787526717852
1761 -0.142936460071913
1762 -0.142899119620955
1763 -0.142290254360842
1764 -0.142115818588537
1765 -0.14108779538766
1766 -0.139603570050518
1767 -0.137828664546103
1768 -0.133933743198219
1769 -0.131739348712469
1770 -0.153576743781746
1771 -0.153466192865013
1772 -0.150823576295781
1773 -0.150602874044511
1774 -0.148195959286301
1775 -0.14809131998822
1776 -0.147356351789425
1777 -0.14729319224931
1778 -0.147239161429089
1779 -0.147175147059447
1780 -0.146803599590703
1781 -0.146645084218583
1782 -0.146255610111464
1783 -0.145589718683233
1784 -0.145480747817056
1785 -0.145307449627918
1786 -0.144996807570634
1787 -0.144681258504654
1788 -0.14362841466041
1789 -0.142299198910697
1790 -0.141247770955101
1791 -0.140882546888117
1792 -0.140755671543101
1793 -0.140127283116795
1794 -0.137639343202529
1795 -0.13702598450602
1796 -0.132668467839125
1797 -0.131431216311353
1798 -0.128739816352632
1799 -0.126866924877586
1800 -0.15640584344016
1801 -0.156345806471336
1802 -0.154047572937069
1803 -0.153464091969694
1804 -0.153254127424415
1805 -0.151279473020954
1806 -0.151140981997139
1807 -0.14957825833657
1808 -0.14793888446409
1809 -0.147928367366979
1810 -0.147420792708054
1811 -0.146509332478509
1812 -0.145918642795519
1813 -0.144512756080044
1814 -0.142407338366191
1815 -0.142155246365197
1816 -0.141924727184712
1817 -0.14176776702252
1818 -0.141658208432435
1819 -0.141411641289759
1820 -0.14139414736994
1821 -0.141359376711763
1822 -0.140449447526912
1823 -0.140222084051165
1824 -0.139117358677818
1825 -0.137531140787732
1826 -0.132378670386556
1827 -0.13089223017695
1828 -0.128924565307885
1829 -0.128552257297654
1830 -0.162883055410749
1831 -0.159805800140958
1832 -0.149288457640382
1833 -0.149171620712959
1834 -0.148148879404983
1835 -0.147953586992124
1836 -0.146915589573289
1837 -0.146591496755061
1838 -0.146381963235143
1839 -0.145799522059018
1840 -0.145167414434961
1841 -0.144814272078735
1842 -0.144764233675633
1843 -0.143845924473314
1844 -0.14364657535466
1845 -0.143539712024313
1846 -0.1428208158258
1847 -0.14256449394645
1848 -0.14233569745734
1849 -0.141926772993412
1850 -0.140863856938948
1851 -0.140813734609518
1852 -0.140462932868624
1853 -0.139990837559976
1854 -0.139198920837906
1855 -0.135151228192095
1856 -0.134037493134381
1857 -0.133206709322705
1858 -0.131132720072363
1859 -0.12917773455651
1860 -0.163340521698837
1861 -0.159114079511451
1862 -0.159086485862404
1863 -0.158081763578577
1864 -0.156820391741567
1865 -0.155837828272722
1866 -0.154287721149226
1867 -0.153759459610741
1868 -0.153499034497209
1869 -0.152472866660853
1870 -0.149333251639028
1871 -0.147881862288264
1872 -0.145685719660347
1873 -0.144612708481393
1874 -0.144553052040705
1875 -0.144081974666697
1876 -0.144019361624718
1877 -0.143362145023165
1878 -0.142213209541124
1879 -0.141599028157623
1880 -0.141372245115403
1881 -0.140993342527548
1882 -0.140367614433997
1883 -0.140279074661951
1884 -0.139369369934356
1885 -0.13799533989329
1886 -0.136028301176189
1887 -0.13377700235041
1888 -0.133654439351542
1889 -0.131071351168431
1890 -0.164966444786636
1891 -0.157595863470225
1892 -0.155661867269356
1893 -0.154490686223421
1894 -0.152526890580343
1895 -0.152487318963864
1896 -0.152202811070928
1897 -0.151001618888079
1898 -0.150522985944757
1899 -0.149220892060488
1900 -0.148885847664092
1901 -0.148556418715331
1902 -0.148320219336777
1903 -0.147788103104953
1904 -0.147030441059994
1905 -0.146988752595406
1906 -0.146828354695381
1907 -0.146595052116562
1908 -0.145660377974422
1909 -0.144730456496957
1910 -0.143679547603654
1911 -0.142197586734023
1912 -0.142102174107933
1913 -0.141716320549058
1914 -0.140711467199895
1915 -0.14038596115971
1916 -0.140304533361335
1917 -0.139894550954043
1918 -0.134553791926532
1919 -0.133669793050491
1920 -0.155353061188058
1921 -0.153885690893141
1922 -0.152608913869379
1923 -0.150785075344776
1924 -0.148580836589179
1925 -0.147900783941625
1926 -0.147654684887276
1927 -0.147100136550421
1928 -0.146297228256796
1929 -0.146219940589501
1930 -0.145243719336623
1931 -0.144932002481909
1932 -0.144489360141101
1933 -0.143865968969907
1934 -0.142917177896739
1935 -0.14280625007178
1936 -0.142669032281662
1937 -0.142611691255039
1938 -0.14250580102228
1939 -0.141428634009498
1940 -0.140657819551306
1941 -0.14059244208386
1942 -0.139337650919768
1943 -0.138116038974191
1944 -0.136478277635146
1945 -0.136378974908921
1946 -0.135919083413737
1947 -0.135299027897967
1948 -0.132788503630968
1949 -0.128699533756776
1950 -0.157637094165122
1951 -0.153804458957067
1952 -0.150334820046151
1953 -0.149961621013655
1954 -0.149048539764192
1955 -0.148479529603503
1956 -0.148175277008406
1957 -0.147374051190802
1958 -0.146210334968944
1959 -0.146172059587216
1960 -0.1453042665084
1961 -0.144743172302951
1962 -0.143472098341375
1963 -0.142560288494567
1964 -0.141968301404155
1965 -0.141927742064054
1966 -0.140027821578214
1967 -0.139454119947372
1968 -0.138973708153929
1969 -0.138178909694897
1970 -0.138151689505038
1971 -0.137288218874311
1972 -0.136234420522653
1973 -0.135163242550067
1974 -0.134900910453503
1975 -0.134667573026967
1976 -0.133800215733518
1977 -0.130755821601136
1978 -0.126607684102487
1979 -0.124446629888924
1980 -0.159559741244994
1981 -0.15153992787639
1982 -0.150282165763316
1983 -0.149941220080408
1984 -0.148067220840978
1985 -0.147445364916459
1986 -0.146470813123647
1987 -0.146029643904697
1988 -0.145770371610423
1989 -0.145355633331832
1990 -0.143942153707004
1991 -0.143549691067128
1992 -0.143392106613899
1993 -0.142251460855095
1994 -0.141417771498064
1995 -0.140516019820801
1996 -0.140371119206701
1997 -0.139656623462708
1998 -0.139564016272783
1999 -0.139043263444636
2000 -0.138118636169519
2001 -0.137804879318859
2002 -0.137777931412703
2003 -0.137575804330143
2004 -0.136213556228426
2005 -0.135017643858874
2006 -0.134620560596207
2007 -0.13314075558398
2008 -0.132874228648206
2009 -0.128409727603296
2010 -0.16269781673368
2011 -0.158483821043463
2012 -0.155846685638365
2013 -0.154209810712998
2014 -0.154127447626303
2015 -0.153344652513532
2016 -0.152106865236444
2017 -0.152022659090561
2018 -0.15164775053718
2019 -0.149123048285862
2020 -0.149013698098788
2021 -0.149001513296466
2022 -0.148899816365091
2023 -0.148731893474262
2024 -0.14654357477341
2025 -0.146194712696431
2026 -0.14619300914153
2027 -0.145633300207088
2028 -0.145403026423505
2029 -0.144290184657597
2030 -0.143962455066164
2031 -0.143570190253427
2032 -0.142963370210123
2033 -0.142707539502173
2034 -0.142483411384471
2035 -0.140311541916957
2036 -0.139494127699574
2037 -0.136560231888733
2038 -0.133121868278136
2039 -0.132429935458811
2040 -0.159374606646622
2041 -0.156245899309728
2042 -0.152478529846967
2043 -0.150006045715985
2044 -0.149088857431035
2045 -0.14899257556002
2046 -0.148261107616513
2047 -0.147404545280563
2048 -0.147342723378479
2049 -0.145862863132162
2050 -0.145709940453631
2051 -0.145605102027373
2052 -0.145578860180137
2053 -0.144883901889765
2054 -0.144003529457029
2055 -0.142340367768326
2056 -0.142056360514558
2057 -0.141973326718871
2058 -0.14100186643993
2059 -0.140402699199603
2060 -0.139744393604855
2061 -0.139096355424655
2062 -0.138648147865847
2063 -0.137850922156794
2064 -0.134068510155737
2065 -0.134052437422681
2066 -0.132644506820469
2067 -0.131993252556497
2068 -0.131519652333446
2069 -0.131223196382819
2070 -0.156781838323854
2071 -0.152380721554567
2072 -0.152330686054553
2073 -0.15084940425087
2074 -0.148797815067533
2075 -0.148690333011008
2076 -0.148357664564133
2077 -0.146539294338896
2078 -0.145246902012396
2079 -0.145086639873159
2080 -0.143327648540073
2081 -0.142107775474418
2082 -0.140866828658697
2083 -0.140477849503574
2084 -0.139945281866758
2085 -0.139310679092122
2086 -0.138294071753012
2087 -0.138222643480811
2088 -0.137703602254474
2089 -0.137640444909261
2090 -0.13744125911717
2091 -0.136723300205542
2092 -0.136294362237745
2093 -0.133833576136659
2094 -0.133739983270186
2095 -0.133453060346816
2096 -0.13316527161753
2097 -0.132086996019444
2098 -0.131849168456262
2099 -0.129775354434282
2100 -0.164302738264461
2101 -0.160580631051644
2102 -0.157854699289617
2103 -0.157214888056004
2104 -0.156774410312903
2105 -0.155312231827894
2106 -0.154065805513949
2107 -0.148895585588374
2108 -0.1484797117891
2109 -0.147993511961553
2110 -0.147837072198239
2111 -0.14698410465219
2112 -0.146150531167308
2113 -0.14603500629543
2114 -0.145807706263443
2115 -0.145260211636522
2116 -0.145035702495921
2117 -0.144739017950385
2118 -0.144411527168932
2119 -0.141033563968442
2120 -0.137226258064567
2121 -0.136966403023541
2122 -0.136562039877498
2123 -0.136342902667241
2124 -0.135880323907305
2125 -0.135743507500954
2126 -0.135172854275754
2127 -0.134897873331358
2128 -0.127728347449881
2129 -0.126943687064191
2130 -0.162558497314372
2131 -0.153874881225983
2132 -0.152063180341807
2133 -0.151144208185222
2134 -0.150485792833215
2135 -0.150480155572634
2136 -0.149225053008017
2137 -0.148887270043909
2138 -0.148622167880286
2139 -0.148618595885034
2140 -0.145129411639493
2141 -0.144986722930996
2142 -0.144827351658711
2143 -0.143860056468241
2144 -0.142683161985625
2145 -0.142620570529891
2146 -0.142570137223648
2147 -0.142024049757801
2148 -0.141972824184783
2149 -0.14190606411172
2150 -0.140837398788505
2151 -0.140340757369742
2152 -0.139295909515345
2153 -0.137906073324311
2154 -0.13621837370142
2155 -0.13535205296358
2156 -0.133214694801755
2157 -0.132004688736595
2158 -0.127174575455826
2159 -0.121707996264972
2160 -0.15814520786961
2161 -0.15433997697367
2162 -0.153713764226509
2163 -0.152870903625837
2164 -0.152588572120452
2165 -0.151767752150804
2166 -0.15057171520531
2167 -0.148475047861878
2168 -0.146298460910761
2169 -0.144081613966642
2170 -0.143898921825591
2171 -0.142991613258099
2172 -0.142902572938337
2173 -0.141891636670326
2174 -0.141648416230189
2175 -0.141125911877266
2176 -0.138518433628683
2177 -0.138199833039737
2178 -0.137773843156136
2179 -0.137214719062135
2180 -0.136171936903808
2181 -0.136061124976547
2182 -0.135715413449196
2183 -0.132288339201958
2184 -0.131902229897539
2185 -0.131821219993156
2186 -0.13156314115039
2187 -0.130217253262527
2188 -0.127978213342928
2189 -0.126188893680709
2190 -0.154455331343886
2191 -0.15303712090907
2192 -0.151396181501959
2193 -0.15080177942955
2194 -0.149827533506162
2195 -0.149634078864286
2196 -0.149602404948722
2197 -0.148175277008406
2198 -0.148166574724612
2199 -0.146641201898521
2200 -0.145808865101314
2201 -0.145711062825081
2202 -0.14495227788125
2203 -0.144308842201484
2204 -0.143166329233823
2205 -0.143122454700227
2206 -0.142281094470591
2207 -0.142038625201573
2208 -0.141790335076494
2209 -0.141653366107025
2210 -0.141208783796216
2211 -0.140677073248504
2212 -0.140488688530943
2213 -0.140152446958206
2214 -0.139989372557437
2215 -0.136084779479678
2216 -0.136021361402341
2217 -0.132673105608338
2218 -0.132210310711982
2219 -0.130703774428252
2220 -0.153134929839663
2221 -0.152614358115705
2222 -0.152392817702317
2223 -0.151684786347392
2224 -0.151460747749586
2225 -0.149379656814578
2226 -0.149081997690452
2227 -0.148711367941388
2228 -0.148091465606467
2229 -0.146702379687353
2230 -0.146358285087691
2231 -0.143784030311278
2232 -0.141905525765746
2233 -0.140428665897097
2234 -0.140357064523606
2235 -0.139928632899876
2236 -0.13957833089733
2237 -0.138324397621323
2238 -0.138276240276855
2239 -0.137482680532616
2240 -0.137301109253841
2241 -0.135707134188714
2242 -0.133838120677117
2243 -0.133597888894387
2244 -0.132565430786633
2245 -0.131861723056478
2246 -0.131802354920661
2247 -0.130043582804177
2248 -0.128344776581903
2249 -0.125353869768606
2250 -0.151741282135209
2251 -0.150976881295176
2252 -0.150929902071915
2253 -0.150086314210813
2254 -0.150007654597055
2255 -0.149673647104432
2256 -0.148529961494267
2257 -0.147728663645591
2258 -0.145556130592622
2259 -0.144239881850379
2260 -0.143336434440626
2261 -0.142171119030819
2262 -0.141847818947189
2263 -0.140366613075562
2264 -0.140294592848867
2265 -0.140044545820558
2266 -0.139725966831372
2267 -0.139652160442839
2268 -0.139446661282536
2269 -0.138441983773347
2270 -0.13809600907174
2271 -0.137485238416769
2272 -0.137162353596247
2273 -0.137060055018648
2274 -0.136937981384236
2275 -0.136868726950528
2276 -0.1346010088764
2277 -0.134309707826321
2278 -0.133229997782034
2279 -0.133138152815197
2280 -0.158566044918726
2281 -0.155351358345652
2282 -0.155256750028358
2283 -0.154491166508057
2284 -0.15277072539683
2285 -0.152254155024173
2286 -0.152165547321625
2287 -0.151916322563263
2288 -0.151038892855735
2289 -0.150907586888929
2290 -0.150869591424203
2291 -0.149314924603549
2292 -0.149229104495233
2293 -0.148794934434865
2294 -0.148714904242891
2295 -0.147844312525291
2296 -0.147300786898031
2297 -0.147031821060174
2298 -0.14671464531081
2299 -0.146708984210784
2300 -0.145992072794357
2301 -0.145602604459155
2302 -0.142905198916809
2303 -0.141933341181218
2304 -0.141790765639004
2305 -0.141774440442593
2306 -0.13748214764198
2307 -0.136693795160004
2308 -0.134591409798222
2309 -0.129893650550178
2310 -0.153794352140496
2311 -0.151058025869224
2312 -0.14936074364244
2313 -0.148929761230207
2314 -0.148798179705941
2315 -0.148100129980063
2316 -0.147469720400248
2317 -0.146875836176157
2318 -0.146786758214595
2319 -0.146348531371746
2320 -0.14453467286371
2321 -0.144402539008916
2322 -0.144307470826672
2323 -0.143960363585672
2324 -0.143837813204355
2325 -0.143409969314943
2326 -0.142727819186881
2327 -0.142682263135803
2328 -0.141568150015926
2329 -0.140427879004665
2330 -0.140035361701767
2331 -0.139050608220911
2332 -0.137214825574602
2333 -0.137139314791385
2334 -0.135779176119486
2335 -0.134904759859765
2336 -0.13474544414883
2337 -0.134353124233754
2338 -0.133173221159397
2339 -0.132646017520134
2340 -0.154099541490372
2341 -0.149336026317385
2342 -0.148217006699966
2343 -0.148090664706711
2344 -0.146258836462702
2345 -0.146132120503249
2346 -0.144987915725624
2347 -0.143930038250334
2348 -0.143590294085892
2349 -0.142857861796487
2350 -0.142706281042307
2351 -0.142632433811982
2352 -0.139777320910392
2353 -0.138748790347162
2354 -0.136917579980958
2355 -0.135998135210813
2356 -0.135753521311378
2357 -0.135737527632402
2358 -0.135704197565865
2359 -0.135588906586972
2360 -0.135176635417322
2361 -0.134440534520726
2362 -0.131359051285917
2363 -0.130250374500914
2364 -0.129772213341906
2365 -0.129050330095998
2366 -0.128936791809523
2367 -0.127458559229632
2368 -0.126992441911462
2369 -0.126904472165285
2370 -0.157951253208963
2371 -0.155118650006083
2372 -0.154247988772785
2373 -0.153819029416804
2374 -0.152762556112148
2375 -0.152102492875002
2376 -0.149906160500118
2377 -0.148899889309878
2378 -0.147691236238588
2379 -0.147460959539086
2380 -0.145509661698727
2381 -0.145390978681705
2382 -0.1446785134064
2383 -0.144609711019176
2384 -0.144536983758735
2385 -0.144088431248374
2386 -0.143575486334057
2387 -0.143242067323805
2388 -0.143169568710621
2389 -0.142411721995038
2390 -0.141475241927737
2391 -0.141136731264876
2392 -0.140779332558426
2393 -0.140400875151116
2394 -0.140047261783947
2395 -0.139597929490144
2396 -0.138769776797777
2397 -0.137230199147944
2398 -0.134138412314859
2399 -0.133475517224981
2400 -0.158289416977699
2401 -0.155653013672213
2402 -0.153359981380772
2403 -0.151877871514133
2404 -0.147869636427594
2405 -0.147104640447825
2406 -0.145748899301628
2407 -0.14523019322479
2408 -0.144588079344996
2409 -0.143048680613225
2410 -0.142633404458495
2411 -0.142164583157071
2412 -0.142024983145945
2413 -0.141323963686436
2414 -0.14128966455147
2415 -0.141288661064796
2416 -0.140792505966745
2417 -0.139354812438685
2418 -0.138850739128072
2419 -0.138818452164137
2420 -0.138648824675435
2421 -0.136937981384236
2422 -0.135312142161602
2423 -0.133432505225457
2424 -0.132746508414279
2425 -0.132467896579501
2426 -0.131695561801432
2427 -0.130248417901863
2428 -0.129218444954465
2429 -0.125085137803741
2430 -0.155151024821851
2431 -0.153382791441985
2432 -0.153008732456509
2433 -0.149837584978191
2434 -0.149222534535013
2435 -0.148515749602941
2436 -0.14784722324355
2437 -0.147693018422926
2438 -0.145971748794304
2439 -0.145781271114353
2440 -0.14517092199665
2441 -0.145145393380456
2442 -0.145122288745324
2443 -0.145119396232821
2444 -0.144687832363109
2445 -0.14456623208658
2446 -0.144545721941705
2447 -0.143578872977293
2448 -0.142191948295686
2449 -0.141075078694117
2450 -0.140401661994622
2451 -0.139517006224054
2452 -0.139492985589531
2453 -0.139079453714041
2454 -0.138400648772467
2455 -0.135115999770303
2456 -0.129843067948891
2457 -0.129790781017717
2458 -0.124631802996182
2459 -0.121704262069547
2460 -0.156796249027418
2461 -0.156363801848693
2462 -0.155972709571185
2463 -0.152297895892681
2464 -0.15156990855025
2465 -0.150783939783388
2466 -0.150746944084932
2467 -0.14963280017243
2468 -0.148535974357526
2469 -0.148401961919963
2470 -0.147532287538209
2471 -0.147221285865565
2472 -0.147116118333043
2473 -0.14558649729899
2474 -0.145068961142674
2475 -0.144218701564958
2476 -0.142430766142209
2477 -0.14172919953366
2478 -0.14131726134367
2479 -0.141246409212256
2480 -0.140909509093929
2481 -0.140551331245759
2482 -0.140489189350627
2483 -0.140268276619415
2484 -0.14019598670713
2485 -0.138983761074664
2486 -0.138423540969916
2487 -0.136755396311327
2488 -0.136209907736647
2489 -0.135089147526528
2490 -0.157512930182968
2491 -0.156028134613049
2492 -0.154741319191668
2493 -0.153770635242708
2494 -0.153100826785072
2495 -0.15153192848701
2496 -0.150619241568883
2497 -0.150459181213223
2498 -0.150290251933882
2499 -0.148272251909507
2500 -0.148235323877962
2501 -0.146955891251809
2502 -0.146631732085814
2503 -0.146604738810372
2504 -0.145896221407402
2505 -0.145302313242064
2506 -0.145071564100757
2507 -0.145018459613155
2508 -0.144942121992493
2509 -0.14421877372772
2510 -0.143802341701328
2511 -0.14246274781524
2512 -0.142362678177661
2513 -0.14123974390098
2514 -0.139511723712013
2515 -0.137178151325948
2516 -0.135958342001615
2517 -0.135545967724098
2518 -0.132809450043469
2519 -0.132796200265805
2520 -0.150933456484426
2521 -0.149679639285203
2522 -0.148340617114765
2523 -0.146466968629788
2524 -0.144797543797766
2525 -0.144789234092115
2526 -0.144026610714171
2527 -0.143835650224884
2528 -0.143654791156308
2529 -0.143303596246271
2530 -0.141673417272215
2531 -0.140654885047886
2532 -0.139234125330648
2533 -0.13897955450505
2534 -0.137965036992883
2535 -0.137621716274895
2536 -0.136153271489478
2537 -0.135324302371747
2538 -0.13512589312075
2539 -0.134337323121696
2540 -0.133349977760802
2541 -0.133259725802139
2542 -0.132982859062916
2543 -0.132811804820796
2544 -0.132118014404684
2545 -0.130624176704573
2546 -0.130150948500005
2547 -0.128931531933297
2548 -0.128242377562655
2549 -0.127710041417553
2550 -0.155696801842616
2551 -0.155199462052535
2552 -0.151721788606062
2553 -0.150858563469124
2554 -0.148654280707902
2555 -0.148535063312287
2556 -0.148317706105425
2557 -0.147259544829212
2558 -0.144928749832155
2559 -0.144454701807373
2560 -0.144278203833461
2561 -0.144181719727005
2562 -0.14289602604745
2563 -0.142842107881024
2564 -0.142717787096832
2565 -0.14188743772892
2566 -0.141677614144881
2567 -0.139650946509369
2568 -0.138807619106979
2569 -0.13844045277723
2570 -0.138159908755115
2571 -0.137439518509535
2572 -0.136468140770264
2573 -0.135145892510282
2574 -0.13446921654747
2575 -0.133365707799145
2576 -0.132283845953048
2577 -0.13096494761121
2578 -0.130396340682153
2579 -0.122331543120235
2580 -0.158812959247116
2581 -0.156560352490037
2582 -0.154581210788605
2583 -0.153325529036263
2584 -0.151643015760403
2585 -0.151549688798795
2586 -0.151326820166775
2587 -0.151047249700476
2588 -0.148776630101583
2589 -0.147583045888684
2590 -0.14608044434458
2591 -0.145911688056948
2592 -0.14588238519942
2593 -0.144694839772347
2594 -0.14438203659303
2595 -0.14420275388864
2596 -0.14353528097051
2597 -0.142895846189203
2598 -0.141425192392313
2599 -0.141355648888901
2600 -0.14064783516339
2601 -0.139947032546284
2602 -0.139166215674813
2603 -0.139058060086891
2604 -0.138790942428754
2605 -0.136158442472694
2606 -0.133093908132309
2607 -0.13301394150124
2608 -0.129898747536524
2609 -0.125233626109082
2610 -0.1517676420087
2611 -0.151030866037851
2612 -0.149737336524429
2613 -0.149021505307514
2614 -0.148522235998213
2615 -0.145964358484638
2616 -0.145431609490322
2617 -0.14464593474943
2618 -0.144331867509516
2619 -0.143002551186626
2620 -0.142331494220393
2621 -0.141521030114804
2622 -0.141460147585037
2623 -0.141441074249078
2624 -0.139587326862909
2625 -0.139138362946784
2626 -0.138750571840082
2627 -0.138677322878456
2628 -0.138134112929479
2629 -0.138101025354919
2630 -0.137021938810185
2631 -0.13609221604176
2632 -0.134742937653181
2633 -0.134267142093936
2634 -0.13379052866255
2635 -0.132506739051381
2636 -0.130193951120153
2637 -0.129175016018602
2638 -0.125942441851086
2639 -0.125276455425329
2640 -0.150978457129443
2641 -0.147945180287685
2642 -0.146011709362678
2643 -0.14483790232517
2644 -0.143627513852091
2645 -0.143530057428561
2646 -0.141410350730615
2647 -0.141391888984927
2648 -0.14106848765299
2649 -0.140878393496569
2650 -0.14046464986526
2651 -0.140358459242822
2652 -0.140144761823582
2653 -0.139138719564534
2654 -0.138581896874453
2655 -0.138064311771049
2656 -0.137185535630394
2657 -0.134815102272717
2658 -0.133129817025558
2659 -0.132791666615077
2660 -0.132681397500969
2661 -0.131850956938594
2662 -0.131600465807483
2663 -0.13159629509975
2664 -0.130490299382072
2665 -0.130250374500914
2666 -0.12720382244665
2667 -0.123299730978749
2668 -0.120948286601253
2669 -0.120925134532975
2670 -0.154998458803732
2671 -0.152730174873833
2672 -0.152095511884957
2673 -0.150923233046524
2674 -0.149955588379838
2675 -0.149634992217917
2676 -0.14896817100427
2677 -0.148579342321641
2678 -0.147763547874542
2679 -0.147156874540908
2680 -0.146338342779723
2681 -0.146262207844099
2682 -0.145866521189271
2683 -0.145263719947766
2684 -0.144964566462762
2685 -0.143759087691367
2686 -0.143472206399598
2687 -0.142621505200963
2688 -0.141581096333033
2689 -0.14116879692719
2690 -0.141135799783815
2691 -0.137585256392593
2692 -0.137508792974784
2693 -0.137461045698428
2694 -0.137299085119337
2695 -0.136878270066331
2696 -0.136407501740231
2697 -0.134008628146621
2698 -0.130983006378183
2699 -0.129512488719004
2700 -0.153655241325717
2701 -0.152889270914362
2702 -0.15280090156429
2703 -0.15233642091121
2704 -0.150998796898872
2705 -0.149196693655739
2706 -0.147641010744566
2707 -0.146276636202093
2708 -0.146070805573255
2709 -0.145802129399439
2710 -0.145647056081118
2711 -0.14472254543053
2712 -0.144308012158317
2713 -0.144272790918904
2714 -0.144227216853673
2715 -0.143780569977847
2716 -0.143555491265973
2717 -0.143252651549821
2718 -0.141724392291391
2719 -0.141548785054212
2720 -0.141229101116021
2721 -0.140725068057056
2722 -0.140079926147827
2723 -0.139079774626471
2724 -0.138168163742929
2725 -0.138096435987202
2726 -0.136944829374429
2727 -0.135331902675993
2728 -0.135101301494356
2729 -0.131330468843705
2730 -0.153190435893203
2731 -0.151326820166775
2732 -0.148720409264391
2733 -0.148462477369964
2734 -0.147865997845043
2735 -0.146532692395496
2736 -0.146405026194076
2737 -0.145550556958196
2738 -0.145438592728028
2739 -0.145011374685763
2740 -0.144900922602214
2741 -0.143655187536633
2742 -0.142457680898799
2743 -0.142308107721779
2744 -0.141942673203573
2745 -0.141467246521721
2746 -0.140605788736651
2747 -0.140339899115448
2748 -0.139763606848549
2749 -0.138888517210396
2750 -0.137402150411857
2751 -0.137275968041758
2752 -0.137026658792323
2753 -0.137002314171339
2754 -0.136490824991392
2755 -0.136016970990442
2756 -0.134884806885312
2757 -0.132967986692088
2758 -0.13054462852996
2759 -0.128925192299596
2760 -0.15627620662905
2761 -0.156118349823327
2762 -0.154643000020072
2763 -0.15431250033583
2764 -0.153055384759616
2765 -0.151275475705821
2766 -0.148693468135329
2767 -0.147363765824591
2768 -0.146666600883236
2769 -0.145391593723491
2770 -0.145331468463747
2771 -0.143182382877901
2772 -0.142610864449211
2773 -0.142481075453443
2774 -0.141141281220307
2775 -0.140476704803606
2776 -0.140252902386351
2777 -0.139949604986145
2778 -0.139871009536507
2779 -0.139272115142549
2780 -0.139185082365804
2781 -0.138899245359287
2782 -0.138597639474169
2783 -0.138514516448258
2784 -0.138467548645532
2785 -0.137716362788398
2786 -0.13762160966259
2787 -0.137190328395181
2788 -0.133806626932035
2789 -0.131554344914248
2790 -0.161399749946904
2791 -0.15768316702706
2792 -0.156244378435114
2793 -0.154320920411078
2794 -0.154210696819474
2795 -0.152457936796887
2796 -0.151438955567855
2797 -0.150209287254903
2798 -0.150108002049125
2799 -0.147237453772332
2800 -0.146965876479974
2801 -0.145561487139865
2802 -0.145269181395897
2803 -0.144917185052537
2804 -0.144764342055836
2805 -0.14473641698466
2806 -0.144144272060141
2807 -0.142622044435188
2808 -0.142257998036441
2809 -0.141979859714935
2810 -0.140969956349811
2811 -0.140647548876082
2812 -0.139924845884923
2813 -0.138718541712852
2814 -0.138234031356851
2815 -0.137485273943044
2816 -0.137077162263139
2817 -0.136176222624516
2818 -0.135477323880028
2819 -0.13421978512569
2820 -0.154585349505484
2821 -0.150751192935656
2822 -0.147869636427594
2823 -0.146244372445971
2824 -0.145464138585337
2825 -0.144039522327411
2826 -0.143356959573061
2827 -0.14286257369501
2828 -0.142057078558679
2829 -0.141664664950301
2830 -0.140213539679558
2831 -0.14000848944247
2832 -0.13947820981164
2833 -0.139463363159521
2834 -0.139436847445013
2835 -0.139346106718558
2836 -0.138516831141511
2837 -0.137556367840657
2838 -0.137512203695403
2839 -0.137242413183054
2840 -0.136562536189456
2841 -0.136521875939962
2842 -0.136232011690474
2843 -0.134182587256654
2844 -0.133502938718239
2845 -0.131788785198661
2846 -0.131042962669695
2847 -0.129576149447313
2848 -0.125639568995083
2849 -0.116887194314497
2850 -0.157616887658579
2851 -0.157070254782559
2852 -0.156282958364012
2853 -0.155915697744768
2854 -0.148338395167453
2855 -0.147283889894041
2856 -0.146701363615739
2857 -0.146318437643687
2858 -0.14560673088395
2859 -0.145596016739428
2860 -0.144439575755791
2861 -0.143800575411557
2862 -0.143479014121868
2863 -0.143272992708386
2864 -0.142815349115172
2865 -0.142690065214263
2866 -0.141568867253313
2867 -0.139839861094022
2868 -0.138941019945763
2869 -0.137781522000213
2870 -0.136061549896377
2871 -0.135987974142602
2872 -0.135669171908527
2873 -0.135238233789675
2874 -0.134480647550967
2875 -0.134018778253289
2876 -0.133365179936271
2877 -0.132089171444812
2878 -0.130864693114512
2879 -0.129237895275968
2880 -0.156862589000125
2881 -0.153447653736128
2882 -0.152646951450069
2883 -0.151846657788715
2884 -0.149879255379858
2885 -0.146740121174158
2886 -0.14672056051339
2887 -0.146090445701872
2888 -0.145287157640694
2889 -0.144795845714555
2890 -0.144390843850282
2891 -0.14438463543725
2892 -0.142939122230518
2893 -0.142568088382046
2894 -0.142107057346472
2895 -0.141958681678182
2896 -0.141474238012175
2897 -0.141432147355173
2898 -0.140867007678609
2899 -0.13851871851591
2900 -0.138507002682873
2901 -0.138260580502417
2902 -0.135233215121473
2903 -0.134995248392062
2904 -0.133785984620075
2905 -0.133351174209024
2906 -0.128159126590652
2907 -0.12781721388022
2908 -0.127114561108631
2909 -0.123164414223299
2910 -0.162905354150907
2911 -0.155097376441149
2912 -0.149287508510282
2913 -0.149078823272705
2914 -0.146852857104895
2915 -0.144988204888451
2916 -0.144985096398146
2917 -0.144788077971755
2918 -0.144755346591071
2919 -0.144316781824978
2920 -0.142760865595532
2921 -0.142737959384361
2922 -0.141903444167593
2923 -0.141344573142435
2924 -0.140749371701865
2925 -0.14044372443153
2926 -0.140352415491904
2927 -0.139354027489548
2928 -0.139182657111981
2929 -0.138628805806043
2930 -0.136863299175242
2931 -0.13591200379362
2932 -0.135663334573594
2933 -0.134351184334129
2934 -0.134236886636917
2935 -0.13279324811577
2936 -0.131662961123954
2937 -0.130386659337427
2938 -0.127363796352216
2939 -0.12113878229568
2940 -0.153398342768268
2941 -0.151552184107402
2942 -0.149772894118759
2943 -0.149741173534769
2944 -0.148099365469558
2945 -0.147771114375327
2946 -0.145353679834458
2947 -0.144854379221105
2948 -0.144692564157981
2949 -0.144086014527791
2950 -0.143599049271564
2951 -0.143322967600059
2952 -0.141931726043859
2953 -0.141717683766123
2954 -0.14002385502548
2955 -0.139251354101144
2956 -0.137684693183352
2957 -0.136819063562233
2958 -0.136565797682147
2959 -0.135907260512706
2960 -0.135608255221552
2961 -0.135590922766431
2962 -0.134282975918013
2963 -0.132820239948839
2964 -0.132761865189911
2965 -0.132646895836309
2966 -0.132082364504957
2967 -0.129347223684874
2968 -0.12890593013419
2969 -0.128596285323424
2970 -0.146297699565252
2971 -0.138980909158613
2972 -0.138636891608394
2973 -0.137314355138815
2974 -0.137272772229229
2975 -0.13630938438951
2976 -0.136209978580856
2977 -0.136127452912268
2978 -0.136099440252574
2979 -0.136075997417965
2980 -0.135763393809872
2981 -0.135721357630982
2982 -0.135266403024818
2983 -0.135237597617256
2984 -0.135062968187272
2985 -0.13491090485423
2986 -0.133860069010932
2987 -0.131802915951886
2988 -0.131240005203864
2989 -0.131169867700807
2990 -0.130968692293813
2991 -0.130381416822056
2992 -0.130316449833219
2993 -0.130187872506021
2994 -0.130018474098026
2995 -0.128417347025998
2996 -0.128204992633277
2997 -0.12806949488966
2998 -0.122156367273466
2999 -0.118126892835136
};
\addlegendentry{NI at}
\addplot [semithick, forestgreen4416044]
table {%
0 -0.171968680153707
1 -0.164493199562206
2 -0.161785618081583
3 -0.152849445432961
4 -0.149659909245944
5 -0.149175233755185
6 -0.141722526808723
7 -0.1408114792407
8 -0.135420005211374
9 -0.12564375202958
10 -0.125454345904449
11 -0.112340176062807
12 -0.10938372536216
13 -0.1039409077079
14 -0.103266258433253
15 -0.102124069715575
16 -0.0988631847702596
17 -0.094467750302945
18 -0.0939566778325083
19 -0.0909315953256421
20 -0.0893497997144306
21 -0.0858276524736213
22 -0.079643877889799
23 -0.0794342774271177
24 -0.0779982753250317
25 -0.0779921106145577
26 -0.0745244110389147
27 -0.0652650202435707
28 -0.0574069927863288
29 -0.0573584544706124
30 -0.178867791600007
31 -0.169479712055249
32 -0.15937912756486
33 -0.129441862392473
34 -0.126946599717841
35 -0.123463810960973
36 -0.119606820789846
37 -0.11842354967477
38 -0.117637247519118
39 -0.115812138071593
40 -0.112262130441193
41 -0.107978298314581
42 -0.104998050164398
43 -0.103327564809269
44 -0.101992146937149
45 -0.100614348567375
46 -0.100596660955222
47 -0.0994917659234664
48 -0.0976722078089751
49 -0.0963317755450749
50 -0.0896322035233882
51 -0.086349263633317
52 -0.0855620537018397
53 -0.0851292075706981
54 -0.0822680435775682
55 -0.0806750094630219
56 -0.0780246699492132
57 -0.0772480318730587
58 -0.0716043360271154
59 -0.0580796722897833
60 -0.185735405301251
61 -0.152869504946315
62 -0.150557106836591
63 -0.146182461748251
64 -0.139925810498805
65 -0.137869767351535
66 -0.133059444014433
67 -0.130918194292475
68 -0.130799268977527
69 -0.12905684577394
70 -0.125758645660447
71 -0.125331898030444
72 -0.120058248340618
73 -0.118927460397034
74 -0.11662131269291
75 -0.116324733500083
76 -0.11448672275216
77 -0.113125838299019
78 -0.11292190339476
79 -0.109933828257383
80 -0.107068079738102
81 -0.101283416820698
82 -0.0978380061739427
83 -0.0976908464303921
84 -0.0976700036422908
85 -0.0973299828637782
86 -0.0953788358679558
87 -0.0940767626221871
88 -0.0937015757298099
89 -0.0887526743618252
90 -0.211729809611976
91 -0.165634464905377
92 -0.160478583844093
93 -0.149292217676163
94 -0.146280986554838
95 -0.142702613551495
96 -0.14242375923624
97 -0.135715767267264
98 -0.134222323864174
99 -0.133653136425012
100 -0.129819750969586
101 -0.126681350968224
102 -0.126144382202045
103 -0.125552771478879
104 -0.123719219483547
105 -0.121700322356888
106 -0.121328505861085
107 -0.120725264160459
108 -0.119983171185885
109 -0.11950506369672
110 -0.118863673780154
111 -0.118714829399421
112 -0.115823054599618
113 -0.115344472219772
114 -0.113072805339109
115 -0.111893447278687
116 -0.110120920011747
117 -0.106708510505395
118 -0.106276328946943
119 -0.100582041480101
120 -0.193892967474791
121 -0.16833082783213
122 -0.155243204514716
123 -0.155222183898399
124 -0.15501987548366
125 -0.152043451934885
126 -0.142294852339365
127 -0.141351849410065
128 -0.1388585795919
129 -0.135845213258405
130 -0.135159814890525
131 -0.134932836836511
132 -0.132103522507791
133 -0.131737139979523
134 -0.129779437888335
135 -0.12972380849096
136 -0.124775754622878
137 -0.122767989130446
138 -0.122619380048958
139 -0.122320118691845
140 -0.119615923842379
141 -0.118860678694384
142 -0.118415865582661
143 -0.116959772710315
144 -0.11535311499412
145 -0.114967699703921
146 -0.114641573774534
147 -0.111653835378587
148 -0.109240857278554
149 -0.103645564228988
150 -0.183981118606476
151 -0.177933465690989
152 -0.165221835373476
153 -0.155607970550443
154 -0.147865233746581
155 -0.145669573215239
156 -0.144719041488253
157 -0.143820689911809
158 -0.142773164248193
159 -0.141370632063404
160 -0.139434099610246
161 -0.139122351111516
162 -0.137218340500657
163 -0.137061332714868
164 -0.13620030845323
165 -0.134027131123169
166 -0.132923302325073
167 -0.132466526971658
168 -0.131900265842336
169 -0.131461487153926
170 -0.130407280511906
171 -0.130077179755379
172 -0.129936907012704
173 -0.128250585289597
174 -0.125195152405443
175 -0.123804136600759
176 -0.122745941779822
177 -0.122680252805274
178 -0.121124481100665
179 -0.119557933502074
180 -0.174750844579278
181 -0.161649295174636
182 -0.149553747793235
183 -0.147993875925285
184 -0.14546088194772
185 -0.145308390099513
186 -0.144044102796417
187 -0.139679296311961
188 -0.138211291489085
189 -0.136125752977503
190 -0.132900557603441
191 -0.130415144777028
192 -0.128569659145934
193 -0.128048428214385
194 -0.128015578754952
195 -0.126894174940622
196 -0.126808200910858
197 -0.126476736236965
198 -0.126442031279174
199 -0.126438810300979
200 -0.124755054111699
201 -0.124327223043825
202 -0.123096943495729
203 -0.122206371107873
204 -0.121495266837226
205 -0.117472062888123
206 -0.116851112931419
207 -0.116085742352856
208 -0.115253395937594
209 -0.113882775600081
210 -0.178491477337841
211 -0.165177227734503
212 -0.157792116410882
213 -0.156433712616293
214 -0.15328017402077
215 -0.152276135178856
216 -0.149518062038698
217 -0.148128527037933
218 -0.147157019846174
219 -0.146196053797543
220 -0.145665554798649
221 -0.145559206979922
222 -0.145151287247845
223 -0.144212459531402
224 -0.140848748027745
225 -0.139935849755649
226 -0.139529998621619
227 -0.139295160347299
228 -0.13884788808541
229 -0.13732383702576
230 -0.135311364485328
231 -0.13525739008456
232 -0.133968276770119
233 -0.132100539974003
234 -0.132005250029261
235 -0.128598304106725
236 -0.128291034955611
237 -0.126216343546234
238 -0.124955649103573
239 -0.123017009577539
240 -0.171811091025626
241 -0.158201916953291
242 -0.155345028272643
243 -0.154834890922905
244 -0.153462654520858
245 -0.149916250349954
246 -0.148947999065944
247 -0.14787109186915
248 -0.146756779277466
249 -0.145178118010851
250 -0.144995434021711
251 -0.143943884514119
252 -0.142583832360481
253 -0.140835966728916
254 -0.140790787673434
255 -0.14015905985732
256 -0.138319058406409
257 -0.13813091079596
258 -0.137786854610704
259 -0.137668592687168
260 -0.136962393366228
261 -0.13628288339653
262 -0.136227512877918
263 -0.13524562052654
264 -0.133576904421154
265 -0.13235367208054
266 -0.131151275983454
267 -0.130846919165345
268 -0.130681740206184
269 -0.130055771002693
270 -0.173524023411499
271 -0.171011260505743
272 -0.165339018518689
273 -0.159376474788948
274 -0.157180834870016
275 -0.154906848763276
276 -0.153676923749275
277 -0.15169326575322
278 -0.150149478941548
279 -0.149420954653485
280 -0.149299701339396
281 -0.148227166629721
282 -0.147261361577974
283 -0.146909272351936
284 -0.146500663512216
285 -0.146351577118259
286 -0.145816723552205
287 -0.145482448580339
288 -0.143456358147384
289 -0.14202448055208
290 -0.141338909924902
291 -0.140980771852819
292 -0.14009743868934
293 -0.137691837303306
294 -0.137687003458042
295 -0.133313100620376
296 -0.133216946240885
297 -0.132550080955283
298 -0.132239056419381
299 -0.131140107330658
300 -0.180162027251833
301 -0.179468209896233
302 -0.155652532100976
303 -0.154381269061437
304 -0.154044251294965
305 -0.152832404776096
306 -0.151211817003373
307 -0.151067336107865
308 -0.150706105958664
309 -0.150206433827166
310 -0.14886761243811
311 -0.146752460448588
312 -0.146685578522797
313 -0.146444482649249
314 -0.145695856748774
315 -0.14301661978262
316 -0.142213927844619
317 -0.141124335565143
318 -0.139744179335554
319 -0.139653945645283
320 -0.139510224632462
321 -0.139243470872889
322 -0.13890384321851
323 -0.137711635304532
324 -0.136870820032324
325 -0.135169249853693
326 -0.134746679750599
327 -0.133106322918265
328 -0.130223821408588
329 -0.127239837461543
330 -0.194334419387885
331 -0.166545941712189
332 -0.165001757424451
333 -0.160858722728033
334 -0.156739426089615
335 -0.156048601032043
336 -0.155719216277768
337 -0.155698654231422
338 -0.155579080217731
339 -0.153432837744834
340 -0.152846721827359
341 -0.152417231622441
342 -0.150870653933004
343 -0.150005314408377
344 -0.148765509319659
345 -0.148409794570556
346 -0.148245338566347
347 -0.147501493636714
348 -0.147332293390198
349 -0.147242649429712
350 -0.147000445297529
351 -0.146981308647811
352 -0.146758702803311
353 -0.146605863496686
354 -0.145488310836741
355 -0.14089232183704
356 -0.140593300837377
357 -0.140192447599038
358 -0.138911043064853
359 -0.136980277433185
360 -0.195666835593556
361 -0.169551575302678
362 -0.162659114503148
363 -0.160107385268289
364 -0.158805906867969
365 -0.157251695266214
366 -0.154227163960485
367 -0.153190693734823
368 -0.152435837127621
369 -0.152028353145061
370 -0.148108248436556
371 -0.147303730314346
372 -0.147056661813286
373 -0.146994998347435
374 -0.146161367730132
375 -0.145738942014518
376 -0.144309816602008
377 -0.143927622410998
378 -0.143495151371307
379 -0.142858293418652
380 -0.142707827150654
381 -0.14246860538806
382 -0.140224622369678
383 -0.13933761524164
384 -0.137063426725135
385 -0.13645073852252
386 -0.13386774942825
387 -0.133545746461443
388 -0.126621266140996
389 -0.119858230623998
390 -0.187682046264784
391 -0.180122011389838
392 -0.163497140961645
393 -0.156339350579549
394 -0.154841361463858
395 -0.154254487500202
396 -0.153764844532818
397 -0.151185454178706
398 -0.150897107576327
399 -0.150437915052303
400 -0.149365964764028
401 -0.149244690298419
402 -0.148806128899341
403 -0.1487779062751
404 -0.148543080575981
405 -0.147419774954259
406 -0.146598897744424
407 -0.1456208116988
408 -0.145114479005779
409 -0.144705206610903
410 -0.143980629734495
411 -0.140653203085352
412 -0.138435468176101
413 -0.137617380728933
414 -0.137299404718894
415 -0.135581549379923
416 -0.133344136325641
417 -0.129951955266827
418 -0.127689964720914
419 -0.126704811949098
420 -0.195614358771594
421 -0.180813695321524
422 -0.170920085347907
423 -0.168592594014379
424 -0.165027420499744
425 -0.163598881345532
426 -0.163370083832802
427 -0.162017604360267
428 -0.159354094972381
429 -0.153786643084521
430 -0.151352091205479
431 -0.15092579804417
432 -0.150856108779685
433 -0.150538837914095
434 -0.150467636723159
435 -0.150150978621207
436 -0.147969927761992
437 -0.147643301860792
438 -0.146149842565429
439 -0.145543390961896
440 -0.143984885024664
441 -0.143426716264454
442 -0.143382203215188
443 -0.142435150007537
444 -0.1398413255923
445 -0.139318135421917
446 -0.137448967606269
447 -0.134326601265917
448 -0.133495440756697
449 -0.131087103910305
450 -0.188106368802609
451 -0.169089280643947
452 -0.1640367085473
453 -0.163114724340921
454 -0.161016174566603
455 -0.158864232366918
456 -0.157756826771194
457 -0.156731144674326
458 -0.156401947093317
459 -0.156310671254905
460 -0.156147684000836
461 -0.151047652885649
462 -0.150049012199437
463 -0.148717674973467
464 -0.146484740631647
465 -0.146140238495141
466 -0.144714092669486
467 -0.143745860033497
468 -0.143501491169072
469 -0.143272560673877
470 -0.140857734544288
471 -0.140712290397561
472 -0.1403213040222
473 -0.139689472700024
474 -0.13893428298728
475 -0.138835165535647
476 -0.138632545916171
477 -0.138035177908839
478 -0.136645038210053
479 -0.133984240665614
480 -0.193782381360375
481 -0.173191533650148
482 -0.172991784090694
483 -0.169948394927132
484 -0.168685228586996
485 -0.164579896751414
486 -0.162761035284644
487 -0.161597391775375
488 -0.161519060184876
489 -0.158617512680288
490 -0.15797873757808
491 -0.156522935694441
492 -0.156354377372502
493 -0.154036168738631
494 -0.153554476512314
495 -0.153147525813481
496 -0.150194910559728
497 -0.149630863874786
498 -0.147367581921441
499 -0.147364456353917
500 -0.147288104999085
501 -0.147230586879971
502 -0.146301397541656
503 -0.144762318963183
504 -0.144054995129346
505 -0.143634215910748
506 -0.143527968029373
507 -0.136128302882146
508 -0.135063604103937
509 -0.131433703766304
510 -0.189062743059921
511 -0.169393407735534
512 -0.165574844106339
513 -0.16362695185322
514 -0.162772407316815
515 -0.158121140417992
516 -0.154015575507856
517 -0.153812869188103
518 -0.152109584206094
519 -0.151689778531647
520 -0.151306061603729
521 -0.150729253196455
522 -0.150652930585079
523 -0.150423494186289
524 -0.150207311802935
525 -0.148553503240052
526 -0.148436499506278
527 -0.148080362355184
528 -0.147883354157918
529 -0.145915092967124
530 -0.145526272671564
531 -0.145112851994384
532 -0.143079412295352
533 -0.141005734488968
534 -0.138220899738655
535 -0.137973750638505
536 -0.137640977994167
537 -0.134232866839716
538 -0.133815222313714
539 -0.128814263687606
540 -0.18950896118641
541 -0.174507895593071
542 -0.172325755278846
543 -0.169064484394615
544 -0.167868496586396
545 -0.15979300957015
546 -0.159542173612781
547 -0.159413129367016
548 -0.158659623813201
549 -0.158499742546798
550 -0.158392628549718
551 -0.155615637922981
552 -0.155578969104777
553 -0.155545266154069
554 -0.154038826000828
555 -0.153111396235923
556 -0.152620207078008
557 -0.151681666261373
558 -0.151293298880845
559 -0.149652382837521
560 -0.146514156706241
561 -0.14628080528927
562 -0.145960989414612
563 -0.145632648623863
564 -0.144100767554015
565 -0.142866710136615
566 -0.142195395994509
567 -0.140403486046413
568 -0.136972719195987
569 -0.128051383049467
570 -0.175609296881681
571 -0.170398498716284
572 -0.163358884675392
573 -0.162287251960174
574 -0.159859547094997
575 -0.159180737168371
576 -0.15652661041554
577 -0.154725793632089
578 -0.154658263905551
579 -0.153844224555067
580 -0.153804237637397
581 -0.153479351335283
582 -0.152433667669957
583 -0.150619571122688
584 -0.150496847933299
585 -0.149681502724125
586 -0.149476462798184
587 -0.148008507519904
588 -0.145551678917817
589 -0.14525514814449
590 -0.145120661704671
591 -0.14385551399115
592 -0.14251647514036
593 -0.141935099893173
594 -0.13985943577182
595 -0.139497625430263
596 -0.138700835303819
597 -0.132963310614539
598 -0.131761927515802
599 -0.129754449147025
600 -0.186315663404057
601 -0.179592785083871
602 -0.17850795427867
603 -0.16252206556262
604 -0.159983598163218
605 -0.159691670702927
606 -0.159171662163044
607 -0.158346070347424
608 -0.155361501462022
609 -0.15462400406926
610 -0.154400476021418
611 -0.154190316827911
612 -0.153428562577631
613 -0.153298042815603
614 -0.152133578014007
615 -0.15113108361509
616 -0.151027200873542
617 -0.150311620638643
618 -0.148770395136318
619 -0.148418975345495
620 -0.147833615803267
621 -0.145988993339272
622 -0.145386058378771
623 -0.145277030087322
624 -0.14513346125578
625 -0.14513270194985
626 -0.144411707655978
627 -0.144250310002409
628 -0.138544465970735
629 -0.132665305752148
630 -0.189327985046766
631 -0.174554052408035
632 -0.171970641725701
633 -0.168665264872473
634 -0.163467645611126
635 -0.162028430656858
636 -0.160079952978555
637 -0.158109628749371
638 -0.156930090851152
639 -0.155284508548411
640 -0.155136557605908
641 -0.155013402282505
642 -0.15473444351824
643 -0.152511848528093
644 -0.149111006375708
645 -0.147945944526818
646 -0.147789012584594
647 -0.14697814954764
648 -0.146583950778114
649 -0.145601771939607
650 -0.145289002327627
651 -0.144653808302888
652 -0.143520907375461
653 -0.143203620673113
654 -0.142009331210004
655 -0.141092344830433
656 -0.139030036029779
657 -0.13867760786993
658 -0.138181187016876
659 -0.137044439035241
660 -0.184590711911307
661 -0.184430495049542
662 -0.168047149390952
663 -0.164877059495295
664 -0.162951537277478
665 -0.157268798667838
666 -0.156670988460256
667 -0.155462279158106
668 -0.154671902068167
669 -0.154502324039094
670 -0.153715018111557
671 -0.152807930704378
672 -0.151717493539306
673 -0.150780533117041
674 -0.150702370285907
675 -0.14923593005917
676 -0.148988234440113
677 -0.147599081815614
678 -0.146919292814734
679 -0.146828681385082
680 -0.14643882506972
681 -0.146431354276338
682 -0.14576758340917
683 -0.145207156405133
684 -0.144942230417097
685 -0.142654291859081
686 -0.142199059204497
687 -0.140913806014432
688 -0.139855184991246
689 -0.12950219923076
690 -0.188538698268134
691 -0.166338290231099
692 -0.159988836322114
693 -0.156912332054948
694 -0.156652683315378
695 -0.154998717721017
696 -0.151319704929163
697 -0.150615433409714
698 -0.147508728371293
699 -0.146849227031069
700 -0.145700780562814
701 -0.145353281900885
702 -0.144581615330917
703 -0.144065779529428
704 -0.143188826099244
705 -0.142412225037244
706 -0.141323784478064
707 -0.141262535388481
708 -0.140711860902932
709 -0.139395596066032
710 -0.139011104770358
711 -0.135625340747175
712 -0.133040560244391
713 -0.1322135747808
714 -0.132061558386338
715 -0.13133950573605
716 -0.131027106523114
717 -0.129450127695041
718 -0.129030470076475
719 -0.122825688429272
720 -0.177996874577431
721 -0.172847697537884
722 -0.163044031306
723 -0.155984572530329
724 -0.155868922498771
725 -0.155543044073402
726 -0.154701471371264
727 -0.153083150229569
728 -0.152583348895621
729 -0.148740534175221
730 -0.148097581616944
731 -0.148089135720369
732 -0.148067621269055
733 -0.146199823401227
734 -0.146170356121171
735 -0.145783190324431
736 -0.145782610939363
737 -0.145541110896961
738 -0.143606471501359
739 -0.143486830527186
740 -0.142843007061734
741 -0.142089212248408
742 -0.141010712862044
743 -0.138468047139892
744 -0.13733601818058
745 -0.136886394296703
746 -0.136487705840728
747 -0.135971015955453
748 -0.134579446538214
749 -0.131745203662092
750 -0.192176115771504
751 -0.172098778491054
752 -0.16776997936079
753 -0.164076364670113
754 -0.164041655923018
755 -0.16249809302952
756 -0.161809701609448
757 -0.160490233395791
758 -0.156686880773587
759 -0.156314529682501
760 -0.155777165732619
761 -0.155143513649585
762 -0.154841583312685
763 -0.154797585512709
764 -0.15395129252811
765 -0.151934686252049
766 -0.150885602608236
767 -0.150316048190129
768 -0.149685887317834
769 -0.148771270213762
770 -0.147883608867884
771 -0.146946813970876
772 -0.145611726082211
773 -0.142031552819241
774 -0.141572740355671
775 -0.141291743209813
776 -0.140770562440215
777 -0.140160632669769
778 -0.138780181322485
779 -0.138305532689063
780 -0.185328979413179
781 -0.172485764758098
782 -0.170873123796301
783 -0.160214324118258
784 -0.160088523043947
785 -0.159884384399424
786 -0.157755263372478
787 -0.156971890047134
788 -0.156859542933952
789 -0.15679015784695
790 -0.156694418686281
791 -0.154551391021249
792 -0.153939890857599
793 -0.152792621309608
794 -0.151476303780506
795 -0.151057769290671
796 -0.150180863561528
797 -0.150045940411874
798 -0.149821100686148
799 -0.147889467238319
800 -0.146460694198756
801 -0.144999590827825
802 -0.143994261234896
803 -0.141882449295741
804 -0.14158400123836
805 -0.140814450602068
806 -0.139357809530257
807 -0.13769386326916
808 -0.133226163191518
809 -0.130692687227572
810 -0.194607156231754
811 -0.186334626443104
812 -0.165886114663159
813 -0.161544067680899
814 -0.159407524491114
815 -0.156802414577577
816 -0.155757156734823
817 -0.155256379926743
818 -0.154701027816844
819 -0.152832662405239
820 -0.152554033792379
821 -0.152374140509311
822 -0.1487386383105
823 -0.148188421792789
824 -0.146982652180136
825 -0.146110304151917
826 -0.145866122785517
827 -0.145741693823764
828 -0.145305785721623
829 -0.144598190844894
830 -0.144542074992725
831 -0.144028450054621
832 -0.142888004442062
833 -0.14011191387407
834 -0.140079497278118
835 -0.139205590568277
836 -0.138350774306103
837 -0.137696706745948
838 -0.136484374045445
839 -0.132927345174619
840 -0.176140289847307
841 -0.173121263774298
842 -0.166058376137464
843 -0.165192109060619
844 -0.164446171781847
845 -0.163166281741805
846 -0.162112982791572
847 -0.158335074543074
848 -0.156021423913895
849 -0.155833640543492
850 -0.155512269425287
851 -0.153655278199668
852 -0.152661446337137
853 -0.152545795022963
854 -0.149519669113003
855 -0.147632355525678
856 -0.147151643583709
857 -0.146871770280387
858 -0.146624947327816
859 -0.14577428236442
860 -0.145035341002883
861 -0.144788439259037
862 -0.142505082235878
863 -0.141828907995115
864 -0.140935470302815
865 -0.13858008045736
866 -0.135964537323901
867 -0.135476227646994
868 -0.133803421320946
869 -0.127869263728422
870 -0.187947044637171
871 -0.187735088842774
872 -0.172561593492937
873 -0.165325192746856
874 -0.164476603164366
875 -0.162245464610004
876 -0.161620150389405
877 -0.160040323303306
878 -0.158808220334221
879 -0.15860718134321
880 -0.158342454747137
881 -0.156976348865495
882 -0.155393376081255
883 -0.155303348341385
884 -0.151344938875518
885 -0.150460169511083
886 -0.149767375740099
887 -0.149270972076443
888 -0.148002975117714
889 -0.146883423529879
890 -0.1464112272929
891 -0.143327648540073
892 -0.142894119553824
893 -0.138038023621218
894 -0.137893840610514
895 -0.13781593626546
896 -0.137677869059109
897 -0.135948465070561
898 -0.135436977255176
899 -0.128553057767376
900 -0.197865053909324
901 -0.178573087263668
902 -0.16693964310237
903 -0.165267508042814
904 -0.162934999688111
905 -0.162696461344373
906 -0.162393449790333
907 -0.160710922190751
908 -0.16029912284757
909 -0.159128903887181
910 -0.157716701318965
911 -0.156115383139467
912 -0.155434287121725
913 -0.154995721687594
914 -0.153073575729066
915 -0.152804765737169
916 -0.152452273879298
917 -0.151124154881887
918 -0.15050453542043
919 -0.149777754735526
920 -0.148198763121618
921 -0.147401710221273
922 -0.146404155871503
923 -0.144677682656401
924 -0.14391384877778
925 -0.143501887409505
926 -0.141710831849961
927 -0.139830395553531
928 -0.138923375752256
929 -0.134753457971416
930 -0.192561537811809
931 -0.171015980952978
932 -0.17093366831205
933 -0.166391712645759
934 -0.161336916888136
935 -0.160429104825479
936 -0.159587925696963
937 -0.156878191137439
938 -0.153663759291587
939 -0.153408514079086
940 -0.153008695637412
941 -0.152947543425973
942 -0.152613585617139
943 -0.150915501502415
944 -0.149331827797806
945 -0.148098127693497
946 -0.147943724597817
947 -0.147205009569649
948 -0.146199533430551
949 -0.146109144509432
950 -0.144852572513405
951 -0.142867645337569
952 -0.142860703316959
953 -0.142538866482848
954 -0.141072821967688
955 -0.13864650927858
956 -0.137282750344036
957 -0.137024955334207
958 -0.131792572055173
959 -0.131687744426685
960 -0.199657057738717
961 -0.169773397553675
962 -0.169042822266126
963 -0.164997821039672
964 -0.163655892031433
965 -0.16339949713659
966 -0.160563209401487
967 -0.158233553556005
968 -0.156315345892732
969 -0.156271272735264
970 -0.155204383784734
971 -0.152991538277999
972 -0.152496439239739
973 -0.152306534316204
974 -0.151814087740021
975 -0.151791543499871
976 -0.150385284866758
977 -0.149729004847275
978 -0.148876255839777
979 -0.148351945580248
980 -0.148223816375722
981 -0.148010727780074
982 -0.147017258647709
983 -0.14283513030199
984 -0.14279542497598
985 -0.141876097201175
986 -0.140202779015572
987 -0.139336973035854
988 -0.138322653470565
989 -0.132053383573706
990 -0.20380735129351
991 -0.167574039948787
992 -0.164201248459927
993 -0.163532145716037
994 -0.162145281615672
995 -0.160619448252095
996 -0.158644479746956
997 -0.15712816178399
998 -0.15164136410623
999 -0.151270451609625
1000 -0.151137205921075
1001 -0.150416466932722
1002 -0.150163780975434
1003 -0.149170124411344
1004 -0.14889106307953
1005 -0.148786730206022
1006 -0.148094013933699
1007 -0.146781676893158
1008 -0.146119798841229
1009 -0.145703821769962
1010 -0.145592650525616
1011 -0.145273304653892
1012 -0.141410314881805
1013 -0.140679972113278
1014 -0.140060091366941
1015 -0.139603248750808
1016 -0.138607648075236
1017 -0.137663225987746
1018 -0.135585157225499
1019 -0.129499932088159
1020 -0.189147724514594
1021 -0.181284756880106
1022 -0.170192559806578
1023 -0.16921099000597
1024 -0.164595476100828
1025 -0.163114535911355
1026 -0.158521742774188
1027 -0.158266757698956
1028 -0.157988160126664
1029 -0.157256677491942
1030 -0.154739433915542
1031 -0.154679368127207
1032 -0.15454270783079
1033 -0.154416765666636
1034 -0.154064772068075
1035 -0.152481802760926
1036 -0.152460731510702
1037 -0.150648060163536
1038 -0.149824828786138
1039 -0.149340224877554
1040 -0.14732269947581
1041 -0.147067448372198
1042 -0.145425458544939
1043 -0.145335881707561
1044 -0.143337370653623
1045 -0.14289365192459
1046 -0.139921344711796
1047 -0.137191819488347
1048 -0.137054766815934
1049 -0.13668808588146
1050 -0.185949286744532
1051 -0.175824223861531
1052 -0.16857148968344
1053 -0.166554640328777
1054 -0.161983698746978
1055 -0.161962725202749
1056 -0.161253041040691
1057 -0.159404759445646
1058 -0.159347183242089
1059 -0.15895701702326
1060 -0.15715380984227
1061 -0.157080958447596
1062 -0.156280027652977
1063 -0.154077505769115
1064 -0.153517575819608
1065 -0.152695146980013
1066 -0.151961498632175
1067 -0.151766210163894
1068 -0.149875088159765
1069 -0.148408155166882
1070 -0.146223057930892
1071 -0.144209248346775
1072 -0.143888502107478
1073 -0.143362901239812
1074 -0.141465561410086
1075 -0.141256980749065
1076 -0.139264302881639
1077 -0.138822585901913
1078 -0.138413216190264
1079 -0.132917431471435
1080 -0.192157701797564
1081 -0.168054086626188
1082 -0.167025841397659
1083 -0.164641725859736
1084 -0.161960244527944
1085 -0.161500849926451
1086 -0.160963859276297
1087 -0.160816735213532
1088 -0.153669880530399
1089 -0.153065327097893
1090 -0.152825301632775
1091 -0.152537960980941
1092 -0.152062408823022
1093 -0.151462985729154
1094 -0.150633888646123
1095 -0.150598992798117
1096 -0.150241298145786
1097 -0.148659566247625
1098 -0.147492804843419
1099 -0.146450865647969
1100 -0.145987471734231
1101 -0.145726740123063
1102 -0.145485777753278
1103 -0.144103653290118
1104 -0.142207319497275
1105 -0.140293949226406
1106 -0.138835379356933
1107 -0.136889374401838
1108 -0.132598485697995
1109 -0.127311772341279
1110 -0.189697384613216
1111 -0.179098999439091
1112 -0.169142966126696
1113 -0.166480688651109
1114 -0.159151384132725
1115 -0.158728524790916
1116 -0.157771567664354
1117 -0.157226561924276
1118 -0.156966911087397
1119 -0.156375823918307
1120 -0.155191913037847
1121 -0.155039110707832
1122 -0.154645439249049
1123 -0.151801640531139
1124 -0.151329790996358
1125 -0.15101653542137
1126 -0.150283190247185
1127 -0.149342196389377
1128 -0.147945143895378
1129 -0.147511564129282
1130 -0.14679267439946
1131 -0.142079625747986
1132 -0.141610325587283
1133 -0.140820035384473
1134 -0.139908090526355
1135 -0.139354812438685
1136 -0.13908993697607
1137 -0.13546356812406
1138 -0.134353194775722
1139 -0.13181080553025
1140 -0.173132910355134
1141 -0.169656236190171
1142 -0.167004052563956
1143 -0.160939747611817
1144 -0.159291295669359
1145 -0.157966298637299
1146 -0.157810134590107
1147 -0.157282890889641
1148 -0.156164224752007
1149 -0.153252838029532
1150 -0.152502176285599
1151 -0.151370651134173
1152 -0.150339101460279
1153 -0.150127020943673
1154 -0.149838644965164
1155 -0.149834697440592
1156 -0.147773078776893
1157 -0.147146412689515
1158 -0.146664532624641
1159 -0.144862581768587
1160 -0.14477023075416
1161 -0.144290545530921
1162 -0.144211521430067
1163 -0.144193661810407
1164 -0.144073750779872
1165 -0.143795348677783
1166 -0.143149088424943
1167 -0.141406622470187
1168 -0.14025361745489
1169 -0.137525740256974
1170 -0.163313940120581
1171 -0.160349897693576
1172 -0.156752275593646
1173 -0.156302175414979
1174 -0.156037070014313
1175 -0.153270853064938
1176 -0.151719806262281
1177 -0.15160873604818
1178 -0.149260495677068
1179 -0.148803758711773
1180 -0.148488493225503
1181 -0.147178089624363
1182 -0.146937664263701
1183 -0.146763566095334
1184 -0.146721866949362
1185 -0.146657275654851
1186 -0.144900452807143
1187 -0.144789848282309
1188 -0.14422501585203
1189 -0.143183570727163
1190 -0.142916206615787
1191 -0.141557642623993
1192 -0.141175102855558
1193 -0.139843290170917
1194 -0.138573135403235
1195 -0.137995944550142
1196 -0.137883919563704
1197 -0.137779388974351
1198 -0.137145526983599
1199 -0.128246133621836
1200 -0.156490309988826
1201 -0.155427400468681
1202 -0.15330467472034
1203 -0.152425615032043
1204 -0.152063364036957
1205 -0.151653072634713
1206 -0.149605473600726
1207 -0.149559555680682
1208 -0.149183664303939
1209 -0.147715787380686
1210 -0.14755755689236
1211 -0.147372851824599
1212 -0.145808466750447
1213 -0.144926509132051
1214 -0.144918160818922
1215 -0.144885238949191
1216 -0.144186482089479
1217 -0.143352278317115
1218 -0.14285113573984
1219 -0.141360380361847
1220 -0.140604679481783
1221 -0.13937129669829
1222 -0.139348461527276
1223 -0.139256740461561
1224 -0.13847976192207
1225 -0.135741207541767
1226 -0.134457009696926
1227 -0.130786605122711
1228 -0.128970651610565
1229 -0.123215428089318
1230 -0.160433561826259
1231 -0.15960407464222
1232 -0.154826682718241
1233 -0.152698568698071
1234 -0.152638526979122
1235 -0.152629698014642
1236 -0.151825727488215
1237 -0.151605322905894
1238 -0.150109172418586
1239 -0.149616579379688
1240 -0.149326680103104
1241 -0.149283237450502
1242 -0.149092250853402
1243 -0.149052845001698
1244 -0.148750742819833
1245 -0.148172036388625
1246 -0.146077291790567
1247 -0.144677646536872
1248 -0.143560102659462
1249 -0.142858113576032
1250 -0.141410386579429
1251 -0.140026642329022
1252 -0.139704612750207
1253 -0.139675475764676
1254 -0.139508618481542
1255 -0.13741848967876
1256 -0.13465776070301
1257 -0.134160199553799
1258 -0.131870735940201
1259 -0.129628933883228
1260 -0.161981744180346
1261 -0.160014878392734
1262 -0.158599572862219
1263 -0.15538882242099
1264 -0.155050726236524
1265 -0.153811799456694
1266 -0.151762502074929
1267 -0.151716539085796
1268 -0.151034604537312
1269 -0.151021080118105
1270 -0.150511344451243
1271 -0.150130897974374
1272 -0.149977123438841
1273 -0.149010560661917
1274 -0.148424622347116
1275 -0.148176187299212
1276 -0.147391751313536
1277 -0.147106710803431
1278 -0.146856922823602
1279 -0.146147595556367
1280 -0.145129881682304
1281 -0.145068382709663
1282 -0.144744653429562
1283 -0.144235948806165
1284 -0.14270365626632
1285 -0.141816061935682
1286 -0.140773927280956
1287 -0.140603713358883
1288 -0.139938279219227
1289 -0.138342409057168
1290 -0.162425543723448
1291 -0.16115560027573
1292 -0.160681203226791
1293 -0.159888573964274
1294 -0.159879820812273
1295 -0.159280238552653
1296 -0.157796360294886
1297 -0.156417940892159
1298 -0.155787800519599
1299 -0.155398337033772
1300 -0.155247275526322
1301 -0.153430773865757
1302 -0.152445691749698
1303 -0.152082652460194
1304 -0.151186260806075
1305 -0.151111727431022
1306 -0.150598882952025
1307 -0.150465623491576
1308 -0.150439305922568
1309 -0.150282238940655
1310 -0.14875993080516
1311 -0.148150153735186
1312 -0.146338777874852
1313 -0.14629795334694
1314 -0.145835265714197
1315 -0.145428425460659
1316 -0.14440160049691
1317 -0.144051135894047
1318 -0.138555862288699
1319 -0.137016473631795
1320 -0.16537955140008
1321 -0.162640743445233
1322 -0.16001087469696
1323 -0.15747799802048
1324 -0.155994285569401
1325 -0.155353727519512
1326 -0.153805528670395
1327 -0.15145832634206
1328 -0.151148350939156
1329 -0.150647620729693
1330 -0.150555239636909
1331 -0.15024535912459
1332 -0.148612727670899
1333 -0.148031256624879
1334 -0.147795342615658
1335 -0.14743017069455
1336 -0.147098865297509
1337 -0.145571042226012
1338 -0.144512828291683
1339 -0.143523897332238
1340 -0.141567325194395
1341 -0.141098972056756
1342 -0.140579167401752
1343 -0.138451347890311
1344 -0.137791334054118
1345 -0.136069021471309
1346 -0.135893278754718
1347 -0.133545394406873
1348 -0.132714988312825
1349 -0.12882129819298
1350 -0.166694069881071
1351 -0.160563733914083
1352 -0.160506116246243
1353 -0.157298285026541
1354 -0.15624797661049
1355 -0.152911982643815
1356 -0.15251828455025
1357 -0.151759528283883
1358 -0.151635675123267
1359 -0.151347946507611
1360 -0.151239024823106
1361 -0.1494469184354
1362 -0.149260787698714
1363 -0.148654462966821
1364 -0.147928512930599
1365 -0.147913738472026
1366 -0.147104168262841
1367 -0.146384755383562
1368 -0.146272358397722
1369 -0.145882566298772
1370 -0.145662513859457
1371 -0.144849428859923
1372 -0.144793641829225
1373 -0.143330529143621
1374 -0.142324201521185
1375 -0.14173981870518
1376 -0.141091341799585
1377 -0.139041480750681
1378 -0.1389255144042
1379 -0.13821552620992
1380 -0.15921405115935
1381 -0.156552222971645
1382 -0.156105889887298
1383 -0.155242316299073
1384 -0.154713891078941
1385 -0.15407027150475
1386 -0.153988672919413
1387 -0.152025083646577
1388 -0.152003850873368
1389 -0.151466067555957
1390 -0.150112244653426
1391 -0.149244142778289
1392 -0.147958136142468
1393 -0.147737029785018
1394 -0.146240529956096
1395 -0.145831535489092
1396 -0.145440365692262
1397 -0.144553413132523
1398 -0.143816544374072
1399 -0.143668016040668
1400 -0.143360956685381
1401 -0.142795137269474
1402 -0.142646238766369
1403 -0.142342020351936
1404 -0.142187926014986
1405 -0.141182340454377
1406 -0.140529113692089
1407 -0.138000070466429
1408 -0.129155812472674
1409 -0.126108250266225
1410 -0.16799470442885
1411 -0.163319520231875
1412 -0.161645464176269
1413 -0.159841294078012
1414 -0.158813257763045
1415 -0.158437961427046
1416 -0.157892231004848
1417 -0.157871379651512
1418 -0.157492245836918
1419 -0.157418854119591
1420 -0.155578228352475
1421 -0.155226439750897
1422 -0.153086722308822
1423 -0.152454038936599
1424 -0.152448192211762
1425 -0.152036545367344
1426 -0.151744476073692
1427 -0.150867503052412
1428 -0.150203178015853
1429 -0.150126326007866
1430 -0.149799171333997
1431 -0.149028984307307
1432 -0.14783892774794
1433 -0.144920762873332
1434 -0.144699282672855
1435 -0.144653447127587
1436 -0.144474232882376
1437 -0.141466816279831
1438 -0.139161722028061
1439 -0.137336444349616
1440 -0.172075117851516
1441 -0.166655655801322
1442 -0.162675980420849
1443 -0.162487443176379
1444 -0.161685428409925
1445 -0.160813886207831
1446 -0.159590318095407
1447 -0.158779340203395
1448 -0.158045258439955
1449 -0.156712614187018
1450 -0.156296425049957
1451 -0.15502975192504
1452 -0.153143142962435
1453 -0.152748793790858
1454 -0.151172621672067
1455 -0.151133063273452
1456 -0.150848561612494
1457 -0.150617374102041
1458 -0.150576804451679
1459 -0.149501662915866
1460 -0.149491947914692
1461 -0.149248084938632
1462 -0.147593663715113
1463 -0.147458705736164
1464 -0.146609781781433
1465 -0.144696862550682
1466 -0.14318267084106
1467 -0.142838583110593
1468 -0.142164978179615
1469 -0.133779961195192
1470 -0.167120614627284
1471 -0.159528007890733
1472 -0.15914977836231
1473 -0.158234187056863
1474 -0.157498532881056
1475 -0.155711806419137
1476 -0.155413479396022
1477 -0.154209293818388
1478 -0.154054991362831
1479 -0.153383860117204
1480 -0.153174302679182
1481 -0.152546640960837
1482 -0.152232175981875
1483 -0.151124154881887
1484 -0.150059544207461
1485 -0.149660091927381
1486 -0.149219249592174
1487 -0.148988343879577
1488 -0.148951829108756
1489 -0.147490041916288
1490 -0.146735439600012
1491 -0.146447928006224
1492 -0.146219034389807
1493 -0.145210700451698
1494 -0.144988457906083
1495 -0.144537272621478
1496 -0.144071983385928
1497 -0.141332601617635
1498 -0.141214875309088
1499 -0.136457047199784
1500 -0.162925054835076
1501 -0.162824752629128
1502 -0.159437081685097
1503 -0.158460107661578
1504 -0.157219869859496
1505 -0.156331707521382
1506 -0.155860287049423
1507 -0.155804624024557
1508 -0.155090014180531
1509 -0.153879640397825
1510 -0.153510387737845
1511 -0.153246648987379
1512 -0.152182120842945
1513 -0.151991214559907
1514 -0.149961255397098
1515 -0.149392838103052
1516 -0.148262819303057
1517 -0.147573119183017
1518 -0.146803164029646
1519 -0.146778156298171
1520 -0.145805243743235
1521 -0.145694444782988
1522 -0.144274198270199
1523 -0.143866149230368
1524 -0.141501416259601
1525 -0.140299920649198
1526 -0.138779789366694
1527 -0.137757952646121
1528 -0.136830237329453
1529 -0.131636216373993
1530 -0.161783288700425
1531 -0.16175552494177
1532 -0.158053713949006
1533 -0.157083337075652
1534 -0.156878228286054
1535 -0.156319686672911
1536 -0.156298688087751
1537 -0.155695319937261
1538 -0.15550367809582
1539 -0.155203939716382
1540 -0.154987325506519
1541 -0.153169477564932
1542 -0.151587670415315
1543 -0.149738761695741
1544 -0.149711830403091
1545 -0.149439322681752
1546 -0.148915937460995
1547 -0.148696676192946
1548 -0.147977133909312
1549 -0.146236868747372
1550 -0.145361530053125
1551 -0.145032919007293
1552 -0.144860449814033
1553 -0.143558733646909
1554 -0.143048968487745
1555 -0.142425124675714
1556 -0.141291814887865
1557 -0.13998933682573
1558 -0.136397898088415
1559 -0.133783624554758
1560 -0.161937280165752
1561 -0.160319791537509
1562 -0.157583249445729
1563 -0.157309031498662
1564 -0.155907394956174
1565 -0.155633010393454
1566 -0.154455774647442
1567 -0.154151811592061
1568 -0.154140183165176
1569 -0.153727999722455
1570 -0.153618442683162
1571 -0.152987930164211
1572 -0.152852831561041
1573 -0.152476470498018
1574 -0.152277127620115
1575 -0.152198180490239
1576 -0.151542936859155
1577 -0.151201587010748
1578 -0.149919394336573
1579 -0.149627539308402
1580 -0.14934201384161
1581 -0.148152957274793
1582 -0.147768749829671
1583 -0.14769676467099
1584 -0.145144634053664
1585 -0.145095027579825
1586 -0.145055548925408
1587 -0.144537092082241
1588 -0.144075770667472
1589 -0.13565940768333
1590 -0.167455567107017
1591 -0.166871099722912
1592 -0.159878436783024
1593 -0.159057960577084
1594 -0.156429853129692
1595 -0.154642260862481
1596 -0.154510784742133
1597 -0.153930887808243
1598 -0.153882923887872
1599 -0.153544080595344
1600 -0.151147910998809
1601 -0.150647144676864
1602 -0.150271664942993
1603 -0.150137920608675
1604 -0.149793214051261
1605 -0.149658301652608
1606 -0.149557144850049
1607 -0.149355851179877
1608 -0.149213519251365
1609 -0.149044781837525
1610 -0.148093759100303
1611 -0.147606209084314
1612 -0.14699971903357
1613 -0.146060369851507
1614 -0.145040835729527
1615 -0.144509001091354
1616 -0.14185363234651
1617 -0.141685003608999
1618 -0.140372585497551
1619 -0.138027245584012
1620 -0.158914951691777
1621 -0.15693120544417
1622 -0.155601821934035
1623 -0.155331368955767
1624 -0.153575932702228
1625 -0.151978541882239
1626 -0.151750423470011
1627 -0.15034023585913
1628 -0.150270750249411
1629 -0.149226184500643
1630 -0.148441418056867
1631 -0.148325464388187
1632 -0.14814268985433
1633 -0.14775921902232
1634 -0.147729136510044
1635 -0.147105076311343
1636 -0.14642051097477
1637 -0.146230090155269
1638 -0.143676772793336
1639 -0.143536397735907
1640 -0.143115976473612
1641 -0.142913040974428
1642 -0.14237158829102
1643 -0.142058837771792
1644 -0.139742643741993
1645 -0.138996915779866
1646 -0.138932678964949
1647 -0.137566388006316
1648 -0.137393874452507
1649 -0.134587774908559
1650 -0.167001428851441
1651 -0.165014399516863
1652 -0.159181147975567
1653 -0.155856136164918
1654 -0.155311898693871
1655 -0.154141475197232
1656 -0.153020846108772
1657 -0.152410208802998
1658 -0.150853983835851
1659 -0.150779580720476
1660 -0.149945168573342
1661 -0.149881887328941
1662 -0.147448382014211
1663 -0.147400438085299
1664 -0.1463899771119
1665 -0.146343128850121
1666 -0.145676379266893
1667 -0.145668885375527
1668 -0.145512303488521
1669 -0.144568507039086
1670 -0.143166149263598
1671 -0.142969918116294
1672 -0.141954589769789
1673 -0.140959857348455
1674 -0.140864143368881
1675 -0.140647477304285
1676 -0.140418186037563
1677 -0.134337076233881
1678 -0.134139293654444
1679 -0.134000134663279
1680 -0.155817038262165
1681 -0.155688762566754
1682 -0.155342659146239
1683 -0.154360622526804
1684 -0.154301680040218
1685 -0.152470108642407
1686 -0.152164003921677
1687 -0.151850329875268
1688 -0.150109355289099
1689 -0.147591591036823
1690 -0.147581991392695
1691 -0.14685263929961
1692 -0.146537734530027
1693 -0.145367282146743
1694 -0.145166329627803
1695 -0.144973746982924
1696 -0.14482045050527
1697 -0.143724992149918
1698 -0.143577792130838
1699 -0.14247776923408
1700 -0.142291727145538
1701 -0.142093413141118
1702 -0.140832637208626
1703 -0.140482106383054
1704 -0.140200026330401
1705 -0.140162884661148
1706 -0.137607999039934
1707 -0.136557643996344
1708 -0.135260959893429
1709 -0.130796470303793
1710 -0.172533401680721
1711 -0.160437681783629
1712 -0.160132498747131
1713 -0.158607889983029
1714 -0.156033436509462
1715 -0.153121376685221
1716 -0.153120455969963
1717 -0.150720060079326
1718 -0.150514895439774
1719 -0.150345102829762
1720 -0.14908440588491
1721 -0.148356972453798
1722 -0.147419993044157
1723 -0.147217362059855
1724 -0.1467440043786
1725 -0.146078052749785
1726 -0.14553361933931
1727 -0.144783887061246
1728 -0.144566376527654
1729 -0.143808830174397
1730 -0.140351020792098
1731 -0.139418540769886
1732 -0.138913965808816
1733 -0.138341661532127
1734 -0.13832058897464
1735 -0.137757241674922
1736 -0.136206684337373
1737 -0.133683175157429
1738 -0.130143193809653
1739 -0.129513430480953
1740 -0.156667943737635
1741 -0.156312563364154
1742 -0.153547988251256
1743 -0.151926018494185
1744 -0.150027839247836
1745 -0.14943614565112
1746 -0.148767332379148
1747 -0.14864669880462
1748 -0.147885864876956
1749 -0.147180632597757
1750 -0.147084845440785
1751 -0.146442451714785
1752 -0.145822119529397
1753 -0.145396586447872
1754 -0.144614514191509
1755 -0.14338367970758
1756 -0.143163341737749
1757 -0.142436371748381
1758 -0.14230049211387
1759 -0.139856435216508
1760 -0.13958143662629
1761 -0.139572048111253
1762 -0.139555877494657
1763 -0.138792296494125
1764 -0.13606144366638
1765 -0.135603338393594
1766 -0.134365398708615
1767 -0.133555674517809
1768 -0.13168707837884
1769 -0.130994415986261
1770 -0.157063490796931
1771 -0.156323545180605
1772 -0.156235920985637
1773 -0.156101477079009
1774 -0.152975302002011
1775 -0.15265132929644
1776 -0.152168634137977
1777 -0.152066486866409
1778 -0.151546899941437
1779 -0.151425895457735
1780 -0.150914292316019
1781 -0.150187740680962
1782 -0.147748924530268
1783 -0.147651884562355
1784 -0.14761242735816
1785 -0.14747099273918
1786 -0.147378376205527
1787 -0.14704507654841
1788 -0.145316565053786
1789 -0.145263322096613
1790 -0.144378824154306
1791 -0.143954630095973
1792 -0.143337838760878
1793 -0.142938042975063
1794 -0.142732277967956
1795 -0.142565069054146
1796 -0.139637486356818
1797 -0.139577081472404
1798 -0.13934560721532
1799 -0.130996970939576
1800 -0.170373206073916
1801 -0.169356398111315
1802 -0.167816682730474
1803 -0.165914371329994
1804 -0.162454140550556
1805 -0.160122992132761
1806 -0.15887624921381
1807 -0.156552854024702
1808 -0.15622865067826
1809 -0.155791765471982
1810 -0.155544044008295
1811 -0.155528045326271
1812 -0.154598209341738
1813 -0.153718152840015
1814 -0.152373294907374
1815 -0.152211006584753
1816 -0.151673590848707
1817 -0.150437073211938
1818 -0.15023621282948
1819 -0.150158367362452
1820 -0.148853097745511
1821 -0.147993038809158
1822 -0.146010151447525
1823 -0.146002361955591
1824 -0.145455418088352
1825 -0.145426942000265
1826 -0.14497161448259
1827 -0.144383949629626
1828 -0.13751767511568
1829 -0.137039576900494
1830 -0.163945588720595
1831 -0.159522924789136
1832 -0.15890931591872
1833 -0.158169723765859
1834 -0.155201275315803
1835 -0.155020356353881
1836 -0.151897739300699
1837 -0.15175479228833
1838 -0.151580514204615
1839 -0.150668494328332
1840 -0.150405084487208
1841 -0.150338515965258
1842 -0.147796033831534
1843 -0.147763838891366
1844 -0.146881753574621
1845 -0.146050369186799
1846 -0.145762513998206
1847 -0.145508612225049
1848 -0.144954012718738
1849 -0.142946497214581
1850 -0.142439318313971
1851 -0.14148901014675
1852 -0.141372926183601
1853 -0.140691889871755
1854 -0.140225623400776
1855 -0.140066202527198
1856 -0.139695328694577
1857 -0.138820340849791
1858 -0.136963635291527
1859 -0.134497088966297
1860 -0.164020658288895
1861 -0.161435261777273
1862 -0.161060994468847
1863 -0.160150090275288
1864 -0.159688492560012
1865 -0.158942422467086
1866 -0.158570855777145
1867 -0.154945901790907
1868 -0.154721210001571
1869 -0.154647176284096
1870 -0.154589525215162
1871 -0.15385440631406
1872 -0.153771262266883
1873 -0.15336186067817
1874 -0.152701659305295
1875 -0.151859436783903
1876 -0.150756174399785
1877 -0.15032021964357
1878 -0.15017859559921
1879 -0.148477671314777
1880 -0.147754781084162
1881 -0.146014245515578
1882 -0.145306400642772
1883 -0.144561682217317
1884 -0.143784030311278
1885 -0.143428409002814
1886 -0.14287771686008
1887 -0.142734147792998
1888 -0.142547348898036
1889 -0.141317727278592
1890 -0.166330203401992
1891 -0.158310512039936
1892 -0.156493761739353
1893 -0.154011848163642
1894 -0.153226866747724
1895 -0.151311012760992
1896 -0.150347810791925
1897 -0.149505643937766
1898 -0.148958504406964
1899 -0.148448814204465
1900 -0.147970182522737
1901 -0.147336690671789
1902 -0.145397599471417
1903 -0.145071636405371
1904 -0.144276435607286
1905 -0.143911721475468
1906 -0.143790230144294
1907 -0.143326604326006
1908 -0.141737092136365
1909 -0.140987182493327
1910 -0.139748786148816
1911 -0.139413580614562
1912 -0.139211618380634
1913 -0.137976275850115
1914 -0.137288893567883
1915 -0.136650392342102
1916 -0.135997073067121
1917 -0.134322051611056
1918 -0.132450934817629
1919 -0.129171356475213
1920 -0.161257769181106
1921 -0.158625009580565
1922 -0.158259416048078
1923 -0.157827334458561
1924 -0.156776564422999
1925 -0.156284034199608
1926 -0.156125469947275
1927 -0.156059019996243
1928 -0.153389424641014
1929 -0.153222188398214
1930 -0.150913229700452
1931 -0.150905608258094
1932 -0.150510172997478
1933 -0.149936650110257
1934 -0.149677300863358
1935 -0.147798907846183
1936 -0.147527342915729
1937 -0.146306146949698
1938 -0.145832296017824
1939 -0.144588404353831
1940 -0.144386981629417
1941 -0.143531606472379
1942 -0.141772467108775
1943 -0.141258091671265
1944 -0.13875335098363
1945 -0.13873553626927
1946 -0.138566297304608
1947 -0.135311223089791
1948 -0.132126190433977
1949 -0.128041232405983
1950 -0.158483112606058
1951 -0.157915243124711
1952 -0.157211988226554
1953 -0.156678971675802
1954 -0.155461316439066
1955 -0.154055655705648
1956 -0.153849868761545
1957 -0.15321272134118
1958 -0.15289037518492
1959 -0.150428508494026
1960 -0.149452250149525
1961 -0.149127609702658
1962 -0.147506292542676
1963 -0.147301041266555
1964 -0.145094557574736
1965 -0.145070443380781
1966 -0.144756466498216
1967 -0.143119431515781
1968 -0.142739721357713
1969 -0.142324560764584
1970 -0.141896373986291
1971 -0.139893765028771
1972 -0.139176273052696
1973 -0.135825854064255
1974 -0.135808265197306
1975 -0.13510812058456
1976 -0.135064911268895
1977 -0.134404622919328
1978 -0.13402579183364
1979 -0.130540922464754
1980 -0.162024070032716
1981 -0.160714557563015
1982 -0.159428076056404
1983 -0.159254576667325
1984 -0.158748857704217
1985 -0.158655781795664
1986 -0.156684392919789
1987 -0.156407810180889
1988 -0.155007742934261
1989 -0.154783943402743
1990 -0.154477977346035
1991 -0.154256702997685
1992 -0.152374986112894
1993 -0.151990479901829
1994 -0.151285927479017
1995 -0.150597564801096
1996 -0.149174321367948
1997 -0.148921335608745
1998 -0.147010141037728
1999 -0.14620130950398
2000 -0.143115940483734
2001 -0.142147453888731
2002 -0.141948451979488
2003 -0.141564492123677
2004 -0.141521460410405
2005 -0.140062271361611
2006 -0.139813429534981
2007 -0.139168533844096
2008 -0.13713363515055
2009 -0.127700940793002
2010 -0.164421261218656
2011 -0.164150021363621
2012 -0.161056793578631
2013 -0.159115311745063
2014 -0.157441469201042
2015 -0.156442693477493
2016 -0.155169229778345
2017 -0.153897201824276
2018 -0.152073063251277
2019 -0.149928533961809
2020 -0.149905392803748
2021 -0.149465506681351
2022 -0.149343729793649
2023 -0.149070066378519
2024 -0.148164899828076
2025 -0.147127632845478
2026 -0.147071988249826
2027 -0.144604113404162
2028 -0.144524671162958
2029 -0.144173493951188
2030 -0.143844013805209
2031 -0.143692520978018
2032 -0.142743173407858
2033 -0.142432311270021
2034 -0.141603654688522
2035 -0.140942166756053
2036 -0.140906143202562
2037 -0.140582244515656
2038 -0.138933463152904
2039 -0.133925779723311
2040 -0.1583312353956
2041 -0.158271341635283
2042 -0.157952854554025
2043 -0.155274071136732
2044 -0.151718117606197
2045 -0.151340060687264
2046 -0.151239758211111
2047 -0.150942727408588
2048 -0.150882744733483
2049 -0.149743219954145
2050 -0.149117684121008
2051 -0.148956789976321
2052 -0.147990381886051
2053 -0.147853299430783
2054 -0.147377322206373
2055 -0.146395851631326
2056 -0.146210914924914
2057 -0.145636847732907
2058 -0.144041397789195
2059 -0.143948716387156
2060 -0.143683763907814
2061 -0.143666466510228
2062 -0.143496628247745
2063 -0.140913877630134
2064 -0.140557735550362
2065 -0.140236599143088
2066 -0.138886842074856
2067 -0.137474189886278
2068 -0.136711171686976
2069 -0.134543594021787
2070 -0.161921269724941
2071 -0.161148059564625
2072 -0.160395510249352
2073 -0.154859072751889
2074 -0.153755070579806
2075 -0.15264205861517
2076 -0.151495602838572
2077 -0.15058694650898
2078 -0.149872163818663
2079 -0.148806384151081
2080 -0.148691791205551
2081 -0.148201130009677
2082 -0.14717838024914
2083 -0.145905494086673
2084 -0.145579982212879
2085 -0.145481182053856
2086 -0.144929870186542
2087 -0.143718649088687
2088 -0.14344436428642
2089 -0.142427065044457
2090 -0.142323985975289
2091 -0.14183324990559
2092 -0.141256801568331
2093 -0.139866258540227
2094 -0.139352671671654
2095 -0.139016666410683
2096 -0.138474705655135
2097 -0.138053035062632
2098 -0.135370118314456
2099 -0.134754587685171
2100 -0.162613263600221
2101 -0.157301631650247
2102 -0.15729508716576
2103 -0.155628120843222
2104 -0.155091457025794
2105 -0.153963949101921
2106 -0.153305780047643
2107 -0.152438852324066
2108 -0.150855485950243
2109 -0.150557729238269
2110 -0.150244078631679
2111 -0.149800231227218
2112 -0.149324781677906
2113 -0.148768426218515
2114 -0.147605009076803
2115 -0.146584458676293
2116 -0.144192182561713
2117 -0.143997002011506
2118 -0.143272704685332
2119 -0.143209560242361
2120 -0.140240674896527
2121 -0.139816322640743
2122 -0.139313818583801
2123 -0.13879389999805
2124 -0.137264037128305
2125 -0.136868443143604
2126 -0.136061797766469
2127 -0.135421560954443
2128 -0.135361067868617
2129 -0.133462634297073
2130 -0.16077670090001
2131 -0.158304995917659
2132 -0.157090844705905
2133 -0.157013804747149
2134 -0.153989374063119
2135 -0.153988931235383
2136 -0.153956421532522
2137 -0.153083334356648
2138 -0.152779888426005
2139 -0.152202847821766
2140 -0.151860207942194
2141 -0.151855581012985
2142 -0.151807625427756
2143 -0.1516571835409
2144 -0.151044097538396
2145 -0.150799874545322
2146 -0.150779324306374
2147 -0.149536068915783
2148 -0.148870748842458
2149 -0.148831326616135
2150 -0.148332567162943
2151 -0.14740054712538
2152 -0.145077312355123
2153 -0.144327717089508
2154 -0.144123457171436
2155 -0.14366498905612
2156 -0.141655661721229
2157 -0.140746293403589
2158 -0.138858864702343
2159 -0.138411151263789
2160 -0.159175359364546
2161 -0.156575498300016
2162 -0.154564767169237
2163 -0.153365361351869
2164 -0.15253365783489
2165 -0.151170678496974
2166 -0.149967470920414
2167 -0.148066019558962
2168 -0.147956935162148
2169 -0.147571482934635
2170 -0.147450163202241
2171 -0.147362748204427
2172 -0.146569947533697
2173 -0.144558829545822
2174 -0.14453911412598
2175 -0.144459322758735
2176 -0.143723983020343
2177 -0.143391602435418
2178 -0.142768201592048
2179 -0.142567297603663
2180 -0.141696769617171
2181 -0.141350379809241
2182 -0.14071715803304
2183 -0.140089647308161
2184 -0.138884347204113
2185 -0.13862025710384
2186 -0.138296242900906
2187 -0.138124293128171
2188 -0.137322132401608
2189 -0.132040858515508
2190 -0.160437457057674
2191 -0.157064159757848
2192 -0.15678529239222
2193 -0.156419017062187
2194 -0.15506818710619
2195 -0.154387843655966
2196 -0.154306296174316
2197 -0.153198097538059
2198 -0.152870204285513
2199 -0.152285471567794
2200 -0.151997753071551
2201 -0.151286220865754
2202 -0.150562269136313
2203 -0.150366510829375
2204 -0.14991259458018
2205 -0.149629987063599
2206 -0.149146147793515
2207 -0.149048028976134
2208 -0.148949859368234
2209 -0.148374566969445
2210 -0.148137301376178
2211 -0.147451471834837
2212 -0.146334281912868
2213 -0.146184165261779
2214 -0.144581073658129
2215 -0.14132439378683
2216 -0.1405283981698
2217 -0.140176325360456
2218 -0.139918986794779
2219 -0.137740320903866
2220 -0.158059748377717
2221 -0.156635232881425
2222 -0.155823634628311
2223 -0.154170491558161
2224 -0.153701225575138
2225 -0.150358862380147
2226 -0.149910730149444
2227 -0.149182167960829
2228 -0.147896235391992
2229 -0.147575919000104
2230 -0.147536141474181
2231 -0.144877288926648
2232 -0.144819005251421
2233 -0.144766690300197
2234 -0.143705891166543
2235 -0.143609822355399
2236 -0.143461220617813
2237 -0.143366142183211
2238 -0.143135735366898
2239 -0.143022448848506
2240 -0.142542856072745
2241 -0.141540178681718
2242 -0.139530676806891
2243 -0.139485276425303
2244 -0.139359593523155
2245 -0.138835165535647
2246 -0.137943982701364
2247 -0.135046470008129
2248 -0.133287520703032
2249 -0.132559740396855
2250 -0.158663204753352
2251 -0.15838718594018
2252 -0.157098129461301
2253 -0.156769210780828
2254 -0.156114011055036
2255 -0.154011073175298
2256 -0.152575845217782
2257 -0.14977263829833
2258 -0.149329892841577
2259 -0.144721714596299
2260 -0.143452432192464
2261 -0.143248835438597
2262 -0.143243075334217
2263 -0.142978085148612
2264 -0.14284793460508
2265 -0.142804487828496
2266 -0.142546054959587
2267 -0.142063971842642
2268 -0.141800740456636
2269 -0.140913054050275
2270 -0.140893718276275
2271 -0.138941732857537
2272 -0.138894790115778
2273 -0.137258923980017
2274 -0.137008914764636
2275 -0.13563347694801
2276 -0.134025368900962
2277 -0.133980011761991
2278 -0.130829390845223
2279 -0.128471173878974
2280 -0.162162127589977
2281 -0.161286852129217
2282 -0.157162694088123
2283 -0.154822208942281
2284 -0.154610256545291
2285 -0.152124208145658
2286 -0.150963835072962
2287 -0.148219883501832
2288 -0.146661702391998
2289 -0.146256806396205
2290 -0.145454115456531
2291 -0.145164123861605
2292 -0.144045329071908
2293 -0.14395942602872
2294 -0.143858217840837
2295 -0.143570046143292
2296 -0.143507326746542
2297 -0.143380798751473
2298 -0.141587408250848
2299 -0.141433832337163
2300 -0.141396477462024
2301 -0.141220321910596
2302 -0.138906373843967
2303 -0.138710062497323
2304 -0.137947396841462
2305 -0.137109887956853
2306 -0.136666065081539
2307 -0.136086939610779
2308 -0.133833540907849
2309 -0.132378845941546
2310 -0.158777474627906
2311 -0.158174791053776
2312 -0.156791086375039
2313 -0.155245573098644
2314 -0.154537719693506
2315 -0.154023879112455
2316 -0.15323110309194
2317 -0.152787726833302
2318 -0.151740437764594
2319 -0.150891868014848
2320 -0.150588960303053
2321 -0.150165244125662
2322 -0.148276185257665
2323 -0.148186564749255
2324 -0.148036061388267
2325 -0.147894816254256
2326 -0.147394440923043
2327 -0.147129812282823
2328 -0.146353680146174
2329 -0.144874217366005
2330 -0.144283075514245
2331 -0.144268965833299
2332 -0.144077970912869
2333 -0.143613929889171
2334 -0.143319006844068
2335 -0.143009855285719
2336 -0.142790318213824
2337 -0.140745434347499
2338 -0.140473378036449
2339 -0.131048598216639
2340 -0.159452029198865
2341 -0.154940724104253
2342 -0.154769636284376
2343 -0.150502155945586
2344 -0.149479530560428
2345 -0.149306345480188
2346 -0.148975028947167
2347 -0.148491481140616
2348 -0.147580464196148
2349 -0.146543066923042
2350 -0.145408055459644
2351 -0.144328547170336
2352 -0.143966313513504
2353 -0.14313530346891
2354 -0.143049148409417
2355 -0.141990592707534
2356 -0.141442651711255
2357 -0.140666802117942
2358 -0.140186656393461
2359 -0.140146942243308
2360 -0.138766391817794
2361 -0.138343227776546
2362 -0.138031229513797
2363 -0.137579748586831
2364 -0.137552779114149
2365 -0.137470743939096
2366 -0.13707659437699
2367 -0.136869720276224
2368 -0.136502132100344
2369 -0.128519613311202
2370 -0.165987050612382
2371 -0.162026513480506
2372 -0.160592920291897
2373 -0.160343344559024
2374 -0.159706215677282
2375 -0.159600897140261
2376 -0.159288830206787
2377 -0.158112869867927
2378 -0.15667800625589
2379 -0.156335491931429
2380 -0.154994760002235
2381 -0.153256706225666
2382 -0.153084733724994
2383 -0.152616381332748
2384 -0.152167200970513
2385 -0.150522839508939
2386 -0.150025023579013
2387 -0.149975880299432
2388 -0.148373219124194
2389 -0.147880224876249
2390 -0.143788247629924
2391 -0.143205528525894
2392 -0.143203980644694
2393 -0.1419869312555
2394 -0.141432470010793
2395 -0.141273322342806
2396 -0.137131256823014
2397 -0.137037483005219
2398 -0.135093881880531
2399 -0.133733925262548
2400 -0.163476056485173
2401 -0.158570781189786
2402 -0.156618748434669
2403 -0.154308585795032
2404 -0.153991735818667
2405 -0.153544707292509
2406 -0.153156623132889
2407 -0.152863026910436
2408 -0.152245664660265
2409 -0.151712904839705
2410 -0.151111177552031
2411 -0.150385028685347
2412 -0.146766759928677
2413 -0.146208087646878
2414 -0.145343369854994
2415 -0.144978120448569
2416 -0.144507665189746
2417 -0.144227433346241
2418 -0.142963298255658
2419 -0.141453443140271
2420 -0.140839009861186
2421 -0.139432350997174
2422 -0.138641522311897
2423 -0.138606187731171
2424 -0.138150195112646
2425 -0.13740694556776
2426 -0.136444855231923
2427 -0.135163171876401
2428 -0.133306168912111
2429 -0.133067532286281
2430 -0.159924673228663
2431 -0.156267080824436
2432 -0.153856324643203
2433 -0.151912539739825
2434 -0.151656963312797
2435 -0.151015289303154
2436 -0.150814674250188
2437 -0.149586075700952
2438 -0.14950973456709
2439 -0.148674220287254
2440 -0.148542570382064
2441 -0.147851953202329
2442 -0.147527197486508
2443 -0.147193384017451
2444 -0.147180051345383
2445 -0.146024462738706
2446 -0.145744880150991
2447 -0.144933954083455
2448 -0.144899007287037
2449 -0.144868652476172
2450 -0.144409072552553
2451 -0.142815169290334
2452 -0.142267768073307
2453 -0.142208540597363
2454 -0.141987038944826
2455 -0.141079377253091
2456 -0.137438808059444
2457 -0.135932570409403
2458 -0.134396227511505
2459 -0.132207011570578
2460 -0.169575328357293
2461 -0.165037375758714
2462 -0.161612488940626
2463 -0.160826107074672
2464 -0.158152584847843
2465 -0.157091736710205
2466 -0.153952805393617
2467 -0.153397716282273
2468 -0.153294026878077
2469 -0.153025595930903
2470 -0.152664058411379
2471 -0.152061490350065
2472 -0.151844087346602
2473 -0.151228024151644
2474 -0.150333795440482
2475 -0.149663343669826
2476 -0.149648363934986
2477 -0.148128126553696
2478 -0.147621773118479
2479 -0.147123964150649
2480 -0.146872097002748
2481 -0.146097765681805
2482 -0.146016093293445
2483 -0.145196922228925
2484 -0.145102873124496
2485 -0.144966337492883
2486 -0.14376478255642
2487 -0.141120896358552
2488 -0.138502266584756
2489 -0.136856204146442
2490 -0.16107614801764
2491 -0.158959779219523
2492 -0.156732964343969
2493 -0.156213665326617
2494 -0.15469160239252
2495 -0.152822320555422
2496 -0.152811095694652
2497 -0.152673550306385
2498 -0.152296315263569
2499 -0.149954162496816
2500 -0.149433005160924
2501 -0.149211767315126
2502 -0.148954127150657
2503 -0.148627343680635
2504 -0.147733355938727
2505 -0.14598910202555
2506 -0.145508467470258
2507 -0.145271460033634
2508 -0.145134473665752
2509 -0.144883504386406
2510 -0.143660989144613
2511 -0.143286494003381
2512 -0.142578548358881
2513 -0.142356642398276
2514 -0.142116321288116
2515 -0.140312078290669
2516 -0.140260803959086
2517 -0.140098296464617
2518 -0.139998412773893
2519 -0.138132191646534
2520 -0.159421125781853
2521 -0.155685613582209
2522 -0.155614304457164
2523 -0.153074128098358
2524 -0.151879450621036
2525 -0.151502904416848
2526 -0.149773369214239
2527 -0.148996114152046
2528 -0.14889474673237
2529 -0.147842675254843
2530 -0.147704148147707
2531 -0.147098393118804
2532 -0.145402519905107
2533 -0.145224045131399
2534 -0.145066972782427
2535 -0.143195449398472
2536 -0.142319208068716
2537 -0.142225851856193
2538 -0.141983592899667
2539 -0.138754277368765
2540 -0.138432157008404
2541 -0.137799795351072
2542 -0.137401262425833
2543 -0.136419125632407
2544 -0.136102769096041
2545 -0.135886624303953
2546 -0.134625289844752
2547 -0.1332526190371
2548 -0.132655187228532
2549 -0.130313514491389
2550 -0.165933981399582
2551 -0.162706777469414
2552 -0.162661185060454
2553 -0.161117860516396
2554 -0.157171429820879
2555 -0.15708764837221
2556 -0.157006149810286
2557 -0.156467744381747
2558 -0.15576671647432
2559 -0.154766715767752
2560 -0.154696370522788
2561 -0.152935247753736
2562 -0.152645663856593
2563 -0.151498684896842
2564 -0.150845410892181
2565 -0.150225054610289
2566 -0.148986629331136
2567 -0.147202466453514
2568 -0.146931056261734
2569 -0.144620581432492
2570 -0.144381098125327
2571 -0.144154553612421
2572 -0.143696557217972
2573 -0.143026334935896
2574 -0.14267388594493
2575 -0.139968755850731
2576 -0.138180546518862
2577 -0.135613313599055
2578 -0.135565102228379
2579 -0.134937145665295
2580 -0.154488247863463
2581 -0.154187067932132
2582 -0.153710002593087
2583 -0.152965545801595
2584 -0.151821945453799
2585 -0.149548305252223
2586 -0.148880668782066
2587 -0.148666601583051
2588 -0.148430415154105
2589 -0.14680744706568
2590 -0.146712649401738
2591 -0.146126793153536
2592 -0.14603765128281
2593 -0.145907087848361
2594 -0.145851418320805
2595 -0.145161592668297
2596 -0.145157615108619
2597 -0.143913235825198
2598 -0.143704629810419
2599 -0.143275692933807
2600 -0.143171944342297
2601 -0.143133611872593
2602 -0.141585794399496
2603 -0.139553128906671
2604 -0.13938282177957
2605 -0.138234173707191
2606 -0.136993016731601
2607 -0.13694156503403
2608 -0.136840524543923
2609 -0.11969953083614
2610 -0.16162630969133
2611 -0.160939710114159
2612 -0.159990258119002
2613 -0.159921119281908
2614 -0.155171856979386
2615 -0.155148064738453
2616 -0.153887756935238
2617 -0.151869278335346
2618 -0.150326184159759
2619 -0.149839010478514
2620 -0.149448415690976
2621 -0.149326972169256
2622 -0.149250822571034
2623 -0.14873721641739
2624 -0.148707722299878
2625 -0.148330527379841
2626 -0.147309253816089
2627 -0.147289340468661
2628 -0.147031748428476
2629 -0.146037288954819
2630 -0.145592216177348
2631 -0.144951844172961
2632 -0.144272321802819
2633 -0.142626322383768
2634 -0.1419950798232
2635 -0.14180436445791
2636 -0.141448101170133
2637 -0.140653847240447
2638 -0.138512807144236
2639 -0.136595223125703
2640 -0.161539974763929
2641 -0.155811813121895
2642 -0.15481570171406
2643 -0.154475982381612
2644 -0.154467891786509
2645 -0.154346994135653
2646 -0.153888863747547
2647 -0.152267093040738
2648 -0.15110989450376
2649 -0.15099542519555
2650 -0.150839036248898
2651 -0.148977655422062
2652 -0.148868341832449
2653 -0.148696530371631
2654 -0.147856646827731
2655 -0.14741079701517
2656 -0.14639222537538
2657 -0.146270944556389
2658 -0.146241254951583
2659 -0.143239835309076
2660 -0.143084630419878
2661 -0.142299486288847
2662 -0.141574390020868
2663 -0.141209357111432
2664 -0.141071639877571
2665 -0.139968577200704
2666 -0.139826537958464
2667 -0.138469400198896
2668 -0.13617041388928
2669 -0.133214554087197
2670 -0.160830830569339
2671 -0.15940673981426
2672 -0.158361166735694
2673 -0.154663216467925
2674 -0.154651796091968
2675 -0.154409341058685
2676 -0.153555103224481
2677 -0.151400693490254
2678 -0.151286147519051
2679 -0.150437146415383
2680 -0.150060751016357
2681 -0.149810501361016
2682 -0.149691148888718
2683 -0.148993086282862
2684 -0.148801279144778
2685 -0.148652676832707
2686 -0.148133514918013
2687 -0.147673560275626
2688 -0.147119895931234
2689 -0.145425675635646
2690 -0.145407331853735
2691 -0.144796387655284
2692 -0.142663064147855
2693 -0.141018198436891
2694 -0.13904665058331
2695 -0.138575414793371
2696 -0.137719668503178
2697 -0.137288609486251
2698 -0.131323113372474
2699 -0.128965077799251
2700 -0.161813045605805
2701 -0.158990276527091
2702 -0.153473085347337
2703 -0.153074569994297
2704 -0.152724545200358
2705 -0.151760556258732
2706 -0.151704131381038
2707 -0.149908463597368
2708 -0.148652567477796
2709 -0.148144219029228
2710 -0.14786166797153
2711 -0.147428353239487
2712 -0.147320991490549
2713 -0.147117716543652
2714 -0.145205746027299
2715 -0.144821606711812
2716 -0.143799025408084
2717 -0.142673526412457
2718 -0.142208253279386
2719 -0.141554988920165
2720 -0.141115522652778
2721 -0.140938048604137
2722 -0.13957658170344
2723 -0.138889550807889
2724 -0.137208541383764
2725 -0.135845602574634
2726 -0.13315612630688
2727 -0.13307646472675
2728 -0.131622581742151
2729 -0.115984198247679
2730 -0.156895168385533
2731 -0.156060243592069
2732 -0.155216817882952
2733 -0.154220665641917
2734 -0.153758094949312
2735 -0.151479459081164
2736 -0.149326935660977
2737 -0.148627416579672
2738 -0.148465210054646
2739 -0.148082582982731
2740 -0.14736234842573
2741 -0.14709229116326
2742 -0.146794380308225
2743 -0.146513793980488
2744 -0.144933122844688
2745 -0.144737247847018
2746 -0.142917717498206
2747 -0.142447870654146
2748 -0.142174961595914
2749 -0.142136393839612
2750 -0.141877030271392
2751 -0.141778458895542
2752 -0.13977607091286
2753 -0.139364909865451
2754 -0.138749681092709
2755 -0.138351094680542
2756 -0.137864647066773
2757 -0.137091892069554
2758 -0.135588199157802
2759 -0.134206210178696
2760 -0.164617636041198
2761 -0.162400673540304
2762 -0.15634662274035
2763 -0.155261376325159
2764 -0.154059420334143
2765 -0.15365756439075
2766 -0.153039035631555
2767 -0.152850218351175
2768 -0.15203930063378
2769 -0.151470580270377
2770 -0.151429160448445
2771 -0.150418479936446
2772 -0.150223481507362
2773 -0.148642251788319
2774 -0.148621876287736
2775 -0.148576317356756
2776 -0.148347865841589
2777 -0.145377954471927
2778 -0.14471235879012
2779 -0.144235696226561
2780 -0.143616704297998
2781 -0.143261867956722
2782 -0.142313532127716
2783 -0.140681117349138
2784 -0.140142509926175
2785 -0.139864543907716
2786 -0.139293626340571
2787 -0.138152401122271
2788 -0.137443461528666
2789 -0.130878443932521
2790 -0.1623126046615
2791 -0.161387888291117
2792 -0.157949130504843
2793 -0.15465028078957
2794 -0.154074220807605
2795 -0.154049196860233
2796 -0.151658394797467
2797 -0.150697828923086
2798 -0.150416906132739
2799 -0.149893731297201
2800 -0.149694254707006
2801 -0.149015959985941
2802 -0.147982010864736
2803 -0.147935136126913
2804 -0.147661703962855
2805 -0.146513503800104
2806 -0.146381020435835
2807 -0.145462727372704
2808 -0.145111658856568
2809 -0.144476543455819
2810 -0.143769432216808
2811 -0.142873472404261
2812 -0.142707108029808
2813 -0.139471286069371
2814 -0.138174782079246
2815 -0.136313777758513
2816 -0.136226662713851
2817 -0.136079751019386
2818 -0.135348835925126
2819 -0.127549210766512
2820 -0.160030631610123
2821 -0.159407599222317
2822 -0.158126803227794
2823 -0.155437471310051
2824 -0.153639312071663
2825 -0.15290914821401
2826 -0.152439220032382
2827 -0.15241973192065
2828 -0.152418886229939
2829 -0.15151765471327
2830 -0.151036107276556
2831 -0.150448566303939
2832 -0.15020431205972
2833 -0.150102954866954
2834 -0.148660623363288
2835 -0.148431070948444
2836 -0.147520180584471
2837 -0.147240578425963
2838 -0.147229133583339
2839 -0.14486688184436
2840 -0.144413115457512
2841 -0.143392502754545
2842 -0.143100860987295
2843 -0.142870235135335
2844 -0.141638337307544
2845 -0.139661372166211
2846 -0.138432370631365
2847 -0.136438015120764
2848 -0.134232337921801
2849 -0.130085946123419
2850 -0.155427622617074
2851 -0.154898713157853
2852 -0.151966971499486
2853 -0.150861421184756
2854 -0.149665572406238
2855 -0.149613949037952
2856 -0.148811015172994
2857 -0.148169341959128
2858 -0.146542631623198
2859 -0.145424988182113
2860 -0.144925316506064
2861 -0.144492031835815
2862 -0.144441272446561
2863 -0.142871925706097
2864 -0.141275974326097
2865 -0.141133220308229
2866 -0.14073866934017
2867 -0.14054328127617
2868 -0.140148014584894
2869 -0.139490737069162
2870 -0.138929969962909
2871 -0.138817062381827
2872 -0.138689185806693
2873 -0.137808896762074
2874 -0.136768909304079
2875 -0.135634361326851
2876 -0.134359367242272
2877 -0.133091446318902
2878 -0.132367294574507
2879 -0.131728305160071
2880 -0.163305381575681
2881 -0.15566286747787
2882 -0.155659792770153
2883 -0.154373697320269
2884 -0.153481268008475
2885 -0.152987451539124
2886 -0.152099700465518
2887 -0.151877467557476
2888 -0.15075478251435
2889 -0.150608915676314
2890 -0.150405304081405
2891 -0.149829799635908
2892 -0.149605729322705
2893 -0.149396452986136
2894 -0.149268124807005
2895 -0.1491134877117
2896 -0.148344150398656
2897 -0.147681670761906
2898 -0.146805015167156
2899 -0.146384646598223
2900 -0.146146218363011
2901 -0.141613123091452
2902 -0.140502568604559
2903 -0.13990494673579
2904 -0.139342003673267
2905 -0.138473388186799
2906 -0.138405205754458
2907 -0.138331231912197
2908 -0.138152152056107
2909 -0.136130250736057
2910 -0.158226771428258
2911 -0.155463204851503
2912 -0.154557561734463
2913 -0.154388730125764
2914 -0.154001515099427
2915 -0.153693370663265
2916 -0.153572983334931
2917 -0.153477618964867
2918 -0.152871676582242
2919 -0.152569297996954
2920 -0.150367901470979
2921 -0.14936727918215
2922 -0.149297583997205
2923 -0.149266956701866
2924 -0.148281138413428
2925 -0.148213656524342
2926 -0.147972620954573
2927 -0.14731056202416
2928 -0.144791979890307
2929 -0.144623109474584
2930 -0.144497086438342
2931 -0.144375611739344
2932 -0.144265862486714
2933 -0.142499475742769
2934 -0.142178265510842
2935 -0.139685723476679
2936 -0.13892383912595
2937 -0.138741023123418
2938 -0.133827904335048
2939 -0.130678942289721
2940 -0.16120032200948
2941 -0.156316867015891
2942 -0.153850495900126
2943 -0.153101010919645
2944 -0.152734222396589
2945 -0.151690732926347
2946 -0.151604882502391
2947 -0.151560881103875
2948 -0.14924512831502
2949 -0.149001112006396
2950 -0.148757670251058
2951 -0.148715888579361
2952 -0.148067439256247
2953 -0.147977716229468
2954 -0.147476445662538
2955 -0.147028007912464
2956 -0.146979311512847
2957 -0.146778374066105
2958 -0.144019505884024
2959 -0.143806883622298
2960 -0.14360124710309
2961 -0.141427522650968
2962 -0.141403682902801
2963 -0.140878107057237
2964 -0.139790178236689
2965 -0.139521432161992
2966 -0.139231985158436
2967 -0.137086390517141
2968 -0.136140981796971
2969 -0.133781017930357
2970 -0.162810780709086
2971 -0.162746387642266
2972 -0.156741431478502
2973 -0.154348656111677
2974 -0.153173492350906
2975 -0.152477610493551
2976 -0.151085883871046
2977 -0.150761522211638
2978 -0.150258456954612
2979 -0.150156428720159
2980 -0.150151124931695
2981 -0.149559336513707
2982 -0.148609848265633
2983 -0.148106173300952
2984 -0.147374669047411
2985 -0.147096032232979
2986 -0.146417029570813
2987 -0.146004499523189
2988 -0.145452306252151
2989 -0.145122722623861
2990 -0.144154265004125
2991 -0.143057280946817
2992 -0.142865918814304
2993 -0.142695134842675
2994 -0.140194699755396
2995 -0.140098868315743
2996 -0.138160051081162
2997 -0.138069043095532
2998 -0.136358493445324
2999 -0.133377672863056
};
\addlegendentry{NI at +CL}
\addplot [semithick, crimson2143940]
table {%
0 0.148557864476426
1 0.15307797356856
2 0.159259071337219
3 0.16270331995765
4 0.165690704657761
5 0.168590579015044
6 0.173805980195308
7 0.174664984243777
8 0.179573968436537
9 0.183429604557352
10 0.183429876047865
11 0.1856129322999
12 0.188449325429686
13 0.190674079627062
14 0.19096347730515
15 0.190985089313843
16 0.190999063172873
17 0.194471350190974
18 0.194964226242241
19 0.1976249563769
20 0.202479282795663
21 0.203768898241501
22 0.204672238558506
23 0.205626557247878
24 0.207030764814695
25 0.210697224948695
26 0.225073302772557
27 0.226214917654041
28 0.234009938248705
29 0.235049148832468
30 0.504835421102635
31 0.517955504625751
32 0.521154105263502
33 0.521974601927714
34 0.524609723449908
35 0.529886798713062
36 0.539550530162192
37 0.540521156348947
38 0.54148357672395
39 0.543002277111047
40 0.544670370150741
41 0.544836340336818
42 0.544962215619782
43 0.546020067999235
44 0.547596411417005
45 0.548687772713098
46 0.549708099652699
47 0.552490058589572
48 0.554914165219803
49 0.557105390911804
50 0.558119215561872
51 0.558156477364119
52 0.559376187410804
53 0.561358472971818
54 0.564016251620873
55 0.570837080764271
56 0.574789071968131
57 0.578140597513081
58 0.578704468850086
59 0.588322954695674
60 0.78753327817027
61 0.796390776307685
62 0.811821972144126
63 0.813882846204519
64 0.818051087710429
65 0.81840518074258
66 0.818500712165594
67 0.822205681631358
68 0.829849558475323
69 0.830311901496865
70 0.834226817788401
71 0.834388770365353
72 0.834923118918552
73 0.835106790451381
74 0.836181705346275
75 0.838754246198729
76 0.842536695713132
77 0.843692719681047
78 0.845084164913594
79 0.845815892972171
80 0.846726008042633
81 0.847425258253318
82 0.847766081907201
83 0.850551891064246
84 0.850587327137761
85 0.851700002657406
86 0.851927478917485
87 0.852233883895259
88 0.85285589760203
89 0.865442919286339
90 1.04569529351509
91 1.04845018774475
92 1.05305458925213
93 1.05895972789813
94 1.06072323036991
95 1.06121701402322
96 1.06488510826251
97 1.06672088690837
98 1.06828846602819
99 1.06876503080212
100 1.0734101573647
101 1.074548542678
102 1.07456779864376
103 1.07560955654877
104 1.07681292999663
105 1.07831236917232
106 1.08124307967746
107 1.08372372641495
108 1.0838548978867
109 1.0857664008025
110 1.08590511318589
111 1.08729326107399
112 1.0903835471317
113 1.09042955837221
114 1.09095064510666
115 1.09156524296481
116 1.09580680678318
117 1.09820610308005
118 1.09917032346128
119 1.10471254660204
120 1.26339816062045
121 1.26458036351533
122 1.27276882980783
123 1.27353312312208
124 1.27594242884607
125 1.28006772966435
126 1.28096489061723
127 1.28304058234726
128 1.28357292048294
129 1.28716816876116
130 1.28853790248755
131 1.28924973028224
132 1.28951834816711
133 1.28982845172105
134 1.29157947494245
135 1.29552733729492
136 1.29582089963747
137 1.29678380396413
138 1.2973914230532
139 1.30328437290957
140 1.30379927127267
141 1.30466384370886
142 1.30522629504354
143 1.30783693985528
144 1.30794998991527
145 1.30945044304798
146 1.3097885728416
147 1.31453715298746
148 1.3156752161918
149 1.31610695786224
150 1.45070670438814
151 1.45981018989555
152 1.46239022846848
153 1.46346668290645
154 1.46470467437353
155 1.465294997643
156 1.46656177483915
157 1.46725845437688
158 1.46861028885341
159 1.47027818367658
160 1.47060986299446
161 1.47314967938745
162 1.47325508126656
163 1.47342534751704
164 1.47714044442688
165 1.47902751846863
166 1.48098812635993
167 1.4845460749414
168 1.48941568574268
169 1.49186330457685
170 1.49287746638298
171 1.49525067916605
172 1.49775820537288
173 1.49844409499142
174 1.50509338790633
175 1.5051162734813
176 1.50880210321794
177 1.50951296859446
178 1.51173045870536
179 1.51530927897708
180 1.63222727796135
181 1.63528133657591
182 1.63647132136515
183 1.64018340133267
184 1.64265978602818
185 1.64355451406432
186 1.64673878178379
187 1.64704853085816
188 1.64821825606436
189 1.64902936093876
190 1.6509874688712
191 1.65191555358172
192 1.65556596862525
193 1.65646807049949
194 1.66004546158808
195 1.66035387080415
196 1.66185261779859
197 1.66469447764285
198 1.66597269053677
199 1.66666193266549
200 1.6681093656268
201 1.66848333832509
202 1.669614530813
203 1.67002425868125
204 1.67174406086715
205 1.67469844525017
206 1.67846003281544
207 1.6827557184692
208 1.70713925235052
209 1.71518396923995
210 1.76398240618585
211 1.78760133350064
212 1.78892955455335
213 1.79130114676745
214 1.79253141784568
215 1.79318828638538
216 1.79942850353236
217 1.80065975051352
218 1.80104093710432
219 1.80128410741002
220 1.80215493043562
221 1.80968272980752
222 1.8100143632705
223 1.81031712978058
224 1.81089304465279
225 1.81342296491396
226 1.81428533234037
227 1.81830712987477
228 1.81855571891686
229 1.81971404049634
230 1.82115997476827
231 1.82338112547562
232 1.82567433914546
233 1.82619792518423
234 1.82707360891282
235 1.82840198404776
236 1.83524838190218
237 1.84270638384229
238 1.86029495303679
239 1.86449078372167
240 1.91225979606411
241 1.91580902290409
242 1.92260215177755
243 1.92482289618017
244 1.92672803570826
245 1.92725766135039
246 1.93198432837962
247 1.93538834369995
248 1.93585494178267
249 1.93900029975492
250 1.94472309094405
251 1.94582613526609
252 1.94991280015683
253 1.95036261076497
254 1.9508428654737
255 1.95134564286025
256 1.95226702654261
257 1.95394298490507
258 1.9548975537535
259 1.95513470199949
260 1.95582648015427
261 1.96529830669846
262 1.97206170965772
263 1.97397110644438
264 1.9741868506665
265 1.97547949085841
266 1.98102592191708
267 1.98120705242835
268 2.01339689353645
269 2.01942786057888
270 2.03843233348782
271 2.04413629469623
272 2.04902908797039
273 2.05329824539851
274 2.05465694471474
275 2.0567949719383
276 2.05679642555094
277 2.0631776726591
278 2.06475075544448
279 2.06537734196617
280 2.06710332448676
281 2.06765369201519
282 2.07015033858175
283 2.07082388387617
284 2.07147525098747
285 2.07223777167636
286 2.07422993487097
287 2.07543331625993
288 2.08181381302381
289 2.0869573259319
290 2.09101879087864
291 2.10229098601699
292 2.10312501276801
293 2.10408245312853
294 2.10443416655873
295 2.1045457327247
296 2.1178523459431
297 2.12118231774745
298 2.14700061910888
299 2.17059471911747
300 2.14552979108329
301 2.16908574688641
302 2.16945271568006
303 2.1696853829498
304 2.17112306210256
305 2.17345117097095
306 2.17421012547021
307 2.17981611683887
308 2.1821683544602
309 2.18316984341689
310 2.18361048007601
311 2.18450904702838
312 2.18497023030296
313 2.18501836019333
314 2.18735002547697
315 2.18819870762885
316 2.19077367367528
317 2.19525819354087
318 2.19634696365297
319 2.19718057648734
320 2.20132388983499
321 2.22108121757396
322 2.22889160035449
323 2.23351749371885
324 2.23631143774384
325 2.23656169235079
326 2.24068016513185
327 2.24098727259336
328 2.26656027065095
329 2.27578723953201
330 2.26153667841569
331 2.26354942391218
332 2.26649071111142
333 2.26814349161767
334 2.27068082595914
335 2.27284997777898
336 2.27436132918781
337 2.27610149299953
338 2.27939944353295
339 2.28241284615766
340 2.28565601319295
341 2.28777658832309
342 2.28890280833797
343 2.28961314584085
344 2.28989896151177
345 2.29212456340741
346 2.29374374077911
347 2.29534377784682
348 2.30041445935419
349 2.30772112781876
350 2.31396355574996
351 2.32867789400214
352 2.32938636377171
353 2.33281546947512
354 2.33347338118259
355 2.34167836490867
356 2.34724968204096
357 2.35209435789268
358 2.37705076586106
359 2.40077617295997
360 2.33662790615849
361 2.35750712013653
362 2.36359591460618
363 2.36381979964139
364 2.36856883711306
365 2.37182522373556
366 2.37259666586627
367 2.37438995909431
368 2.37456938532977
369 2.37687010826591
370 2.37764909193396
371 2.38320348889261
372 2.38675498150138
373 2.38800275357438
374 2.38853394096807
375 2.38975312014686
376 2.39062175619162
377 2.39362079866932
378 2.39621991898801
379 2.40551605460467
380 2.41898836738298
381 2.42333243892758
382 2.42724812267753
383 2.42980780368339
384 2.43381474256611
385 2.44001888153176
386 2.44257435226028
387 2.44713564162129
388 2.48762580899547
389 2.4932591799583
390 2.41672814501196
391 2.44892728305607
392 2.44974447286902
393 2.45603252569443
394 2.45813378091475
395 2.45841550016774
396 2.45896466391668
397 2.46891677224413
398 2.46900455482059
399 2.47146160171655
400 2.47199112653617
401 2.47237299622687
402 2.47478641778737
403 2.47537232507945
404 2.47738456840398
405 2.47785969236985
406 2.48060426129451
407 2.48069562853112
408 2.48079989953825
409 2.50759631963668
410 2.5102615193979
411 2.51613596798413
412 2.52385220509425
413 2.52400130588422
414 2.53576797766262
415 2.53710150114628
416 2.53766348127292
417 2.54359417742864
418 2.58395975721883
419 2.59246227724534
420 2.52095401105979
421 2.52540958320989
422 2.52900605496162
423 2.53703685026013
424 2.54156279087051
425 2.5464313113011
426 2.5469846273349
427 2.55149314453933
428 2.55167941851047
429 2.55347656504564
430 2.55366121258217
431 2.55448697878961
432 2.5549460861137
433 2.55496071044994
434 2.55737093629719
435 2.55956405011739
436 2.56339355201265
437 2.56706648432996
438 2.57306653543538
439 2.58434482291666
440 2.59225593290578
441 2.5951924598077
442 2.59797964386138
443 2.61053404052212
444 2.61358876856576
445 2.61908084146307
446 2.62046926984992
447 2.62783841589295
448 2.66339886217548
449 2.67508244494488
450 2.60680186535591
451 2.6072502474874
452 2.60740396924944
453 2.61211400046893
454 2.61977475164137
455 2.62037754053304
456 2.62613565573538
457 2.62740339646211
458 2.62849896789735
459 2.62937437914632
460 2.63023017423595
461 2.63028972989388
462 2.63197015724057
463 2.63273911038723
464 2.6335296336595
465 2.63482188116535
466 2.635506755955
467 2.64107262486377
468 2.64244773401709
469 2.66259054459811
470 2.6686050579949
471 2.68287798049168
472 2.6835248403787
473 2.69650607279242
474 2.69838143673366
475 2.70384198567998
476 2.70434356810706
477 2.71041617912109
478 2.7453578880621
479 2.74822679210222
480 2.6586144105808
481 2.67631081606247
482 2.68735374409778
483 2.68991417340493
484 2.69373150986059
485 2.69894787023363
486 2.69982891648837
487 2.69997859874103
488 2.70230263599976
489 2.7031148985855
490 2.70328473813762
491 2.70458821557286
492 2.70709348607544
493 2.70716676702636
494 2.70999561113129
495 2.71054973956064
496 2.71283603419941
497 2.71287166864373
498 2.71764876855974
499 2.7391546910044
500 2.75031178251704
501 2.75083497483609
502 2.76852636815196
503 2.76931060206858
504 2.76948451386231
505 2.76996702700066
506 2.77909057786353
507 2.78360212930726
508 2.8309998646284
509 2.83149140323096
510 2.73649444639538
511 2.73701137503578
512 2.74564141909059
513 2.75313809858605
514 2.75566139675675
515 2.75613705858549
516 2.76497057664174
517 2.76606943364648
518 2.77016434614666
519 2.77040592199762
520 2.77051402527497
521 2.77186098883792
522 2.77459777185435
523 2.77558791738606
524 2.77774519071863
525 2.78044912494987
526 2.78251054622307
527 2.78737882630035
528 2.79451080909456
529 2.80050555611306
530 2.80955116648267
531 2.81415558312493
532 2.81931752084016
533 2.82788258663603
534 2.84030037351819
535 2.84557033131868
536 2.8527794741929
537 2.86094779302589
538 2.90151439204541
539 2.90480793114411
540 2.78436137240432
541 2.80654081939307
542 2.81658037921367
543 2.8184528377271
544 2.81966059185422
545 2.82031809970087
546 2.82073384417822
547 2.82121104874557
548 2.82909413839957
549 2.82924011153962
550 2.83466587487001
551 2.83714706897168
552 2.84004759840388
553 2.84098641387375
554 2.84479976912476
555 2.8467538912234
556 2.85183899144139
557 2.85401391915303
558 2.85836354416109
559 2.86731186936575
560 2.87151400283652
561 2.87894090535389
562 2.88099586100019
563 2.88581347120086
564 2.89896080443388
565 2.91707672698065
566 2.9177351674756
567 2.92968934001167
568 2.94772636960916
569 2.96759998783343
570 2.86606386350238
571 2.87123772487834
572 2.87577164138356
573 2.8796011837283
574 2.88010373475117
575 2.88030222493979
576 2.88282605290401
577 2.88294414302892
578 2.88552040681619
579 2.88669213342262
580 2.89924858470092
581 2.90044580966268
582 2.9008645461373
583 2.9017862951895
584 2.90235664203268
585 2.90697905812795
586 2.90929747413959
587 2.90965297221091
588 2.91212857360273
589 2.92047650619941
590 2.92290191533213
591 2.92547645559863
592 2.93866133865233
593 2.94410954311022
594 2.96280811647485
595 2.96594820116222
596 2.97276751599531
597 3.00120683933417
598 3.02242424278412
599 3.04378891877923
600 2.91455542138285
601 2.91467125789694
602 2.92279246513197
603 2.92409451660361
604 2.92463585124981
605 2.92749323142764
606 2.93476975738259
607 2.93729276708072
608 2.93850085210616
609 2.94111257956267
610 2.94215716467947
611 2.94427863903432
612 2.94897880102798
613 2.94910786616095
614 2.95460562447848
615 2.95567656605518
616 2.95642952444444
617 2.95930548133223
618 2.96521189599531
619 2.97933167821485
620 2.98194976913617
621 2.9862235632302
622 2.99294749594642
623 3.00066267858723
624 3.00238948265881
625 3.00763472999573
626 3.02321386539977
627 3.04491385836665
628 3.06625533985603
629 3.09411314417725
630 2.96439263526153
631 2.96898199525476
632 2.97322800554715
633 2.97560666493238
634 2.97637085959396
635 2.97851759375572
636 2.98288027882714
637 2.98321188301551
638 2.99036091648336
639 2.99602590674623
640 2.99985137503143
641 3.00007323330594
642 3.00170081513821
643 3.00263797686771
644 3.01589944082214
645 3.01649220380921
646 3.01973051926894
647 3.02722593953364
648 3.03383383485839
649 3.0344570436373
650 3.03587307430953
651 3.03907982998275
652 3.04928007355959
653 3.05454021199909
654 3.05614650133199
655 3.06615087410051
656 3.06723645491725
657 3.11986207073212
658 3.1211343981624
659 3.15960096844798
660 3.00602948514843
661 3.01488728086584
662 3.01693968730883
663 3.02860063799254
664 3.02930994753144
665 3.03311252763761
666 3.03970354462248
667 3.04242658499813
668 3.04256421728077
669 3.04845152434049
670 3.05040770243457
671 3.05142132859852
672 3.05742124920309
673 3.05865651132144
674 3.05871982167157
675 3.06022243235354
676 3.0651526996937
677 3.07136791212943
678 3.08155127326994
679 3.08562278256218
680 3.09000031153208
681 3.09309937446646
682 3.09791248253574
683 3.1002135771135
684 3.10344110931604
685 3.12377211199108
686 3.12606629411746
687 3.14964625174695
688 3.17673356653932
689 3.19880238267213
690 3.05126546390991
691 3.05466255995077
692 3.05693837936497
693 3.05933096100116
694 3.06197627916087
695 3.07006362861679
696 3.07445313072633
697 3.09108637253932
698 3.09334493567023
699 3.09465563777816
700 3.09506126512537
701 3.10265048323692
702 3.1032809008476
703 3.10570768629745
704 3.10724624990563
705 3.11337029585306
706 3.11431453956057
707 3.11471467986816
708 3.11960618323914
709 3.12058846977739
710 3.13443120682815
711 3.13911196613991
712 3.14283363608105
713 3.15193412308745
714 3.15449481427506
715 3.16742929984337
716 3.18189049623567
717 3.20489717467285
718 3.23164760662487
719 3.24918118335223
720 3.07406488637849
721 3.09354355857192
722 3.10258288268979
723 3.10926640324288
724 3.11309081833812
725 3.12018944636694
726 3.12078107998869
727 3.12776586800368
728 3.13039942292643
729 3.14219099848889
730 3.14357193368335
731 3.14473109447908
732 3.14896934648648
733 3.15158252945275
734 3.15366018338195
735 3.15687011401934
736 3.15919156067097
737 3.16324893468265
738 3.16485953813864
739 3.16683376847736
740 3.17150355721856
741 3.19101395407597
742 3.19980186361778
743 3.20098888785568
744 3.21040709688265
745 3.22124175534806
746 3.23730351128856
747 3.24486902927545
748 3.28799210303363
749 3.30783663323883
750 3.11617202058507
751 3.14146359139088
752 3.14293702603132
753 3.14735551544521
754 3.15108590371661
755 3.15183102194098
756 3.16175889020164
757 3.16456174062492
758 3.17775635742176
759 3.1821171540537
760 3.18269607430344
761 3.1847051519913
762 3.18724643930828
763 3.18785303565693
764 3.1946656015399
765 3.19581461834098
766 3.19582079889987
767 3.20023913304354
768 3.21020179392771
769 3.21745390164572
770 3.22169599869121
771 3.22973800839964
772 3.23089603965273
773 3.24822451816682
774 3.25818668914271
775 3.27432317779706
776 3.28253706570198
777 3.288285668074
778 3.31515217932577
779 3.3583991263519
780 3.14116255824048
781 3.17238796992686
782 3.17562412721446
783 3.18640405494599
784 3.19768671138599
785 3.20623579645483
786 3.21234021370757
787 3.21292410825293
788 3.21544411275331
789 3.21763746623907
790 3.22649480744317
791 3.22704701007775
792 3.23283018373302
793 3.23317595029476
794 3.23887610435662
795 3.24170506945208
796 3.24209227158196
797 3.24732705769543
798 3.24748489939797
799 3.26174588864745
800 3.27221067981182
801 3.27988384822317
802 3.27996897132374
803 3.28662296464513
804 3.29759521340023
805 3.3060376267061
806 3.32463738150308
807 3.34232758174201
808 3.38618485831736
809 3.39877022693586
810 3.18024225327871
811 3.21680251140357
812 3.22635332583254
813 3.22983557891486
814 3.23610801358781
815 3.24078196207082
816 3.24337318281053
817 3.24810931550523
818 3.25203652236904
819 3.26465082415907
820 3.2652763288701
821 3.26805731266969
822 3.2687651959715
823 3.27080809828865
824 3.27331850781599
825 3.27770202865398
826 3.28159515134445
827 3.28988734212288
828 3.30636012252607
829 3.30693513278354
830 3.30992149331524
831 3.31423955166055
832 3.32190392091263
833 3.32850418200223
834 3.34658187928303
835 3.36055135123072
836 3.37807135108161
837 3.37880634164485
838 3.42670679504115
839 3.43103884069722
840 3.2052556897563
841 3.23545378872935
842 3.25488724310152
843 3.2559975203306
844 3.2686780480017
845 3.28271911546964
846 3.28287801132211
847 3.29302051048926
848 3.29472653795174
849 3.30096340439327
850 3.30601199907821
851 3.30623381923787
852 3.30625595050049
853 3.31261814480185
854 3.31559247227205
855 3.32119212490138
856 3.32163089018248
857 3.32999936924017
858 3.34786178804164
859 3.3480985568875
860 3.34948327446535
861 3.3545189898343
862 3.36413107358192
863 3.38092471596978
864 3.39023129811352
865 3.39034214733794
866 3.40855226557218
867 3.424463099087
868 3.47127852888427
869 3.48045606965991
870 3.23271876551202
871 3.26754121094909
872 3.28354337101578
873 3.29734455572181
874 3.31484621455987
875 3.31666369211919
876 3.32021492046597
877 3.32024890389934
878 3.32560364442926
879 3.32608056627989
880 3.33086005457091
881 3.33399581827519
882 3.33569927591277
883 3.34468804642423
884 3.35144581725767
885 3.36149916824338
886 3.36314681008439
887 3.36446735498102
888 3.3754364517624
889 3.38722327684784
890 3.39021661969314
891 3.39609373114716
892 3.40600346730117
893 3.40961075003906
894 3.42392241142624
895 3.42864244698197
896 3.46621757122631
897 3.47204214831629
898 3.51738789999139
899 3.51886790007944
900 3.28588691737722
901 3.30425334426121
902 3.31033209348945
903 3.33999008346887
904 3.3408801153739
905 3.34500556082886
906 3.35681978750336
907 3.35938228483144
908 3.36010292623555
909 3.36857372667959
910 3.36866665201246
911 3.36890277801059
912 3.37405484659256
913 3.37580354959652
914 3.37674380918476
915 3.39493363115592
916 3.39976233741458
917 3.40270362326972
918 3.4037766502752
919 3.40918549195722
920 3.41179112665523
921 3.42057958080942
922 3.44116965832052
923 3.44777324477323
924 3.45167203660275
925 3.46338816561346
926 3.48674502694459
927 3.50899658700382
928 3.54545248165705
929 3.54736102565277
930 3.29652218832015
931 3.31284329837828
932 3.34536032714714
933 3.35771845688783
934 3.36246148935252
935 3.36887779264682
936 3.3834549810274
937 3.38579525194497
938 3.3874786382102
939 3.38966409139838
940 3.39132211260487
941 3.39764879804017
942 3.39949660438976
943 3.41366620752411
944 3.41381932241746
945 3.41856248098714
946 3.42293359652968
947 3.43184581034033
948 3.44300813760669
949 3.44329267454336
950 3.44905275666979
951 3.46299288785559
952 3.47646971328297
953 3.48399711688124
954 3.48944590980534
955 3.49375095284301
956 3.52651210801294
957 3.52774830991441
958 3.57584697976274
959 3.58847381250714
960 3.32749597697867
961 3.3310725355721
962 3.36918830714009
963 3.38114289863491
964 3.38489223880127
965 3.39778878509785
966 3.39851968468731
967 3.40390354882896
968 3.42073969488113
969 3.42320494084123
970 3.42409874884859
971 3.42804806320253
972 3.43195268915265
973 3.43610593922422
974 3.45032054037356
975 3.45306185352608
976 3.4543672440885
977 3.45438817475073
978 3.45578808768012
979 3.47622172864747
980 3.48422526506025
981 3.4846948173228
982 3.50194088197692
983 3.51666181555867
984 3.52171367550448
985 3.53409052470192
986 3.55760484914882
987 3.5753309040149
988 3.60873435917074
989 3.61301705773586
990 3.36798867551856
991 3.3798673951938
992 3.40503954762518
993 3.41578000863244
994 3.42769063019336
995 3.43150275761788
996 3.43314789918902
997 3.4346705551663
998 3.44604064066546
999 3.44908080651811
1000 3.44992206268675
1001 3.45313043406538
1002 3.45600323304742
1003 3.47296977566703
1004 3.4738797943606
1005 3.4876950330788
1006 3.48856001114452
1007 3.49005224828359
1008 3.49678020261847
1009 3.506615968753
1010 3.51197558004087
1011 3.51485000823152
1012 3.53460478709932
1013 3.53674980727425
1014 3.54529829573623
1015 3.56283629294324
1016 3.5964750512649
1017 3.60585349804255
1018 3.63891394492785
1019 3.64806498359174
1020 3.39020617180934
1021 3.41906338304049
1022 3.42794207931058
1023 3.44530729681923
1024 3.45810627281382
1025 3.45910110500947
1026 3.46168152917311
1027 3.46464252379493
1028 3.46472155562695
1029 3.47775632754075
1030 3.48129153724788
1031 3.48973208813094
1032 3.49080889725823
1033 3.51093906917774
1034 3.5125600810028
1035 3.51593325463759
1036 3.51725177707777
1037 3.52643693293541
1038 3.52891299866031
1039 3.5300760427407
1040 3.53381427557456
1041 3.55158900466461
1042 3.55394924524869
1043 3.56831189420594
1044 3.57089289382121
1045 3.58353486355242
1046 3.6143507719595
1047 3.62821820239965
1048 3.65999897362745
1049 3.66780792487788
1050 3.41050575566955
1051 3.42721453309449
1052 3.45722331636199
1053 3.46266773944943
1054 3.48102261390519
1055 3.49230579507936
1056 3.4942911867293
1057 3.49937361377528
1058 3.50452770620789
1059 3.50896443363037
1060 3.51445325666465
1061 3.52016062421143
1062 3.53098847473282
1063 3.5362887864928
1064 3.53719901341886
1065 3.5407007533991
1066 3.54087357859566
1067 3.55050776137859
1068 3.55304998999495
1069 3.55834115087223
1070 3.5610337995146
1071 3.5753142998493
1072 3.58100375275361
1073 3.60270348104988
1074 3.60569720237156
1075 3.62095737073267
1076 3.65099419923439
1077 3.6532676453175
1078 3.68478222164874
1079 3.7011027263644
1080 3.43047964388443
1081 3.4657598892724
1082 3.49246913800189
1083 3.4979254139135
1084 3.49913094721812
1085 3.5024262197379
1086 3.51548760388145
1087 3.51720563058734
1088 3.52549587613061
1089 3.52607188228135
1090 3.53237978924324
1091 3.54098406887289
1092 3.54138402154041
1093 3.56437457469554
1094 3.56801392630021
1095 3.56874044659075
1096 3.57617943607493
1097 3.58295838444612
1098 3.58453812476351
1099 3.58802915438841
1100 3.60280198371903
1101 3.60399433653852
1102 3.60847628070171
1103 3.61111670501102
1104 3.62814776579901
1105 3.63096255728526
1106 3.67819474800645
1107 3.67902400039354
1108 3.71643417822853
1109 3.7240374591498
1110 3.45974669342103
1111 3.47192291230839
1112 3.50875309487463
1113 3.51274463574725
1114 3.52173982789929
1115 3.53020370163671
1116 3.5310513789101
1117 3.53185711965856
1118 3.54622542476038
1119 3.55299796856331
1120 3.56218728748272
1121 3.57642177849511
1122 3.57899997807046
1123 3.58064467388516
1124 3.5821399356916
1125 3.58294711075777
1126 3.5901966683806
1127 3.59632904158533
1128 3.60284368580138
1129 3.61242269102249
1130 3.61524002765686
1131 3.62066054318461
1132 3.64162542953821
1133 3.64844920907867
1134 3.65110591957196
1135 3.65549123643348
1136 3.69534334656865
1137 3.71330855358843
1138 3.72943318147968
1139 3.7328587814091
1140 3.48271922131136
1141 3.48925045976581
1142 3.53093995580867
1143 3.53474997145607
1144 3.54907412190557
1145 3.5524539075932
1146 3.55297015991435
1147 3.56786608449238
1148 3.57142032595156
1149 3.57322013871415
1150 3.58690478094666
1151 3.58713177611104
1152 3.6001172582556
1153 3.60635472583813
1154 3.6125264663604
1155 3.61603178636201
1156 3.62351529103493
1157 3.62465920363392
1158 3.62703253781586
1159 3.63236103987861
1160 3.64015055893971
1161 3.65211861522242
1162 3.65601173184801
1163 3.66276589902495
1164 3.66860388112014
1165 3.6841211326033
1166 3.72215512284332
1167 3.7264647827616
1168 3.75075266349563
1169 3.77655019950575
1170 3.50006466326082
1171 3.51618596731683
1172 3.54449122675546
1173 3.55687226795275
1174 3.56683409229763
1175 3.57977980188077
1176 3.57996272065503
1177 3.58875192329764
1178 3.59157284057248
1179 3.60054024699136
1180 3.61273373576449
1181 3.61509502301417
1182 3.62286357779414
1183 3.63212197295487
1184 3.63249678554611
1185 3.63728245947173
1186 3.63894900843704
1187 3.65316062718803
1188 3.65344434892788
1189 3.66225833270058
1190 3.66429570589051
1191 3.66933949342719
1192 3.68657853856555
1193 3.69153857952473
1194 3.69423400336468
1195 3.71248507901585
1196 3.73540086892471
1197 3.74341735279317
1198 3.76836327837151
1199 3.78279566476335
1200 3.51481598460003
1201 3.53851908988386
1202 3.56714200562063
1203 3.57450694976983
1204 3.58676652798981
1205 3.58700830457946
1206 3.59021192323597
1207 3.60455113950868
1208 3.60818281868337
1209 3.61297440837037
1210 3.62215267874928
1211 3.63531848696609
1212 3.6497853192736
1213 3.65287690861507
1214 3.65505304029
1215 3.65665542078947
1216 3.66232164943077
1217 3.6668393760407
1218 3.67086934475485
1219 3.67861812813349
1220 3.68406486617024
1221 3.69700283316704
1222 3.70086374486986
1223 3.70496918489453
1224 3.7102463581478
1225 3.714469458018
1226 3.75618988911491
1227 3.76333950523785
1228 3.79376416645755
1229 3.80515077185796
1230 3.53795949155548
1231 3.5612375686844
1232 3.58221827074389
1233 3.60103730547596
1234 3.60618178016621
1235 3.62362638765159
1236 3.62420739064711
1237 3.63644558066961
1238 3.6425036936276
1239 3.64724310403808
1240 3.65240792830435
1241 3.65568587447725
1242 3.66467786784796
1243 3.67004698065471
1244 3.67931897039513
1245 3.67949652162882
1246 3.69607528912605
1247 3.69669874638847
1248 3.69848386539969
1249 3.69902560234599
1250 3.71857377444501
1251 3.72365309350457
1252 3.72698021224032
1253 3.72706923144912
1254 3.72900947702326
1255 3.73465343423044
1256 3.77591738790941
1257 3.78817576201972
1258 3.81740163132621
1259 3.83344734555415
1260 3.56086423940121
1261 3.58065157990652
1262 3.61072873864031
1263 3.61720113499515
1264 3.63002636875807
1265 3.63888754802956
1266 3.64088842640256
1267 3.64176295535669
1268 3.65406368046364
1269 3.66816561189404
1270 3.6709714088704
1271 3.68396227747684
1272 3.68789313867696
1273 3.69176799940818
1274 3.69843248688407
1275 3.69886056869723
1276 3.69888788777271
1277 3.71590350184706
1278 3.72109127647475
1279 3.72428819278794
1280 3.72555150285873
1281 3.73123756715443
1282 3.74819090492466
1283 3.75078902657385
1284 3.75693448365176
1285 3.75777971362811
1286 3.7982765680684
1287 3.79980262332971
1288 3.82083969826392
1289 3.8337573846366
1290 3.57649125542054
1291 3.60195392294292
1292 3.63539518399711
1293 3.64245326508953
1294 3.6529691445559
1295 3.65361401282466
1296 3.66608148880848
1297 3.67001724167346
1298 3.67248205408444
1299 3.68670712396609
1300 3.68761064152721
1301 3.70214007996539
1302 3.70265696697505
1303 3.70894479434918
1304 3.714249022881
1305 3.72420292357589
1306 3.72734976708334
1307 3.73605497433587
1308 3.73667908927359
1309 3.74495806779907
1310 3.75191556292555
1311 3.75750512107969
1312 3.76400973912618
1313 3.77298155764358
1314 3.77439281395095
1315 3.78851681436871
1316 3.82029980982752
1317 3.82724826962002
1318 3.84345758641492
1319 3.84795368401159
1320 3.61195332207853
1321 3.61332142672551
1322 3.65913431636372
1323 3.66388640189906
1324 3.66631821633956
1325 3.67009149465343
1326 3.68196719350913
1327 3.68849325386209
1328 3.69146561766966
1329 3.69251541475628
1330 3.70449817767146
1331 3.72889896346775
1332 3.73232982360137
1333 3.73906531143567
1334 3.74001670463533
1335 3.74104671184082
1336 3.74469433202359
1337 3.74554064937174
1338 3.75431376293152
1339 3.76464674794017
1340 3.76641041425009
1341 3.77742540630785
1342 3.77986831224858
1343 3.77991467280516
1344 3.79420536972517
1345 3.7993419631703
1346 3.84199490391861
1347 3.84458995524902
1348 3.85718064235406
1349 3.86611887189052
1350 3.59776661570136
1351 3.64225241060083
1352 3.67204696106882
1353 3.68202545221771
1354 3.68567094486079
1355 3.69116380250309
1356 3.69742240874737
1357 3.69902216743495
1358 3.70355366275552
1359 3.70582868793106
1360 3.72094421753193
1361 3.73016738521447
1362 3.74648489670975
1363 3.74748110999474
1364 3.75381685798696
1365 3.75845177136464
1366 3.75989105657728
1367 3.76594923154785
1368 3.77060915548249
1369 3.77851933281792
1370 3.78838199968747
1371 3.78931256210987
1372 3.79395151194659
1373 3.79440852619427
1374 3.8016282724711
1375 3.80490160548649
1376 3.84595273070636
1377 3.85221129399029
1378 3.88138056049576
1379 3.88315106001398
1380 3.62821031566577
1381 3.65157592881153
1382 3.68948042296646
1383 3.69104020150295
1384 3.70783358847482
1385 3.71227914098056
1386 3.7134678601046
1387 3.72783339353303
1388 3.73119945081312
1389 3.73289581101219
1390 3.74226491757969
1391 3.74835646672788
1392 3.761376615282
1393 3.77002905896674
1394 3.77756044430073
1395 3.780190129142
1396 3.78351685497386
1397 3.78589677170524
1398 3.79315309601449
1399 3.79366551853376
1400 3.8060476827517
1401 3.81644065336221
1402 3.81948998595863
1403 3.82176085879207
1404 3.82518048595847
1405 3.83309386064119
1406 3.86315015840653
1407 3.86738884381745
1408 3.88750147713264
1409 3.9022487875747
1410 3.6406981962517
1411 3.66958747651799
1412 3.70032324040095
1413 3.71140050521635
1414 3.71382703915933
1415 3.73007781445548
1416 3.73606817489974
1417 3.74129959078452
1418 3.7425522294774
1419 3.7479060879037
1420 3.76556174885572
1421 3.77653937995051
1422 3.7811232979676
1423 3.78154645618816
1424 3.78902508201958
1425 3.79489797914333
1426 3.79548632744144
1427 3.80546461765185
1428 3.81258415073851
1429 3.81758205628787
1430 3.81989677210891
1431 3.83157022907405
1432 3.83513775491846
1433 3.83828714281973
1434 3.84035427218335
1435 3.84076316035993
1436 3.87799773019657
1437 3.88318117051499
1438 3.90964100076211
1439 3.91433329024735
1440 3.6626931953264
1441 3.67237574527389
1442 3.71819216875479
1443 3.72181508168325
1444 3.73153690824123
1445 3.74702405074182
1446 3.7500016087014
1447 3.75259153919396
1448 3.75615304598259
1449 3.7657411503162
1450 3.76784235442374
1451 3.78615777435716
1452 3.78898557869509
1453 3.79302104508611
1454 3.80144675596305
1455 3.80588202992562
1456 3.81501955439154
1457 3.82343101943736
1458 3.82634181854263
1459 3.82702207891357
1460 3.82800359467307
1461 3.8431116417922
1462 3.84443263827932
1463 3.84946146340319
1464 3.85541885284775
1465 3.85769372808301
1466 3.90158848997619
1467 3.90558722327802
1468 3.90812190785594
1469 3.92554745725922
1470 3.67151015044446
1471 3.67579771277163
1472 3.72600067152084
1473 3.72774861915731
1474 3.73173324736449
1475 3.74162552615844
1476 3.75419198957411
1477 3.76114214720741
1478 3.76855836451075
1479 3.77012494349222
1480 3.77875343043881
1481 3.78662680295444
1482 3.79640302714461
1483 3.80578221655298
1484 3.81252541117147
1485 3.81534714715403
1486 3.81641897136175
1487 3.82215281348925
1488 3.82990512935865
1489 3.83131282009581
1490 3.84375694734775
1491 3.8479871488498
1492 3.85145369667554
1493 3.85421892622342
1494 3.86294662857741
1495 3.86390580210004
1496 3.89700811253969
1497 3.90486678511578
1498 3.92099576073575
1499 3.93098815942355
1500 3.67743254912805
1501 3.69917319304257
1502 3.73123677966056
1503 3.74652454586565
1504 3.7505970131854
1505 3.75226157933676
1506 3.7630029386859
1507 3.7702337646021
1508 3.77376402481809
1509 3.78416801302066
1510 3.78954821377113
1511 3.8087042301492
1512 3.81310896042396
1513 3.82558495776882
1514 3.82571757572012
1515 3.83034957578231
1516 3.83271823819612
1517 3.83342049017818
1518 3.84033087276053
1519 3.84383527969814
1520 3.8539905096865
1521 3.85864917435024
1522 3.86683476676504
1523 3.86922762183693
1524 3.86971056311722
1525 3.88571034005637
1526 3.92184131360096
1527 3.92228317965011
1528 3.9421700592362
1529 3.9567703606614
1530 3.68327496260842
1531 3.71150076940173
1532 3.7574931863915
1533 3.75870462474181
1534 3.76630538875316
1535 3.77066287955649
1536 3.77300662902613
1537 3.79256848239556
1538 3.79511831654715
1539 3.7957273427866
1540 3.81371191699744
1541 3.82168873664352
1542 3.82470903046255
1543 3.8261513899777
1544 3.83366427485147
1545 3.84872960325172
1546 3.85477282233186
1547 3.8560773341281
1548 3.85878023244189
1549 3.85964456518939
1550 3.8634973225422
1551 3.86991386672841
1552 3.88019030900355
1553 3.88535428943963
1554 3.89311712089517
1555 3.90158223915815
1556 3.93854547429524
1557 3.93950867397162
1558 3.94701696952378
1559 3.96034343124807
1560 3.71023995279726
1561 3.71166049316212
1562 3.75995124589109
1563 3.76506626402512
1564 3.76919119461056
1565 3.77506583077022
1566 3.79056185089867
1567 3.79943044594637
1568 3.80808404946219
1569 3.81268495922506
1570 3.8127734738079
1571 3.82841671703666
1572 3.83616754798872
1573 3.84013462326836
1574 3.84791184933727
1575 3.85893953924031
1576 3.85912389589316
1577 3.86790668870465
1578 3.86805371827537
1579 3.86878576816779
1580 3.88001859682024
1581 3.88908732067842
1582 3.8896592079887
1583 3.89796112839103
1584 3.90250996620919
1585 3.90585517349104
1586 3.93917094811617
1587 3.9395666339954
1588 3.95883222028991
1589 3.96271108375683
1590 3.70707588327826
1591 3.74615840436885
1592 3.78067825829636
1593 3.78094743677242
1594 3.78949591517054
1595 3.79612176385882
1596 3.80501623977245
1597 3.80578798712022
1598 3.81858485778379
1599 3.8295774140223
1600 3.83470448282777
1601 3.84693239924148
1602 3.85025687920971
1603 3.86044065968807
1604 3.86305918928058
1605 3.86872124876994
1606 3.87206674379651
1607 3.87508034817908
1608 3.87827581167296
1609 3.88064360581024
1610 3.88592940070373
1611 3.88989161601413
1612 3.89773136291837
1613 3.90639810207434
1614 3.91656374208198
1615 3.91995640060706
1616 3.94510235447001
1617 3.95587731636635
1618 3.96884152028677
1619 3.98863127695392
1620 3.74249656253403
1621 3.7526465643601
1622 3.78620936628506
1623 3.80215062991098
1624 3.80308178449026
1625 3.80819560422939
1626 3.81096517338413
1627 3.82347502518253
1628 3.83019068214059
1629 3.83071804542264
1630 3.85018257106632
1631 3.85168885165529
1632 3.8689892756775
1633 3.87042802547545
1634 3.87227321615857
1635 3.88442162747283
1636 3.88811439029576
1637 3.89066199375574
1638 3.8953542019165
1639 3.89756014027136
1640 3.90378209568105
1641 3.91012041003353
1642 3.91231527930562
1643 3.91379502537605
1644 3.91524618848411
1645 3.91643436167387
1646 3.96428587760692
1647 3.97303002525792
1648 3.98019717807735
1649 3.98793291343211
1650 3.73622892479164
1651 3.75530095316188
1652 3.79016980573918
1653 3.8014600541202
1654 3.82040131250799
1655 3.82130881075099
1656 3.83573180472613
1657 3.83744740303028
1658 3.84077230902677
1659 3.84262087826203
1660 3.85656295807299
1661 3.85806289243869
1662 3.87759628267722
1663 3.88635573074797
1664 3.88704015811521
1665 3.89838712300983
1666 3.89945774272064
1667 3.90075879222778
1668 3.90460950340734
1669 3.91868548019152
1670 3.91987995231091
1671 3.92112134837261
1672 3.9342272284135
1673 3.93784736270407
1674 3.93868826380384
1675 3.93911635086327
1676 3.98286075118628
1677 3.98459274968684
1678 3.99128761138709
1679 4.00060309769829
1680 3.74043262439844
1681 3.76011268012856
1682 3.81006697627992
1683 3.8112080038513
1684 3.81670993772076
1685 3.83523752209835
1686 3.8421479821975
1687 3.8457464830023
1688 3.85918217316211
1689 3.85922701229975
1690 3.86780730922038
1691 3.87839002475437
1692 3.88888033758606
1693 3.88929015546071
1694 3.90126553744911
1695 3.9024545681512
1696 3.90364908857898
1697 3.91330994862274
1698 3.91449717524206
1699 3.9158675019837
1700 3.91989158107164
1701 3.92483114403626
1702 3.92973510111921
1703 3.93286455807858
1704 3.9407207128187
1705 3.95669614316852
1706 3.97024442249411
1707 3.98990016357274
1708 3.99124892540692
1709 4.01586418460236
1710 3.7568139256132
1711 3.774006336851
1712 3.8105663315502
1713 3.82318658221089
1714 3.82980591815928
1715 3.83437291817789
1716 3.8495758645126
1717 3.85408037141923
1718 3.85881701202546
1719 3.86761443606341
1720 3.87770578473293
1721 3.88180500218022
1722 3.89031767947639
1723 3.90103485072416
1724 3.91008206841391
1725 3.91037437038502
1726 3.91132646762885
1727 3.91430818295455
1728 3.9170023821373
1729 3.92695868551024
1730 3.937377264611
1731 3.93838680221971
1732 3.93926797669593
1733 3.94212945432021
1734 3.94673058570308
1735 3.96048211191345
1736 3.99372715821441
1737 3.99729011567695
1738 4.00002782109911
1739 4.0149726797288
1740 3.75731813132695
1741 3.775417829038
1742 3.82544897123402
1743 3.82646187311787
1744 3.83500658772948
1745 3.84248265675125
1746 3.84757750873354
1747 3.86324561190423
1748 3.86767428853326
1749 3.86953007432381
1750 3.88457144281229
1751 3.89070247054239
1752 3.90439668126675
1753 3.90536565089173
1754 3.91578770463741
1755 3.92053170242241
1756 3.92185055440602
1757 3.92738700650427
1758 3.92748434797464
1759 3.93393524521706
1760 3.94279977294826
1761 3.95103132648414
1762 3.9561430015548
1763 3.95692882690246
1764 3.95733996982894
1765 3.95919712205471
1766 3.99579101845118
1767 4.00709507447372
1768 4.01556754694968
1769 4.02186997597922
1770 3.76984043269379
1771 3.78122960871659
1772 3.82134957642181
1773 3.84660762818141
1774 3.84866762276625
1775 3.85772468522735
1776 3.8693695068187
1777 3.87721351127604
1778 3.87830092990241
1779 3.88420739721872
1780 3.89116236983751
1781 3.89656730848222
1782 3.91658964437415
1783 3.91764328683712
1784 3.92078214274159
1785 3.92481788183573
1786 3.93804673504816
1787 3.93940184932386
1788 3.94031814610265
1789 3.94354470164158
1790 3.94966478480009
1791 3.95490282659202
1792 3.95676347358704
1793 3.96848951545714
1794 3.96954854202271
1795 3.97061919662804
1796 4.01343378852283
1797 4.01497464649134
1798 4.0210395806181
1799 4.02792960175068
1800 3.79286804528227
1801 3.7986457569617
1802 3.83176744977865
1803 3.85403372161195
1804 3.86736659760235
1805 3.8684982689224
1806 3.87029411859876
1807 3.87465644011739
1808 3.87824864305862
1809 3.88943791805158
1810 3.90100123862244
1811 3.9020675668371
1812 3.92736284319192
1813 3.93350107880476
1814 3.93697447839069
1815 3.93823877982282
1816 3.94020835675682
1817 3.94566689328251
1818 3.94928539472383
1819 3.95420014292638
1820 3.95737089630103
1821 3.95892290339818
1822 3.9720418887513
1823 3.98185349912574
1824 3.98803725130289
1825 4.00630656217981
1826 4.02171682084821
1827 4.02923035546938
1828 4.02973046286435
1829 4.05035966411771
1830 3.79474989149166
1831 3.81417678475316
1832 3.84409958507538
1833 3.85888921188516
1834 3.87093581033357
1835 3.8799279622063
1836 3.88614633890254
1837 3.89149104201662
1838 3.89685685340846
1839 3.90033687935087
1840 3.92185070672533
1841 3.9320619890171
1842 3.93312876707793
1843 3.93914362595213
1844 3.94727079451859
1845 3.94814714347664
1846 3.95040060795035
1847 3.95057980691426
1848 3.95197355845628
1849 3.95828468897195
1850 3.96224453429695
1851 3.97092354484862
1852 3.97831121053344
1853 3.98188157870143
1854 3.98257569438423
1855 3.99105163389903
1856 4.01794284850996
1857 4.03356263117361
1858 4.0375707900366
1859 4.05664368124227
1860 3.79959750100674
1861 3.82866480467153
1862 3.84375697773542
1863 3.87468680575871
1864 3.8850631599245
1865 3.89212469755064
1866 3.89582349018629
1867 3.90108590311609
1868 3.91221346511951
1869 3.91531634390156
1870 3.91573842888942
1871 3.92093689651697
1872 3.95259859262175
1873 3.95578951676503
1874 3.95790546847454
1875 3.96104747982876
1876 3.9620035263882
1877 3.96436930620684
1878 3.9684433170094
1879 3.97495519108385
1880 3.98055401748801
1881 3.98241258193647
1882 3.98664452464929
1883 3.98852725590304
1884 3.99106964403726
1885 4.00785962515581
1886 4.03427335444908
1887 4.05006920615551
1888 4.05203766350696
1889 4.0747851663409
1890 3.79978836644227
1891 3.82789846401799
1892 3.86414701173309
1893 3.88970445298181
1894 3.89083072212703
1895 3.89293752970853
1896 3.90720865125409
1897 3.91877533176966
1898 3.92014677436256
1899 3.92377373885245
1900 3.92656660728162
1901 3.93438910439554
1902 3.95641658922967
1903 3.96301806706046
1904 3.96506162376108
1905 3.96722620550326
1906 3.96854674363926
1907 3.97112593240092
1908 3.97474055595925
1909 3.98520835279344
1910 3.9856038033259
1911 3.98800442223939
1912 4.00094703493028
1913 4.00147739357228
1914 4.00581743414029
1915 4.01331736287932
1916 4.04586829361724
1917 4.0462293343039
1918 4.05748620743014
1919 4.06702429894687
1920 3.81069259731759
1921 3.83875282424352
1922 3.87047000399709
1923 3.89437034502024
1924 3.90414628689759
1925 3.90592230639813
1926 3.91699853138874
1927 3.92210728891699
1928 3.93170630956724
1929 3.93723183806215
1930 3.94471669204012
1931 3.95099144675004
1932 3.96870894797176
1933 3.97050895444802
1934 3.97541964586741
1935 3.97675988344231
1936 3.9779265976547
1937 3.99140970493231
1938 3.99223771080763
1939 3.99384362101235
1940 4.00180492799355
1941 4.00452015876333
1942 4.00615045238293
1943 4.01786165431079
1944 4.02000695296625
1945 4.02954035517113
1946 4.04836486411928
1947 4.06458505910017
1948 4.07660538960815
1949 4.08221531432247
1950 3.82617866697723
1951 3.85268503376266
1952 3.89001387890202
1953 3.90429875598004
1954 3.9152221134404
1955 3.9229995518971
1956 3.93728912272813
1957 3.94245157267813
1958 3.94543670315521
1959 3.94756529270831
1960 3.95450411002493
1961 3.9554888917498
1962 3.96288998739179
1963 3.96356926056875
1964 3.9765066093334
1965 3.9915103132889
1966 3.992413446459
1967 4.00292644075506
1968 4.00683509587782
1969 4.00941387746872
1970 4.01063870288426
1971 4.01159385811747
1972 4.02121442214979
1973 4.02444549911793
1974 4.03652967681709
1975 4.04000465205385
1976 4.05910200713496
1977 4.06577721364719
1978 4.07419549568137
1979 4.09162835619987
1980 3.83112477824013
1981 3.84280802881262
1982 3.89438751813819
1983 3.90952513350683
1984 3.9208179226848
1985 3.92742049202583
1986 3.9361994198912
1987 3.93650441576023
1988 3.95166606044574
1989 3.95789729096567
1990 3.96168322505616
1991 3.97037675401752
1992 3.97523087929555
1993 3.98362461355986
1994 3.9956250842469
1995 3.99616702693634
1996 4.00169721366882
1997 4.00643265491188
1998 4.00719474243963
1999 4.00914278391033
2000 4.01436628747521
2001 4.01805242643425
2002 4.02056022342301
2003 4.03465238345427
2004 4.03713878217182
2005 4.04762212302211
2006 4.07459436573069
2007 4.0794533723701
2008 4.09060396048069
2009 4.09501626808045
2010 3.86063124936857
2011 3.86632028614293
2012 3.90396244382116
2013 3.90903099940052
2014 3.92885463507419
2015 3.93066712400453
2016 3.94363612234443
2017 3.94440193807767
2018 3.95108625007522
2019 3.95495124078484
2020 3.97170573273264
2021 3.97706769521394
2022 3.99628335068039
2023 3.99820431912641
2024 3.99882756261885
2025 3.99963591374223
2026 3.99984597627828
2027 4.00231677602979
2028 4.00613845126234
2029 4.01386249706753
2030 4.0255692572563
2031 4.02729580347324
2032 4.03065454129097
2033 4.03771223456159
2034 4.0488627562323
2035 4.05702920360211
2036 4.08351010827733
2037 4.08813079154964
2038 4.08834363075667
2039 4.10604068716928
2040 3.84945852426206
2041 3.853424856256
2042 3.91289446252114
2043 3.91499356605272
2044 3.92452747428906
2045 3.93899039482714
2046 3.95014751202188
2047 3.9569158070269
2048 3.96781908797957
2049 3.97199185966086
2050 3.97499728775027
2051 3.98444999873949
2052 3.9976265364392
2053 4.00323932973959
2054 4.00537207667202
2055 4.00780930791454
2056 4.00811428757994
2057 4.01224041755795
2058 4.02320485958499
2059 4.02498537964248
2060 4.02501132508057
2061 4.02774713878841
2062 4.03695753861765
2063 4.04189181374816
2064 4.05445673193512
2065 4.05836043727731
2066 4.09112137739227
2067 4.09213021566762
2068 4.10037320424757
2069 4.10037959955688
2070 3.86017862682191
2071 3.86210128819345
2072 3.91729119363184
2073 3.93160603759675
2074 3.94562651787349
2075 3.95121747841197
2076 3.95153975686446
2077 3.9521313693143
2078 3.96059794717216
2079 3.96157903106333
2080 3.96413587761576
2081 3.98560156742863
2082 4.0098488095347
2083 4.01342918308534
2084 4.01383665748917
2085 4.01903478764812
2086 4.01983381253821
2087 4.02041380830568
2088 4.02592371424312
2089 4.03127742232026
2090 4.03247702485196
2091 4.03966081084836
2092 4.04684715581592
2093 4.05252414975943
2094 4.05534816435109
2095 4.0703082779875
2096 4.09608111112198
2097 4.10103062028656
2098 4.10331193592938
2099 4.10611878828633
2100 3.86661955136393
2101 3.87662977621834
2102 3.92543417130758
2103 3.9348257353531
2104 3.94219239516687
2105 3.95056935171159
2106 3.96847606231961
2107 3.96900839722075
2108 3.98069920739107
2109 3.98815267829254
2110 3.9901326890971
2111 3.99501841818672
2112 4.01505945465291
2113 4.01842278472619
2114 4.02023609381646
2115 4.02026090779077
2116 4.02473217010197
2117 4.03159397031648
2118 4.04009801408393
2119 4.04143883420609
2120 4.04622056455334
2121 4.04890349516933
2122 4.05634786105299
2123 4.06020152588927
2124 4.06539142927029
2125 4.06684260219957
2126 4.09800681510729
2127 4.11013774265923
2128 4.11919597396769
2129 4.11964360799826
2130 3.86626584425294
2131 3.88029362778999
2132 3.93017608522631
2133 3.94649918387668
2134 3.95466717143851
2135 3.95857927988883
2136 3.98035358100296
2137 3.98159627649268
2138 3.98914518186669
2139 3.99214906056724
2140 3.99332017521325
2141 4.00689855018683
2142 4.01770040117575
2143 4.01953071141574
2144 4.02602003273871
2145 4.03891651497588
2146 4.03894140873144
2147 4.03907170929873
2148 4.04380025881747
2149 4.04585486085151
2150 4.04773396287126
2151 4.05316603518564
2152 4.05331997213145
2153 4.05772269850011
2154 4.06437184132106
2155 4.08258097556835
2156 4.09472231809747
2157 4.11410102947352
2158 4.12968690324302
2159 4.13152621983989
2160 3.88409824862241
2161 3.9076455847866
2162 3.93581604215603
2163 3.95693336971683
2164 3.9689896763028
2165 3.97119423504606
2166 3.97525247601334
2167 3.99024582558248
2168 3.99201412893208
2169 3.99935584211403
2170 4.00315361299747
2171 4.00868814606971
2172 4.03426241940165
2173 4.03998345522665
2174 4.04071214052687
2175 4.04244841293663
2176 4.04315335558988
2177 4.05155959578287
2178 4.05171579735602
2179 4.05204300585729
2180 4.05251475458362
2181 4.06055774893971
2182 4.06248804437443
2183 4.07394799211905
2184 4.08006046623899
2185 4.09154358593537
2186 4.10266694017992
2187 4.1146127106598
2188 4.13078629972327
2189 4.13777860688154
2190 3.87812647555912
2191 3.89980543911438
2192 3.94687363346321
2193 3.94890538669114
2194 3.97100534543974
2195 3.97391666878936
2196 3.99080053981948
2197 3.99108652786357
2198 3.99283848357402
2199 3.99945318281169
2200 4.00308994600046
2201 4.01351824029722
2202 4.03657708622679
2203 4.04275308179502
2204 4.04616881942003
2205 4.04724184976751
2206 4.05019379288943
2207 4.05221403919992
2208 4.05958020471982
2209 4.066877035172
2210 4.06994184341648
2211 4.07103028154326
2212 4.07273590421589
2213 4.07741872521353
2214 4.0875917717405
2215 4.10163233952032
2216 4.13055491208421
2217 4.13109719652312
2218 4.13226957294091
2219 4.13474244503748
2220 3.90396633254681
2221 3.90402381284498
2222 3.95298261516703
2223 3.96249789261249
2224 3.96424079555138
2225 3.97635477099167
2226 3.99359822539777
2227 3.99482235993757
2228 4.00143863250943
2229 4.014793093166
2230 4.02324152494897
2231 4.02612020368297
2232 4.03840253956977
2233 4.04970468773663
2234 4.05076600937123
2235 4.05084558043038
2236 4.06062116084116
2237 4.06440003506781
2238 4.06823073594421
2239 4.07150114259258
2240 4.07290808871887
2241 4.0757666975213
2242 4.08088883806339
2243 4.08494749101033
2244 4.09900513825747
2245 4.10579655969976
2246 4.11444146774198
2247 4.12825777910188
2248 4.15200047753358
2249 4.15470908023227
2250 3.90115199333457
2251 3.91281797909273
2252 3.95431889067305
2253 3.95852464258147
2254 3.99236924944151
2255 3.99621725660456
2256 4.00454639074482
2257 4.00607149815905
2258 4.0074517543606
2259 4.00909008161337
2260 4.01089021101822
2261 4.0235951546021
2262 4.05345124252584
2263 4.06059345846757
2264 4.06176566688449
2265 4.06282415836574
2266 4.06803380596218
2267 4.0687239377297
2268 4.07416203140489
2269 4.08709761689162
2270 4.08711247019597
2271 4.09307202521565
2272 4.09639894138922
2273 4.09693457709499
2274 4.09721211579646
2275 4.11102511468796
2276 4.14006335323795
2277 4.14205686018635
2278 4.15128585703981
2279 4.17149085560447
2280 3.90869009061141
2281 3.91106559450643
2282 3.97663458515053
2283 3.98135864702702
2284 3.98439922469878
2285 3.99782265449858
2286 4.01217031596144
2287 4.01634054045903
2288 4.01919514040015
2289 4.02547975789655
2290 4.02634107325158
2291 4.03759933932908
2292 4.06453549311212
2293 4.06562606230351
2294 4.06678092872212
2295 4.06934277155172
2296 4.06974395425396
2297 4.07428708022619
2298 4.08099260789449
2299 4.08369360486286
2300 4.09167619532129
2301 4.09965087107721
2302 4.10016874033858
2303 4.10042035902595
2304 4.1070931233075
2305 4.10756720643131
2306 4.13231626588336
2307 4.13602669232063
2308 4.16801581353942
2309 4.16890138526425
2310 3.91136493361158
2311 3.93428412130239
2312 3.97198045982139
2313 3.99127142773859
2314 4.00491858818769
2315 4.00899496041455
2316 4.02043715549935
2317 4.02263743849456
2318 4.03061367447657
2319 4.03758269228583
2320 4.03859400800711
2321 4.04811600755752
2322 4.05734856956038
2323 4.07059416654018
2324 4.07333397083625
2325 4.07411569199549
2326 4.07714791275271
2327 4.08109747893433
2328 4.08296763171743
2329 4.08640835792447
2330 4.08758164941041
2331 4.09635759889612
2332 4.10018342266119
2333 4.10581381198089
2334 4.11510345439029
2335 4.12453921615432
2336 4.14413223360173
2337 4.15337981630882
2338 4.17034910882423
2339 4.17083257804677
2340 3.9203217793258
2341 3.92960833938296
2342 3.97061529392452
2343 3.97997854567219
2344 4.00270682063412
2345 4.00275200099848
2346 4.02486840572961
2347 4.02600117820711
2348 4.02748697564223
2349 4.03105968139916
2350 4.03477180208848
2351 4.04527395435763
2352 4.06635060710256
2353 4.07107061374488
2354 4.07975557824095
2355 4.08229101178752
2356 4.0823148027023
2357 4.08649510946611
2358 4.08808920840184
2359 4.08892288053758
2360 4.09521142030946
2361 4.1081950862097
2362 4.11532406600596
2363 4.11654561372694
2364 4.117516307132
2365 4.11994903573253
2366 4.14964569582975
2367 4.1616789285902
2368 4.17206244605545
2369 4.18488750541279
2370 3.92285723309483
2371 3.92851431842145
2372 3.97793498667822
2373 3.99467675012556
2374 4.01413718887081
2375 4.01670901439615
2376 4.02966312854415
2377 4.03238047465763
2378 4.03546347068585
2379 4.03581849973182
2380 4.04346773761006
2381 4.05263364493986
2382 4.07238030887311
2383 4.07835353820184
2384 4.08391264967502
2385 4.08517660613966
2386 4.08723377629978
2387 4.08778675387305
2388 4.09237052248824
2389 4.10022487397108
2390 4.1047333753481
2391 4.11152422447458
2392 4.11268445051174
2393 4.11919368548373
2394 4.12390396667729
2395 4.12527999443394
2396 4.15821759117836
2397 4.15876350856997
2398 4.18235521086368
2399 4.18477785311812
2400 3.93411796132399
2401 3.94461061093957
2402 3.9816162316264
2403 3.99852811733929
2404 4.02384750221248
2405 4.02915489308592
2406 4.04254328921752
2407 4.04297837003286
2408 4.04679148694595
2409 4.05160881965051
2410 4.05574472325668
2411 4.06130559682558
2412 4.08741813416265
2413 4.09005780072974
2414 4.09018469642475
2415 4.09030804127186
2416 4.09359068290694
2417 4.0963692173156
2418 4.09695340635905
2419 4.09944832675207
2420 4.10972770324571
2421 4.11130958401225
2422 4.12382619327924
2423 4.12480927720169
2424 4.1281634481247
2425 4.14181426804122
2426 4.15545723460044
2427 4.16704111009233
2428 4.18581277972765
2429 4.19665761743121
2430 3.93058626823343
2431 3.94149566145513
2432 3.98915474845468
2433 3.99684626116296
2434 4.01672880719369
2435 4.02960136983353
2436 4.03777390037575
2437 4.04185977084269
2438 4.04358782596872
2439 4.05114366305118
2440 4.05280365720374
2441 4.05968808336834
2442 4.08172771993404
2443 4.09033914758291
2444 4.09176935143755
2445 4.09744989891428
2446 4.09892814502391
2447 4.10791587962678
2448 4.11014037556479
2449 4.1105591334395
2450 4.11303116610116
2451 4.11963449562002
2452 4.12397923959287
2453 4.12411518238241
2454 4.12473653479357
2455 4.13264835085115
2456 4.16460826680411
2457 4.17184758819381
2458 4.18007012586257
2459 4.18723908831511
2460 3.93840214907956
2461 3.95243257578447
2462 3.996034108496
2463 4.00112702345113
2464 4.03499770712709
2465 4.03686790142373
2466 4.04261326978545
2467 4.04662386609387
2468 4.04901549807421
2469 4.05297063715665
2470 4.05393161629801
2471 4.05602201718364
2472 4.08821896511874
2473 4.09277089845976
2474 4.09527483953014
2475 4.09737479859879
2476 4.10168660640634
2477 4.10450481578166
2478 4.10773605136994
2479 4.11476281847229
2480 4.11725254998455
2481 4.11872374291996
2482 4.12624860218318
2483 4.12688531050903
2484 4.1347153261447
2485 4.14344328130501
2486 4.17326456620644
2487 4.17762909100297
2488 4.1827612467972
2489 4.19096388164636
2490 3.9456854454856
2491 3.95105003071688
2492 4.00459784279776
2493 4.02003198253471
2494 4.03293146308676
2495 4.03759474978741
2496 4.04558581276583
2497 4.05208521563847
2498 4.05752395360799
2499 4.06369749854738
2500 4.06767898341701
2501 4.07026358187712
2502 4.09603715455703
2503 4.09721272609796
2504 4.10398782161445
2505 4.110980772698
2506 4.11481885540918
2507 4.11523212016925
2508 4.11527651809563
2509 4.12028058184899
2510 4.12030614168843
2511 4.12891742831188
2512 4.13514877679542
2513 4.14396323384649
2514 4.15084458104185
2515 4.15383557855443
2516 4.17486834011635
2517 4.18429687948361
2518 4.19681259398744
2519 4.21193636678479
2520 3.94283223611409
2521 3.94700858439714
2522 3.99077918276219
2523 4.012953449796
2524 4.04037399923911
2525 4.04067379271074
2526 4.0510285121613
2527 4.05361913578202
2528 4.05372490744715
2529 4.06457241226909
2530 4.06462354560067
2531 4.06946238459561
2532 4.09033721857415
2533 4.09452578597116
2534 4.09488419757893
2535 4.0986740042573
2536 4.10485039181385
2537 4.10618043539527
2538 4.11405797891586
2539 4.12910079633222
2540 4.1291185019474
2541 4.13022254169048
2542 4.13761134852111
2543 4.14380519367351
2544 4.14447179971614
2545 4.15834243449354
2546 4.17383189581842
2547 4.17640267449962
2548 4.19601641710555
2549 4.21577688232651
2550 3.94159158989854
2551 3.95744981666512
2552 4.01730130589357
2553 4.01961966138262
2554 4.03438131836301
2555 4.04682290151518
2556 4.0579769860385
2557 4.06177004476053
2558 4.06294455274949
2559 4.06777282319488
2560 4.06956563234308
2561 4.06998606726032
2562 4.09467481336188
2563 4.09554305966383
2564 4.09897464651715
2565 4.11280012945689
2566 4.11547574872081
2567 4.11657188073614
2568 4.12763910854218
2569 4.13098760805609
2570 4.13393409167348
2571 4.13608445424266
2572 4.13673948168581
2573 4.14120953805304
2574 4.1437337674447
2575 4.16472728145743
2576 4.1811432046814
2577 4.19055021326891
2578 4.20598766304738
2579 4.21340373661579
2580 3.95270562539999
2581 3.9592349044246
2582 4.00834633503155
2583 4.03153118402375
2584 4.03335534180627
2585 4.05282851864238
2586 4.07016930453717
2587 4.07123824032957
2588 4.07135628895444
2589 4.07137417340128
2590 4.07174472307807
2591 4.07399917802602
2592 4.10475100313685
2593 4.11037394949213
2594 4.11076303711137
2595 4.11989085719043
2596 4.12559288750378
2597 4.12707824284574
2598 4.12926560076499
2599 4.13028183477809
2600 4.14091910564428
2601 4.14463716674656
2602 4.14542473709377
2603 4.15188261667966
2604 4.15808519685098
2605 4.15810897953145
2606 4.19553119082956
2607 4.19596015896985
2608 4.21516233523185
2609 4.22378712183542
2610 3.96671819319665
2611 3.96865944514683
2612 4.02378398738999
2613 4.03673857467266
2614 4.04726220078424
2615 4.04789150824401
2616 4.06216710745608
2617 4.06341813716097
2618 4.07311550888656
2619 4.07929793287525
2620 4.08694311934813
2621 4.08961151035828
2622 4.10606836135376
2623 4.11565730812733
2624 4.11831937640351
2625 4.12102271568466
2626 4.13153727913152
2627 4.13349805412711
2628 4.13639186147295
2629 4.13763989356432
2630 4.14113345471169
2631 4.14361437260776
2632 4.14607183671133
2633 4.15585587596138
2634 4.15699185147843
2635 4.16744178189258
2636 4.18422678951493
2637 4.21268234098551
2638 4.21842184579807
2639 4.23526102374811
2640 3.95942502424144
2641 3.9653642865671
2642 4.01738174921147
2643 4.04818828439679
2644 4.05083297982121
2645 4.06051200103955
2646 4.06668647423331
2647 4.08066171105021
2648 4.0862449566074
2649 4.08684701227004
2650 4.09224217190899
2651 4.10405991812333
2652 4.11556380768664
2653 4.12130193219965
2654 4.12670968467302
2655 4.12993258971288
2656 4.13278598084794
2657 4.13453278935895
2658 4.13612487991753
2659 4.14111258538457
2660 4.14266044283308
2661 4.14694402458956
2662 4.15074534976742
2663 4.15951382304059
2664 4.16215923667145
2665 4.16657461293792
2666 4.18902674670338
2667 4.20964712481503
2668 4.22687583253831
2669 4.22932806023745
2670 3.96508878794296
2671 3.98583346948118
2672 4.02357197656775
2673 4.03431701350711
2674 4.0576628357555
2675 4.06178637863122
2676 4.08003270668395
2677 4.08137846477227
2678 4.08658531825001
2679 4.08990152540562
2680 4.09603875243739
2681 4.09980876718316
2682 4.12002689525837
2683 4.12688968045378
2684 4.12869068735734
2685 4.13398861232676
2686 4.13623528731811
2687 4.13832203741183
2688 4.13982148889861
2689 4.1529819958684
2690 4.15426413500501
2691 4.15666143579238
2692 4.1624255987496
2693 4.16732492260233
2694 4.17070431816097
2695 4.19023425007535
2696 4.20647168722719
2697 4.20683459534173
2698 4.22836340993572
2699 4.23335043725276
2700 3.97854592325933
2701 3.98047514936098
2702 4.0371247262348
2703 4.04999550291024
2704 4.06815678891022
2705 4.07411644290496
2706 4.08100760107774
2707 4.08974584920645
2708 4.09226868182926
2709 4.10595938197558
2710 4.10687720957659
2711 4.11655479114653
2712 4.12490373504933
2713 4.13041233274975
2714 4.13961891492069
2715 4.14096070861039
2716 4.14154380360521
2717 4.14764997091411
2718 4.14897444027768
2719 4.15533330887993
2720 4.1617855992433
2721 4.16748518865248
2722 4.16893567832638
2723 4.1714178677016
2724 4.17288387397943
2725 4.18319894799931
2726 4.21113003550339
2727 4.22230318078302
2728 4.23878818607184
2729 4.24037508218045
2730 3.97713064406959
2731 3.98689506009487
2732 4.03748948817292
2733 4.05121460854851
2734 4.05857544022049
2735 4.07261887590952
2736 4.09256501635607
2737 4.09265695414211
2738 4.09269063352138
2739 4.09409000797468
2740 4.09571722210059
2741 4.10829963913364
2742 4.13119239748229
2743 4.13507339541875
2744 4.13668047553675
2745 4.14114062543841
2746 4.14575325867331
2747 4.15031291513838
2748 4.15355868244021
2749 4.1598794697619
2750 4.16040847077553
2751 4.16881519510318
2752 4.17115453491857
2753 4.17954907030856
2754 4.18494338778144
2755 4.18496765572292
2756 4.20691537893056
2757 4.22220921708133
2758 4.23802001800381
2759 4.24878498840254
2760 3.99351983998183
2761 4.00951898966482
2762 4.04856822322072
2763 4.05896302912043
2764 4.0646847222482
2765 4.07667773438905
2766 4.09815834065546
2767 4.10199653934898
2768 4.10314905434447
2769 4.10889141069406
2770 4.1148092179616
2771 4.13195115776813
2772 4.14615784393052
2773 4.15087196979583
2774 4.15403948340239
2775 4.15435430198953
2776 4.15770496868698
2777 4.16511817469294
2778 4.16709601691382
2779 4.17031942568407
2780 4.17057183954765
2781 4.17563096277203
2782 4.17932564945549
2783 4.18287742199048
2784 4.18794528990262
2785 4.19449187536403
2786 4.2287445781376
2787 4.23180178687458
2788 4.24308389923238
2789 4.24534380802331
2790 3.97864461091155
2791 3.99803909159044
2792 4.04481940297489
2793 4.06454598432049
2794 4.08055796780877
2795 4.09064950304359
2796 4.09893378490388
2797 4.09935329463812
2798 4.11103046826637
2799 4.1127860638099
2800 4.12205109807036
2801 4.12509592784932
2802 4.14434764945741
2803 4.15272275604186
2804 4.15335639890242
2805 4.15807647326128
2806 4.15927350249873
2807 4.16304574727591
2808 4.16381627952195
2809 4.1668031291698
2810 4.17635520499535
2811 4.19043374757193
2812 4.19114499206859
2813 4.20238956722798
2814 4.20401293326264
2815 4.20473268902016
2816 4.22920072818449
2817 4.23744604309834
2818 4.23745556810471
2819 4.25384106724809
2820 4.00346175228194
2821 4.00559387044702
2822 4.04758297417018
2823 4.06203998982427
2824 4.08246201070673
2825 4.09273701976367
2826 4.09569306540316
2827 4.10101805039238
2828 4.10609244609349
2829 4.11279767617917
2830 4.1236922015978
2831 4.12849175017472
2832 4.14338091099718
2833 4.14368661055837
2834 4.15191854924626
2835 4.15737657128192
2836 4.15945457062562
2837 4.1629591738617
2838 4.16750569359302
2839 4.17786051051811
2840 4.18103265871272
2841 4.18284254207343
2842 4.18995152414823
2843 4.19274267195891
2844 4.19451325787931
2845 4.20000280199779
2846 4.22434536918915
2847 4.22758012891653
2848 4.24992135637202
2849 4.2506154804148
2850 4.0095418512075
2851 4.01318617699648
2852 4.05885171097568
2853 4.06959898295048
2854 4.09020943711044
2855 4.1038094982417
2856 4.11022850286941
2857 4.11125305958379
2858 4.11305784267242
2859 4.11708312234862
2860 4.11839365362937
2861 4.12677721954834
2862 4.15139271657551
2863 4.15841370693721
2864 4.16553771622974
2865 4.16556659823586
2866 4.16706128958904
2867 4.17052564720602
2868 4.17280650463261
2869 4.17295146117476
2870 4.17899832107525
2871 4.18331058469034
2872 4.19142164741677
2873 4.19564070256215
2874 4.19912553575853
2875 4.20041834213475
2876 4.237430674993
2877 4.23844008230827
2878 4.25091074608805
2879 4.27435668693317
2880 4.00927606850609
2881 4.01162990657744
2882 4.07069714560367
2883 4.07072824718378
2884 4.10107141952169
2885 4.10210832794849
2886 4.11531860248892
2887 4.1267397155484
2888 4.1294571010462
2889 4.13121305922936
2890 4.13455643512207
2891 4.13750561666014
2892 4.16586330247233
2893 4.16775084153992
2894 4.16805464100286
2895 4.16946347278648
2896 4.17635726776616
2897 4.1780522057573
2898 4.1832003387674
2899 4.18606508193444
2900 4.19451729577733
2901 4.19702539441479
2902 4.19821809330203
2903 4.19833848069512
2904 4.1999613759767
2905 4.21883771710161
2906 4.24186245827817
2907 4.24788114920499
2908 4.26518807488693
2909 4.28094720325919
2910 4.01512008028815
2911 4.02854790187429
2912 4.07367822750499
2913 4.08068132965097
2914 4.09512918632823
2915 4.11283470284375
2916 4.12136364235429
2917 4.12294349907314
2918 4.1245345677883
2919 4.12710160166004
2920 4.13208293869148
2921 4.15686688524792
2922 4.15932784261871
2923 4.17133869310802
2924 4.17557047213487
2925 4.17655200006716
2926 4.17757843040856
2927 4.18691287384014
2928 4.19381603591723
2929 4.19608230791125
2930 4.19645958326202
2931 4.19921347621016
2932 4.20032125966821
2933 4.21453661756604
2934 4.22004022422526
2935 4.221221368843
2936 4.24595853147499
2937 4.25362404720455
2938 4.25905310976528
2939 4.27153858697913
2940 4.01819467779613
2941 4.03056169613462
2942 4.0845259745495
2943 4.08702001052706
2944 4.11057813737543
2945 4.11297721949775
2946 4.12440321496422
2947 4.12635593703399
2948 4.13283967752389
2949 4.13340869156594
2950 4.13447510074041
2951 4.15524512482879
2952 4.17905656701577
2953 4.19299824243126
2954 4.19400380226667
2955 4.19466041365747
2956 4.19754364558374
2957 4.19803278572294
2958 4.19934200346293
2959 4.20898048319751
2960 4.20904037399969
2961 4.21433564640314
2962 4.21835433361532
2963 4.21840460964271
2964 4.22311399286975
2965 4.23058691169381
2966 4.25191588587363
2967 4.26354189775874
2968 4.26790151092063
2969 4.28410784526844
2970 4.01120427783795
2971 4.03446449693125
2972 4.08239321927745
2973 4.09794396285154
2974 4.11724303114745
2975 4.12055963313043
2976 4.13286722612101
2977 4.13643458188166
2978 4.13769429077339
2979 4.14495182559738
2980 4.15500976105875
2981 4.16042183777845
2982 4.17228592586391
2983 4.18062995525015
2984 4.18309465551992
2985 4.1854615294215
2986 4.1901535056604
2987 4.19732902578729
2988 4.2093316374209
2989 4.21123792667106
2990 4.21317054373332
2991 4.21563224582276
2992 4.22148947683767
2993 4.22687130477943
2994 4.22906650130081
2995 4.24348529673476
2996 4.26306115589878
2997 4.26461406137973
2998 4.28112706228537
2999 4.28338993051284
};
\addlegendentry{NI det}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.100940521811106
1 0.123715313794824
2 0.126823681602405
3 0.133230379673756
4 0.144342038053733
5 0.145828572326353
6 0.160042777356754
7 0.162839556903764
8 0.166497622589396
9 0.168335176204665
10 0.174449509009641
11 0.176241475234024
12 0.187150719344594
13 0.188234139478574
14 0.190181854358828
15 0.19151035051221
16 0.192457074568127
17 0.19331224833636
18 0.195058729975511
19 0.210057483271433
20 0.210372815273062
21 0.211617420077999
22 0.212219808530701
23 0.214208858364394
24 0.215244323837866
25 0.215484175963616
26 0.217545714723173
27 0.231014767039799
28 0.256340442548238
29 0.275724068272883
30 0.492502170409671
31 0.495274956583963
32 0.497226606641832
33 0.504110163583319
34 0.506719168976758
35 0.508346210094909
36 0.508390951224255
37 0.517846378623049
38 0.519004767866355
39 0.528797561919373
40 0.530016134466542
41 0.535110729580338
42 0.543768936250687
43 0.544515448772265
44 0.545864625721419
45 0.54823931538418
46 0.549662804601783
47 0.551016693930699
48 0.55341036304084
49 0.557739140190816
50 0.55864161996833
51 0.564185132166238
52 0.567489687933935
53 0.576646132426673
54 0.57764396294862
55 0.577855307992186
56 0.582244329651404
57 0.585064166425056
58 0.597151218100482
59 0.636683740936113
60 0.713407706504665
61 0.71737403467221
62 0.718045897912709
63 0.724427267331853
64 0.725701549361632
65 0.726692932903555
66 0.735528283126575
67 0.738456997154893
68 0.738919377292994
69 0.742378690021954
70 0.752097713582348
71 0.752571943228778
72 0.753103503330347
73 0.761023142915358
74 0.763431614012933
75 0.764342871241463
76 0.764413590334487
77 0.76760718190524
78 0.774382306494724
79 0.778656629982113
80 0.779798989617194
81 0.782714360184151
82 0.783016789923022
83 0.786763493975245
84 0.787970740186674
85 0.791522675403552
86 0.795231929219594
87 0.796683833756808
88 0.806330416586063
89 0.821435129090095
90 0.841377258152176
91 0.842108401997399
92 0.844515851733777
93 0.850322699136642
94 0.850351869890926
95 0.857432105718236
96 0.858317564782105
97 0.863590329435204
98 0.869103815819399
99 0.871467545157471
100 0.872627332220505
101 0.876545531328519
102 0.877044686872111
103 0.879617644825821
104 0.882358571150719
105 0.88560288027045
106 0.888710659531371
107 0.889309611850157
108 0.889880814542201
109 0.891084736924734
110 0.89111025662168
111 0.902707068303689
112 0.905775824549849
113 0.906100935650299
114 0.909555717079238
115 0.921864331154654
116 0.925198698861917
117 0.926991126080069
118 0.927177333950913
119 0.927912518019655
120 0.908499509665878
121 0.921579292489496
122 0.930837277777707
123 0.93861043922123
124 0.941474788404473
125 0.943564831362835
126 0.950528083133539
127 0.953821595270118
128 0.955256285342599
129 0.956122564531848
130 0.957777475727386
131 0.962729030653163
132 0.963439411052352
133 0.964300463012809
134 0.964808281426541
135 0.96870085707007
136 0.970137882840849
137 0.975781188225802
138 0.980811506135924
139 0.988996969314428
140 0.991669194835483
141 0.992681498160907
142 0.993130070044568
143 0.993188596496213
144 0.993604197683642
145 0.9946173315935
146 0.996556764839996
147 1.00046238778928
148 1.00521991795898
149 1.01097145154661
150 0.990458801739802
151 0.995506638927557
152 0.996290753552993
153 1.00191728740709
154 1.00801334358005
155 1.01123294215269
156 1.0154820974498
157 1.0160040333833
158 1.02197028364707
159 1.02489862584072
160 1.02669107917878
161 1.02818868236594
162 1.02839442891599
163 1.0310617284096
164 1.03124002591007
165 1.0313483950191
166 1.03610019995831
167 1.04041209156073
168 1.04320592018142
169 1.04610716651385
170 1.05099124017837
171 1.05846434703276
172 1.05870924984393
173 1.05988854417772
174 1.06190562382864
175 1.06324473998162
176 1.06692731111204
177 1.06700437987274
178 1.06980470253594
179 1.07159771969206
180 1.03457919333561
181 1.04556180654579
182 1.0481354101256
183 1.05232987107966
184 1.05567226148613
185 1.06144728316703
186 1.06471386001001
187 1.06872150977058
188 1.07289184874941
189 1.07368166368291
190 1.07457571706311
191 1.07753665507393
192 1.08085528818496
193 1.08208935404072
194 1.08218629916588
195 1.08416687281894
196 1.08831899741008
197 1.09114687786979
198 1.09872543775955
199 1.10088741113381
200 1.10433457807937
201 1.1077776401712
202 1.10958031301976
203 1.11107038862847
204 1.11283382561284
205 1.11299238448332
206 1.1149729499727
207 1.11517819569089
208 1.11913649339061
209 1.1270982951427
210 1.08620794429715
211 1.08804431800207
212 1.09032716999001
213 1.09354867818442
214 1.09891687032126
215 1.10071822785785
216 1.10778949968521
217 1.10904989826196
218 1.11259129262071
219 1.11390754058004
220 1.11472407186379
221 1.12398628006965
222 1.12590756099276
223 1.12611018311482
224 1.12699421179317
225 1.13284962436587
226 1.13347910462059
227 1.13486381228651
228 1.13514929696807
229 1.13995450781196
230 1.14835575369202
231 1.14989822283552
232 1.15529114779
233 1.15616007844638
234 1.15777182149382
235 1.16271876798738
236 1.16721895833604
237 1.17384154981677
238 1.17614319355714
239 1.18162750352957
240 1.11998712520235
241 1.12336810070572
242 1.13094273156356
243 1.13317030024924
244 1.1376774909855
245 1.14356335836113
246 1.15911482263721
247 1.15961427474815
248 1.16020283599771
249 1.16250597821158
250 1.16464425244662
251 1.16521349882406
252 1.16533946905442
253 1.1658880748372
254 1.16981193984903
255 1.17073868429426
256 1.17539505215931
257 1.17744656087171
258 1.17803438636018
259 1.18632635140102
260 1.18717995742452
261 1.19069220183461
262 1.19226519466187
263 1.1941704427461
264 1.19423850605312
265 1.19738126341001
266 1.19987745581101
267 1.20473351248022
268 1.20665586101954
269 1.21869295751208
270 1.14389635498723
271 1.15888540736047
272 1.16091365693346
273 1.17060920949972
274 1.18130397455642
275 1.18308498701982
276 1.19016270841627
277 1.19267946086806
278 1.19318702285855
279 1.19409534886254
280 1.19522531046439
281 1.19581313651358
282 1.1960038907722
283 1.19664499791664
284 1.19683204408945
285 1.19761710634755
286 1.19896407644946
287 1.20451865061783
288 1.2117691415174
289 1.22073698959129
290 1.22217415304913
291 1.22559593460324
292 1.22579535025913
293 1.22725624954042
294 1.22740098020268
295 1.23521892828051
296 1.23791841296775
297 1.2381388685312
298 1.2408894910534
299 1.25182242334411
300 1.18507301382925
301 1.19147761149956
302 1.19339461522824
303 1.196271164524
304 1.19896784852974
305 1.21437298850971
306 1.21592258597637
307 1.21766393519164
308 1.22263682310531
309 1.22300641622866
310 1.22642693467764
311 1.22648574983059
312 1.22793198217297
313 1.23005313039674
314 1.23423455389841
315 1.23743909637087
316 1.23894910052568
317 1.23920590119217
318 1.24050501018266
319 1.24472616160913
320 1.24492476213181
321 1.24775289717887
322 1.25023430961455
323 1.25120193142855
324 1.25304252929452
325 1.25318659409463
326 1.25766352699499
327 1.26967547545542
328 1.26985787328668
329 1.28416441804826
330 1.20718085167695
331 1.21725400340314
332 1.2180664614542
333 1.22609504042457
334 1.22884612929531
335 1.23189670444237
336 1.23474366553785
337 1.23622718611118
338 1.24252914312979
339 1.24294052899355
340 1.24645437540834
341 1.25034472753373
342 1.25270204123937
343 1.25585554876916
344 1.25854200186332
345 1.25919912378969
346 1.2639292645297
347 1.2648727788195
348 1.27397674632006
349 1.27660263606662
350 1.27761364672422
351 1.27761517664177
352 1.27772968659891
353 1.2781944093698
354 1.27966170069428
355 1.28241067592472
356 1.28288929118745
357 1.28686437504888
358 1.29811337459462
359 1.30998316132555
360 1.22512876231179
361 1.245927736814
362 1.25124647743712
363 1.25249145106738
364 1.26063472896115
365 1.26256521516277
366 1.26306764209063
367 1.26699290210521
368 1.26906889038336
369 1.27005807552523
370 1.27819069879864
371 1.28041831284442
372 1.28362025959891
373 1.28464398723648
374 1.28514446529332
375 1.28572687754525
376 1.28750448079646
377 1.29054360015926
378 1.29234017464779
379 1.2937053861775
380 1.29389699901149
381 1.30058651870147
382 1.30208721610997
383 1.30353102708944
384 1.30601626390338
385 1.30672652444499
386 1.31191586437063
387 1.31204986533035
388 1.32219436459823
389 1.3453593996636
390 1.24813073681599
391 1.26696866778322
392 1.26941843957488
393 1.272868848255
394 1.27681713967655
395 1.27851440324257
396 1.28143457213674
397 1.28915307399147
398 1.29052077233697
399 1.29057240902524
400 1.29097214159771
401 1.29226216561026
402 1.29441952483824
403 1.30258995762834
404 1.30268895078805
405 1.3048788047471
406 1.3063932013442
407 1.30816879046201
408 1.31026764329452
409 1.31247332403405
410 1.31295468217428
411 1.31457665803479
412 1.31681669520334
413 1.3244177655683
414 1.32464882443978
415 1.32754405573473
416 1.32933630931324
417 1.33510559579186
418 1.34213646656952
419 1.37102975645468
420 1.27849669257713
421 1.27951680036425
422 1.28640832849353
423 1.29424332994223
424 1.29769917123705
425 1.29913249460445
426 1.30103119677125
427 1.30285960838744
428 1.30499718292599
429 1.30893927695603
430 1.30910936662413
431 1.31054464549329
432 1.31276238837888
433 1.3167706430405
434 1.31688826007897
435 1.32226993952688
436 1.32667368888805
437 1.32749951690131
438 1.32780990781369
439 1.32850082910195
440 1.33030335638481
441 1.3373001506734
442 1.337856497613
443 1.34338126675331
444 1.34987627729955
445 1.35105261461392
446 1.35526319259882
447 1.35879927141712
448 1.37217991726151
449 1.38673839672957
450 1.2802904777022
451 1.30028446149276
452 1.30472339467015
453 1.30855212855566
454 1.31041488097574
455 1.31062118108387
456 1.31148377507631
457 1.31283881631356
458 1.32585219419988
459 1.33210124797433
460 1.33305758640491
461 1.33433389983888
462 1.34050549168919
463 1.34257811942153
464 1.344176218999
465 1.34469675270886
466 1.34517184274081
467 1.34544125741792
468 1.34615899252762
469 1.34888323136273
470 1.35351224783075
471 1.35369444024858
472 1.35479986208743
473 1.35616105076272
474 1.35674550268096
475 1.35782113730968
476 1.35869508698246
477 1.37508764161293
478 1.37910135301774
479 1.41246414281085
480 1.300575739003
481 1.31210611079666
482 1.31476189037839
483 1.3204336486288
484 1.32148973342234
485 1.32569452528536
486 1.32792873877168
487 1.32921976483886
488 1.33052143788932
489 1.33128699097846
490 1.33710058005714
491 1.33757631911968
492 1.34585266835738
493 1.35154333414055
494 1.35483049051317
495 1.35878215685949
496 1.35939865302647
497 1.36190773099441
498 1.36283633842185
499 1.36343631244443
500 1.36347641756553
501 1.36935059576055
502 1.3722110317159
503 1.3724565643207
504 1.37324715218957
505 1.37458146938496
506 1.37952517062047
507 1.38083702399048
508 1.3985043121977
509 1.42264094415949
510 1.31167029058441
511 1.330816799677
512 1.33764987347932
513 1.33940132791943
514 1.33951558922494
515 1.34236819450093
516 1.34572033283127
517 1.34982160769327
518 1.35226994635919
519 1.35464595540285
520 1.36146902528608
521 1.36227157802662
522 1.36290447986309
523 1.36668791307457
524 1.36706286322484
525 1.36773628392451
526 1.37289754870686
527 1.37444735809294
528 1.37516146514545
529 1.37557773599155
530 1.38358649597375
531 1.39029030629337
532 1.39232542485452
533 1.39677132421368
534 1.39714957309771
535 1.39736014050954
536 1.40155686060687
537 1.4120408562303
538 1.41909907582328
539 1.44305625349648
540 1.31257541379078
541 1.3412269683495
542 1.34628063323579
543 1.34893152812284
544 1.35180495733034
545 1.35428438044002
546 1.35796622147731
547 1.3636079707983
548 1.36438059714739
549 1.37027318768124
550 1.37286476333501
551 1.37529954501708
552 1.37608797568343
553 1.37971290988463
554 1.38400123965108
555 1.38651485871285
556 1.39032112787153
557 1.39103248467021
558 1.39299406528084
559 1.3956214724254
560 1.39690599068451
561 1.39702640441035
562 1.39716401242159
563 1.40226686101873
564 1.40241009930074
565 1.40962431261572
566 1.41025520339705
567 1.42031747694839
568 1.43158082990129
569 1.4394980012223
570 1.34046233817948
571 1.36031417169546
572 1.36283727243058
573 1.36300672584665
574 1.36334765909416
575 1.36470714811522
576 1.37207699515676
577 1.3800004097334
578 1.38078477201712
579 1.3851568772188
580 1.38797507597142
581 1.38844698785741
582 1.39014392451948
583 1.390580091088
584 1.39159416273423
585 1.39563236511749
586 1.39629843185269
587 1.39890723996488
588 1.40354128983293
589 1.4042044577761
590 1.40700692458504
591 1.4094255795391
592 1.41224192311124
593 1.41662550154853
594 1.41929169728396
595 1.4227305215258
596 1.42477730793041
597 1.42666162291939
598 1.45480530081416
599 1.47289508254464
600 1.33903559584769
601 1.37559831755577
602 1.37856762081286
603 1.37969248784213
604 1.37987970577447
605 1.38362762518115
606 1.38657135773321
607 1.38957033430698
608 1.3984798572495
609 1.40037583947416
610 1.40245066450912
611 1.40858525037761
612 1.40877493162823
613 1.40931252565772
614 1.41354090397505
615 1.41601915528226
616 1.41967056985577
617 1.42065986156717
618 1.42133744871045
619 1.42322489895816
620 1.42412690777809
621 1.42443460158714
622 1.42720854512414
623 1.42884701191673
624 1.43185825351453
625 1.44194946227597
626 1.44902478513294
627 1.45350228250857
628 1.46302728845559
629 1.4899565707284
630 1.3611658145338
631 1.37203141611512
632 1.38130697463798
633 1.38467474737833
634 1.38593498746383
635 1.38688633853373
636 1.39109358281017
637 1.3924384241106
638 1.39442377652599
639 1.40003366404413
640 1.40334659232207
641 1.41070031055719
642 1.41272858765213
643 1.42109409146621
644 1.42450345747451
645 1.42501014281207
646 1.42872019799643
647 1.42901830159418
648 1.42922254531859
649 1.43160462477409
650 1.43656876174151
651 1.43662365722749
652 1.43692907798449
653 1.43750603370968
654 1.44147928534298
655 1.44376967242687
656 1.44637992731235
657 1.45490542713425
658 1.48501120373273
659 1.50040718210775
660 1.37870088158554
661 1.3884078705504
662 1.39120713855494
663 1.3977434462085
664 1.40147007067878
665 1.4025300787082
666 1.40622786104893
667 1.40879800580082
668 1.41191243898942
669 1.41483664854644
670 1.41861318307305
671 1.42213653105506
672 1.42949297493778
673 1.42967423555285
674 1.42978980976302
675 1.4347537027068
676 1.43769069370774
677 1.44009952128471
678 1.44424363210221
679 1.44748365826219
680 1.44781946858675
681 1.44783364704711
682 1.45211945126216
683 1.45434512054819
684 1.45663751415109
685 1.45729005681697
686 1.47034572334472
687 1.47457329777501
688 1.48771369547623
689 1.50546681051814
690 1.37467617910953
691 1.39185566115604
692 1.39512694969795
693 1.39613702667803
694 1.39637006694795
695 1.40879374007977
696 1.41396959748909
697 1.41661023497402
698 1.41901013507556
699 1.4208250747292
700 1.42149986222339
701 1.43389648755907
702 1.43521014051708
703 1.43740644319408
704 1.43828575276525
705 1.43911639518566
706 1.43979051546827
707 1.44217527774991
708 1.44273033723507
709 1.44683346275883
710 1.45446155677892
711 1.45474643494605
712 1.46223295331281
713 1.4622879275258
714 1.46582413258443
715 1.46605645330602
716 1.46986233654762
717 1.47952212552227
718 1.49979216562501
719 1.52287828140354
720 1.38245691814618
721 1.4064765064357
722 1.41607054539412
723 1.42013749412676
724 1.42268169757917
725 1.42722654099976
726 1.42916735378335
727 1.43272619506402
728 1.43316652810659
729 1.43494236625247
730 1.43540772461765
731 1.44185471891717
732 1.44474483161818
733 1.44712332796619
734 1.44785609532938
735 1.44844149702564
736 1.44862705038892
737 1.45360174776351
738 1.46473413715498
739 1.46814080778834
740 1.46863844608975
741 1.46890027726832
742 1.46957065806697
743 1.47453405109893
744 1.47957465232598
745 1.48225402582629
746 1.48408387121942
747 1.48538703921084
748 1.51335832578655
749 1.53314003950558
750 1.38488458624389
751 1.40384057618615
752 1.41794588453458
753 1.42200912146576
754 1.42969915143235
755 1.43157629155586
756 1.43470809950813
757 1.43523583548705
758 1.43541435074608
759 1.43588220977308
760 1.43945834402702
761 1.44986394235827
762 1.45136572221414
763 1.45226610480225
764 1.45972294307815
765 1.46431254671764
766 1.46624847737547
767 1.46629499100427
768 1.4681718423337
769 1.47047707026118
770 1.47743605203534
771 1.47982396502092
772 1.48074572445515
773 1.4812253603051
774 1.48297683727322
775 1.48573169141563
776 1.48978075775855
777 1.49326225542841
778 1.53184947034323
779 1.5460480163752
780 1.4078449988635
781 1.42546623318264
782 1.42741258888995
783 1.42774778791774
784 1.42978051076455
785 1.43346110779562
786 1.433951691347
787 1.43906205502789
788 1.44743620899641
789 1.45144810240562
790 1.46082112896049
791 1.46151104288875
792 1.46414908171944
793 1.4696099625237
794 1.47283694530083
795 1.47356754234649
796 1.47426072590218
797 1.47539380441986
798 1.47760319793167
799 1.47933217424204
800 1.48228911586047
801 1.48551505309153
802 1.48684145452574
803 1.48909755707396
804 1.49928237047321
805 1.50274117024138
806 1.50357457770412
807 1.50549360799717
808 1.52986800637299
809 1.55110263111036
810 1.41115026535062
811 1.42929853782611
812 1.43883193063373
813 1.44093801936277
814 1.4437456999584
815 1.44495094193812
816 1.44605943294765
817 1.44965320932548
818 1.45229276907819
819 1.45433182237079
820 1.45515051566459
821 1.46729189627509
822 1.46819574390501
823 1.47261997029793
824 1.4748704352752
825 1.47910621740687
826 1.48215228690233
827 1.48319063363507
828 1.48378894885061
829 1.49143669320375
830 1.49226064591752
831 1.49340464500051
832 1.49464552326402
833 1.49577112475412
834 1.49788986336036
835 1.49996295120093
836 1.50177900159825
837 1.51532834529926
838 1.53779561248873
839 1.56974151503756
840 1.4227560893131
841 1.43315088490477
842 1.44238338855518
843 1.44281942160025
844 1.44794676276641
845 1.45179965381449
846 1.46035396651696
847 1.46204609183292
848 1.46480274331123
849 1.46561581656788
850 1.4658214970146
851 1.47220951613651
852 1.47784416208902
853 1.47988205246169
854 1.48424185090651
855 1.4874255968518
856 1.48903950728729
857 1.49068394826283
858 1.49287674742907
859 1.49323059513541
860 1.49742502534496
861 1.50235359370342
862 1.50250699380669
863 1.50410723144712
864 1.50486814401264
865 1.50622116363584
866 1.50775513047456
867 1.52194832296056
868 1.55718549903389
869 1.56734342127688
870 1.41609170986889
871 1.45398158748404
872 1.45553910237676
873 1.45675394516925
874 1.45906417563517
875 1.45919313731441
876 1.46199314551573
877 1.46641115423226
878 1.47187145506936
879 1.47441553961174
880 1.4754082749305
881 1.47855546545127
882 1.48244363107977
883 1.49375835534432
884 1.49449459985849
885 1.4981207015869
886 1.50026544729378
887 1.50360175197581
888 1.50387251850126
889 1.504454435167
890 1.50759623726687
891 1.5089525499917
892 1.51344061822499
893 1.5174476738674
894 1.51879789611128
895 1.51887625501345
896 1.52645254947552
897 1.52673471379416
898 1.56275313822601
899 1.56389468365419
900 1.43240072510486
901 1.4499516343346
902 1.45433944632098
903 1.45907266681402
904 1.46011619108966
905 1.46279702258094
906 1.46301790446216
907 1.46621727676359
908 1.47618478902944
909 1.47945336154719
910 1.48662844879962
911 1.48979727760811
912 1.49738001630609
913 1.49853940761877
914 1.50062734861054
915 1.50170047059375
916 1.50405535790636
917 1.50732258029092
918 1.51073305629616
919 1.51345798907985
920 1.51373907683703
921 1.51476535938865
922 1.51667170133839
923 1.51754086854272
924 1.52367624474809
925 1.52900564332138
926 1.53261490213037
927 1.54396347019939
928 1.5843624330953
929 1.58604908394891
930 1.43479220902215
931 1.45420947167243
932 1.46190499216008
933 1.46212749992606
934 1.46294870194582
935 1.4725061538479
936 1.47538992335799
937 1.47780418987355
938 1.47977198979441
939 1.48445005722198
940 1.48527857981694
941 1.49380977288481
942 1.50023528832381
943 1.50290135499806
944 1.50606191476103
945 1.5111507359875
946 1.51121660034066
947 1.51488970922442
948 1.51495101031097
949 1.52211375246818
950 1.52475599980191
951 1.52609546668789
952 1.52760183926786
953 1.52834858002262
954 1.53223216029996
955 1.53723838110348
956 1.54100872586493
957 1.54591898529569
958 1.58244502593007
959 1.58906338004445
960 1.44006061062412
961 1.46827096326144
962 1.47162133679189
963 1.47215877208063
964 1.47303809213726
965 1.4750291936062
966 1.47830261454872
967 1.48266210643842
968 1.48371647874524
969 1.484307498131
970 1.49383844183109
971 1.49629705024761
972 1.49829782592445
973 1.51491031261937
974 1.51542447334117
975 1.51873753707462
976 1.51891683354871
977 1.51905975616332
978 1.52041997870233
979 1.5224817837943
980 1.52275425942157
981 1.52531093523358
982 1.52852748524492
983 1.53059480067376
984 1.53171683222872
985 1.53297671851893
986 1.53536100121604
987 1.53981144420416
988 1.5768017834506
989 1.60649877004253
990 1.4526847671338
991 1.47200239730457
992 1.47244439196405
993 1.47326655885875
994 1.47498216323381
995 1.48301756201943
996 1.48875637316785
997 1.48891870877469
998 1.49838154949943
999 1.49918887413697
1000 1.5000494450579
1001 1.50375341345381
1002 1.51175529177893
1003 1.51365237335686
1004 1.51449841357699
1005 1.52046845973971
1006 1.52409177665854
1007 1.52500197794273
1008 1.52529655275837
1009 1.53027888036114
1010 1.53062097052738
1011 1.5325210468551
1012 1.5345664359315
1013 1.54127287455482
1014 1.54408101376635
1015 1.55056553598324
1016 1.55576309351155
1017 1.55672576587434
1018 1.58954428260159
1019 1.60178882883181
1020 1.45033174168677
1021 1.47740622439146
1022 1.48562277654219
1023 1.48946592919008
1024 1.48956647914532
1025 1.49366310387928
1026 1.49492664732634
1027 1.49947105997394
1028 1.50070432168262
1029 1.51330182960464
1030 1.51928447579139
1031 1.52165196595612
1032 1.52814107347433
1033 1.52978827966166
1034 1.53150815197541
1035 1.53353861685405
1036 1.53389743585395
1037 1.53460489739904
1038 1.53564627031853
1039 1.53950636953268
1040 1.54211889815089
1041 1.54301770422771
1042 1.54617008463418
1043 1.54736027590251
1044 1.55346438273515
1045 1.5564648732227
1046 1.56763090631498
1047 1.57169665287972
1048 1.59333213948703
1049 1.59575749005992
1050 1.4524776197602
1051 1.48614914840439
1052 1.49058649422221
1053 1.49367182195777
1054 1.49826103398531
1055 1.4983049262258
1056 1.50668767506288
1057 1.5068554099424
1058 1.51030013790243
1059 1.51117626599207
1060 1.51278214691398
1061 1.51881530484826
1062 1.52051068881036
1063 1.52331841016213
1064 1.53234737812679
1065 1.53617575887002
1066 1.53875611296704
1067 1.53875817338678
1068 1.53952622024937
1069 1.54505795443575
1070 1.55288419262499
1071 1.55376064483922
1072 1.55730406385339
1073 1.56018779909073
1074 1.56229654095762
1075 1.56652508850197
1076 1.57175332508002
1077 1.58162599027436
1078 1.60713481401353
1079 1.60927374549912
1080 1.47633900148781
1081 1.49318067892687
1082 1.49506952559823
1083 1.49961135005585
1084 1.50062766249379
1085 1.50457557728629
1086 1.50525816819044
1087 1.50604951538257
1088 1.50896686820684
1089 1.51080629167041
1090 1.51277950166284
1091 1.52242014349601
1092 1.5317598320609
1093 1.5365913056719
1094 1.54048094827718
1095 1.54084437987288
1096 1.54170256504144
1097 1.54530077280852
1098 1.55266321349311
1099 1.5557336034272
1100 1.55586491106558
1101 1.55623268357534
1102 1.55809590024868
1103 1.55991232076753
1104 1.56057312073385
1105 1.57168785825476
1106 1.57826978757354
1107 1.58074925145117
1108 1.62047255688101
1109 1.62141512202451
1110 1.47021674935855
1111 1.49581878696943
1112 1.50309646374694
1113 1.5069982842261
1114 1.51101218401237
1115 1.51306890848325
1116 1.51694164819576
1117 1.52611470663659
1118 1.52855520258135
1119 1.52897663150243
1120 1.53234076450697
1121 1.5378184227879
1122 1.5384922026114
1123 1.54215341608956
1124 1.54293579960235
1125 1.54583145042904
1126 1.54615976834333
1127 1.55200954677708
1128 1.55451566642648
1129 1.56291053371005
1130 1.56351492425079
1131 1.56408697021932
1132 1.5657319151051
1133 1.56834726557216
1134 1.56910368936915
1135 1.57405507940461
1136 1.58253822105083
1137 1.58454190229838
1138 1.63333890528156
1139 1.63476295150322
1140 1.47675422301828
1141 1.50546241309049
1142 1.50621698041939
1143 1.50771956856385
1144 1.51230777898767
1145 1.51655542532649
1146 1.5169667896686
1147 1.52704135831565
1148 1.52739505764619
1149 1.52827245180344
1150 1.53309329247704
1151 1.53642354489224
1152 1.54658102949503
1153 1.55385080768585
1154 1.55601561251191
1155 1.55628151536863
1156 1.55866171354474
1157 1.55900297924366
1158 1.56107122516438
1159 1.56485057352654
1160 1.56495907974853
1161 1.57094940759586
1162 1.57577780273667
1163 1.57635810146872
1164 1.57638275259824
1165 1.58787973602574
1166 1.59289492617533
1167 1.60402251129024
1168 1.62800963309268
1169 1.64284005557295
1170 1.48224750411559
1171 1.51098495869024
1172 1.51152480465041
1173 1.51171495643647
1174 1.51707318395727
1175 1.51929144159507
1176 1.51929880818677
1177 1.52937424807771
1178 1.53395427094339
1179 1.53556870764392
1180 1.54022725332127
1181 1.54886075291738
1182 1.5540185403803
1183 1.55742640607605
1184 1.55755160475559
1185 1.55873672440107
1186 1.56534659329397
1187 1.56597528498343
1188 1.57067840312791
1189 1.57374118175488
1190 1.57469322288805
1191 1.57483911899963
1192 1.57528016981172
1193 1.57630708105011
1194 1.59208156498681
1195 1.59677275439012
1196 1.59706294515734
1197 1.61020972894385
1198 1.6361795102347
1199 1.65041051552995
1200 1.49683708977348
1201 1.52094728154681
1202 1.52321164788725
1203 1.5254528069127
1204 1.52614356496155
1205 1.52810719145019
1206 1.52875074349871
1207 1.53226251190364
1208 1.53642330401766
1209 1.54001034456318
1210 1.54409833727268
1211 1.54776094468771
1212 1.55264293326886
1213 1.55337066479221
1214 1.55739698282046
1215 1.56074638578001
1216 1.56380332561845
1217 1.56426227329839
1218 1.56856904309485
1219 1.57129978473147
1220 1.57244110708077
1221 1.57418666065857
1222 1.57491835339161
1223 1.58400145865215
1224 1.58737672202424
1225 1.60236347590237
1226 1.60769102888212
1227 1.61084763042619
1228 1.64839336711493
1229 1.65163035656459
1230 1.49768539592661
1231 1.5234879840789
1232 1.52818820928501
1233 1.52819159697434
1234 1.53044986144272
1235 1.53380002850725
1236 1.53630015143906
1237 1.53675490994911
1238 1.54187215288701
1239 1.54255929523727
1240 1.54843110784544
1241 1.56143279781946
1242 1.56266208392057
1243 1.56485887599984
1244 1.56552003717479
1245 1.57200874673892
1246 1.5723230115411
1247 1.57650840327817
1248 1.57767745102154
1249 1.57908857747118
1250 1.58141291110639
1251 1.58552613203811
1252 1.58698908788059
1253 1.58941761484148
1254 1.60453689076831
1255 1.60624062105751
1256 1.61119837129571
1257 1.61369372536228
1258 1.63618356876428
1259 1.65468745318171
1260 1.4979060512991
1261 1.52617345720443
1262 1.52676944192654
1263 1.53194673202419
1264 1.53485445132735
1265 1.5348706480314
1266 1.53559622056997
1267 1.53706110509114
1268 1.54025537999448
1269 1.54594688715598
1270 1.56261831846018
1271 1.56290169532565
1272 1.5697914388794
1273 1.56984626372542
1274 1.57288025771758
1275 1.57783982197329
1276 1.57917040218319
1277 1.58094648183067
1278 1.58376085823066
1279 1.5911159192767
1280 1.59156358227941
1281 1.59196682667702
1282 1.59417842472334
1283 1.59562921696789
1284 1.6033789577448
1285 1.60834165982806
1286 1.61061203485512
1287 1.62000036697119
1288 1.65726947107684
1289 1.66268925321176
1290 1.50858088107898
1291 1.536618127901
1292 1.53830215112029
1293 1.5401812152428
1294 1.5466446516302
1295 1.54760406441775
1296 1.55158170442131
1297 1.55229886050634
1298 1.55260445857049
1299 1.55583989656624
1300 1.55859323594839
1301 1.56126176283554
1302 1.56596682379856
1303 1.5718707764302
1304 1.57448315756013
1305 1.58600597992745
1306 1.58716434616517
1307 1.5874023835018
1308 1.58775840318058
1309 1.59260913197671
1310 1.59427773797888
1311 1.59819837273234
1312 1.60187875173756
1313 1.60452610094868
1314 1.60550843986371
1315 1.61408391503866
1316 1.62592802496838
1317 1.63351075721159
1318 1.65980740238896
1319 1.66650381980673
1320 1.51200833478764
1321 1.53281183019974
1322 1.53486460455576
1323 1.53677464614595
1324 1.54134890129821
1325 1.54616495007256
1326 1.54845566241307
1327 1.55584381237488
1328 1.55859721856421
1329 1.56076998056184
1330 1.56129451943004
1331 1.56278469442693
1332 1.56513935218087
1333 1.56833285237916
1334 1.58197180963597
1335 1.58398155403593
1336 1.58825699935514
1337 1.59209495691806
1338 1.5943379052813
1339 1.59699938297415
1340 1.59716231313336
1341 1.59836766253769
1342 1.60019847183068
1343 1.60532164573098
1344 1.60550371449009
1345 1.61560833980985
1346 1.62355925914055
1347 1.63409885453119
1348 1.66654605788931
1349 1.66748690504621
1350 1.51376115604701
1351 1.53471479617832
1352 1.54145501161676
1353 1.54693408055437
1354 1.54927940353058
1355 1.55515394733039
1356 1.55756876627777
1357 1.5661374108465
1358 1.57104149903941
1359 1.57240842669983
1360 1.57385822939533
1361 1.57622902271244
1362 1.58096587385155
1363 1.58353966121947
1364 1.58600335830858
1365 1.58627596489655
1366 1.597433867176
1367 1.59778995901799
1368 1.59906968605224
1369 1.59942848164197
1370 1.60204425237403
1371 1.60498414406811
1372 1.60813092226525
1373 1.60818699554609
1374 1.62079490645526
1375 1.62251921543516
1376 1.63562079426754
1377 1.64235247650836
1378 1.66910586410007
1379 1.67251292773592
1380 1.51689272143834
1381 1.54017954364399
1382 1.55028080433879
1383 1.55121346263264
1384 1.55145910043102
1385 1.55224720981473
1386 1.55832956963892
1387 1.55896840278634
1388 1.56498623590002
1389 1.57449948637975
1390 1.57987335442929
1391 1.58468590709213
1392 1.58654599674933
1393 1.58899522154756
1394 1.59483776835913
1395 1.59746153647439
1396 1.59771997717722
1397 1.59935976357697
1398 1.60143251797698
1399 1.60816016458813
1400 1.60970858046669
1401 1.60974569227285
1402 1.61145282086611
1403 1.61308939053058
1404 1.62135775973065
1405 1.62267395500078
1406 1.62439937135142
1407 1.64310527024763
1408 1.67164414291245
1409 1.67746118721399
1410 1.51976680661091
1411 1.5514634747551
1412 1.56012289173097
1413 1.56134569666331
1414 1.56472673954452
1415 1.56606483741939
1416 1.56866074605504
1417 1.57087496386265
1418 1.5752058039107
1419 1.58471978870589
1420 1.58518296023548
1421 1.58686171545026
1422 1.59123292081485
1423 1.59369494463217
1424 1.59933675788999
1425 1.60179483808577
1426 1.60431774721561
1427 1.60897224057114
1428 1.61195928948426
1429 1.61312956572544
1430 1.61416955587767
1431 1.61421631686501
1432 1.62134048617451
1433 1.62311937764539
1434 1.63220691514202
1435 1.63223307365568
1436 1.63385706723287
1437 1.64943263769544
1438 1.67674766706162
1439 1.69159603348218
1440 1.53150469261098
1441 1.56163913282382
1442 1.56173581010021
1443 1.56498506307806
1444 1.56523223295283
1445 1.5682549591459
1446 1.56902901793629
1447 1.57032529625632
1448 1.57404187049092
1449 1.57701345087721
1450 1.58286006914019
1451 1.58468728654787
1452 1.58563152986138
1453 1.59410144659952
1454 1.60018819763086
1455 1.60149012631055
1456 1.60571244479159
1457 1.607668991848
1458 1.61124573712852
1459 1.61351405013335
1460 1.61795451290883
1461 1.61872657474428
1462 1.62237110051409
1463 1.62308295722765
1464 1.62426051488708
1465 1.65158039733831
1466 1.65230295298167
1467 1.65278004657054
1468 1.68567908683765
1469 1.69001684875466
1470 1.54015542414494
1471 1.55957231724765
1472 1.56412380826726
1473 1.56568535046023
1474 1.56819138075043
1475 1.57200191140428
1476 1.57541983578968
1477 1.5756004408456
1478 1.58060863478524
1479 1.59045863866037
1480 1.59465622738626
1481 1.59565712757584
1482 1.60484161304841
1483 1.60766588449535
1484 1.60903313706626
1485 1.61403407767135
1486 1.61484402138303
1487 1.61630594829393
1488 1.61807588051185
1489 1.61988764551037
1490 1.62174152293121
1491 1.62227729725497
1492 1.62275337736176
1493 1.6317649574977
1494 1.63727680257225
1495 1.64133397932704
1496 1.65496955032702
1497 1.67514394188656
1498 1.68317993901954
1499 1.70557590520497
1500 1.53873507695966
1501 1.56292462942786
1502 1.56393257803167
1503 1.57249435708718
1504 1.57377261267485
1505 1.57608403255849
1506 1.57975464696485
1507 1.58117239297938
1508 1.58503515745382
1509 1.58735911368919
1510 1.59628829405646
1511 1.59714861577944
1512 1.60185604485313
1513 1.60806769330539
1514 1.61185490878494
1515 1.61445226019878
1516 1.61645342129599
1517 1.61655141505626
1518 1.61748497208041
1519 1.6202074899015
1520 1.62408606493751
1521 1.62570337440759
1522 1.63196565706495
1523 1.64113680665773
1524 1.64862459316357
1525 1.65916188009879
1526 1.66765559329557
1527 1.66858778831709
1528 1.69601862355983
1529 1.69730907004532
1530 1.5491283109801
1531 1.56615068241823
1532 1.5699439855667
1533 1.57217187513968
1534 1.57267591667882
1535 1.58062451735157
1536 1.58131343547659
1537 1.58141864437835
1538 1.58306261757668
1539 1.58520470436043
1540 1.59817680986556
1541 1.60039450857152
1542 1.60328513229166
1543 1.60674070433438
1544 1.61061475571262
1545 1.62044937245909
1546 1.62346638242392
1547 1.62366488423507
1548 1.62378403633879
1549 1.63271180132686
1550 1.63774512242902
1551 1.63819441628354
1552 1.6384707091135
1553 1.63892990648045
1554 1.64205665933682
1555 1.65959119814909
1556 1.66246345124158
1557 1.66679922174609
1558 1.68911131093262
1559 1.71537279775233
1560 1.55324267910931
1561 1.5732870141728
1562 1.58111311191307
1563 1.58487355904032
1564 1.58530376628742
1565 1.5873179819499
1566 1.59115847665959
1567 1.59598422891169
1568 1.59904224414337
1569 1.59948156504955
1570 1.60281135942904
1571 1.61137892584388
1572 1.61198212194858
1573 1.61223570829034
1574 1.61424285682214
1575 1.62453373930233
1576 1.62495502161181
1577 1.62613708203053
1578 1.62819873800544
1579 1.63088422534542
1580 1.63504922816177
1581 1.64570438675851
1582 1.64746260390983
1583 1.65132027263439
1584 1.65420150556537
1585 1.65540749954108
1586 1.66550161235343
1587 1.68165635339588
1588 1.70473506348527
1589 1.70677012966222
1590 1.56279049761657
1591 1.57513957758223
1592 1.57800773561324
1593 1.5780977298641
1594 1.5814775363356
1595 1.58367285095788
1596 1.5875394475171
1597 1.58944861369885
1598 1.59601736647685
1599 1.59622789264469
1600 1.60162613294742
1601 1.61345252806278
1602 1.61720683553804
1603 1.61818336631805
1604 1.62172952927787
1605 1.62457554380028
1606 1.6252603598715
1607 1.62886801780042
1608 1.63122326329889
1609 1.63320021820781
1610 1.63542545920785
1611 1.63679191907504
1612 1.63685450401744
1613 1.64326056953204
1614 1.66001302477476
1615 1.67195606340062
1616 1.6738285839804
1617 1.67493611666691
1618 1.70905732688729
1619 1.70910510725961
1620 1.55775548018705
1621 1.57683769035422
1622 1.58405425975418
1623 1.58721016402922
1624 1.59064092191431
1625 1.59119398042687
1626 1.59279263058652
1627 1.59735365392232
1628 1.59833399366287
1629 1.60325469247974
1630 1.60626789901037
1631 1.61462671944769
1632 1.62445566462503
1633 1.62508041930579
1634 1.63111674920533
1635 1.63210779214966
1636 1.63551750080587
1637 1.63616009768661
1638 1.63832778418934
1639 1.64255826662409
1640 1.64655941334064
1641 1.65103213125088
1642 1.65398969476733
1643 1.65756695472658
1644 1.66492578844585
1645 1.6750538358178
1646 1.67678435253431
1647 1.68059585231705
1648 1.70481761583351
1649 1.72124688280388
1650 1.57466940206096
1651 1.58595044979775
1652 1.58866486194574
1653 1.59161305372734
1654 1.59445450576668
1655 1.59784177930646
1656 1.59854953793091
1657 1.59975421316118
1658 1.60431667594171
1659 1.60682821503831
1660 1.60772475687092
1661 1.61455187354398
1662 1.62784000053514
1663 1.63024708229018
1664 1.63080689646403
1665 1.6342642529253
1666 1.63612310806294
1667 1.63997655844729
1668 1.64694467074861
1669 1.65004901552806
1670 1.65071647291008
1671 1.65414195914329
1672 1.65543423861613
1673 1.65809717257816
1674 1.66942308807193
1675 1.67913481797171
1676 1.68276194382436
1677 1.69385347703338
1678 1.70075441190665
1679 1.73538574192348
1680 1.5730974750771
1681 1.58357721950207
1682 1.59104264455016
1683 1.59177738067407
1684 1.59384392416606
1685 1.5949316260272
1686 1.59547504579882
1687 1.59630113719301
1688 1.6037944862844
1689 1.60549077081209
1690 1.61358572748126
1691 1.61835126713182
1692 1.62329835756058
1693 1.62728619474364
1694 1.63083635670908
1695 1.63499874504553
1696 1.63692965520065
1697 1.63916299274996
1698 1.63948035638816
1699 1.64956516093273
1700 1.65269726846497
1701 1.656000244405
1702 1.66088268855365
1703 1.6650072716914
1704 1.67317788204561
1705 1.67777630007319
1706 1.67949484577938
1707 1.69413598175199
1708 1.71741755061602
1709 1.73138543811395
1710 1.57707101289272
1711 1.580743987848
1712 1.58384513321148
1713 1.58495231939096
1714 1.58863000517786
1715 1.59935255359242
1716 1.60869430720342
1717 1.61196621221992
1718 1.61391713683679
1719 1.61613941993788
1720 1.61891534206525
1721 1.62504777696348
1722 1.6256442220672
1723 1.62929387121895
1724 1.62972276617379
1725 1.63126981143756
1726 1.63689789146012
1727 1.63709138108243
1728 1.64348016180825
1729 1.64584265822132
1730 1.64618806956794
1731 1.65424374514663
1732 1.65575453996279
1733 1.65783545932753
1734 1.66076356078861
1735 1.68064597005721
1736 1.68888056163236
1737 1.69268420268118
1738 1.7132351436402
1739 1.73147805018833
1740 1.57689382735095
1741 1.59230849394707
1742 1.59282283948335
1743 1.59418394975153
1744 1.59724490697929
1745 1.59732903435754
1746 1.60309175985007
1747 1.60524324634962
1748 1.60747089453862
1749 1.60941784299101
1750 1.61069759157206
1751 1.62725000485255
1752 1.63230902874016
1753 1.6337106132944
1754 1.63393512502144
1755 1.63814368762329
1756 1.64426385303115
1757 1.64745954478523
1758 1.65278196288479
1759 1.6528316735438
1760 1.66194864375298
1761 1.66283399727779
1762 1.66562499336943
1763 1.66594666401744
1764 1.67236587894304
1765 1.68108157789343
1766 1.68288763563411
1767 1.69437808771876
1768 1.71809786776229
1769 1.74636874267233
1770 1.58275473258869
1771 1.59351989487947
1772 1.59958779571166
1773 1.60279407647587
1774 1.60306155441406
1775 1.6108909761579
1776 1.61244054130533
1777 1.61846227424888
1778 1.62413035320613
1779 1.62472798010988
1780 1.63225150344964
1781 1.63647074742763
1782 1.63738754402406
1783 1.63773714891909
1784 1.64103375684012
1785 1.64285276212973
1786 1.64610649522207
1787 1.64693634144397
1788 1.65710735352947
1789 1.66115164588639
1790 1.66439631257171
1791 1.67032524007397
1792 1.67173785194663
1793 1.67239166451081
1794 1.68813815245403
1795 1.70104344575234
1796 1.70571783931277
1797 1.70702734831192
1798 1.72385805475375
1799 1.7506220479784
1800 1.57419527234156
1801 1.59156761318287
1802 1.59735733836297
1803 1.60509023018261
1804 1.60889686219999
1805 1.60974780820132
1806 1.61314385831556
1807 1.61665223020177
1808 1.62270302424322
1809 1.62323572100786
1810 1.63097967554699
1811 1.63547297811858
1812 1.64250687540434
1813 1.64393714210559
1814 1.64444090358506
1815 1.65078715322961
1816 1.65522552022174
1817 1.65770055369171
1818 1.66457786147781
1819 1.66479016413668
1820 1.6651182921923
1821 1.66805913196504
1822 1.67016243649118
1823 1.67206401759831
1824 1.68672375204077
1825 1.68928292029114
1826 1.6901397823229
1827 1.71832910415965
1828 1.72289865685471
1829 1.74290438960226
1830 1.59050253653551
1831 1.60277282328911
1832 1.60490074605725
1833 1.60887264376466
1834 1.61335153228739
1835 1.61521268706777
1836 1.61555249393456
1837 1.61885776816102
1838 1.62659994942142
1839 1.62747002877119
1840 1.6276267634689
1841 1.63593481804488
1842 1.64031657710617
1843 1.64185614886034
1844 1.64366592450189
1845 1.64774275820165
1846 1.65292374667961
1847 1.65653102548357
1848 1.65990464287912
1849 1.66264516133349
1850 1.66865988289446
1851 1.67453737827783
1852 1.68063611978564
1853 1.6846985064712
1854 1.68700473251041
1855 1.69132138108675
1856 1.71957012783797
1857 1.72456856957338
1858 1.73188390208066
1859 1.73999920762545
1860 1.59849249864628
1861 1.60049270160493
1862 1.60631966088113
1863 1.61233405152014
1864 1.61293014714762
1865 1.62457971223138
1866 1.62590387541234
1867 1.6271032211915
1868 1.63210875836988
1869 1.63419952426531
1870 1.6363107040569
1871 1.65069836593812
1872 1.65255437830172
1873 1.65263836330386
1874 1.65433966883159
1875 1.65549998043755
1876 1.66269029781799
1877 1.66882737041642
1878 1.67224235470522
1879 1.6750146580012
1880 1.68078347034479
1881 1.68237242933711
1882 1.68757203332996
1883 1.69059924904841
1884 1.6999302598437
1885 1.705067106428
1886 1.71065137311186
1887 1.73294941180056
1888 1.73765829034797
1889 1.74715141127806
1890 1.59508729491888
1891 1.59561332729646
1892 1.60768849406684
1893 1.6178005987612
1894 1.62563402257348
1895 1.62952048286503
1896 1.63431808997512
1897 1.63482225756429
1898 1.63596887409718
1899 1.63799295310001
1900 1.64006726118166
1901 1.65004530703708
1902 1.65418427798279
1903 1.65792309092657
1904 1.65894669849233
1905 1.66207350708261
1906 1.66318397119546
1907 1.66840630857716
1908 1.67090310864482
1909 1.67343958001562
1910 1.6762389121689
1911 1.67770528564398
1912 1.68517593952529
1913 1.68676338719334
1914 1.69268097542803
1915 1.71154909286075
1916 1.71719440686234
1917 1.73364072239727
1918 1.74938396726932
1919 1.76856367593111
1920 1.58971382569827
1921 1.61304852511274
1922 1.61596821482751
1923 1.62172335419848
1924 1.62405988352579
1925 1.62843118364037
1926 1.62887981592835
1927 1.63290465699537
1928 1.63658888603932
1929 1.63798425968065
1930 1.65109687799482
1931 1.65556153798992
1932 1.66436308675413
1933 1.66563386629095
1934 1.66649699991709
1935 1.66723225262124
1936 1.67185686431781
1937 1.67229531306623
1938 1.6727133622116
1939 1.68177709134854
1940 1.68500026987788
1941 1.69325719769795
1942 1.69365941462256
1943 1.69422770849799
1944 1.69980275845826
1945 1.7071473814246
1946 1.72576671520712
1947 1.73894709765339
1948 1.74877239031428
1949 1.77875141757298
1950 1.58840101722731
1951 1.61399322046245
1952 1.62250578126614
1953 1.62381409501578
1954 1.62482495003781
1955 1.62649025932587
1956 1.63200841458227
1957 1.63823267800932
1958 1.64345267648619
1959 1.64669928148826
1960 1.65664427032658
1961 1.66198245167145
1962 1.66221265077757
1963 1.66254669492627
1964 1.6657760587477
1965 1.66876961849527
1966 1.67012217753162
1967 1.67226303847971
1968 1.68223846161501
1969 1.68360415752227
1970 1.68404582878892
1971 1.69202184447032
1972 1.69876435894071
1973 1.70008492405822
1974 1.70120879004409
1975 1.7110046441466
1976 1.73140644052498
1977 1.74105963163188
1978 1.75535623093285
1979 1.77215099929249
1980 1.59041941606904
1981 1.62016720938835
1982 1.62234560605802
1983 1.63270307873828
1984 1.6357471745584
1985 1.63997295271699
1986 1.64210183414551
1987 1.64219277385597
1988 1.64517028760564
1989 1.65125674260726
1990 1.65690115356812
1991 1.65712931809134
1992 1.66168184051338
1993 1.66430021626498
1994 1.66947238404609
1995 1.67279061726973
1996 1.67736121797679
1997 1.67966281440462
1998 1.68572035466479
1999 1.68772857683619
2000 1.69265851846082
2001 1.69340294621159
2002 1.69417350562592
2003 1.70479110271065
2004 1.70766810537854
2005 1.72167731041018
2006 1.72739996142249
2007 1.74329665579217
2008 1.74485282619518
2009 1.75986715061868
2010 1.6123501095705
2011 1.61583903442458
2012 1.61650630702023
2013 1.62936637491958
2014 1.6333356679559
2015 1.63426240696525
2016 1.63960459301916
2017 1.641140894831
2018 1.64813765817146
2019 1.64898835837223
2020 1.65930076163321
2021 1.66258834681527
2022 1.66556892519365
2023 1.66629792621778
2024 1.66694445753565
2025 1.66782806056759
2026 1.66799099416552
2027 1.67771050513017
2028 1.68290654643786
2029 1.68797326068722
2030 1.68982008263653
2031 1.70312160680135
2032 1.70338352034013
2033 1.70671649342722
2034 1.72450677746658
2035 1.73329875610005
2036 1.74104038413068
2037 1.74746471836094
2038 1.76438323063128
2039 1.76567164650058
2040 1.61015383492909
2041 1.62957211215668
2042 1.6300611584407
2043 1.63080515204475
2044 1.63106142903516
2045 1.63300390685306
2046 1.64890362729633
2047 1.64973301267668
2048 1.65071943512403
2049 1.65133576545147
2050 1.65888122202868
2051 1.66310747110868
2052 1.66603664193779
2053 1.67125257609972
2054 1.67406178412955
2055 1.67511614892375
2056 1.67950534572191
2057 1.68176247494709
2058 1.68833945094119
2059 1.69390208803938
2060 1.69757823442314
2061 1.70261288001034
2062 1.70601063167712
2063 1.70610692498394
2064 1.71348840251436
2065 1.71458828820211
2066 1.73194631190865
2067 1.73815203245303
2068 1.75776620180633
2069 1.77660051798127
2070 1.61465440111643
2071 1.62349740924103
2072 1.62539540376425
2073 1.62962738912739
2074 1.63330441110624
2075 1.63859340722146
2076 1.63899480892549
2077 1.64055149806003
2078 1.64714740082838
2079 1.65502788353379
2080 1.66065800792184
2081 1.66671864506168
2082 1.66695922455654
2083 1.66776618815701
2084 1.67019865574316
2085 1.67307059127633
2086 1.67517789309259
2087 1.69367192549371
2088 1.69466945413526
2089 1.69805942161101
2090 1.70056314534642
2091 1.70290731277201
2092 1.70553325065161
2093 1.71116594992865
2094 1.72032743399641
2095 1.72672334855191
2096 1.74579603766399
2097 1.75347716315087
2098 1.77044598607903
2099 1.78109701459825
2100 1.62957759352076
2101 1.63293223939096
2102 1.63297443899462
2103 1.63308520308943
2104 1.64136258274313
2105 1.64273865373288
2106 1.6440326618613
2107 1.64838123113945
2108 1.65077378816322
2109 1.66129000108851
2110 1.66175238317412
2111 1.66204998746602
2112 1.66405388584563
2113 1.67290955263297
2114 1.67828742826416
2115 1.68070074731623
2116 1.68295471369256
2117 1.69088931266946
2118 1.70322008487349
2119 1.70359295717336
2120 1.70555867418356
2121 1.70950371953475
2122 1.71026133545157
2123 1.71511099440304
2124 1.71767127105116
2125 1.72246334914402
2126 1.73966115752839
2127 1.74327601116014
2128 1.75708137896183
2129 1.78388564401361
2130 1.60639643099544
2131 1.62521555842106
2132 1.6341636751286
2133 1.6416314611181
2134 1.64679800680996
2135 1.65006184666255
2136 1.65310632460562
2137 1.65519565323486
2138 1.65613337533365
2139 1.656739738358
2140 1.66751070203731
2141 1.66778616059475
2142 1.67306950100137
2143 1.67634284011555
2144 1.68116661034617
2145 1.68753400273018
2146 1.68944484323899
2147 1.69353203813805
2148 1.69373692255744
2149 1.70338135559941
2150 1.70363026286028
2151 1.70584315956172
2152 1.70720421565961
2153 1.70927349439613
2154 1.70953916278182
2155 1.71671342424686
2156 1.74777978357614
2157 1.74959191087159
2158 1.77345250512458
2159 1.78591930216772
2160 1.60769736585561
2161 1.63626756415322
2162 1.64132921190787
2163 1.64265661744236
2164 1.644027623155
2165 1.64701436171905
2166 1.65120193217144
2167 1.65715219362183
2168 1.65730791222126
2169 1.65785888047627
2170 1.67049880875921
2171 1.6710984931749
2172 1.67572634468269
2173 1.67764525704366
2174 1.67846868208394
2175 1.68223367505927
2176 1.68676420507757
2177 1.68801556837845
2178 1.70768720145136
2179 1.70838788155494
2180 1.70958556448553
2181 1.71058666536193
2182 1.71711175899376
2183 1.71783240433045
2184 1.7239470930232
2185 1.7310294726902
2186 1.74054440673925
2187 1.75049099766087
2188 1.76894664620316
2189 1.79546248684787
2190 1.62533106686779
2191 1.63792015940563
2192 1.63854801829281
2193 1.64847395479033
2194 1.65291037352227
2195 1.65330292347623
2196 1.65819006524682
2197 1.65847120655292
2198 1.66199984169944
2199 1.66303074158843
2200 1.66348127957952
2201 1.68002240495308
2202 1.68270147499648
2203 1.68328493321791
2204 1.68963940965582
2205 1.69226694861864
2206 1.69416476151289
2207 1.69887914129533
2208 1.7038463957477
2209 1.70853616017192
2210 1.71087058523371
2211 1.7113213667586
2212 1.71697168880495
2213 1.71884444970045
2214 1.72079538959121
2215 1.72267762212508
2216 1.75474377489064
2217 1.75689421591336
2218 1.77399943234767
2219 1.79264728079688
2220 1.62584929874188
2221 1.64013009682159
2222 1.64462535466024
2223 1.65246768491162
2224 1.65478573665755
2225 1.65738996210493
2226 1.65837364454355
2227 1.66358844915241
2228 1.66580467047069
2229 1.66643900867516
2230 1.67299204930607
2231 1.67519136783551
2232 1.67552747111475
2233 1.67965117510972
2234 1.68251619810437
2235 1.68341912804288
2236 1.6862760974801
2237 1.68947908322524
2238 1.70651415880993
2239 1.7098692346083
2240 1.71036095146709
2241 1.71212246702009
2242 1.7140893050957
2243 1.71461983515957
2244 1.71529937597038
2245 1.73242486789031
2246 1.74286557774664
2247 1.76721063291286
2248 1.76885020889895
2249 1.77696533929062
2250 1.6162261797984
2251 1.63307976581795
2252 1.63480919863476
2253 1.64454870674219
2254 1.65399759589727
2255 1.65759414431711
2256 1.66347649749616
2257 1.66590662017261
2258 1.66668202733205
2259 1.66676046972402
2260 1.6722081732255
2261 1.67839778078982
2262 1.68127198881721
2263 1.68514375299469
2264 1.68577343681515
2265 1.68580608902046
2266 1.6949645043852
2267 1.69607619906659
2268 1.71149662309377
2269 1.71211105517201
2270 1.71471967081205
2271 1.71668104289814
2272 1.72318416992224
2273 1.72348803445544
2274 1.72692102166235
2275 1.73733737064605
2276 1.76114179344383
2277 1.76990106330103
2278 1.77815285185926
2279 1.79104604836789
2280 1.61789613259316
2281 1.63483170583906
2282 1.65644044488627
2283 1.65694674496284
2284 1.65799730535898
2285 1.65821543255695
2286 1.66087339248179
2287 1.66288419084582
2288 1.66915111488161
2289 1.67758515053217
2290 1.67984993559799
2291 1.68516489170768
2292 1.68568137580164
2293 1.68689276414351
2294 1.69109338917214
2295 1.69861996785456
2296 1.7002477924645
2297 1.70364989787049
2298 1.70565888519029
2299 1.71891809745303
2300 1.72109941808636
2301 1.72614037130898
2302 1.73167307975111
2303 1.73336500364149
2304 1.73344072897902
2305 1.73586213806447
2306 1.75804930309132
2307 1.76108082809369
2308 1.78230029297453
2309 1.79936158642943
2310 1.63092274898282
2311 1.64697227210064
2312 1.64846520812177
2313 1.65207917749416
2314 1.65323305639395
2315 1.65942395685581
2316 1.65971848188564
2317 1.66778516377472
2318 1.66903505047429
2319 1.67564447070849
2320 1.68182062738422
2321 1.68850471289176
2322 1.69424164337192
2323 1.69619696274469
2324 1.69838479443285
2325 1.70033206089798
2326 1.70501028589871
2327 1.71194698072955
2328 1.71350211742235
2329 1.71491285345004
2330 1.72004044638831
2331 1.72037594598022
2332 1.72262343623677
2333 1.73218223337971
2334 1.73929044465457
2335 1.74598066998979
2336 1.75643565037536
2337 1.77242177454474
2338 1.78665962249232
2339 1.79404846051778
2340 1.64603527352911
2341 1.65618709161643
2342 1.65633398214135
2343 1.66046677502449
2344 1.66419035048725
2345 1.66441267337937
2346 1.67050354951963
2347 1.67122364998009
2348 1.68012771535748
2349 1.68259313975855
2350 1.68812476773833
2351 1.6885456112876
2352 1.69468076474402
2353 1.6966104931311
2354 1.70248238417773
2355 1.70312885969701
2356 1.70404329599778
2357 1.70724888448905
2358 1.71265761904935
2359 1.71752372995486
2360 1.72190966652065
2361 1.72888422191324
2362 1.73090484199795
2363 1.7405329349623
2364 1.74313081278126
2365 1.7535852853544
2366 1.76562415969716
2367 1.77298902936203
2368 1.80022480084286
2369 1.80954348122108
2370 1.63237519851217
2371 1.650023166687
2372 1.65381388500883
2373 1.65948721059337
2374 1.66122079285406
2375 1.6676224378358
2376 1.67172568079373
2377 1.67618967997315
2378 1.67643697171303
2379 1.68513215705008
2380 1.68947071821568
2381 1.6900517201054
2382 1.69511783796191
2383 1.69532073949549
2384 1.69753239350142
2385 1.70118822022492
2386 1.70324039463382
2387 1.70890521045504
2388 1.71382160345989
2389 1.73080166911632
2390 1.73450099567012
2391 1.73520575453292
2392 1.7362906124334
2393 1.73725516201558
2394 1.7375151125656
2395 1.75016246250941
2396 1.76690845143181
2397 1.77569907598968
2398 1.79691418402994
2399 1.80752994955087
2400 1.6463662075953
2401 1.64745872404081
2402 1.65781294760843
2403 1.66484368058392
2404 1.66662363244019
2405 1.66738543258261
2406 1.6704379526118
2407 1.67059460453124
2408 1.67247623183721
2409 1.67976211677509
2410 1.68068142918513
2411 1.69510453291911
2412 1.69648891133662
2413 1.70295551188349
2414 1.70718542346903
2415 1.70907276868009
2416 1.71039861624937
2417 1.71270561493001
2418 1.71339161678621
2419 1.72598593462744
2420 1.72964560372585
2421 1.73302407613086
2422 1.74269570512378
2423 1.74494842285626
2424 1.75422032495263
2425 1.75801618867306
2426 1.76485677414864
2427 1.76657903585118
2428 1.80025445483752
2429 1.80148315639716
2430 1.64970528931824
2431 1.6546937639499
2432 1.66731462296841
2433 1.66841480491423
2434 1.67013159640892
2435 1.67153269598636
2436 1.67233540631896
2437 1.67497848803211
2438 1.67583507826285
2439 1.67641034330092
2440 1.68539584548621
2441 1.69588059139448
2442 1.70704497649342
2443 1.71497251280834
2444 1.71668384216704
2445 1.72138762649212
2446 1.72139023825382
2447 1.72141141497053
2448 1.72406419779246
2449 1.72451468159852
2450 1.73688357300804
2451 1.74017544181087
2452 1.74267482217113
2453 1.75703639297828
2454 1.75940940873994
2455 1.77845912212928
2456 1.77976843498932
2457 1.78205673506209
2458 1.80683997858741
2459 1.82066197388489
2460 1.65768371942404
2461 1.65840227519051
2462 1.66238130904093
2463 1.6655458446136
2464 1.6769555685396
2465 1.67799765417725
2466 1.6800512700887
2467 1.68187487758685
2468 1.6853456233189
2469 1.69567020565748
2470 1.6980615466352
2471 1.70496917705145
2472 1.70855748686208
2473 1.70925738021301
2474 1.71106400493909
2475 1.71404376617288
2476 1.71704444703297
2477 1.7175455087518
2478 1.72045406474903
2479 1.73410571201411
2480 1.73468542581027
2481 1.74185173794383
2482 1.75207556996941
2483 1.75358654175152
2484 1.75815554139264
2485 1.76671802124624
2486 1.78472917769226
2487 1.79311674610365
2488 1.80660341724275
2489 1.80850554437174
2490 1.65708122811911
2491 1.66232510891416
2492 1.67302106892991
2493 1.6806248521835
2494 1.68071660896748
2495 1.68201378098048
2496 1.68367153687603
2497 1.68487754976013
2498 1.68719014749532
2499 1.69116201184613
2500 1.69211496129574
2501 1.70284607117136
2502 1.70717664483146
2503 1.70895611613789
2504 1.71302709869806
2505 1.71416971459679
2506 1.71637922041751
2507 1.71931900065752
2508 1.7197742414376
2509 1.72767490190856
2510 1.73510164718206
2511 1.73523010869753
2512 1.7556663518303
2513 1.75736156686619
2514 1.75924779011615
2515 1.77714067462199
2516 1.77755307293811
2517 1.79403142385916
2518 1.81612255766783
2519 1.82704198070239
2520 1.6583978733968
2521 1.66289164377196
2522 1.66787383620594
2523 1.66946121314659
2524 1.67053040105909
2525 1.6740363080871
2526 1.68008130994318
2527 1.68187087970919
2528 1.68527959746108
2529 1.70161174876695
2530 1.70344039011735
2531 1.71042114255295
2532 1.71079352856446
2533 1.71292623142946
2534 1.71295549304941
2535 1.71607142237775
2536 1.71956469276441
2537 1.72107375461435
2538 1.72982898992172
2539 1.73441488924589
2540 1.74586733622027
2541 1.75061416371586
2542 1.75284498640575
2543 1.76026560338104
2544 1.77135647912662
2545 1.78158276951691
2546 1.79559510370431
2547 1.79601240078684
2548 1.81358932544003
2549 1.82668735024587
2550 1.65081662156266
2551 1.66519275567666
2552 1.67159346951503
2553 1.67287225688257
2554 1.68705585297459
2555 1.69174914579621
2556 1.69233673188612
2557 1.69241686450706
2558 1.69457601322321
2559 1.6960915757059
2560 1.69768186560454
2561 1.69934107953957
2562 1.71411109680518
2563 1.7155555484465
2564 1.71683872813104
2565 1.72132814959477
2566 1.72292148474085
2567 1.72478043286873
2568 1.72937209376882
2569 1.73905342950866
2570 1.7436784045779
2571 1.75098321728656
2572 1.75701442003733
2573 1.75805855732449
2574 1.76974977775565
2575 1.77474544695734
2576 1.80076759426904
2577 1.80831296019813
2578 1.8164323225052
2579 1.82771583907064
2580 1.65665007789506
2581 1.65714759672201
2582 1.67755107371933
2583 1.68585403822793
2584 1.68704934830627
2585 1.69378376941339
2586 1.69464716668905
2587 1.69519939765771
2588 1.69571303874922
2589 1.69604711204732
2590 1.70921990757181
2591 1.71106510055607
2592 1.71243114820231
2593 1.71287700842384
2594 1.716454910534
2595 1.71665047243493
2596 1.72478786369655
2597 1.72827155846737
2598 1.73283918415578
2599 1.74417905872708
2600 1.74619125961555
2601 1.7507722629049
2602 1.76161839500324
2603 1.76228049819399
2604 1.76502963811015
2605 1.77443635064682
2606 1.79771599800658
2607 1.80300077759345
2608 1.81841833053595
2609 1.81949859978532
2610 1.66777106564635
2611 1.67651845218983
2612 1.68396519974621
2613 1.68555464469977
2614 1.68973943555198
2615 1.69236650580777
2616 1.69722451234879
2617 1.69927420079405
2618 1.70350164634423
2619 1.70572514684795
2620 1.71009119941253
2621 1.71087790329432
2622 1.72034424663039
2623 1.7229097887348
2624 1.72309080636216
2625 1.72548785175038
2626 1.72922838261088
2627 1.72969141894611
2628 1.73774439255444
2629 1.74470368080964
2630 1.749237845771
2631 1.75281498523043
2632 1.75996327100552
2633 1.76040403496462
2634 1.77141725293249
2635 1.77154586791632
2636 1.80396514977403
2637 1.80543246909447
2638 1.82401204059312
2639 1.82416003961529
2640 1.65812869716086
2641 1.67177827889328
2642 1.68531276551128
2643 1.68758472079458
2644 1.68865386313934
2645 1.69397650262504
2646 1.69630459120743
2647 1.6997704142401
2648 1.69993531812562
2649 1.705620676557
2650 1.70621502577807
2651 1.71175607736612
2652 1.71713753054728
2653 1.72100859722073
2654 1.7230221577089
2655 1.72326031264825
2656 1.72552877789179
2657 1.7256594788241
2658 1.73925692545163
2659 1.74350454339444
2660 1.75886090108222
2661 1.76189492670283
2662 1.76783133157255
2663 1.77153470989537
2664 1.7744198359354
2665 1.77759946675198
2666 1.80598925607102
2667 1.80896947645549
2668 1.81683386838649
2669 1.81969517111663
2670 1.66513713312598
2671 1.66715093623322
2672 1.67923496929308
2673 1.68235239361671
2674 1.68640964421771
2675 1.68929488026401
2676 1.6953213409404
2677 1.69894777082644
2678 1.70048628494478
2679 1.70748567607735
2680 1.70893273653337
2681 1.71108572341881
2682 1.71235780568308
2683 1.71686152700603
2684 1.72004110924998
2685 1.72513544062839
2686 1.73635227064135
2687 1.73687768232722
2688 1.74199499382352
2689 1.74556442250434
2690 1.74781682634093
2691 1.75761659218546
2692 1.76988856840797
2693 1.77140701705407
2694 1.77327070374536
2695 1.77903800538312
2696 1.8093793149828
2697 1.80944015878562
2698 1.82228414277744
2699 1.82729745697485
2700 1.66468486839245
2701 1.67374501703164
2702 1.67793943966061
2703 1.68491310999387
2704 1.70466747330618
2705 1.7053169762326
2706 1.70862227079418
2707 1.70968116546636
2708 1.71059547211801
2709 1.71168339302054
2710 1.71180571709695
2711 1.71389623591745
2712 1.71763020074601
2713 1.71970604575392
2714 1.72895804219114
2715 1.73161969738507
2716 1.73252161384989
2717 1.73444490629594
2718 1.74099716436748
2719 1.741444402628
2720 1.75075505862123
2721 1.75147470350756
2722 1.75642334256632
2723 1.77248452552472
2724 1.7741289292597
2725 1.77688946973381
2726 1.8057710161689
2727 1.81792941903341
2728 1.82566523115803
2729 1.82991609979375
2730 1.66357151804703
2731 1.68330011679622
2732 1.68786817025988
2733 1.68958767825969
2734 1.69047161371711
2735 1.70124287314469
2736 1.70486681283964
2737 1.70963677844988
2738 1.71040377997519
2739 1.71494354646683
2740 1.71544604762091
2741 1.71585156958869
2742 1.72077270176745
2743 1.72170013969387
2744 1.7240992855412
2745 1.72641545691007
2746 1.73471066363118
2747 1.73491867482803
2748 1.73805859198652
2749 1.74792065360597
2750 1.75859710309868
2751 1.75864051257653
2752 1.76692729434996
2753 1.77285323862278
2754 1.78004057948926
2755 1.78382421926764
2756 1.80537899698504
2757 1.81161194261787
2758 1.82232968751954
2759 1.82931815522037
2760 1.66022851201294
2761 1.67540515780849
2762 1.68461844373645
2763 1.68740362570308
2764 1.69450953477718
2765 1.69509594125529
2766 1.6952328861788
2767 1.69528588768177
2768 1.69950260551276
2769 1.70160694050743
2770 1.71235356473813
2771 1.71834970184136
2772 1.71922828102216
2773 1.7215866732326
2774 1.73168454212077
2775 1.73777330161087
2776 1.73795874046906
2777 1.74082150410498
2778 1.75029746872451
2779 1.75527736364934
2780 1.7617430911921
2781 1.7659849973978
2782 1.77044030863826
2783 1.77086840987411
2784 1.77519309747897
2785 1.79275678533669
2786 1.80856120738373
2787 1.8130684472275
2788 1.8252360482557
2789 1.85252539234381
2790 1.67366066130854
2791 1.68931395455337
2792 1.69757291592763
2793 1.69875534211982
2794 1.70046049668524
2795 1.70873450981809
2796 1.70943101301956
2797 1.71131911240421
2798 1.7121702006552
2799 1.71261327834179
2800 1.72017277770631
2801 1.72075496032392
2802 1.7216955802221
2803 1.72508068693167
2804 1.72874814571548
2805 1.73233773513908
2806 1.73416859781619
2807 1.74014051412221
2808 1.74088279320856
2809 1.74390558989122
2810 1.7529537635303
2811 1.77070979278571
2812 1.77359204300371
2813 1.77384942855756
2814 1.77780906187683
2815 1.79122246274918
2816 1.79532547676444
2817 1.82650622103034
2818 1.83360796080044
2819 1.83622077930705
2820 1.66028842506251
2821 1.68588555750823
2822 1.68936304243336
2823 1.6932279884047
2824 1.69759704807829
2825 1.70433545183567
2826 1.71203961983368
2827 1.71634821485403
2828 1.72166702740693
2829 1.72583670677952
2830 1.72732888665508
2831 1.73292348921589
2832 1.73590133738278
2833 1.73680877972029
2834 1.73718713853547
2835 1.73723434953962
2836 1.74412746048952
2837 1.74521155522689
2838 1.74737246017307
2839 1.75137927002714
2840 1.75255399002761
2841 1.76699988153027
2842 1.76826073989565
2843 1.77735201267177
2844 1.78268369574857
2845 1.80724413560479
2846 1.81267023768306
2847 1.83233087821053
2848 1.84690462650904
2849 1.85367362506608
2850 1.67705061291822
2851 1.67781411634624
2852 1.68923260348333
2853 1.69970905943708
2854 1.7050347271525
2855 1.71182704467485
2856 1.71631606095637
2857 1.71671212013311
2858 1.71808306063514
2859 1.72547276452275
2860 1.7272808658069
2861 1.72858166583455
2862 1.72999240106472
2863 1.73072381909886
2864 1.73505847265563
2865 1.73543509894945
2866 1.74408935507803
2867 1.75293866454101
2868 1.75324001828035
2869 1.76228367715558
2870 1.76301968171944
2871 1.78318861465407
2872 1.78784593390111
2873 1.79907071248693
2874 1.80171193039141
2875 1.80521789255925
2876 1.80832506682713
2877 1.83337946484079
2878 1.83820042791227
2879 1.8394370858239
2880 1.67649765605641
2881 1.6776143173248
2882 1.68128720842217
2883 1.70062830755728
2884 1.70376539538575
2885 1.70430537449136
2886 1.70617275984388
2887 1.70823082737424
2888 1.71586897069106
2889 1.71869705339178
2890 1.72262930382497
2891 1.72602815256713
2892 1.73019398839543
2893 1.73225788900956
2894 1.73864349011591
2895 1.73957027432211
2896 1.74184030064823
2897 1.74966474132539
2898 1.75014782572642
2899 1.76551512785673
2900 1.76666753006479
2901 1.76924073375123
2902 1.77205359086731
2903 1.78911296919622
2904 1.79553754144915
2905 1.79853153620972
2906 1.81316138329738
2907 1.82507884913495
2908 1.83716400925241
2909 1.85167647628822
2910 1.68329266248135
2911 1.6975959179524
2912 1.70274376365967
2913 1.70291391255771
2914 1.70808182797926
2915 1.70881024828616
2916 1.7126622422948
2917 1.71702089491727
2918 1.71717674105024
2919 1.71801811892043
2920 1.72469565623301
2921 1.72641978047087
2922 1.72909519645253
2923 1.73391534904968
2924 1.73446224989188
2925 1.74545952423703
2926 1.74753678051006
2927 1.75079699470663
2928 1.75288797959891
2929 1.77082165643162
2930 1.77331367626503
2931 1.77921319469684
2932 1.78032354327302
2933 1.78158975502994
2934 1.78743598274581
2935 1.81594663591116
2936 1.81770280616394
2937 1.82786479776304
2938 1.83819600341434
2939 1.8474273533694
2940 1.68359945465036
2941 1.68924595410019
2942 1.69738130693219
2943 1.7092335961394
2944 1.71009010133588
2945 1.71276150177616
2946 1.71561540658188
2947 1.71730909007264
2948 1.72126114178779
2949 1.72180933260267
2950 1.72434266393793
2951 1.72870906890285
2952 1.73180249783378
2953 1.73210005612757
2954 1.74058544371237
2955 1.74219012755863
2956 1.74817483235791
2957 1.75563232817961
2958 1.75629176654968
2959 1.75834886658288
2960 1.75968977022662
2961 1.76839252383644
2962 1.7811263309836
2963 1.7844232165579
2964 1.7930812383292
2965 1.80053714205168
2966 1.80968848164759
2967 1.8229409612791
2968 1.84454894601327
2969 1.84510689144602
2970 1.68081636167377
2971 1.68555942896654
2972 1.70155664819188
2973 1.70359236707524
2974 1.70921087870598
2975 1.7095563012707
2976 1.71441347589268
2977 1.72204739930442
2978 1.72261738030059
2979 1.72563744878138
2980 1.73208092934402
2981 1.73339680744278
2982 1.73503606045705
2983 1.73584877661874
2984 1.74001934540468
2985 1.74531871712836
2986 1.74708397134074
2987 1.75315368785341
2988 1.75832331836791
2989 1.76366615056924
2990 1.76681635021909
2991 1.77688949742585
2992 1.77838152612095
2993 1.79487659411543
2994 1.79610341583886
2995 1.80520178142366
2996 1.81612205166601
2997 1.84020781170626
2998 1.84050058378189
2999 1.84127386734173
};
\addlegendentry{NI det +CL}
\end{axis}

\end{tikzpicture}


==> Figures/NIatdetCLloss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss},
ymajorgrids,
ymin=-0.0424837671090504, ymax=0.892188576239297,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.491439277626574
1 0.145839979875833
2 0.040147550188005
3 0.0221479450738989
4 0.00149579956594971
5 0.000185314791179735
6 2.88211019144455e-05
7 9.26099238910183e-06
8 5.63369642819112e-06
9 4.19628487658485e-06
10 3.45550454594701e-06
11 3.07767361245226e-06
12 2.69274032850575e-06
13 2.5199281473185e-06
14 2.32981874470539e-06
15 2.34445380689152e-06
16 2.23870044637131e-06
17 2.18607506899549e-06
18 2.14165844633563e-06
19 2.14033544194869e-06
20 2.19737296721045e-06
21 1.99292602428924e-06
22 2.05227904789707e-06
23 2.06425206110727e-06
24 2.0497238110101e-06
25 2.09024653652873e-06
26 1.96800227211469e-06
27 1.98377456345733e-06
28 2.04983100771627e-06
29 1.93138959105754e-06
30 1.97143960096093e-06
31 1.96656108060764e-06
32 1.96128012035343e-06
33 1.87406848142269e-06
34 1.95899548123064e-06
35 2.06950092014527e-06
36 1.77598596714649e-06
37 1.89258909054116e-06
38 1.86770988570095e-06
39 1.90023664551175e-06
40 1.98853274846311e-06
41 1.73420043834979e-06
42 1.83053138744999e-06
43 1.83887237433022e-06
44 1.84024018024732e-06
45 1.90997533066628e-06
46 1.73806030858443e-06
47 1.80118299307216e-06
48 1.77944000292866e-06
49 1.76767705089595e-06
50 1.78103714961068e-06
51 1.75996178718733e-06
52 1.79876262444878e-06
53 1.68875101220228e-06
54 1.72277751419593e-06
55 1.74380437144303e-06
56 1.65202610490772e-06
57 1.76343048156535e-06
58 1.62815765590901e-06
59 1.71006245526205e-06
60 1.67780812488743e-06
61 1.72043847649969e-06
62 1.65427349096531e-06
63 1.60840335319814e-06
64 1.6785292990398e-06
65 1.62734447482625e-06
66 1.66653455679233e-06
67 1.55285236923791e-06
68 1.59857226366006e-06
69 1.5729478062908e-06
70 1.58914339040814e-06
71 1.55204935845105e-06
72 1.56630324249829e-06
73 1.57998718153763e-06
74 1.52933544721759e-06
75 1.59393987128011e-06
76 1.61161236163954e-06
77 1.4681082392279e-06
78 1.52794630263894e-06
79 1.49592511971763e-06
80 1.48590521772443e-06
81 1.55174371780464e-06
82 1.41478302101003e-06
83 1.49139737778946e-06
84 1.48048299807561e-06
85 1.51897484758891e-06
86 1.38714931934843e-06
87 1.49776836886953e-06
88 1.41997981466642e-06
89 1.47431763927672e-06
90 1.42272246303093e-06
91 1.4149008913151e-06
92 1.39491322596242e-06
93 1.43892097185226e-06
94 1.3585801499705e-06
95 1.36681164034219e-06
96 1.38891166662127e-06
97 1.37259174018019e-06
98 1.36007890725973e-06
99 1.33940678363167e-06
};
\addlegendentry{noVQ}
\addplot [semithick, darkorange25512714]
table {%
0 0.611941409394145
1 0.404460925444961
2 0.355163639776409
3 0.339247392460704
4 0.324812070466578
5 0.301795873902738
6 0.292822175815701
7 0.290735897243023
8 0.292805431999266
9 0.290305355966091
10 0.291941600158811
11 0.288333343707025
12 0.288737422563136
13 0.296677809603512
14 0.292281404785812
15 0.290858758054674
16 0.290767313160002
17 0.292714920699596
18 0.290587794758379
19 0.289766863293946
20 0.288406750351191
21 0.293193183898926
22 0.291701209932566
23 0.290007071204483
24 0.292503394111991
25 0.293332264944911
26 0.291972432099283
27 0.291046844929457
28 0.287716829553247
29 0.291602838911116
30 0.284840544752777
31 0.280512229338288
32 0.280809077531099
33 0.277989823311567
34 0.278361989110708
35 0.279393471904099
36 0.279003665581346
37 0.279020595915616
38 0.278237650796771
39 0.277349738404155
40 0.277278342619538
41 0.273919279158115
42 0.279123209051788
43 0.27709675514698
44 0.28020255998522
45 0.27470947098732
46 0.280286003962159
47 0.27813413977623
48 0.278169064290822
49 0.279392674587667
50 0.277171799391508
51 0.276486691772938
52 0.277413161180913
53 0.279150147378445
54 0.281031813181937
55 0.275608771234751
56 0.27366885086149
57 0.279172012083232
58 0.278515524618328
59 0.276100231125951
60 0.278760932698846
61 0.275043711975217
62 0.279179656289518
63 0.278528353877366
64 0.276965564243495
65 0.277563843168318
66 0.275165799811482
67 0.2789791867733
68 0.276749472655356
69 0.276790994957089
70 0.276459479801357
71 0.276327098228037
72 0.279078826345503
73 0.27826146197319
74 0.278874768920243
75 0.277815463848412
76 0.278804229311645
77 0.275874389119446
78 0.278570503793657
79 0.275502957567573
80 0.278709277048707
81 0.277353476390243
82 0.280052238218486
83 0.279736127734184
84 0.278723088487983
85 0.278621223472059
86 0.279907686054707
87 0.275282921276987
88 0.273415324039757
89 0.274746660880744
90 0.274893422745168
91 0.277455612197518
92 0.274458181723952
93 0.277263621002436
94 0.278553314588964
95 0.281348010055721
96 0.279461028672755
97 0.277654385901988
98 0.279517267264426
99 0.276829372189939
};
\addlegendentry{NI at}
\addplot [semithick, forestgreen4416044]
table {%
0 0.608796063810587
1 0.404834068283439
2 0.353451243817806
3 0.338568493880332
4 0.323459391139448
5 0.311533840574324
6 0.300045564420521
7 0.291719058051705
8 0.292339117482305
9 0.291288265392184
10 0.290410711705685
11 0.290524671278894
12 0.293199801497161
13 0.293025554820895
14 0.290531463526189
15 0.295489782825112
16 0.292294562637806
17 0.292943701155484
18 0.290817392267287
19 0.293005076251924
20 0.294164174884558
21 0.291099690787494
22 0.292309767723083
23 0.288032758355141
24 0.286823302768171
25 0.293853967666626
26 0.294363110654056
27 0.292947210237384
28 0.294658658236265
29 0.293523136638105
30 0.293943503648043
31 0.289424084164202
32 0.295608305335045
33 0.287112329237163
34 0.291889309346676
35 0.289596081763506
36 0.290031305097044
37 0.289163750000298
38 0.289397771321237
39 0.277202979832888
40 0.278286978907883
41 0.274547535397112
42 0.275911723800004
43 0.277363488964736
44 0.277568548239768
45 0.273078170023859
46 0.278599904976785
47 0.278825132340193
48 0.279550102636218
49 0.278170816399157
50 0.277482765451074
51 0.276931995548308
52 0.27972166389972
53 0.278546011075377
54 0.278506645992398
55 0.282398849375546
56 0.275060715161264
57 0.275370138250291
58 0.279895563319325
59 0.277708165705204
60 0.281192395374179
61 0.27682488746196
62 0.275595603443682
63 0.277571296684444
64 0.280766646973789
65 0.27943359337002
66 0.278589633107185
67 0.275965581551194
68 0.280830531902611
69 0.273645771220326
70 0.278702991873026
71 0.274352182485163
72 0.273271102510393
73 0.27945484072715
74 0.276404253445566
75 0.277227476261556
76 0.273234584100544
77 0.278205651275814
78 0.276227233588696
79 0.279279652908444
80 0.276720661975443
81 0.273039626404643
82 0.276899457156658
83 0.277564294412732
84 0.274600497633219
85 0.27512222328037
86 0.280471811644733
87 0.286434203542769
88 0.275768381729722
89 0.283131299182773
90 0.277525585323572
91 0.276315912701189
92 0.279433982238174
93 0.277927031427622
94 0.276872227557004
95 0.275729609794915
96 0.278945564739406
97 0.276855052880943
98 0.278311800837517
99 0.279406821645796
};
\addlegendentry{NI at +CL}
\addplot [semithick, crimson2143940]
table {%
0 0.611609450370073
1 0.439915159359574
2 0.402905011504889
3 0.383407583221793
4 0.378339802965522
5 0.382299789071083
6 0.384070707291365
7 0.389385624021292
8 0.399069177210331
9 0.404827949911356
10 0.412929787904024
11 0.414823229983449
12 0.421921906873584
13 0.425825444385409
14 0.43003033643961
15 0.433517695590854
16 0.438393251121044
17 0.437865211963654
18 0.439733000442386
19 0.448825848251581
20 0.44746831817925
21 0.451768790438771
22 0.456774653479457
23 0.459475716635585
24 0.460669831678271
25 0.467696123689413
26 0.470393957212567
27 0.47330911564827
28 0.479266878798604
29 0.492035465598106
30 0.495099705278873
31 0.506255769014359
32 0.501853556618094
33 0.504647214472294
34 0.507795336171985
35 0.517213715299964
36 0.527184344947338
37 0.540708477377892
38 0.535105723246932
39 0.561149383425713
40 0.57866429579258
41 0.53783510453999
42 0.590163114398718
43 0.557026644676924
44 0.61548131018877
45 0.54224068044126
46 0.597406392633915
47 0.700817015364766
48 0.739486065238714
49 0.64181193523109
50 0.59636370061338
51 0.614021787241101
52 0.735419025689363
53 0.590475044742227
54 0.652752056062222
55 0.664430199787021
56 0.720020437479019
57 0.646270394340158
58 0.691383462801576
59 0.618400651171803
60 0.667103306367993
61 0.683399421453476
62 0.671754186838865
63 0.655481513738632
64 0.642903120398521
65 0.645933763623238
66 0.849703469723463
67 0.634023216992617
68 0.706610255494714
69 0.70335243485868
70 0.701880310982466
71 0.743811122655869
72 0.694135029777884
73 0.734894439533353
74 0.683351158410311
75 0.729692776799202
76 0.737865243852138
77 0.656588634103537
78 0.746453127741814
79 0.786057748436928
80 0.769413703620434
81 0.746070098757744
82 0.729212529271841
83 0.773686207860708
84 0.720844190388918
85 0.736456541448832
86 0.730318913727999
87 0.695238190889359
88 0.747054092675447
89 0.69227656596899
90 0.725485775560141
91 0.730593508601189
92 0.687429808497429
93 0.753641017556191
94 0.709013304740191
95 0.688680979758501
96 0.741845514267683
97 0.700211458534002
98 0.665500582426786
99 0.710758947059512
};
\addlegendentry{NI det}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.61643166154623
1 0.451805842861533
2 0.409961090907454
3 0.392075737953186
4 0.385575036212802
5 0.382028292134404
6 0.381157822176814
7 0.381767434999347
8 0.385939629092813
9 0.388244169682264
10 0.394128766864538
11 0.393550968199968
12 0.392839833676815
13 0.396085587128997
14 0.400960114747286
15 0.401235269933939
16 0.404315443471074
17 0.40736368817091
18 0.410646104961634
19 0.407733978703618
20 0.410043139457703
21 0.41177126955986
22 0.412383782222867
23 0.413597009524703
24 0.417239158540964
25 0.417437488898635
26 0.415505234986544
27 0.417706749945879
28 0.417414122521877
29 0.421165493309498
30 0.420716576308012
31 0.420093193635345
32 0.420569443538785
33 0.422663229003549
34 0.421872788339853
35 0.426678671315312
36 0.426079013392329
37 0.425104559883475
38 0.42722222545743
39 0.429121752738953
40 0.42655730958283
41 0.427006248027086
42 0.429205042302608
43 0.430995577126741
44 0.429385351166129
45 0.430380379512906
46 0.432773048639297
47 0.431285184592009
48 0.431893689617515
49 0.432349317163229
50 0.430300185695291
51 0.431707549676299
52 0.431425787881017
53 0.433075299277902
54 0.431460279360414
55 0.435230349957943
56 0.435780043512583
57 0.433873699858785
58 0.436460872322321
59 0.436038340106606
60 0.436940508961678
61 0.435898477628827
62 0.435486101523042
63 0.436774514377117
64 0.436168460130692
65 0.439455194503069
66 0.43727204246819
67 0.438427097216249
68 0.440966750845313
69 0.437848162785172
70 0.440606507360935
71 0.440070451557636
72 0.439671826213598
73 0.437487634658813
74 0.441459807395935
75 0.441003379151225
76 0.439396331682801
77 0.442133032754064
78 0.44050989998877
79 0.441478393092751
80 0.443431491866708
81 0.441017071440816
82 0.442220961645246
83 0.443517910316586
84 0.445675541892648
85 0.441425472855568
86 0.446285691589117
87 0.444073230117559
88 0.442379747524858
89 0.444188039451838
90 0.445629195898771
91 0.442071973070502
92 0.445623260036111
93 0.443225308865309
94 0.445463816702366
95 0.443319242119789
96 0.443458917245269
97 0.445811537995934
98 0.446655088037252
99 0.444551042348146
};
\addlegendentry{NI det +CL}
\end{axis}

\end{tikzpicture}


==> Figures/Plot0f_norms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={log-MeanAbsFeatures},
ymajorgrids,
ymin=0.935456625435676, ymax=1.97590647954218,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.967797929048538
1 1.18999158143997
2 1.3280640522639
3 1.45739589532216
4 1.48696814775467
5 1.49455015858014
6 1.4984413087368
7 1.50753791928291
8 1.48351823091507
9 1.49526984492938
10 1.48783353964488
11 1.47498019933701
12 1.48275196949641
13 1.48674787680308
14 1.46704434951146
15 1.4647004087766
16 1.47203040917714
17 1.46624130010605
18 1.47390285730362
19 1.46274871031443
20 1.45827481945356
21 1.4549953798453
22 1.47385632594426
23 1.45014885862668
24 1.4484273036321
25 1.44306247830391
26 1.45101089477539
27 1.46076002319654
28 1.4252666870753
29 1.44686559240023
30 1.42446284294128
31 1.43271813591321
32 1.44545921683311
33 1.43073971271515
34 1.43180764913559
35 1.4184127052625
36 1.42323799530665
37 1.43259494105975
38 1.41359353661537
39 1.40981947978338
40 1.40724654197693
41 1.406930210193
42 1.41545903881391
43 1.41366568605105
44 1.3914620300134
45 1.41088707844416
46 1.41070099075635
47 1.38227074742317
48 1.38994129101435
49 1.38415230512619
50 1.40318608283997
51 1.39011055628459
52 1.39560886224111
53 1.38020410339038
54 1.39084505240122
55 1.38685316840808
56 1.36806154648463
57 1.38207839330037
58 1.3816189746062
59 1.35772135059039
60 1.35888500610987
61 1.36058977842331
62 1.37051539222399
63 1.36771312554677
64 1.36801095207532
65 1.35492933392525
66 1.36689975063006
67 1.35233320991198
68 1.34628750681877
69 1.34210849801699
70 1.34686796466509
71 1.35329723159472
72 1.3503042280674
73 1.33104382157326
74 1.34038360118866
75 1.33892426292102
76 1.324663601319
77 1.33607966899872
78 1.32023986379306
79 1.31750364899635
80 1.32620007594426
81 1.31737558444341
82 1.31540066798528
83 1.32045937975248
84 1.32427805860837
85 1.29337703386943
86 1.32230117917061
87 1.32707501451174
88 1.32695627212524
89 1.30781185030937
90 1.30090575218201
91 1.31222044229507
92 1.3084713101387
93 1.3018348634243
94 1.2810719927152
95 1.27780377070109
96 1.30311262607574
97 1.29654068748156
98 1.288038311402
99 1.29606095949809
};
\addlegendentry{noVQ}
\addplot [semithick, darkorange25512714]
table {%
0 1.15177705486616
1 1.49898407856623
2 1.68984109958013
3 1.74100794792175
4 1.81043399969737
5 1.80887944698334
6 1.81068992614746
7 1.80273396571477
8 1.79722727139791
9 1.80120892524719
10 1.79876539707184
11 1.8107432325681
12 1.81065675814947
13 1.82434448401133
14 1.8075327595075
15 1.9066148519516
16 1.90987679560979
17 1.90051119724909
18 1.88925451437632
19 1.88267554442088
20 1.87240897019704
21 1.85495265722275
22 1.84392866690954
23 1.8233410914739
24 1.80795597235362
25 1.81095338265101
26 1.7882888674736
27 1.79436893860499
28 1.7830516854922
29 1.78319657246272
30 1.78521246512731
31 1.78399416208267
32 1.77897806962331
33 1.78484630187352
34 1.78965667883555
35 1.78724503119787
36 1.77722928126653
37 1.78671556711197
38 1.78292543490728
39 1.77811615069707
40 1.77549083630244
41 1.78069831530253
42 1.77355553309123
43 1.77956559658051
44 1.78367565870285
45 1.77791599432627
46 1.77011037667592
47 1.7834709127744
48 1.77421322266261
49 1.77529484033585
50 1.78160897095998
51 1.77904099623362
52 1.77556119362513
53 1.78328501383464
54 1.78391941785812
55 1.78135044972102
56 1.7737685362498
57 1.78358612060547
58 1.77882724603017
59 1.7719974120458
60 1.77522218624751
61 1.77480307420095
62 1.77991149822871
63 1.77920944690704
64 1.77348047494888
65 1.78633494377136
66 1.77663913567861
67 1.77468335231145
68 1.78009341160456
69 1.78007904291153
70 1.77263360420863
71 1.77128464778264
72 1.7840326944987
73 1.77595264911652
74 1.77936276594798
75 1.78149652481079
76 1.78397656679153
77 1.77532234191895
78 1.78522520860036
79 1.77818075418472
80 1.78747274080912
81 1.77702915668488
82 1.77857061624527
83 1.77995453675588
84 1.7965615272522
85 1.77666591008504
86 1.78238356908162
87 1.77309301694234
88 1.78007437785467
89 1.77789382537206
90 1.78000446160634
91 1.78402543465296
92 1.78007783095042
93 1.77365928490957
94 1.78022813002268
95 1.77402989466985
96 1.78552823464076
97 1.77882620096207
98 1.78523919582367
99 1.7766180674235
};
\addlegendentry{2bit sq ste + CL}
\end{axis}

\end{tikzpicture}


==> Figures/Plot0loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
name = plot1,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust the height of the plot
    scale only axis, 
    xlabel={Epochs},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.25,1.5)},
  anchor=north,
  draw=lightgray204,
  legend columns = -1
  mark=*
},
legend image code/.code={
        \draw[mark options={scale=1}, mark=*] plot coordinates {(0.3cm,0cm)}; % Use points in the legend
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
title={MSE-Loss (\ref{equ:MSELoss})},
ymajorgrids,
ymin=-0.05, 
ymax=0.7,
ytick style={color=black},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.491439277626574
1 0.145839979875833
2 0.040147550188005
3 0.0221479450738989
4 0.00149579956594971
5 0.000185314791179735
6 2.88211019144455e-05
7 9.26099238910183e-06
8 5.63369642819112e-06
9 4.19628487658485e-06
10 3.45550454594701e-06
11 3.07767361245226e-06
12 2.69274032850575e-06
13 2.5199281473185e-06
14 2.32981874470539e-06
15 2.34445380689152e-06
16 2.23870044637131e-06
17 2.18607506899549e-06
18 2.14165844633563e-06
19 2.14033544194869e-06
20 2.19737296721045e-06
21 1.99292602428924e-06
22 2.05227904789707e-06
23 2.06425206110727e-06
24 2.0497238110101e-06
25 2.09024653652873e-06
26 1.96800227211469e-06
27 1.98377456345733e-06
28 2.04983100771627e-06
29 1.93138959105754e-06
30 1.97143960096093e-06
31 1.96656108060764e-06
32 1.96128012035343e-06
33 1.87406848142269e-06
34 1.95899548123064e-06
35 2.06950092014527e-06
36 1.77598596714649e-06
37 1.89258909054116e-06
38 1.86770988570095e-06
39 1.90023664551175e-06
40 1.98853274846311e-06
41 1.73420043834979e-06
42 1.83053138744999e-06
43 1.83887237433022e-06
44 1.84024018024732e-06
45 1.90997533066628e-06
46 1.73806030858443e-06
47 1.80118299307216e-06
48 1.77944000292866e-06
49 1.76767705089595e-06
50 1.78103714961068e-06
51 1.75996178718733e-06
52 1.79876262444878e-06
53 1.68875101220228e-06
54 1.72277751419593e-06
55 1.74380437144303e-06
56 1.65202610490772e-06
57 1.76343048156535e-06
58 1.62815765590901e-06
59 1.71006245526205e-06
60 1.67780812488743e-06
61 1.72043847649969e-06
62 1.65427349096531e-06
63 1.60840335319814e-06
64 1.6785292990398e-06
65 1.62734447482625e-06
66 1.66653455679233e-06
67 1.55285236923791e-06
68 1.59857226366006e-06
69 1.5729478062908e-06
70 1.58914339040814e-06
71 1.55204935845105e-06
72 1.56630324249829e-06
73 1.57998718153763e-06
74 1.52933544721759e-06
75 1.59393987128011e-06
76 1.61161236163954e-06
77 1.4681082392279e-06
78 1.52794630263894e-06
79 1.49592511971763e-06
80 1.48590521772443e-06
81 1.55174371780464e-06
82 1.41478302101003e-06
83 1.49139737778946e-06
84 1.48048299807561e-06
85 1.51897484758891e-06
86 1.38714931934843e-06
87 1.49776836886953e-06
88 1.41997981466642e-06
89 1.47431763927672e-06
90 1.42272246303093e-06
91 1.4149008913151e-06
92 1.39491322596242e-06
93 1.43892097185226e-06
94 1.3585801499705e-06
95 1.36681164034219e-06
96 1.38891166662127e-06
97 1.37259174018019e-06
98 1.36007890725973e-06
99 1.33940678363167e-06
};
\addlegendentry{no Quantizer}
\addplot [semithick, darkorange25512714]
table {%
0 0.549000259801745
1 0.299871038094163
2 0.242189251571894
3 0.207308624267578
4 0.197074625216424
5 0.185634178325534
6 0.182380964674056
7 0.178326630882919
8 0.175201226659119
9 0.173283803023398
10 0.172094418533146
11 0.171343371406198
12 0.170765378408134
13 0.169521951183677
14 0.167103111922741
15 0.157875367105007
16 0.154614733763039
17 0.153081586278975
18 0.150951494216919
19 0.149476350657642
20 0.147199265860021
21 0.144910294152796
22 0.143213532932103
23 0.14128946762532
24 0.137701354525983
25 0.136567906014621
26 0.134132204532623
27 0.132960757054389
28 0.132355139888823
29 0.131965770825744
30 0.131745044507086
31 0.131587471209466
32 0.13147689602524
33 0.131349040202796
34 0.131103035457432
35 0.130517799466848
36 0.130464115925133
37 0.130513427942991
38 0.130506151787937
39 0.130541185207665
40 0.130534353867173
41 0.130492865376174
42 0.130522380650043
43 0.130526529125869
44 0.130550112396479
45 0.130531256340444
46 0.130503811851144
47 0.130515778191388
48 0.130510073944926
49 0.130536538757384
50 0.130526625037193
51 0.130501929484308
52 0.130520934864879
53 0.130509537316859
54 0.130512963078916
55 0.130522072032094
56 0.130513535268605
57 0.130511100739241
58 0.130539780512452
59 0.130513597756624
60 0.130501266375184
61 0.130528594397008
62 0.130528959475458
63 0.130543941237032
64 0.130528621524572
65 0.130521844916046
66 0.130523137196898
67 0.130502953402698
68 0.130502688154578
69 0.130511386707425
70 0.130524727001786
71 0.130521879352629
72 0.130487557888031
73 0.130523864358664
74 0.130489279292524
75 0.130496246568859
76 0.130508339770138
77 0.130523177161813
78 0.130494157969952
79 0.130501418083906
80 0.130529735192657
81 0.130518131420016
82 0.130508684828877
83 0.130500476054847
84 0.130506072625518
85 0.130520362116396
86 0.13052210765332
87 0.130500621564686
88 0.130523995541036
89 0.130495601221919
90 0.130508861780167
91 0.130531919181347
92 0.130510828539729
93 0.130509101711214
94 0.130512753784657
95 0.130492839120328
96 0.130500469848514
97 0.130490967720747
98 0.130495262987912
99 0.130493671834469
};
\addlegendentry{$\text{SQ}^{\text{CL}}_\text{STE}$ }
\end{axis}



\begin{axis}[
        at={(plot1.east)}, % Align it next to the first plot
    anchor=west,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust 
     xshift=1.5cm, %the height of the plot
    scale only axis, 
    title={MA-E (\ref{equ:MAE})},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.37772735089694, ymax=302220.574977491,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.967797929048538
1 1.18999158143997
2 1.3280640522639
3 1.45739589532216
4 1.48696814775467
5 1.49455015858014
6 1.4984413087368
7 1.50753791928291
8 1.48351823091507
9 1.49526984492938
10 1.48783353964488
11 1.47498019933701
12 1.48275196949641
13 1.48674787680308
14 1.46704434951146
15 1.4647004087766
16 1.47203040917714
17 1.46624130010605
18 1.47390285730362
19 1.46274871031443
20 1.45827481945356
21 1.4549953798453
22 1.47385632594426
23 1.45014885862668
24 1.4484273036321
25 1.44306247830391
26 1.45101089477539
27 1.46076002319654
28 1.4252666870753
29 1.44686559240023
30 1.42446284294128
31 1.43271813591321
32 1.44545921683311
33 1.43073971271515
34 1.43180764913559
35 1.4184127052625
36 1.42323799530665
37 1.43259494105975
38 1.41359353661537
39 1.40981947978338
40 1.40724654197693
41 1.406930210193
42 1.41545903881391
43 1.41366568605105
44 1.3914620300134
45 1.41088707844416
46 1.41070099075635
47 1.38227074742317
48 1.38994129101435
49 1.38415230512619
50 1.40318608283997
51 1.39011055628459
52 1.39560886224111
53 1.38020410339038
54 1.39084505240122
55 1.38685316840808
56 1.36806154648463
57 1.38207839330037
58 1.3816189746062
59 1.35772135059039
60 1.35888500610987
61 1.36058977842331
62 1.37051539222399
63 1.36771312554677
64 1.36801095207532
65 1.35492933392525
66 1.36689975063006
67 1.35233320991198
68 1.34628750681877
69 1.34210849801699
70 1.34686796466509
71 1.35329723159472
72 1.3503042280674
73 1.33104382157326
74 1.34038360118866
75 1.33892426292102
76 1.324663601319
77 1.33607966899872
78 1.32023986379306
79 1.31750364899635
80 1.32620007594426
81 1.31737558444341
82 1.31540066798528
83 1.32045937975248
84 1.32427805860837
85 1.29337703386943
86 1.32230117917061
87 1.32707501451174
88 1.32695627212524
89 1.30781185030937
90 1.30090575218201
91 1.31222044229507
92 1.3084713101387
93 1.3018348634243
94 1.2810719927152
95 1.27780377070109
96 1.30311262607574
97 1.29654068748156
98 1.288038311402
99 1.29606095949809
};
\addplot [semithick, darkorange25512714]
table {%
0 1.15177705486616
1 1.49898407856623
2 1.68984109958013
3 1.74100794792175
4 1.81043399969737
5 1.80887944698334
6 1.81068992614746
7 1.80273396571477
8 1.79722727139791
9 1.80120892524719
10 1.79876539707184
11 1.8107432325681
12 1.81065675814947
13 1.82434448401133
14 1.8075327595075
15 1.9066148519516
16 1.90987679560979
17 1.90051119724909
18 1.88925451437632
19 1.88267554442088
20 1.87240897019704
21 1.85495265722275
22 1.84392866690954
23 1.8233410914739
24 1.80795597235362
25 1.81095338265101
26 1.7882888674736
27 1.79436893860499
28 1.7830516854922
29 1.78319657246272
30 1.78521246512731
31 1.78399416208267
32 1.77897806962331
33 1.78484630187352
34 1.78965667883555
35 1.78724503119787
36 1.77722928126653
37 1.78671556711197
38 1.78292543490728
39 1.77811615069707
40 1.77549083630244
41 1.78069831530253
42 1.77355553309123
43 1.77956559658051
44 1.78367565870285
45 1.77791599432627
46 1.77011037667592
47 1.7834709127744
48 1.77421322266261
49 1.77529484033585
50 1.78160897095998
51 1.77904099623362
52 1.77556119362513
53 1.78328501383464
54 1.78391941785812
55 1.78135044972102
56 1.7737685362498
57 1.78358612060547
58 1.77882724603017
59 1.7719974120458
60 1.77522218624751
61 1.77480307420095
62 1.77991149822871
63 1.77920944690704
64 1.77348047494888
65 1.78633494377136
66 1.77663913567861
67 1.77468335231145
68 1.78009341160456
69 1.78007904291153
70 1.77263360420863
71 1.77128464778264
72 1.7840326944987
73 1.77595264911652
74 1.77936276594798
75 1.78149652481079
76 1.78397656679153
77 1.77532234191895
78 1.78522520860036
79 1.77818075418472
80 1.78747274080912
81 1.77702915668488
82 1.77857061624527
83 1.77995453675588
84 1.7965615272522
85 1.77666591008504
86 1.78238356908162
87 1.77309301694234
88 1.78007437785467
89 1.77789382537206
90 1.78000446160634
91 1.78402543465296
92 1.78007783095042
93 1.77365928490957
94 1.78022813002268
95 1.77402989466985
96 1.78552823464076
97 1.77882620096207
98 1.78523919582367
99 1.7766180674235
};
\end{axis}
\end{tikzpicture}


==> Figures/Plot1f_norms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=4cm,  % Adjust the width of the plot
    height=4cm,  % Adjust the height of the plot
    scale only axis, 
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$E.abs().mean()$},
ymajorgrids,
ymin=0.37772735089694, ymax=302220.574977491,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.784316565593084
1 0.781134277582169
2 0.75108015537262
3 0.747364002466202
4 0.740072242418925
5 0.742147266864777
6 0.734453016519547
7 0.725739912192027
8 0.725482821464539
9 0.725872256358465
10 0.71623806754748
11 0.717047673463821
12 0.724361884593964
13 0.710147565603256
14 0.71484912832578
15 0.710747335354487
16 0.718673286835353
17 0.720987143119176
18 0.712739396095276
19 0.71228361527125
20 0.712281819184621
21 0.708043175935745
22 0.713457111517588
23 0.707725787162781
24 0.710828079779943
25 0.710757700602214
26 0.708714254697164
27 0.707544475793839
28 0.710333482424418
29 0.71262610356013
30 0.712401813268661
31 0.718252156178157
32 0.716661332050959
33 0.71257671713829
34 0.714103603363037
35 0.715125119686127
36 0.717597754796346
37 0.71170742114385
38 0.715586141745249
39 0.713813449939092
40 0.716613757610321
41 0.713593037923177
42 0.712899752457937
43 0.716273045539856
44 0.716301995515823
45 0.71634173989296
46 0.715151470899582
47 0.720994468530019
48 0.719423288106918
49 0.709180527925491
50 0.714239386717478
51 0.714714256922404
52 0.716577911376953
53 0.715655094385147
54 0.718004085620244
55 0.715379571914673
56 0.718934539953868
57 0.715375073750814
58 0.7126762231191
59 0.718821219603221
60 0.718017041683197
61 0.718857727448146
62 0.714162311951319
63 0.712864913543065
64 0.719291679064433
65 0.722002234061559
66 0.721423623959223
67 0.712879719336828
68 0.719574244817098
69 0.722789339224498
70 0.716404211521149
71 0.719432612260183
72 0.722413490215937
73 0.71859184106191
74 0.722885553042094
75 0.721519402662913
76 0.712608919541041
77 0.720148783922195
78 0.72747211654981
79 0.716309491793315
80 0.723044633865356
81 0.720361840724945
82 0.716077470779419
83 0.715186387300491
84 0.727467252810796
85 0.722101583083471
86 0.71787742972374
87 0.724995827674866
88 0.730283008019129
89 0.718816594282786
90 0.718360368410746
91 0.722093685468038
92 0.71898397008578
93 0.715825537840525
94 0.726787326733271
95 0.721089694897334
96 0.722597585121791
97 0.723732564846675
98 0.724596387147903
99 0.73590941230456
};
\addplot [semithick, darkorange25512714]
table {%
0 0.780062007904053
1 0.785003300507863
2 0.760595844189326
3 0.743645322322845
4 0.738197988271713
5 0.727404369910558
6 0.73832106590271
7 0.720802754163742
8 0.72067355910937
9 0.713183629512787
10 0.71515442331632
11 0.705765650669734
12 0.712433300415675
13 0.712155882517497
14 0.704875973860423
15 0.708641225099564
16 0.70104883313179
17 0.708326105276744
18 0.701419488588969
19 0.70841281414032
20 0.702454942464829
21 0.704174659649531
22 0.704577163855235
23 0.717927555243174
24 0.71203598578771
25 0.70237233042717
26 0.705128888289134
27 0.707403345902761
28 0.706829740603765
29 0.703698541720708
30 0.700653398036957
31 0.706547838449478
32 0.703005766868591
33 0.707197372118632
34 0.701774646838506
35 0.702649648984273
36 0.705712916453679
37 0.705201524496079
38 0.706422601143519
39 0.714035723606745
40 0.718191597859065
41 0.714887227614721
42 0.710324345032374
43 0.705266364415487
44 0.713340729475021
45 0.710121959447861
46 0.713599592447281
47 0.704361832141876
48 0.703318081299464
49 0.707208555936813
50 0.708930063247681
51 0.708541176716487
52 0.706024523576101
53 0.706982847054799
54 0.713527637720108
55 0.712104618549347
56 0.715284230311712
57 0.714014929533005
58 0.718396516640981
59 0.712120225032171
60 0.70300657749176
61 0.712330993016561
62 0.705399974187215
63 0.716652369499207
64 0.711654380957286
65 0.715257356564204
66 0.709045793612798
67 0.710406134525935
68 0.713286699851354
69 0.713970551888148
70 0.714134921630224
71 0.708393577734629
72 0.71591382821401
73 0.708847548564275
74 0.716458161671956
75 0.717960963646571
76 0.716552470127741
77 0.71113104224205
78 0.718919990460078
79 0.707574218511581
80 0.714642171065013
81 0.714416901270548
82 0.706916064023972
83 0.711730722586314
84 0.718201941251755
85 0.708433689673742
86 0.716953217983246
87 0.710274974505107
88 0.712638219197591
89 0.712405643860499
90 0.717525462309519
91 0.716002144416173
92 0.711754639943441
93 0.713744324445724
94 0.711945599317551
95 0.720099818706512
96 0.712131476402283
97 0.712278308471044
98 0.713869651158651
99 0.712531715631485
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.52191224098206
1 4.62942314147949
2 10.7700797080994
3 20.8528925577799
4 36.3747828801473
5 58.6029336293538
6 88.5621025085449
7 125.331676737467
8 172.717534383138
9 231.091755167643
10 297.690074666341
11 374.748385620117
12 470.715333048503
13 584.981895955404
14 705.257332356771
15 840.939318847656
16 996.562082926432
17 1164.62107543945
18 1361.14012451172
19 1563.32934977214
20 1795.80465087891
21 2030.06355794271
22 2333.39939778646
23 2611.14085286458
24 2954.9336710612
25 3288.2523844401
26 3671.10323079427
27 4043.10830891927
28 4452.31261393229
29 4877.00172526042
30 5379.12698567708
31 5833.47943522135
32 6415.72179361979
33 7065.05356445312
34 7571.12750651042
35 8357.25302734375
36 8967.70460611979
37 9765.99383138021
38 10491.2435546875
39 11156.7108072917
40 12068.3065917969
41 12973.3904459635
42 13800.2222981771
43 14856.6091145833
44 15786.3408854167
45 16714.0112630208
46 17757.7693684896
47 18953.1794596354
48 20258.6350585938
49 21322.02734375
50 22663.4591471354
51 23886.9681640625
52 25237.6015299479
53 26856.3376953125
54 28415.2879557292
55 29912.9180338542
56 31284.2891276042
57 32826.7267578125
58 34398.5539713542
59 36384.1580729167
60 38069.0947265625
61 39918.037890625
62 42019.1438151042
63 44091.3958984375
64 45745.9811848958
65 48158.7407552083
66 50503.2204427083
67 52731.0869791667
68 54221.2240885417
69 57230.4666666667
70 60084.062109375
71 62508.45625
72 65623.8298177083
73 66958.82265625
74 69791.838671875
75 72859.9966145833
76 76534.0283854167
77 78393.4149739583
78 80455.669921875
79 84537.4856770833
80 88595.2701822917
81 90587.526953125
82 93212.7028645833
83 98404.0579427083
84 100310.597395833
85 104992.432682292
86 107600.389583333
87 111554.88125
88 115896.441666667
89 120097.72578125
90 123141.6984375
91 127448.078385417
92 129743.982552083
93 134410.966927083
94 140104.898958333
95 143944.02421875
96 148692.367708333
97 153510.48828125
98 157471.023958333
99 162929.313541667
};
\addplot [semithick, crimson2143940]
table {%
0 1.15177705486616
1 1.49898407856623
2 1.68984109958013
3 1.74100794792175
4 1.81043399969737
5 1.80887944698334
6 1.81068992614746
7 1.80273396571477
8 1.79722727139791
9 1.80120892524719
10 1.79876539707184
11 1.8107432325681
12 1.81065675814947
13 1.82434448401133
14 1.8075327595075
15 1.9066148519516
16 1.90987679560979
17 1.90051119724909
18 1.88925451437632
19 1.88267554442088
20 1.87240897019704
21 1.85495265722275
22 1.84392866690954
23 1.8233410914739
24 1.80795597235362
25 1.81095338265101
26 1.7882888674736
27 1.79436893860499
28 1.7830516854922
29 1.78319657246272
30 1.78521246512731
31 1.78399416208267
32 1.77897806962331
33 1.78484630187352
34 1.78965667883555
35 1.78724503119787
36 1.77722928126653
37 1.78671556711197
38 1.78292543490728
39 1.77811615069707
40 1.77549083630244
41 1.78069831530253
42 1.77355553309123
43 1.77956559658051
44 1.78367565870285
45 1.77791599432627
46 1.77011037667592
47 1.7834709127744
48 1.77421322266261
49 1.77529484033585
50 1.78160897095998
51 1.77904099623362
52 1.77556119362513
53 1.78328501383464
54 1.78391941785812
55 1.78135044972102
56 1.7737685362498
57 1.78358612060547
58 1.77882724603017
59 1.7719974120458
60 1.77522218624751
61 1.77480307420095
62 1.77991149822871
63 1.77920944690704
64 1.77348047494888
65 1.78633494377136
66 1.77663913567861
67 1.77468335231145
68 1.78009341160456
69 1.78007904291153
70 1.77263360420863
71 1.77128464778264
72 1.7840326944987
73 1.77595264911652
74 1.77936276594798
75 1.78149652481079
76 1.78397656679153
77 1.77532234191895
78 1.78522520860036
79 1.77818075418472
80 1.78747274080912
81 1.77702915668488
82 1.77857061624527
83 1.77995453675588
84 1.7965615272522
85 1.77666591008504
86 1.78238356908162
87 1.77309301694234
88 1.78007437785467
89 1.77789382537206
90 1.78000446160634
91 1.78402543465296
92 1.78007783095042
93 1.77365928490957
94 1.78022813002268
95 1.77402989466985
96 1.78552823464076
97 1.77882620096207
98 1.78523919582367
99 1.7766180674235
};

\end{axis}

\end{tikzpicture}


==> Figures/Plot1loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
name = plot1,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust the height of the plot
    scale only axis, 
    xlabel={Epochs},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.25,1.5)},
  anchor=north,
  draw=lightgray204,
  legend columns = -1
  mark=*
},
legend image code/.code={
        \draw[mark options={scale=1}, mark=*] plot coordinates {(0.3cm,0cm)}; % Use points in the legend
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
title={MSE-Loss (\ref{equ:MSELoss})},
ymajorgrids,
ymin=0, 
ymax=0.7,
ytick style={color=black},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.611941409394145
1 0.404460925444961
2 0.355163639776409
3 0.339247392460704
4 0.324812070466578
5 0.301795873902738
6 0.292822175815701
7 0.290735897243023
8 0.292805431999266
9 0.290305355966091
10 0.291941600158811
11 0.288333343707025
12 0.288737422563136
13 0.296677809603512
14 0.292281404785812
15 0.290858758054674
16 0.290767313160002
17 0.292714920699596
18 0.290587794758379
19 0.289766863293946
20 0.288406750351191
21 0.293193183898926
22 0.291701209932566
23 0.290007071204483
24 0.292503394111991
25 0.293332264944911
26 0.291972432099283
27 0.291046844929457
28 0.287716829553247
29 0.291602838911116
30 0.284840544752777
31 0.280512229338288
32 0.280809077531099
33 0.277989823311567
34 0.278361989110708
35 0.279393471904099
36 0.279003665581346
37 0.279020595915616
38 0.278237650796771
39 0.277349738404155
40 0.277278342619538
41 0.273919279158115
42 0.279123209051788
43 0.27709675514698
44 0.28020255998522
45 0.27470947098732
46 0.280286003962159
47 0.27813413977623
48 0.278169064290822
49 0.279392674587667
50 0.277171799391508
51 0.276486691772938
52 0.277413161180913
53 0.279150147378445
54 0.281031813181937
55 0.275608771234751
56 0.27366885086149
57 0.279172012083232
58 0.278515524618328
59 0.276100231125951
60 0.278760932698846
61 0.275043711975217
62 0.279179656289518
63 0.278528353877366
64 0.276965564243495
65 0.277563843168318
66 0.275165799811482
67 0.2789791867733
68 0.276749472655356
69 0.276790994957089
70 0.276459479801357
71 0.276327098228037
72 0.279078826345503
73 0.27826146197319
74 0.278874768920243
75 0.277815463848412
76 0.278804229311645
77 0.275874389119446
78 0.278570503793657
79 0.275502957567573
80 0.278709277048707
81 0.277353476390243
82 0.280052238218486
83 0.279736127734184
84 0.278723088487983
85 0.278621223472059
86 0.279907686054707
87 0.275282921276987
88 0.273415324039757
89 0.274746660880744
90 0.274893422745168
91 0.277455612197518
92 0.274458181723952
93 0.277263621002436
94 0.278553314588964
95 0.281348010055721
96 0.279461028672755
97 0.277654385901988
98 0.279517267264426
99 0.276829372189939
};
\addlegendentry{NA}
\addplot [semithick, darkorange25512714]
table {%
0 0.608796063810587
1 0.404834068283439
2 0.353451243817806
3 0.338568493880332
4 0.323459391139448
5 0.311533840574324
6 0.300045564420521
7 0.291719058051705
8 0.292339117482305
9 0.291288265392184
10 0.290410711705685
11 0.290524671278894
12 0.293199801497161
13 0.293025554820895
14 0.290531463526189
15 0.295489782825112
16 0.292294562637806
17 0.292943701155484
18 0.290817392267287
19 0.293005076251924
20 0.294164174884558
21 0.291099690787494
22 0.292309767723083
23 0.288032758355141
24 0.286823302768171
25 0.293853967666626
26 0.294363110654056
27 0.292947210237384
28 0.294658658236265
29 0.293523136638105
30 0.293943503648043
31 0.289424084164202
32 0.295608305335045
33 0.287112329237163
34 0.291889309346676
35 0.289596081763506
36 0.290031305097044
37 0.289163750000298
38 0.289397771321237
39 0.277202979832888
40 0.278286978907883
41 0.274547535397112
42 0.275911723800004
43 0.277363488964736
44 0.277568548239768
45 0.273078170023859
46 0.278599904976785
47 0.278825132340193
48 0.279550102636218
49 0.278170816399157
50 0.277482765451074
51 0.276931995548308
52 0.27972166389972
53 0.278546011075377
54 0.278506645992398
55 0.282398849375546
56 0.275060715161264
57 0.275370138250291
58 0.279895563319325
59 0.277708165705204
60 0.281192395374179
61 0.27682488746196
62 0.275595603443682
63 0.277571296684444
64 0.280766646973789
65 0.27943359337002
66 0.278589633107185
67 0.275965581551194
68 0.280830531902611
69 0.273645771220326
70 0.278702991873026
71 0.274352182485163
72 0.273271102510393
73 0.27945484072715
74 0.276404253445566
75 0.277227476261556
76 0.273234584100544
77 0.278205651275814
78 0.276227233588696
79 0.279279652908444
80 0.276720661975443
81 0.273039626404643
82 0.276899457156658
83 0.277564294412732
84 0.274600497633219
85 0.27512222328037
86 0.280471811644733
87 0.286434203542769
88 0.275768381729722
89 0.283131299182773
90 0.277525585323572
91 0.276315912701189
92 0.279433982238174
93 0.277927031427622
94 0.276872227557004
95 0.275729609794915
96 0.278945564739406
97 0.276855052880943
98 0.278311800837517
99 0.279406821645796
};
\addlegendentry{$\text{NA}^\text{CL}$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.55088772341609
1 0.364599603518844
2 0.368866781711578
3 0.377288254261017
4 0.388566744953394
5 0.401835393205285
6 0.414005573749542
7 0.424335187733173
8 0.433307941555977
9 0.440919484496117
10 0.447635944843292
11 0.453682038679719
12 0.458860293194652
13 0.463521628290415
14 0.467869847580791
15 0.471703230798244
16 0.475401790723205
17 0.478585365355015
18 0.481512870833278
19 0.484425481408834
20 0.487144548967481
21 0.489412767782807
22 0.491777189701796
23 0.493936263769865
24 0.495904034361243
25 0.497762332350016
26 0.499550337582827
27 0.501130907699466
28 0.502885586768389
29 0.504318796187639
30 0.505741798982024
31 0.507270608186722
32 0.508436697110534
33 0.509720933899283
34 0.510865337014198
35 0.511979941368103
36 0.513019118696451
37 0.513959438443184
38 0.514955953866243
39 0.516012669444084
40 0.516867266148329
41 0.517744843870401
42 0.51857935076952
43 0.519320396065712
44 0.519961907505989
45 0.520658597141504
46 0.521395146280527
47 0.521903126507998
48 0.522700056582689
49 0.52323027163744
50 0.523826842874289
51 0.524266020983458
52 0.524801029682159
53 0.525233933061361
54 0.525834440082312
55 0.526259167104959
56 0.526617806315422
57 0.527145440518856
58 0.527537268251181
59 0.527885058254004
60 0.528327745348215
61 0.52878401529789
62 0.529222670078278
63 0.529591565400362
64 0.529899104863405
65 0.530336342602968
66 0.530688235938549
67 0.530990009218454
68 0.531487732738256
69 0.531842892467976
70 0.532275775909424
71 0.532542983800173
72 0.532737836956978
73 0.533120610415936
74 0.533493458986282
75 0.533814318478107
76 0.534058399617672
77 0.534519419878721
78 0.534666323184967
79 0.534989660829306
80 0.535261952996254
81 0.535537146002054
82 0.535684410214424
83 0.535837888389826
84 0.536177230507135
85 0.53638651779294
86 0.536517620921135
87 0.536831999242306
88 0.536970202863216
89 0.537155061453581
90 0.537432105869055
91 0.53773717880249
92 0.53779073548317
93 0.538084347188473
94 0.538191051691771
95 0.53855269575119
96 0.53880144482851
97 0.538929655462503
98 0.5389938133955
99 0.539319223552942
};
\addlegendentry{$SQ_\text{STE}$}
\addplot [semithick, crimson2143940]
table {%
0 0.549000259801745
1 0.299871038094163
2 0.242189251571894
3 0.207308624267578
4 0.197074625216424
5 0.185634178325534
6 0.182380964674056
7 0.178326630882919
8 0.175201226659119
9 0.173283803023398
10 0.172094418533146
11 0.171343371406198
12 0.170765378408134
13 0.169521951183677
14 0.167103111922741
15 0.157875367105007
16 0.154614733763039
17 0.153081586278975
18 0.150951494216919
19 0.149476350657642
20 0.147199265860021
21 0.144910294152796
22 0.143213532932103
23 0.14128946762532
24 0.137701354525983
25 0.136567906014621
26 0.134132204532623
27 0.132960757054389
28 0.132355139888823
29 0.131965770825744
30 0.131745044507086
31 0.131587471209466
32 0.13147689602524
33 0.131349040202796
34 0.131103035457432
35 0.130517799466848
36 0.130464115925133
37 0.130513427942991
38 0.130506151787937
39 0.130541185207665
40 0.130534353867173
41 0.130492865376174
42 0.130522380650043
43 0.130526529125869
44 0.130550112396479
45 0.130531256340444
46 0.130503811851144
47 0.130515778191388
48 0.130510073944926
49 0.130536538757384
50 0.130526625037193
51 0.130501929484308
52 0.130520934864879
53 0.130509537316859
54 0.130512963078916
55 0.130522072032094
56 0.130513535268605
57 0.130511100739241
58 0.130539780512452
59 0.130513597756624
60 0.130501266375184
61 0.130528594397008
62 0.130528959475458
63 0.130543941237032
64 0.130528621524572
65 0.130521844916046
66 0.130523137196898
67 0.130502953402698
68 0.130502688154578
69 0.130511386707425
70 0.130524727001786
71 0.130521879352629
72 0.130487557888031
73 0.130523864358664
74 0.130489279292524
75 0.130496246568859
76 0.130508339770138
77 0.130523177161813
78 0.130494157969952
79 0.130501418083906
80 0.130529735192657
81 0.130518131420016
82 0.130508684828877
83 0.130500476054847
84 0.130506072625518
85 0.130520362116396
86 0.13052210765332
87 0.130500621564686
88 0.130523995541036
89 0.130495601221919
90 0.130508861780167
91 0.130531919181347
92 0.130510828539729
93 0.130509101711214
94 0.130512753784657
95 0.130492839120328
96 0.130500469848514
97 0.130490967720747
98 0.130495262987912
99 0.130493671834469
};
\addlegendentry{$SQ_\text{STE}^\text{CL}$}
\end{axis}

\begin{axis}[
        at={(plot1.east)}, % Align it next to the first plot
    anchor=west,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust 
     xshift=1.5cm, %the height of the plot
    scale only axis, 
    title={MA-E (\ref{equ:MAE})},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.37772735089694, ymax=302220.574977491,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.784316565593084
1 0.781134277582169
2 0.75108015537262
3 0.747364002466202
4 0.740072242418925
5 0.742147266864777
6 0.734453016519547
7 0.725739912192027
8 0.725482821464539
9 0.725872256358465
10 0.71623806754748
11 0.717047673463821
12 0.724361884593964
13 0.710147565603256
14 0.71484912832578
15 0.710747335354487
16 0.718673286835353
17 0.720987143119176
18 0.712739396095276
19 0.71228361527125
20 0.712281819184621
21 0.708043175935745
22 0.713457111517588
23 0.707725787162781
24 0.710828079779943
25 0.710757700602214
26 0.708714254697164
27 0.707544475793839
28 0.710333482424418
29 0.71262610356013
30 0.712401813268661
31 0.718252156178157
32 0.716661332050959
33 0.71257671713829
34 0.714103603363037
35 0.715125119686127
36 0.717597754796346
37 0.71170742114385
38 0.715586141745249
39 0.713813449939092
40 0.716613757610321
41 0.713593037923177
42 0.712899752457937
43 0.716273045539856
44 0.716301995515823
45 0.71634173989296
46 0.715151470899582
47 0.720994468530019
48 0.719423288106918
49 0.709180527925491
50 0.714239386717478
51 0.714714256922404
52 0.716577911376953
53 0.715655094385147
54 0.718004085620244
55 0.715379571914673
56 0.718934539953868
57 0.715375073750814
58 0.7126762231191
59 0.718821219603221
60 0.718017041683197
61 0.718857727448146
62 0.714162311951319
63 0.712864913543065
64 0.719291679064433
65 0.722002234061559
66 0.721423623959223
67 0.712879719336828
68 0.719574244817098
69 0.722789339224498
70 0.716404211521149
71 0.719432612260183
72 0.722413490215937
73 0.71859184106191
74 0.722885553042094
75 0.721519402662913
76 0.712608919541041
77 0.720148783922195
78 0.72747211654981
79 0.716309491793315
80 0.723044633865356
81 0.720361840724945
82 0.716077470779419
83 0.715186387300491
84 0.727467252810796
85 0.722101583083471
86 0.71787742972374
87 0.724995827674866
88 0.730283008019129
89 0.718816594282786
90 0.718360368410746
91 0.722093685468038
92 0.71898397008578
93 0.715825537840525
94 0.726787326733271
95 0.721089694897334
96 0.722597585121791
97 0.723732564846675
98 0.724596387147903
99 0.73590941230456
};
\addplot [semithick, darkorange25512714]
table {%
0 0.780062007904053
1 0.785003300507863
2 0.760595844189326
3 0.743645322322845
4 0.738197988271713
5 0.727404369910558
6 0.73832106590271
7 0.720802754163742
8 0.72067355910937
9 0.713183629512787
10 0.71515442331632
11 0.705765650669734
12 0.712433300415675
13 0.712155882517497
14 0.704875973860423
15 0.708641225099564
16 0.70104883313179
17 0.708326105276744
18 0.701419488588969
19 0.70841281414032
20 0.702454942464829
21 0.704174659649531
22 0.704577163855235
23 0.717927555243174
24 0.71203598578771
25 0.70237233042717
26 0.705128888289134
27 0.707403345902761
28 0.706829740603765
29 0.703698541720708
30 0.700653398036957
31 0.706547838449478
32 0.703005766868591
33 0.707197372118632
34 0.701774646838506
35 0.702649648984273
36 0.705712916453679
37 0.705201524496079
38 0.706422601143519
39 0.714035723606745
40 0.718191597859065
41 0.714887227614721
42 0.710324345032374
43 0.705266364415487
44 0.713340729475021
45 0.710121959447861
46 0.713599592447281
47 0.704361832141876
48 0.703318081299464
49 0.707208555936813
50 0.708930063247681
51 0.708541176716487
52 0.706024523576101
53 0.706982847054799
54 0.713527637720108
55 0.712104618549347
56 0.715284230311712
57 0.714014929533005
58 0.718396516640981
59 0.712120225032171
60 0.70300657749176
61 0.712330993016561
62 0.705399974187215
63 0.716652369499207
64 0.711654380957286
65 0.715257356564204
66 0.709045793612798
67 0.710406134525935
68 0.713286699851354
69 0.713970551888148
70 0.714134921630224
71 0.708393577734629
72 0.71591382821401
73 0.708847548564275
74 0.716458161671956
75 0.717960963646571
76 0.716552470127741
77 0.71113104224205
78 0.718919990460078
79 0.707574218511581
80 0.714642171065013
81 0.714416901270548
82 0.706916064023972
83 0.711730722586314
84 0.718201941251755
85 0.708433689673742
86 0.716953217983246
87 0.710274974505107
88 0.712638219197591
89 0.712405643860499
90 0.717525462309519
91 0.716002144416173
92 0.711754639943441
93 0.713744324445724
94 0.711945599317551
95 0.720099818706512
96 0.712131476402283
97 0.712278308471044
98 0.713869651158651
99 0.712531715631485
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.52191224098206
1 4.62942314147949
2 10.7700797080994
3 20.8528925577799
4 36.3747828801473
5 58.6029336293538
6 88.5621025085449
7 125.331676737467
8 172.717534383138
9 231.091755167643
10 297.690074666341
11 374.748385620117
12 470.715333048503
13 584.981895955404
14 705.257332356771
15 840.939318847656
16 996.562082926432
17 1164.62107543945
18 1361.14012451172
19 1563.32934977214
20 1795.80465087891
21 2030.06355794271
22 2333.39939778646
23 2611.14085286458
24 2954.9336710612
25 3288.2523844401
26 3671.10323079427
27 4043.10830891927
28 4452.31261393229
29 4877.00172526042
30 5379.12698567708
31 5833.47943522135
32 6415.72179361979
33 7065.05356445312
34 7571.12750651042
35 8357.25302734375
36 8967.70460611979
37 9765.99383138021
38 10491.2435546875
39 11156.7108072917
40 12068.3065917969
41 12973.3904459635
42 13800.2222981771
43 14856.6091145833
44 15786.3408854167
45 16714.0112630208
46 17757.7693684896
47 18953.1794596354
48 20258.6350585938
49 21322.02734375
50 22663.4591471354
51 23886.9681640625
52 25237.6015299479
53 26856.3376953125
54 28415.2879557292
55 29912.9180338542
56 31284.2891276042
57 32826.7267578125
58 34398.5539713542
59 36384.1580729167
60 38069.0947265625
61 39918.037890625
62 42019.1438151042
63 44091.3958984375
64 45745.9811848958
65 48158.7407552083
66 50503.2204427083
67 52731.0869791667
68 54221.2240885417
69 57230.4666666667
70 60084.062109375
71 62508.45625
72 65623.8298177083
73 66958.82265625
74 69791.838671875
75 72859.9966145833
76 76534.0283854167
77 78393.4149739583
78 80455.669921875
79 84537.4856770833
80 88595.2701822917
81 90587.526953125
82 93212.7028645833
83 98404.0579427083
84 100310.597395833
85 104992.432682292
86 107600.389583333
87 111554.88125
88 115896.441666667
89 120097.72578125
90 123141.6984375
91 127448.078385417
92 129743.982552083
93 134410.966927083
94 140104.898958333
95 143944.02421875
96 148692.367708333
97 153510.48828125
98 157471.023958333
99 162929.313541667
};
\addplot [semithick, crimson2143940]
table {%
0 1.15177705486616
1 1.49898407856623
2 1.68984109958013
3 1.74100794792175
4 1.81043399969737
5 1.80887944698334
6 1.81068992614746
7 1.80273396571477
8 1.79722727139791
9 1.80120892524719
10 1.79876539707184
11 1.8107432325681
12 1.81065675814947
13 1.82434448401133
14 1.8075327595075
15 1.9066148519516
16 1.90987679560979
17 1.90051119724909
18 1.88925451437632
19 1.88267554442088
20 1.87240897019704
21 1.85495265722275
22 1.84392866690954
23 1.8233410914739
24 1.80795597235362
25 1.81095338265101
26 1.7882888674736
27 1.79436893860499
28 1.7830516854922
29 1.78319657246272
30 1.78521246512731
31 1.78399416208267
32 1.77897806962331
33 1.78484630187352
34 1.78965667883555
35 1.78724503119787
36 1.77722928126653
37 1.78671556711197
38 1.78292543490728
39 1.77811615069707
40 1.77549083630244
41 1.78069831530253
42 1.77355553309123
43 1.77956559658051
44 1.78367565870285
45 1.77791599432627
46 1.77011037667592
47 1.7834709127744
48 1.77421322266261
49 1.77529484033585
50 1.78160897095998
51 1.77904099623362
52 1.77556119362513
53 1.78328501383464
54 1.78391941785812
55 1.78135044972102
56 1.7737685362498
57 1.78358612060547
58 1.77882724603017
59 1.7719974120458
60 1.77522218624751
61 1.77480307420095
62 1.77991149822871
63 1.77920944690704
64 1.77348047494888
65 1.78633494377136
66 1.77663913567861
67 1.77468335231145
68 1.78009341160456
69 1.78007904291153
70 1.77263360420863
71 1.77128464778264
72 1.7840326944987
73 1.77595264911652
74 1.77936276594798
75 1.78149652481079
76 1.78397656679153
77 1.77532234191895
78 1.78522520860036
79 1.77818075418472
80 1.78747274080912
81 1.77702915668488
82 1.77857061624527
83 1.77995453675588
84 1.7965615272522
85 1.77666591008504
86 1.78238356908162
87 1.77309301694234
88 1.78007437785467
89 1.77789382537206
90 1.78000446160634
91 1.78402543465296
92 1.78007783095042
93 1.77365928490957
94 1.78022813002268
95 1.77402989466985
96 1.78552823464076
97 1.77882620096207
98 1.78523919582367
99 1.7766180674235
};

\end{axis}

\end{tikzpicture}


==> Figures/Plot2f_norms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$E.abs().mean()$},
ymajorgrids,
ymin=0.425300566563156, ymax=25029.7165041009,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.784316565593084
1 0.781134277582169
2 0.75108015537262
3 0.747364002466202
4 0.740072242418925
5 0.742147266864777
6 0.734453016519547
7 0.725739912192027
8 0.725482821464539
9 0.725872256358465
10 0.71623806754748
11 0.717047673463821
12 0.724361884593964
13 0.710147565603256
14 0.71484912832578
15 0.710747335354487
16 0.718673286835353
17 0.720987143119176
18 0.712739396095276
19 0.71228361527125
20 0.712281819184621
21 0.708043175935745
22 0.713457111517588
23 0.707725787162781
24 0.710828079779943
25 0.710757700602214
26 0.708714254697164
27 0.707544475793839
28 0.710333482424418
29 0.71262610356013
30 0.712401813268661
31 0.718252156178157
32 0.716661332050959
33 0.71257671713829
34 0.714103603363037
35 0.715125119686127
36 0.717597754796346
37 0.71170742114385
38 0.715586141745249
39 0.713813449939092
40 0.716613757610321
41 0.713593037923177
42 0.712899752457937
43 0.716273045539856
44 0.716301995515823
45 0.71634173989296
46 0.715151470899582
47 0.720994468530019
48 0.719423288106918
49 0.709180527925491
50 0.714239386717478
51 0.714714256922404
52 0.716577911376953
53 0.715655094385147
54 0.718004085620244
55 0.715379571914673
56 0.718934539953868
57 0.715375073750814
58 0.7126762231191
59 0.718821219603221
60 0.718017041683197
61 0.718857727448146
62 0.714162311951319
63 0.712864913543065
64 0.719291679064433
65 0.722002234061559
66 0.721423623959223
67 0.712879719336828
68 0.719574244817098
69 0.722789339224498
70 0.716404211521149
71 0.719432612260183
72 0.722413490215937
73 0.71859184106191
74 0.722885553042094
75 0.721519402662913
76 0.712608919541041
77 0.720148783922195
78 0.72747211654981
79 0.716309491793315
80 0.723044633865356
81 0.720361840724945
82 0.716077470779419
83 0.715186387300491
84 0.727467252810796
85 0.722101583083471
86 0.71787742972374
87 0.724995827674866
88 0.730283008019129
89 0.718816594282786
90 0.718360368410746
91 0.722093685468038
92 0.71898397008578
93 0.715825537840525
94 0.726787326733271
95 0.721089694897334
96 0.722597585121791
97 0.723732564846675
98 0.724596387147903
99 0.73590941230456
};
\addplot [semithick, darkorange25512714]
table {%
0 0.780062007904053
1 0.785003300507863
2 0.760595844189326
3 0.743645322322845
4 0.738197988271713
5 0.727404369910558
6 0.73832106590271
7 0.720802754163742
8 0.72067355910937
9 0.713183629512787
10 0.71515442331632
11 0.705765650669734
12 0.712433300415675
13 0.712155882517497
14 0.704875973860423
15 0.708641225099564
16 0.70104883313179
17 0.708326105276744
18 0.701419488588969
19 0.70841281414032
20 0.702454942464829
21 0.704174659649531
22 0.704577163855235
23 0.717927555243174
24 0.71203598578771
25 0.70237233042717
26 0.705128888289134
27 0.707403345902761
28 0.706829740603765
29 0.703698541720708
30 0.700653398036957
31 0.706547838449478
32 0.703005766868591
33 0.707197372118632
34 0.701774646838506
35 0.702649648984273
36 0.705712916453679
37 0.705201524496079
38 0.706422601143519
39 0.714035723606745
40 0.718191597859065
41 0.714887227614721
42 0.710324345032374
43 0.705266364415487
44 0.713340729475021
45 0.710121959447861
46 0.713599592447281
47 0.704361832141876
48 0.703318081299464
49 0.707208555936813
50 0.708930063247681
51 0.708541176716487
52 0.706024523576101
53 0.706982847054799
54 0.713527637720108
55 0.712104618549347
56 0.715284230311712
57 0.714014929533005
58 0.718396516640981
59 0.712120225032171
60 0.70300657749176
61 0.712330993016561
62 0.705399974187215
63 0.716652369499207
64 0.711654380957286
65 0.715257356564204
66 0.709045793612798
67 0.710406134525935
68 0.713286699851354
69 0.713970551888148
70 0.714134921630224
71 0.708393577734629
72 0.71591382821401
73 0.708847548564275
74 0.716458161671956
75 0.717960963646571
76 0.716552470127741
77 0.71113104224205
78 0.718919990460078
79 0.707574218511581
80 0.714642171065013
81 0.714416901270548
82 0.706916064023972
83 0.711730722586314
84 0.718201941251755
85 0.708433689673742
86 0.716953217983246
87 0.710274974505107
88 0.712638219197591
89 0.712405643860499
90 0.717525462309519
91 0.716002144416173
92 0.711754639943441
93 0.713744324445724
94 0.711945599317551
95 0.720099818706512
96 0.712131476402283
97 0.712278308471044
98 0.713869651158651
99 0.712531715631485
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.55465695460637
1 3.54276961485545
2 6.84717055956523
3 11.9553510348002
4 19.6561587651571
5 30.3932488759359
6 45.8300317128499
7 65.1476365407308
8 89.9160723368327
9 120.983692932129
10 158.812667338053
11 201.779645284017
12 252.178554789225
13 311.822377522786
14 377.131458536784
15 452.17714436849
16 537.134820556641
17 626.936676025391
18 724.715093994141
19 833.412182617187
20 933.673201497396
21 1062.58614298503
22 1190.99056803385
23 1323.37373046875
24 1475.06894124349
25 1623.04679361979
26 1796.58349609375
27 1975.16912434896
28 2162.06663411458
29 2351.95164794922
30 2534.69059651693
31 2714.21853841146
32 2902.59532877604
33 3122.97405598958
34 3328.1301188151
35 3555.73961588542
36 3765.49230957031
37 3952.48976236979
38 4180.17137858073
39 4398.964453125
40 4583.77263997396
41 4859.77096354167
42 5055.92880045573
43 5308.26098632812
44 5534.4049235026
45 5709.12517903646
46 5985.44622395833
47 6210.53883463542
48 6397.46751302083
49 6480.77866210937
50 6707.73958333333
51 6937.21790364583
52 7081.87277018229
53 7304.57184244792
54 7511.70415039062
55 7744.83385416667
56 7863.42859700521
57 8010.54152018229
58 8161.38434244792
59 8352.13855794271
60 8576.60143229167
61 8720.91819661458
62 8963.25335286458
63 9117.78852539062
64 9383.36124674479
65 9600.45442708333
66 9750.65011393229
67 9912.16370442708
68 10039.796891276
69 10187.0822428385
70 10414.3989257812
71 10564.920296224
72 10784.1141113281
73 10934.0772298177
74 11117.7188639323
75 11350.2178710937
76 11500.594905599
77 11680.1168945312
78 11773.5132161458
79 11925.4419596354
80 12148.5900065104
81 12169.8748046875
82 12290.8735026042
83 12554.8247395833
84 12507.3008463542
85 12676.0856770833
86 12885.6792317708
87 13032.0627278646
88 13163.2922851563
89 13345.2062825521
90 13582.3030924479
91 13619.6559244792
92 13966.8358723958
93 14086.3044270833
94 14076.3888671875
95 14291.4867838542
96 14588.037890625
97 14730.4602864583
98 15068.0731119792
99 15193.1791666667
};
\addplot [semithick, crimson2143940]
table {%
0 1.54190982580185
1 3.52118768692017
2 5.78630299568176
3 7.67343028386434
4 9.32714433670044
5 10.8580426216125
6 12.2028846740723
7 13.5414336204529
8 14.8556263923645
9 16.017956829071
10 17.1215937614441
11 18.1431117375692
12 19.2817598342896
13 20.121834564209
14 21.0518109639486
15 21.8852607727051
16 22.524635887146
17 23.5350463867188
18 24.1527964274089
19 24.9533289591471
20 25.9407367070516
21 26.3416049957275
22 27.1657480875651
23 27.5096417109172
24 28.3973735173543
25 28.8585123697917
26 29.5232582092285
27 29.9796120325724
28 30.5138794581095
29 31.1672804514567
30 31.6722736358643
31 32.1286259333293
32 32.4027076085409
33 32.9874686559041
34 33.7719740549723
35 34.2146395365397
36 34.6404315948486
37 35.3181519826253
38 35.8040141423543
39 36.2991956710815
40 36.5904066085815
41 37.1327234903971
42 37.5759311040242
43 38.1746032714844
44 38.2666483561198
45 38.9697507222494
46 39.2302190144857
47 39.9760008494059
48 40.1718897501628
49 40.8396077473958
50 41.1574705759684
51 41.4496417999268
52 42.11405321757
53 42.1532773335775
54 42.8213433583577
55 43.2922027587891
56 43.3367314656576
57 43.3879510243734
58 43.8423197428385
59 44.7495100657145
60 44.7827958424886
61 45.1918746948242
62 46.013836924235
63 46.3216091156006
64 46.8736853281657
65 47.1226577758789
66 47.4211101531982
67 47.7491437276204
68 47.9290562947591
69 48.2311442057292
70 48.5239919026693
71 48.7080121358236
72 49.0425851186117
73 49.4799237569173
74 49.343957010905
75 49.7897899627686
76 50.324275080363
77 50.5796007792155
78 51.2719327290853
79 51.2950219472249
80 51.5075139363607
81 52.4433975219727
82 52.6479281107585
83 52.910989634196
84 53.265039952596
85 53.6047564188639
86 53.7609555562337
87 54.2889787038167
88 54.3406288146973
89 54.391259765625
90 54.7481624603272
91 54.9078276316325
92 55.0772015889486
93 55.4503991444906
94 56.1480810801188
95 56.5388488769531
96 56.1639583587646
97 56.6805483500163
98 56.5415815989176
99 56.8630076090495
};

\end{axis}

\end{tikzpicture}


==> Figures/Plot2loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
name = plot1,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust the height of the plot
    scale only axis, 
    xlabel={Epochs},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.25,1.5)},
  anchor=north,
  draw=lightgray204,
  legend columns = -1
  mark=*
},
legend image code/.code={
        \draw[mark options={scale=1}, mark=*] plot coordinates {(0.3cm,0cm)}; % Use points in the legend
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
title={MSE-Loss (\ref{equ:MSELoss})},
ymajorgrids,
ymin=0.2, 
ymax=1,
ytick style={color=black},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.611941409394145
1 0.404460925444961
2 0.355163639776409
3 0.339247392460704
4 0.324812070466578
5 0.301795873902738
6 0.292822175815701
7 0.290735897243023
8 0.292805431999266
9 0.290305355966091
10 0.291941600158811
11 0.288333343707025
12 0.288737422563136
13 0.296677809603512
14 0.292281404785812
15 0.290858758054674
16 0.290767313160002
17 0.292714920699596
18 0.290587794758379
19 0.289766863293946
20 0.288406750351191
21 0.293193183898926
22 0.291701209932566
23 0.290007071204483
24 0.292503394111991
25 0.293332264944911
26 0.291972432099283
27 0.291046844929457
28 0.287716829553247
29 0.291602838911116
30 0.284840544752777
31 0.280512229338288
32 0.280809077531099
33 0.277989823311567
34 0.278361989110708
35 0.279393471904099
36 0.279003665581346
37 0.279020595915616
38 0.278237650796771
39 0.277349738404155
40 0.277278342619538
41 0.273919279158115
42 0.279123209051788
43 0.27709675514698
44 0.28020255998522
45 0.27470947098732
46 0.280286003962159
47 0.27813413977623
48 0.278169064290822
49 0.279392674587667
50 0.277171799391508
51 0.276486691772938
52 0.277413161180913
53 0.279150147378445
54 0.281031813181937
55 0.275608771234751
56 0.27366885086149
57 0.279172012083232
58 0.278515524618328
59 0.276100231125951
60 0.278760932698846
61 0.275043711975217
62 0.279179656289518
63 0.278528353877366
64 0.276965564243495
65 0.277563843168318
66 0.275165799811482
67 0.2789791867733
68 0.276749472655356
69 0.276790994957089
70 0.276459479801357
71 0.276327098228037
72 0.279078826345503
73 0.27826146197319
74 0.278874768920243
75 0.277815463848412
76 0.278804229311645
77 0.275874389119446
78 0.278570503793657
79 0.275502957567573
80 0.278709277048707
81 0.277353476390243
82 0.280052238218486
83 0.279736127734184
84 0.278723088487983
85 0.278621223472059
86 0.279907686054707
87 0.275282921276987
88 0.273415324039757
89 0.274746660880744
90 0.274893422745168
91 0.277455612197518
92 0.274458181723952
93 0.277263621002436
94 0.278553314588964
95 0.281348010055721
96 0.279461028672755
97 0.277654385901988
98 0.279517267264426
99 0.276829372189939
};
\addlegendentry{$\text{NA}$}
\addplot [semithick, darkorange25512714]
table {%
0 0.608796063810587
1 0.404834068283439
2 0.353451243817806
3 0.338568493880332
4 0.323459391139448
5 0.311533840574324
6 0.300045564420521
7 0.291719058051705
8 0.292339117482305
9 0.291288265392184
10 0.290410711705685
11 0.290524671278894
12 0.293199801497161
13 0.293025554820895
14 0.290531463526189
15 0.295489782825112
16 0.292294562637806
17 0.292943701155484
18 0.290817392267287
19 0.293005076251924
20 0.294164174884558
21 0.291099690787494
22 0.292309767723083
23 0.288032758355141
24 0.286823302768171
25 0.293853967666626
26 0.294363110654056
27 0.292947210237384
28 0.294658658236265
29 0.293523136638105
30 0.293943503648043
31 0.289424084164202
32 0.295608305335045
33 0.287112329237163
34 0.291889309346676
35 0.289596081763506
36 0.290031305097044
37 0.289163750000298
38 0.289397771321237
39 0.277202979832888
40 0.278286978907883
41 0.274547535397112
42 0.275911723800004
43 0.277363488964736
44 0.277568548239768
45 0.273078170023859
46 0.278599904976785
47 0.278825132340193
48 0.279550102636218
49 0.278170816399157
50 0.277482765451074
51 0.276931995548308
52 0.27972166389972
53 0.278546011075377
54 0.278506645992398
55 0.282398849375546
56 0.275060715161264
57 0.275370138250291
58 0.279895563319325
59 0.277708165705204
60 0.281192395374179
61 0.27682488746196
62 0.275595603443682
63 0.277571296684444
64 0.280766646973789
65 0.27943359337002
66 0.278589633107185
67 0.275965581551194
68 0.280830531902611
69 0.273645771220326
70 0.278702991873026
71 0.274352182485163
72 0.273271102510393
73 0.27945484072715
74 0.276404253445566
75 0.277227476261556
76 0.273234584100544
77 0.278205651275814
78 0.276227233588696
79 0.279279652908444
80 0.276720661975443
81 0.273039626404643
82 0.276899457156658
83 0.277564294412732
84 0.274600497633219
85 0.27512222328037
86 0.280471811644733
87 0.286434203542769
88 0.275768381729722
89 0.283131299182773
90 0.277525585323572
91 0.276315912701189
92 0.279433982238174
93 0.277927031427622
94 0.276872227557004
95 0.275729609794915
96 0.278945564739406
97 0.276855052880943
98 0.278311800837517
99 0.279406821645796
};
\addlegendentry{$\text{NA}^\text{CL}$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.611609450370073
1 0.439915159359574
2 0.402905011504889
3 0.383407583221793
4 0.378339802965522
5 0.382299789071083
6 0.384070707291365
7 0.389385624021292
8 0.399069177210331
9 0.404827949911356
10 0.412929787904024
11 0.414823229983449
12 0.421921906873584
13 0.425825444385409
14 0.43003033643961
15 0.433517695590854
16 0.438393251121044
17 0.437865211963654
18 0.439733000442386
19 0.448825848251581
20 0.44746831817925
21 0.451768790438771
22 0.456774653479457
23 0.459475716635585
24 0.460669831678271
25 0.467696123689413
26 0.470393957212567
27 0.47330911564827
28 0.479266878798604
29 0.492035465598106
30 0.495099705278873
31 0.506255769014359
32 0.501853556618094
33 0.504647214472294
34 0.507795336171985
35 0.517213715299964
36 0.527184344947338
37 0.540708477377892
38 0.535105723246932
39 0.561149383425713
40 0.57866429579258
41 0.53783510453999
42 0.590163114398718
43 0.557026644676924
44 0.61548131018877
45 0.54224068044126
46 0.597406392633915
47 0.700817015364766
48 0.739486065238714
49 0.64181193523109
50 0.59636370061338
51 0.614021787241101
52 0.735419025689363
53 0.590475044742227
54 0.652752056062222
55 0.664430199787021
56 0.720020437479019
57 0.646270394340158
58 0.691383462801576
59 0.618400651171803
60 0.667103306367993
61 0.683399421453476
62 0.671754186838865
63 0.655481513738632
64 0.642903120398521
65 0.645933763623238
66 0.849703469723463
67 0.634023216992617
68 0.706610255494714
69 0.70335243485868
70 0.701880310982466
71 0.743811122655869
72 0.694135029777884
73 0.734894439533353
74 0.683351158410311
75 0.729692776799202
76 0.737865243852138
77 0.656588634103537
78 0.746453127741814
79 0.786057748436928
80 0.769413703620434
81 0.746070098757744
82 0.729212529271841
83 0.773686207860708
84 0.720844190388918
85 0.736456541448832
86 0.730318913727999
87 0.695238190889359
88 0.747054092675447
89 0.69227656596899
90 0.725485775560141
91 0.730593508601189
92 0.687429808497429
93 0.753641017556191
94 0.709013304740191
95 0.688680979758501
96 0.741845514267683
97 0.700211458534002
98 0.665500582426786
99 0.710758947059512
};
\addlegendentry{$\text{NA}_\text{det}$}
\addplot [semithick, crimson2143940]
table {%
0 0.61643166154623
1 0.451805842861533
2 0.409961090907454
3 0.392075737953186
4 0.385575036212802
5 0.382028292134404
6 0.381157822176814
7 0.381767434999347
8 0.385939629092813
9 0.388244169682264
10 0.394128766864538
11 0.393550968199968
12 0.392839833676815
13 0.396085587128997
14 0.400960114747286
15 0.401235269933939
16 0.404315443471074
17 0.40736368817091
18 0.410646104961634
19 0.407733978703618
20 0.410043139457703
21 0.41177126955986
22 0.412383782222867
23 0.413597009524703
24 0.417239158540964
25 0.417437488898635
26 0.415505234986544
27 0.417706749945879
28 0.417414122521877
29 0.421165493309498
30 0.420716576308012
31 0.420093193635345
32 0.420569443538785
33 0.422663229003549
34 0.421872788339853
35 0.426678671315312
36 0.426079013392329
37 0.425104559883475
38 0.42722222545743
39 0.429121752738953
40 0.42655730958283
41 0.427006248027086
42 0.429205042302608
43 0.430995577126741
44 0.429385351166129
45 0.430380379512906
46 0.432773048639297
47 0.431285184592009
48 0.431893689617515
49 0.432349317163229
50 0.430300185695291
51 0.431707549676299
52 0.431425787881017
53 0.433075299277902
54 0.431460279360414
55 0.435230349957943
56 0.435780043512583
57 0.433873699858785
58 0.436460872322321
59 0.436038340106606
60 0.436940508961678
61 0.435898477628827
62 0.435486101523042
63 0.436774514377117
64 0.436168460130692
65 0.439455194503069
66 0.43727204246819
67 0.438427097216249
68 0.440966750845313
69 0.437848162785172
70 0.440606507360935
71 0.440070451557636
72 0.439671826213598
73 0.437487634658813
74 0.441459807395935
75 0.441003379151225
76 0.439396331682801
77 0.442133032754064
78 0.44050989998877
79 0.441478393092751
80 0.443431491866708
81 0.441017071440816
82 0.442220961645246
83 0.443517910316586
84 0.445675541892648
85 0.441425472855568
86 0.446285691589117
87 0.444073230117559
88 0.442379747524858
89 0.444188039451838
90 0.445629195898771
91 0.442071973070502
92 0.445623260036111
93 0.443225308865309
94 0.445463816702366
95 0.443319242119789
96 0.443458917245269
97 0.445811537995934
98 0.446655088037252
99 0.444551042348146
};
\addlegendentry{$\text{NA}^\text{CL}_\text{det}$}
\end{axis}

\begin{axis}[
        at={(plot1.east)}, % Align it next to the first plo
    anchor=west,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust 
     xshift=1.1cm, %the height of the plot
    scale only axis, 
     title={MA-E (\ref{equ:MAE})},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.37772735089694, ymax=302220.574977491,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.784316565593084
1 0.781134277582169
2 0.75108015537262
3 0.747364002466202
4 0.740072242418925
5 0.742147266864777
6 0.734453016519547
7 0.725739912192027
8 0.725482821464539
9 0.725872256358465
10 0.71623806754748
11 0.717047673463821
12 0.724361884593964
13 0.710147565603256
14 0.71484912832578
15 0.710747335354487
16 0.718673286835353
17 0.720987143119176
18 0.712739396095276
19 0.71228361527125
20 0.712281819184621
21 0.708043175935745
22 0.713457111517588
23 0.707725787162781
24 0.710828079779943
25 0.710757700602214
26 0.708714254697164
27 0.707544475793839
28 0.710333482424418
29 0.71262610356013
30 0.712401813268661
31 0.718252156178157
32 0.716661332050959
33 0.71257671713829
34 0.714103603363037
35 0.715125119686127
36 0.717597754796346
37 0.71170742114385
38 0.715586141745249
39 0.713813449939092
40 0.716613757610321
41 0.713593037923177
42 0.712899752457937
43 0.716273045539856
44 0.716301995515823
45 0.71634173989296
46 0.715151470899582
47 0.720994468530019
48 0.719423288106918
49 0.709180527925491
50 0.714239386717478
51 0.714714256922404
52 0.716577911376953
53 0.715655094385147
54 0.718004085620244
55 0.715379571914673
56 0.718934539953868
57 0.715375073750814
58 0.7126762231191
59 0.718821219603221
60 0.718017041683197
61 0.718857727448146
62 0.714162311951319
63 0.712864913543065
64 0.719291679064433
65 0.722002234061559
66 0.721423623959223
67 0.712879719336828
68 0.719574244817098
69 0.722789339224498
70 0.716404211521149
71 0.719432612260183
72 0.722413490215937
73 0.71859184106191
74 0.722885553042094
75 0.721519402662913
76 0.712608919541041
77 0.720148783922195
78 0.72747211654981
79 0.716309491793315
80 0.723044633865356
81 0.720361840724945
82 0.716077470779419
83 0.715186387300491
84 0.727467252810796
85 0.722101583083471
86 0.71787742972374
87 0.724995827674866
88 0.730283008019129
89 0.718816594282786
90 0.718360368410746
91 0.722093685468038
92 0.71898397008578
93 0.715825537840525
94 0.726787326733271
95 0.721089694897334
96 0.722597585121791
97 0.723732564846675
98 0.724596387147903
99 0.73590941230456
};
\addplot [semithick, darkorange25512714]
table {%
0 0.780062007904053
1 0.785003300507863
2 0.760595844189326
3 0.743645322322845
4 0.738197988271713
5 0.727404369910558
6 0.73832106590271
7 0.720802754163742
8 0.72067355910937
9 0.713183629512787
10 0.71515442331632
11 0.705765650669734
12 0.712433300415675
13 0.712155882517497
14 0.704875973860423
15 0.708641225099564
16 0.70104883313179
17 0.708326105276744
18 0.701419488588969
19 0.70841281414032
20 0.702454942464829
21 0.704174659649531
22 0.704577163855235
23 0.717927555243174
24 0.71203598578771
25 0.70237233042717
26 0.705128888289134
27 0.707403345902761
28 0.706829740603765
29 0.703698541720708
30 0.700653398036957
31 0.706547838449478
32 0.703005766868591
33 0.707197372118632
34 0.701774646838506
35 0.702649648984273
36 0.705712916453679
37 0.705201524496079
38 0.706422601143519
39 0.714035723606745
40 0.718191597859065
41 0.714887227614721
42 0.710324345032374
43 0.705266364415487
44 0.713340729475021
45 0.710121959447861
46 0.713599592447281
47 0.704361832141876
48 0.703318081299464
49 0.707208555936813
50 0.708930063247681
51 0.708541176716487
52 0.706024523576101
53 0.706982847054799
54 0.713527637720108
55 0.712104618549347
56 0.715284230311712
57 0.714014929533005
58 0.718396516640981
59 0.712120225032171
60 0.70300657749176
61 0.712330993016561
62 0.705399974187215
63 0.716652369499207
64 0.711654380957286
65 0.715257356564204
66 0.709045793612798
67 0.710406134525935
68 0.713286699851354
69 0.713970551888148
70 0.714134921630224
71 0.708393577734629
72 0.71591382821401
73 0.708847548564275
74 0.716458161671956
75 0.717960963646571
76 0.716552470127741
77 0.71113104224205
78 0.718919990460078
79 0.707574218511581
80 0.714642171065013
81 0.714416901270548
82 0.706916064023972
83 0.711730722586314
84 0.718201941251755
85 0.708433689673742
86 0.716953217983246
87 0.710274974505107
88 0.712638219197591
89 0.712405643860499
90 0.717525462309519
91 0.716002144416173
92 0.711754639943441
93 0.713744324445724
94 0.711945599317551
95 0.720099818706512
96 0.712131476402283
97 0.712278308471044
98 0.713869651158651
99 0.712531715631485
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.55465695460637
1 3.54276961485545
2 6.84717055956523
3 11.9553510348002
4 19.6561587651571
5 30.3932488759359
6 45.8300317128499
7 65.1476365407308
8 89.9160723368327
9 120.983692932129
10 158.812667338053
11 201.779645284017
12 252.178554789225
13 311.822377522786
14 377.131458536784
15 452.17714436849
16 537.134820556641
17 626.936676025391
18 724.715093994141
19 833.412182617187
20 933.673201497396
21 1062.58614298503
22 1190.99056803385
23 1323.37373046875
24 1475.06894124349
25 1623.04679361979
26 1796.58349609375
27 1975.16912434896
28 2162.06663411458
29 2351.95164794922
30 2534.69059651693
31 2714.21853841146
32 2902.59532877604
33 3122.97405598958
34 3328.1301188151
35 3555.73961588542
36 3765.49230957031
37 3952.48976236979
38 4180.17137858073
39 4398.964453125
40 4583.77263997396
41 4859.77096354167
42 5055.92880045573
43 5308.26098632812
44 5534.4049235026
45 5709.12517903646
46 5985.44622395833
47 6210.53883463542
48 6397.46751302083
49 6480.77866210937
50 6707.73958333333
51 6937.21790364583
52 7081.87277018229
53 7304.57184244792
54 7511.70415039062
55 7744.83385416667
56 7863.42859700521
57 8010.54152018229
58 8161.38434244792
59 8352.13855794271
60 8576.60143229167
61 8720.91819661458
62 8963.25335286458
63 9117.78852539062
64 9383.36124674479
65 9600.45442708333
66 9750.65011393229
67 9912.16370442708
68 10039.796891276
69 10187.0822428385
70 10414.3989257812
71 10564.920296224
72 10784.1141113281
73 10934.0772298177
74 11117.7188639323
75 11350.2178710937
76 11500.594905599
77 11680.1168945312
78 11773.5132161458
79 11925.4419596354
80 12148.5900065104
81 12169.8748046875
82 12290.8735026042
83 12554.8247395833
84 12507.3008463542
85 12676.0856770833
86 12885.6792317708
87 13032.0627278646
88 13163.2922851563
89 13345.2062825521
90 13582.3030924479
91 13619.6559244792
92 13966.8358723958
93 14086.3044270833
94 14076.3888671875
95 14291.4867838542
96 14588.037890625
97 14730.4602864583
98 15068.0731119792
99 15193.1791666667
};
\addplot [semithick, crimson2143940]
table {%
0 1.54190982580185
1 3.52118768692017
2 5.78630299568176
3 7.67343028386434
4 9.32714433670044
5 10.8580426216125
6 12.2028846740723
7 13.5414336204529
8 14.8556263923645
9 16.017956829071
10 17.1215937614441
11 18.1431117375692
12 19.2817598342896
13 20.121834564209
14 21.0518109639486
15 21.8852607727051
16 22.524635887146
17 23.5350463867188
18 24.1527964274089
19 24.9533289591471
20 25.9407367070516
21 26.3416049957275
22 27.1657480875651
23 27.5096417109172
24 28.3973735173543
25 28.8585123697917
26 29.5232582092285
27 29.9796120325724
28 30.5138794581095
29 31.1672804514567
30 31.6722736358643
31 32.1286259333293
32 32.4027076085409
33 32.9874686559041
34 33.7719740549723
35 34.2146395365397
36 34.6404315948486
37 35.3181519826253
38 35.8040141423543
39 36.2991956710815
40 36.5904066085815
41 37.1327234903971
42 37.5759311040242
43 38.1746032714844
44 38.2666483561198
45 38.9697507222494
46 39.2302190144857
47 39.9760008494059
48 40.1718897501628
49 40.8396077473958
50 41.1574705759684
51 41.4496417999268
52 42.11405321757
53 42.1532773335775
54 42.8213433583577
55 43.2922027587891
56 43.3367314656576
57 43.3879510243734
58 43.8423197428385
59 44.7495100657145
60 44.7827958424886
61 45.1918746948242
62 46.013836924235
63 46.3216091156006
64 46.8736853281657
65 47.1226577758789
66 47.4211101531982
67 47.7491437276204
68 47.9290562947591
69 48.2311442057292
70 48.5239919026693
71 48.7080121358236
72 49.0425851186117
73 49.4799237569173
74 49.343957010905
75 49.7897899627686
76 50.324275080363
77 50.5796007792155
78 51.2719327290853
79 51.2950219472249
80 51.5075139363607
81 52.4433975219727
82 52.6479281107585
83 52.910989634196
84 53.265039952596
85 53.6047564188639
86 53.7609555562337
87 54.2889787038167
88 54.3406288146973
89 54.391259765625
90 54.7481624603272
91 54.9078276316325
92 55.0772015889486
93 55.4503991444906
94 56.1480810801188
95 56.5388488769531
96 56.1639583587646
97 56.6805483500163
98 56.5415815989176
99 56.8630076090495
};

\end{axis}

\end{tikzpicture}


==> Figures/Plot3f_norms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$E.abs().mean()$},
ymajorgrids,
ymin=0.228127723360367, ymax=309565.544389261,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.883814915021261
1 0.88550973534584
2 0.858298442761103
3 0.810785752534866
4 0.786541958649953
5 0.805537889401118
6 0.801415189107259
7 0.80700577100118
8 0.823384155829748
9 0.823215277989705
10 0.827392619848251
11 0.819564702113469
12 0.822616362571716
13 0.823855751752853
14 0.823948826392492
15 0.824499783913294
16 0.821984994411469
17 0.823927015066147
18 0.824432295560837
19 0.821689279874166
20 0.820931551853816
21 0.822047092517217
22 0.820019121964773
23 0.820840547482173
24 0.823130251963933
25 0.826180201768875
26 0.828300466140111
27 0.823921211560567
28 0.826439042886098
29 0.825265123446782
30 0.830540432532628
31 0.826846679051717
32 0.834352151552836
33 0.834524206320445
34 0.838117684920629
35 0.838926567633947
36 0.836113333702087
37 0.837286647160848
38 0.840777446826299
39 0.838839604457219
40 0.849610871076584
41 0.847822964191437
42 0.856390599409739
43 0.855232532819112
44 0.860532512267431
45 0.864338360230128
46 0.859739492336909
47 0.860414671897888
48 0.866196129719416
49 0.865285933017731
50 0.864287183682124
51 0.866544193029404
52 0.865540105104446
53 0.862881841262182
54 0.861861781279246
55 0.866140486796697
56 0.865372256437937
57 0.865095702807109
58 0.866561994949977
59 0.863039251168569
60 0.863385518391927
61 0.866530406475067
62 0.85762477517128
63 0.861388438940048
64 0.867648412783941
65 0.870414052406947
66 0.868005706866582
67 0.867990014950434
68 0.868936147292455
69 0.863322999080022
70 0.873688751459122
71 0.866245408852895
72 0.870801021655401
73 0.872416752576828
74 0.869667981068293
75 0.877674049139023
76 0.880173881848653
77 0.875960169235865
78 0.877051409085592
79 0.877602686484655
80 0.87860390941302
81 0.882326235373815
82 0.881312503417333
83 0.88389172355334
84 0.883128239711126
85 0.884192381302516
86 0.888704421122869
87 0.889755016565323
88 0.891833219925563
89 0.895439714193344
90 0.898773062229157
91 0.898830159505208
92 0.904470690091451
93 0.900884747505188
94 0.900163499514262
95 0.902281012137731
96 0.905944683154424
97 0.902904107173284
98 0.900693776210149
99 0.907453113794327
};
\addlegendentry{2bit sq modste}
\addplot [semithick, darkorange25512714]
table {%
0 1.52191224098206
1 4.62942314147949
2 10.7700797080994
3 20.8528925577799
4 36.3747828801473
5 58.6029336293538
6 88.5621025085449
7 125.331676737467
8 172.717534383138
9 231.091755167643
10 297.690074666341
11 374.748385620117
12 470.715333048503
13 584.981895955404
14 705.257332356771
15 840.939318847656
16 996.562082926432
17 1164.62107543945
18 1361.14012451172
19 1563.32934977214
20 1795.80465087891
21 2030.06355794271
22 2333.39939778646
23 2611.14085286458
24 2954.9336710612
25 3288.2523844401
26 3671.10323079427
27 4043.10830891927
28 4452.31261393229
29 4877.00172526042
30 5379.12698567708
31 5833.47943522135
32 6415.72179361979
33 7065.05356445312
34 7571.12750651042
35 8357.25302734375
36 8967.70460611979
37 9765.99383138021
38 10491.2435546875
39 11156.7108072917
40 12068.3065917969
41 12973.3904459635
42 13800.2222981771
43 14856.6091145833
44 15786.3408854167
45 16714.0112630208
46 17757.7693684896
47 18953.1794596354
48 20258.6350585938
49 21322.02734375
50 22663.4591471354
51 23886.9681640625
52 25237.6015299479
53 26856.3376953125
54 28415.2879557292
55 29912.9180338542
56 31284.2891276042
57 32826.7267578125
58 34398.5539713542
59 36384.1580729167
60 38069.0947265625
61 39918.037890625
62 42019.1438151042
63 44091.3958984375
64 45745.9811848958
65 48158.7407552083
66 50503.2204427083
67 52731.0869791667
68 54221.2240885417
69 57230.4666666667
70 60084.062109375
71 62508.45625
72 65623.8298177083
73 66958.82265625
74 69791.838671875
75 72859.9966145833
76 76534.0283854167
77 78393.4149739583
78 80455.669921875
79 84537.4856770833
80 88595.2701822917
81 90587.526953125
82 93212.7028645833
83 98404.0579427083
84 100310.597395833
85 104992.432682292
86 107600.389583333
87 111554.88125
88 115896.441666667
89 120097.72578125
90 123141.6984375
91 127448.078385417
92 129743.982552083
93 134410.966927083
94 140104.898958333
95 143944.02421875
96 148692.367708333
97 153510.48828125
98 157471.023958333
99 162929.313541667
};
\addlegendentry{2bit sq ste}
\addplot [semithick, forestgreen4416044]
table {%
0 1.15177705486616
1 1.49898407856623
2 1.68984109958013
3 1.74100794792175
4 1.81043399969737
5 1.80887944698334
6 1.81068992614746
7 1.80273396571477
8 1.79722727139791
9 1.80120892524719
10 1.79876539707184
11 1.8107432325681
12 1.81065675814947
13 1.82434448401133
14 1.8075327595075
15 1.9066148519516
16 1.90987679560979
17 1.90051119724909
18 1.88925451437632
19 1.88267554442088
20 1.87240897019704
21 1.85495265722275
22 1.84392866690954
23 1.8233410914739
24 1.80795597235362
25 1.81095338265101
26 1.7882888674736
27 1.79436893860499
28 1.7830516854922
29 1.78319657246272
30 1.78521246512731
31 1.78399416208267
32 1.77897806962331
33 1.78484630187352
34 1.78965667883555
35 1.78724503119787
36 1.77722928126653
37 1.78671556711197
38 1.78292543490728
39 1.77811615069707
40 1.77549083630244
41 1.78069831530253
42 1.77355553309123
43 1.77956559658051
44 1.78367565870285
45 1.77791599432627
46 1.77011037667592
47 1.7834709127744
48 1.77421322266261
49 1.77529484033585
50 1.78160897095998
51 1.77904099623362
52 1.77556119362513
53 1.78328501383464
54 1.78391941785812
55 1.78135044972102
56 1.7737685362498
57 1.78358612060547
58 1.77882724603017
59 1.7719974120458
60 1.77522218624751
61 1.77480307420095
62 1.77991149822871
63 1.77920944690704
64 1.77348047494888
65 1.78633494377136
66 1.77663913567861
67 1.77468335231145
68 1.78009341160456
69 1.78007904291153
70 1.77263360420863
71 1.77128464778264
72 1.7840326944987
73 1.77595264911652
74 1.77936276594798
75 1.78149652481079
76 1.78397656679153
77 1.77532234191895
78 1.78522520860036
79 1.77818075418472
80 1.78747274080912
81 1.77702915668488
82 1.77857061624527
83 1.77995453675588
84 1.7965615272522
85 1.77666591008504
86 1.78238356908162
87 1.77309301694234
88 1.78007437785467
89 1.77789382537206
90 1.78000446160634
91 1.78402543465296
92 1.78007783095042
93 1.77365928490957
94 1.78022813002268
95 1.77402989466985
96 1.78552823464076
97 1.77882620096207
98 1.78523919582367
99 1.7766180674235
};
\addlegendentry{2bit sq ste + CL}
\addplot [semithick, crimson2143940]
table {%
0 0.791218362251918
1 0.696339688698451
2 0.606485704580943
3 0.566296720504761
4 0.531839062770208
5 0.51228502591451
6 0.507463440299034
7 0.502886475125949
8 0.499412671724955
9 0.508838655551275
10 0.501599944631259
11 0.497688726584117
12 0.495458177725474
13 0.489120965202649
14 0.485756767789523
15 0.48410801589489
16 0.480189782381058
17 0.480089350541433
18 0.477796464165052
19 0.47313014169534
20 0.475989143053691
21 0.471314146121343
22 0.470940217375755
23 0.468592672546705
24 0.46925651828448
25 0.47089922229449
26 0.465414050221443
27 0.465054388840993
28 0.465657006700834
29 0.464020397265752
30 0.464357442657153
31 0.462801077961922
32 0.462937977910042
33 0.463270871837934
34 0.460926455259323
35 0.461574420332909
36 0.460336618622144
37 0.457305228710175
38 0.460405820608139
39 0.459107772509257
40 0.459847255547841
41 0.457835740844409
42 0.458548118670781
43 0.457984852790833
44 0.458969690402349
45 0.458534580469131
46 0.456936906774839
47 0.457386393348376
48 0.455200720826785
49 0.455717539787292
50 0.458368321259816
51 0.45519367257754
52 0.456866636872292
53 0.456392628947894
54 0.456238284707069
55 0.455574080348015
56 0.453494683901469
57 0.454961569110552
58 0.45373398065567
59 0.455770210425059
60 0.452171740929286
61 0.457523194948832
62 0.454882379372915
63 0.454034607609113
64 0.450974599520365
65 0.45266264975071
66 0.452633062005043
67 0.452091505130132
68 0.452078078190486
69 0.452615303794543
70 0.452080464363098
71 0.45141400496165
72 0.453472286462784
73 0.452758990724882
74 0.452156901359558
75 0.451195172468821
76 0.448652017116547
77 0.450531955560048
78 0.449398325880369
79 0.448251994450887
80 0.447821106513341
81 0.448129478096962
82 0.447301286458969
83 0.444559837381045
84 0.447660923997561
85 0.444136076172193
86 0.444799247384071
87 0.442562619845072
88 0.445401917894681
89 0.442029002308846
90 0.44168985982736
91 0.442080167929331
92 0.440318156282107
93 0.441816804806391
94 0.439359212915103
95 0.437349627415339
96 0.43788946668307
97 0.436138886213303
98 0.435387604435285
99 0.433442462484042
};
\addlegendentry{2bit sq modste + CL}
\end{axis}

\end{tikzpicture}


==> Figures/Plot3loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
ymode = log,
yticklabels={,.01,.1},
name = plot1,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust the height of the plot
    scale only axis, 
    xlabel={Epochs},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.25,1.5)},
  anchor=north,
  draw=lightgray204,
  legend columns = -1
  mark=*
},
legend image code/.code={
        \draw[mark options={scale=1}, mark=*] plot coordinates {(0.3cm,0cm)}; % Use points in the legend
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
title={MSE-Loss (\ref{equ:MSELoss})},
ymajorgrids,
ymin=0, 
ymax=0.7,
ytick style={color=black},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.548415012225509
1 0.260596112176776
2 0.199333541236818
3 0.170763516455889
4 0.132872804656625
5 0.0918383099529892
6 0.0567078236807138
7 0.0406543923430145
8 0.0363865633243695
9 0.00801322893449105
10 0.00752538197487593
11 0.00752483715652488
12 0.00752032087184489
13 0.00752312026103027
14 0.00752570083457977
15 0.0075128314960748
16 0.00752777750534005
17 0.00752507122093812
18 0.00752093595499173
19 0.00752727594855241
20 0.00752138263569213
21 0.00751542641315609
22 0.00752721480140462
23 0.007520337237278
24 0.00752563506388105
25 0.00753043382498436
26 0.00752470010262914
27 0.00752017146185972
28 0.00752917782124132
29 0.00752881077281199
30 0.00751396194892004
31 0.00751694584148936
32 0.00752815241133794
33 0.00752066366304643
34 0.00752370889740996
35 0.0075245041269809
36 0.00752782307215966
37 0.00752837221557274
38 0.00752370861545205
39 0.00753300691070035
40 0.00752386529557407
41 0.00752627824433148
42 0.00752069049724378
43 0.00751482116989791
44 0.00750940577406436
45 0.00752902232459746
46 0.00751835922966711
47 0.00752379640331492
48 0.00751147268363275
49 0.00752187384222634
50 0.00753117379080504
51 0.00753021406545304
52 0.00752012984850444
53 0.00753299265610985
54 0.00752129695983604
55 0.00751948116952553
56 0.00752447230764665
57 0.00751921636611223
58 0.00751629655295983
59 0.00751851693820208
60 0.00751744952122681
61 0.00751953963609412
62 0.00752549178292975
63 0.00751764936535619
64 0.00752256043767557
65 0.00752234915737063
66 0.00752038859669119
67 0.00753002483327873
68 0.00752449164609425
69 0.00752483649901114
70 0.00751591556938365
71 0.00752251353464089
72 0.00751609408552758
73 0.00751590899424627
74 0.00751730271382257
75 0.00751301128650084
76 0.00752065231674351
77 0.0075163100764621
78 0.00752277068328112
79 0.0075161181895528
80 0.00752222670963965
81 0.00751390267442912
82 0.00751506595872343
83 0.0075175651377067
84 0.00751211134647019
85 0.00751949909585528
86 0.00753027279488742
87 0.00751712884264998
88 0.00751450412650593
89 0.00751784336776473
90 0.0075144024589099
91 0.00751551885413937
92 0.0075192875280045
93 0.0075173814680893
94 0.00750582735124044
95 0.00751378774479963
96 0.00751508517912589
97 0.00751278982986696
98 0.00750667718774639
99 0.00751805932610296
};
\addlegendentry{$SQ_\text{mSTE}$}
\addplot [semithick, darkorange25512714]
table {%
0 0.55088772341609
1 0.364599603518844
2 0.368866781711578
3 0.377288254261017
4 0.388566744953394
5 0.401835393205285
6 0.414005573749542
7 0.424335187733173
8 0.433307941555977
9 0.440919484496117
10 0.447635944843292
11 0.453682038679719
12 0.458860293194652
13 0.463521628290415
14 0.467869847580791
15 0.471703230798244
16 0.475401790723205
17 0.478585365355015
18 0.481512870833278
19 0.484425481408834
20 0.487144548967481
21 0.489412767782807
22 0.491777189701796
23 0.493936263769865
24 0.495904034361243
25 0.497762332350016
26 0.499550337582827
27 0.501130907699466
28 0.502885586768389
29 0.504318796187639
30 0.505741798982024
31 0.507270608186722
32 0.508436697110534
33 0.509720933899283
34 0.510865337014198
35 0.511979941368103
36 0.513019118696451
37 0.513959438443184
38 0.514955953866243
39 0.516012669444084
40 0.516867266148329
41 0.517744843870401
42 0.51857935076952
43 0.519320396065712
44 0.519961907505989
45 0.520658597141504
46 0.521395146280527
47 0.521903126507998
48 0.522700056582689
49 0.52323027163744
50 0.523826842874289
51 0.524266020983458
52 0.524801029682159
53 0.525233933061361
54 0.525834440082312
55 0.526259167104959
56 0.526617806315422
57 0.527145440518856
58 0.527537268251181
59 0.527885058254004
60 0.528327745348215
61 0.52878401529789
62 0.529222670078278
63 0.529591565400362
64 0.529899104863405
65 0.530336342602968
66 0.530688235938549
67 0.530990009218454
68 0.531487732738256
69 0.531842892467976
70 0.532275775909424
71 0.532542983800173
72 0.532737836956978
73 0.533120610415936
74 0.533493458986282
75 0.533814318478107
76 0.534058399617672
77 0.534519419878721
78 0.534666323184967
79 0.534989660829306
80 0.535261952996254
81 0.535537146002054
82 0.535684410214424
83 0.535837888389826
84 0.536177230507135
85 0.53638651779294
86 0.536517620921135
87 0.536831999242306
88 0.536970202863216
89 0.537155061453581
90 0.537432105869055
91 0.53773717880249
92 0.53779073548317
93 0.538084347188473
94 0.538191051691771
95 0.53855269575119
96 0.53880144482851
97 0.538929655462503
98 0.5389938133955
99 0.539319223552942
};
\addlegendentry{$SQ_\text{STE}$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.549000259801745
1 0.299871038094163
2 0.242189251571894
3 0.207308624267578
4 0.197074625216424
5 0.185634178325534
6 0.182380964674056
7 0.178326630882919
8 0.175201226659119
9 0.173283803023398
10 0.172094418533146
11 0.171343371406198
12 0.170765378408134
13 0.169521951183677
14 0.167103111922741
15 0.157875367105007
16 0.154614733763039
17 0.153081586278975
18 0.150951494216919
19 0.149476350657642
20 0.147199265860021
21 0.144910294152796
22 0.143213532932103
23 0.14128946762532
24 0.137701354525983
25 0.136567906014621
26 0.134132204532623
27 0.132960757054389
28 0.132355139888823
29 0.131965770825744
30 0.131745044507086
31 0.131587471209466
32 0.13147689602524
33 0.131349040202796
34 0.131103035457432
35 0.130517799466848
36 0.130464115925133
37 0.130513427942991
38 0.130506151787937
39 0.130541185207665
40 0.130534353867173
41 0.130492865376174
42 0.130522380650043
43 0.130526529125869
44 0.130550112396479
45 0.130531256340444
46 0.130503811851144
47 0.130515778191388
48 0.130510073944926
49 0.130536538757384
50 0.130526625037193
51 0.130501929484308
52 0.130520934864879
53 0.130509537316859
54 0.130512963078916
55 0.130522072032094
56 0.130513535268605
57 0.130511100739241
58 0.130539780512452
59 0.130513597756624
60 0.130501266375184
61 0.130528594397008
62 0.130528959475458
63 0.130543941237032
64 0.130528621524572
65 0.130521844916046
66 0.130523137196898
67 0.130502953402698
68 0.130502688154578
69 0.130511386707425
70 0.130524727001786
71 0.130521879352629
72 0.130487557888031
73 0.130523864358664
74 0.130489279292524
75 0.130496246568859
76 0.130508339770138
77 0.130523177161813
78 0.130494157969952
79 0.130501418083906
80 0.130529735192657
81 0.130518131420016
82 0.130508684828877
83 0.130500476054847
84 0.130506072625518
85 0.130520362116396
86 0.13052210765332
87 0.130500621564686
88 0.130523995541036
89 0.130495601221919
90 0.130508861780167
91 0.130531919181347
92 0.130510828539729
93 0.130509101711214
94 0.130512753784657
95 0.130492839120328
96 0.130500469848514
97 0.130490967720747
98 0.130495262987912
99 0.130493671834469
};
\addlegendentry{$SQ_\text{STE}^\text{CL}$}
\addplot [semithick, crimson2143940]
table {%
0 0.544153192952275
1 0.248425985530019
2 0.164691873550415
3 0.128648992173374
4 0.0838899204917252
5 0.0417874237690121
6 0.0385444990582764
7 0.0385049095787108
8 0.0384967143498361
9 0.0385195656865835
10 0.0385160425622016
11 0.0385357322134078
12 0.038534109480679
13 0.0385317649245262
14 0.0385209232810885
15 0.0385310827456415
16 0.0384953307788819
17 0.0384952042140067
18 0.0385053486600518
19 0.0385036334935576
20 0.0384773015771061
21 0.0286449612174183
22 0.00934916036436334
23 0.00934722829656675
24 0.00934804730443284
25 0.00934688501665369
26 0.00934892255626619
27 0.00935017336159944
28 0.00935114128375426
29 0.00934771656431258
30 0.00934540102351457
31 0.00935453312192112
32 0.00935013657994568
33 0.00934792333096266
34 0.00934989839419723
35 0.00935237167496234
36 0.00934469219530001
37 0.0093483248539269
38 0.00935291248885915
39 0.00934915019385517
40 0.00934571000235155
41 0.00934837823081762
42 0.00934899662155658
43 0.00935033038724214
44 0.00934421865548938
45 0.00934903470706195
46 0.00934945413237438
47 0.00934787023393437
48 0.00934440769907087
49 0.00934540874511004
50 0.00935275487368926
51 0.00935078661795706
52 0.00934717530291528
53 0.009345349971205
54 0.00935187224624679
55 0.00934593824390322
56 0.00934900092938915
57 0.00934595982916653
58 0.00934418482193723
59 0.00935198008688167
60 0.00935088515095413
61 0.00934546708734706
62 0.00934788803616539
63 0.00934711833763868
64 0.00935056802397594
65 0.00934861720679328
66 0.00934991103224456
67 0.00934911843948066
68 0.00934640683792532
69 0.00934659997047856
70 0.00935074001271278
71 0.00934409358212724
72 0.00934975521126762
73 0.00935268123727292
74 0.00934827431710437
75 0.00934959468618035
76 0.0093522864584811
77 0.00935016064764932
78 0.00935106620984152
79 0.00934808949381113
80 0.00934725726908073
81 0.00935152086615562
82 0.00934670987585559
83 0.00935189650719985
84 0.00934574100933969
85 0.00934906351426616
86 0.00935401551006362
87 0.00935002066288143
88 0.00934754252713174
89 0.00934870791714638
90 0.00935289056319743
91 0.00934692508447915
92 0.00934829985210672
93 0.00935069577442482
94 0.00934891671128571
95 0.00934632327081636
96 0.00935236550169066
97 0.00934587485063821
98 0.00935068418178707
99 0.00934836278343573
};
\addlegendentry{$SQ_\text{mSTE}^\text{CL}$}
\end{axis}


\begin{axis}[
        at={(plot1.east)}, % Align it next to the first plot
    anchor=west,
    width=3cm,  % Adjust the width of the plot
    height=3cm,  % Adjust 
     xshift=1.1cm, %the height of the plot
    scale only axis, 
  title={MA-E (\ref{equ:MAE})},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.37772735089694, ymax=302220.574977491,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.851375661293666
1 0.806172464291255
2 0.812832925717036
3 0.827050844828288
4 0.828881853818893
5 0.839782045284907
6 0.837877966960271
7 0.839749137560526
8 0.841935312747955
9 0.827198886871338
10 0.829452168941498
11 0.828425870339076
12 0.828687649965286
13 0.828649872541428
14 0.828402545054754
15 0.829283454020818
16 0.829582351446152
17 0.827392035722733
18 0.827296247084936
19 0.826385231812795
20 0.825873935222626
21 0.826272092262904
22 0.829095045725505
23 0.828043138980865
24 0.829359706242879
25 0.825448644161224
26 0.831103394428889
27 0.82834423383077
28 0.827774888277054
29 0.826178681850433
30 0.82883224884669
31 0.832357136408488
32 0.828405461708705
33 0.827094235022863
34 0.827335288127263
35 0.828002520402273
36 0.827962724367778
37 0.8313736140728
38 0.827159323294957
39 0.828334468603134
40 0.828757450977961
41 0.829585385322571
42 0.828349604209264
43 0.8305335521698
44 0.826499412457148
45 0.825795143842697
46 0.826147758960724
47 0.826950929562251
48 0.825480167071025
49 0.829947408040365
50 0.823849985996882
51 0.825413328409195
52 0.828409097592036
53 0.825286384423574
54 0.823809057474136
55 0.83239281574885
56 0.826397462685903
57 0.826078220208486
58 0.82554986278216
59 0.829379457235336
60 0.828008983532588
61 0.823278741041819
62 0.823613027731578
63 0.828036558628082
64 0.826531108220418
65 0.822369156281153
66 0.823448852698008
67 0.829317446549733
68 0.828767079114914
69 0.822965995470683
70 0.824071802695592
71 0.826074622074763
72 0.823374515771866
73 0.828081520398458
74 0.827080847819646
75 0.826028686761856
76 0.827883988618851
77 0.825355138381322
78 0.821851378679275
79 0.822457506259282
80 0.829773046573003
81 0.826981800794601
82 0.827518127361933
83 0.82455484867096
84 0.826452980438868
85 0.828788681825002
86 0.825748177369436
87 0.827113646268845
88 0.823399613300959
89 0.825183908144633
90 0.82611332933108
91 0.826250165700912
92 0.827026361227036
93 0.826306056976318
94 0.828172109524409
95 0.826435246070226
96 0.824748667081197
97 0.824827434619268
98 0.827027906974157
99 0.82360468506813
};
\addplot [semithick, darkorange25512714]
table {%
0 1.52191224098206
1 4.62942314147949
2 10.7700797080994
3 20.8528925577799
4 36.3747828801473
5 58.6029336293538
6 88.5621025085449
7 125.331676737467
8 172.717534383138
9 231.091755167643
10 297.690074666341
11 374.748385620117
12 470.715333048503
13 584.981895955404
14 705.257332356771
15 840.939318847656
16 996.562082926432
17 1164.62107543945
18 1361.14012451172
19 1563.32934977214
20 1795.80465087891
21 2030.06355794271
22 2333.39939778646
23 2611.14085286458
24 2954.9336710612
25 3288.2523844401
26 3671.10323079427
27 4043.10830891927
28 4452.31261393229
29 4877.00172526042
30 5379.12698567708
31 5833.47943522135
32 6415.72179361979
33 7065.05356445312
34 7571.12750651042
35 8357.25302734375
36 8967.70460611979
37 9765.99383138021
38 10491.2435546875
39 11156.7108072917
40 12068.3065917969
41 12973.3904459635
42 13800.2222981771
43 14856.6091145833
44 15786.3408854167
45 16714.0112630208
46 17757.7693684896
47 18953.1794596354
48 20258.6350585938
49 21322.02734375
50 22663.4591471354
51 23886.9681640625
52 25237.6015299479
53 26856.3376953125
54 28415.2879557292
55 29912.9180338542
56 31284.2891276042
57 32826.7267578125
58 34398.5539713542
59 36384.1580729167
60 38069.0947265625
61 39918.037890625
62 42019.1438151042
63 44091.3958984375
64 45745.9811848958
65 48158.7407552083
66 50503.2204427083
67 52731.0869791667
68 54221.2240885417
69 57230.4666666667
70 60084.062109375
71 62508.45625
72 65623.8298177083
73 66958.82265625
74 69791.838671875
75 72859.9966145833
76 76534.0283854167
77 78393.4149739583
78 80455.669921875
79 84537.4856770833
80 88595.2701822917
81 90587.526953125
82 93212.7028645833
83 98404.0579427083
84 100310.597395833
85 104992.432682292
86 107600.389583333
87 111554.88125
88 115896.441666667
89 120097.72578125
90 123141.6984375
91 127448.078385417
92 129743.982552083
93 134410.966927083
94 140104.898958333
95 143944.02421875
96 148692.367708333
97 153510.48828125
98 157471.023958333
99 162929.313541667
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.15177705486616
1 1.49898407856623
2 1.68984109958013
3 1.74100794792175
4 1.81043399969737
5 1.80887944698334
6 1.81068992614746
7 1.80273396571477
8 1.79722727139791
9 1.80120892524719
10 1.79876539707184
11 1.8107432325681
12 1.81065675814947
13 1.82434448401133
14 1.8075327595075
15 1.9066148519516
16 1.90987679560979
17 1.90051119724909
18 1.88925451437632
19 1.88267554442088
20 1.87240897019704
21 1.85495265722275
22 1.84392866690954
23 1.8233410914739
24 1.80795597235362
25 1.81095338265101
26 1.7882888674736
27 1.79436893860499
28 1.7830516854922
29 1.78319657246272
30 1.78521246512731
31 1.78399416208267
32 1.77897806962331
33 1.78484630187352
34 1.78965667883555
35 1.78724503119787
36 1.77722928126653
37 1.78671556711197
38 1.78292543490728
39 1.77811615069707
40 1.77549083630244
41 1.78069831530253
42 1.77355553309123
43 1.77956559658051
44 1.78367565870285
45 1.77791599432627
46 1.77011037667592
47 1.7834709127744
48 1.77421322266261
49 1.77529484033585
50 1.78160897095998
51 1.77904099623362
52 1.77556119362513
53 1.78328501383464
54 1.78391941785812
55 1.78135044972102
56 1.7737685362498
57 1.78358612060547
58 1.77882724603017
59 1.7719974120458
60 1.77522218624751
61 1.77480307420095
62 1.77991149822871
63 1.77920944690704
64 1.77348047494888
65 1.78633494377136
66 1.77663913567861
67 1.77468335231145
68 1.78009341160456
69 1.78007904291153
70 1.77263360420863
71 1.77128464778264
72 1.7840326944987
73 1.77595264911652
74 1.77936276594798
75 1.78149652481079
76 1.78397656679153
77 1.77532234191895
78 1.78522520860036
79 1.77818075418472
80 1.78747274080912
81 1.77702915668488
82 1.77857061624527
83 1.77995453675588
84 1.7965615272522
85 1.77666591008504
86 1.78238356908162
87 1.77309301694234
88 1.78007437785467
89 1.77789382537206
90 1.78000446160634
91 1.78402543465296
92 1.78007783095042
93 1.77365928490957
94 1.78022813002268
95 1.77402989466985
96 1.78552823464076
97 1.77882620096207
98 1.78523919582367
99 1.7766180674235
};
\addplot [semithick, crimson2143940]
table {%
0 0.80241298476855
1 0.779247009754181
2 0.780947726964951
3 0.799171262979507
4 0.811832990248998
5 0.818164143959681
6 0.814376646280289
7 0.817777268091838
8 0.814427242676417
9 0.81681828101476
10 0.818162186940511
11 0.82069628238678
12 0.818000364303589
13 0.819307013352712
14 0.817373565832774
15 0.816734490791957
16 0.819832017024358
17 0.817500774065653
18 0.819126492738724
19 0.818786593278249
20 0.815692134698232
21 0.825246717532476
22 0.821618354320526
23 0.820875112215678
24 0.821256818373998
25 0.820211603244146
26 0.822047559420268
27 0.825259459018707
28 0.82359991868337
29 0.825164367755254
30 0.81974901954333
31 0.825739628076553
32 0.824142911036809
33 0.823180478811264
34 0.823896817366282
35 0.822326036294301
36 0.82332470814387
37 0.820419631401698
38 0.821594359477361
39 0.822244900465012
40 0.821531329552333
41 0.823203843832016
42 0.820670145750046
43 0.823018465439479
44 0.820708586772283
45 0.823641169071198
46 0.823253548145294
47 0.820156538486481
48 0.821354840199153
49 0.822765853007634
50 0.823422499497731
51 0.821060663461685
52 0.821967407067617
53 0.824151565631231
54 0.825473699967066
55 0.821656952301661
56 0.824345552921295
57 0.825614617268244
58 0.824551910161972
59 0.821677666902542
60 0.82259711821874
61 0.821704626083374
62 0.820801309744517
63 0.82317022283872
64 0.824893373250961
65 0.822421731551488
66 0.823324050505956
67 0.823649946848551
68 0.820150379339854
69 0.821622826655706
70 0.821760533253352
71 0.824078822135925
72 0.824826695521673
73 0.823277656237284
74 0.823374440272649
75 0.822636226812998
76 0.821602088212967
77 0.8195450146993
78 0.8201846520106
79 0.822569251060486
80 0.823647185166677
81 0.822407760222753
82 0.820196986198425
83 0.822377115488052
84 0.824412471055984
85 0.823043855031331
86 0.823053475220998
87 0.821783860524495
88 0.821896227200826
89 0.82070717215538
90 0.823118283351262
91 0.821484877665838
92 0.822438844045003
93 0.822589373588562
94 0.820179446538289
95 0.824486400683721
96 0.820729015270869
97 0.823473676045736
98 0.821667681137721
99 0.822946792840958
};
\end{axis}

\end{tikzpicture}


==> Figures/PlotXcodecf_norms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
         % Align it next to the first plot
    anchor=west,
    width=3cm,  % Adjust the width of the plot
    height=3cm, 
    legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.5)},
  anchor=north,
  draw=lightgray204,
  legend columns = -1
  mark=*
},
    legend image code/.code={
        \draw[mark options={scale=1}, mark=*] plot coordinates {(0.3cm,0cm)}; % Use points in the legend
    },
    % Adjust 
     xshift=1.5cm, %the height of the plot
    scale only axis, 
 title={MA-E (\ref{equ:MAE})},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.001, ymax=10 0000000000000000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 220920456.586761
1 1336126358.49353
2 63976024621.5685
3 148516052586.49
4 320987298775.846
5 517504113655.364
6 1051341255736.73
7 1081520208140.33
8 1093097830481.14
9 1277915579649.94
10 1303095408281.98
11 3659127229661.41
12 10826622393003.5
13 11293220986621
14 11914486941395.9
15 15450026732433.4
16 36711791912633.6
17 102606070269964
18 115514332066640
19 197521567035481
20 206259469442689
21 263319425419315
22 338359262263218
23 791294460225600
24 910537334295859
25 1.37393198631451e+15
26 4.65460455963129e+15
27 5.52125460382298e+15
28 1.48697738640337e+16
29 1.58119710192262e+16
30 1.69636369374388e+16
31 2.13666669903096e+16
};
\addlegendentry{$\text{NA}_{\text{det}}$}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 0.0583785891631658
1 0.0583785891631658
2 0.0583785891631658
3 0.0583785891631658
4 0.0583785891631658
5 0.0583785891631658
6 0.0583785891631658
7 0.0583785891631658
8 0.0583785891631658
9 0.0583785891631658
10 0.0583785891631658
11 0.0583785891631658
12 0.0583785891631658
13 0.0583785891631658
14 0.0583785891631658
15 0.0583785891631658
16 0.0583785891631658
17 0.0583785891631658
18 0.0583785891631658
19 0.0583785891631658
20 0.0583785891631658
21 0.0583785891631658
22 0.0583785891631658
23 0.0583785891631658
24 0.0583785891631658
25 0.0583785891631658
26 0.0583785891631658
27 0.0583785891631658
28 0.0583785891631658
29 0.0583785891631658
30 0.0583785891631658
31 0.0583785891631658
};
\addlegendentry{NA}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 0.34256650745833
1 0.34256650745833
2 0.34256650745833
3 0.34256650745833
4 0.34256650745833
5 0.34256650745833
6 0.34256650745833
7 0.34256650745833
8 0.34256650745833
9 0.34256650745833
10 0.34256650745833
11 0.34256650745833
12 0.34256650745833
13 0.34256650745833
14 0.34256650745833
15 0.34256650745833
16 0.34256650745833
17 0.34256650745833
18 0.34256650745833
19 0.34256650745833
20 0.34256650745833
21 0.34256650745833
22 0.34256650745833
23 0.34256650745833
24 0.34256650745833
25 0.34256650745833
26 0.34256650745833
27 0.34256650745833
28 0.34256650745833
29 0.34256650745833
30 0.34256650745833
31 0.34256650745833
};
\addlegendentry{no Quantizer}
\end{axis}

\end{tikzpicture}


==> Figures/modstestef_norms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-149.95, xmax=3148.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Log10},
ymajorgrids,
ymin=-0.680262282108922, ymax=5.80929537079501,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0988938364739534
1 -0.0908630471322731
2 -0.0784320382780839
3 -0.0752343745219442
4 -0.057356977431024
5 -0.0570810954680406
6 -0.0559016715245406
7 -0.0546567102266823
8 -0.0486679567868704
9 -0.0438169448860143
10 -0.0367666189518828
11 -0.0331864180636268
12 -0.0326530616827517
13 -0.032462971005851
14 -0.0265290186239839
15 -0.0252087488646455
16 -0.0163959707551236
17 -0.0151355606582957
18 -0.0138814171543382
19 -0.00809850059950645
20 -0.00189587870526888
21 -4.84871252562125e-05
22 0.00435771103602755
23 0.00586598543340347
24 0.0174307897453851
25 0.026476847273579
26 0.0394350751940019
27 0.0518175010683231
28 0.111773019145428
29 0.125904244628145
30 -0.0491332906305473
31 -0.0369517259536173
32 -0.0327009253017742
33 -0.0313335748367872
34 -0.0243302186503625
35 -0.0206581397866868
36 -0.0203551216238607
37 -0.0201403472367762
38 -0.0100120510202191
39 -0.00423335177312385
40 -0.0036309399398316
41 -0.00347974986340453
42 0.00561190342150272
43 0.013707616316939
44 0.0159206943386476
45 0.0279938958691657
46 0.0503446354888001
47 0.0598739215242325
48 0.0643896859601652
49 0.116205443974303
50 0.131113106999726
51 0.134709815165147
52 0.140023159557484
53 0.147796313907504
54 0.154711811813953
55 0.180749067238824
56 0.208877721682406
57 0.221459405497644
58 0.236098203634628
59 0.286413666862249
60 -0.0501034834598436
61 -0.042107487654818
62 -0.040806548833423
63 -0.0338116414391534
64 -0.0325811784841697
65 -0.024817538632149
66 -0.0139021843203602
67 -0.00671479531360542
68 -0.00425774063899501
69 0.000851692809195238
70 0.00524459365742924
71 0.00709327307131096
72 0.00878320484570818
73 0.0394520949498871
74 0.0468433942808423
75 0.0832930511518464
76 0.101924695968241
77 0.125547432563238
78 0.135973162960836
79 0.168936017192214
80 0.194773603178988
81 0.201914642019912
82 0.206845623521845
83 0.214837972524509
84 0.229768116973214
85 0.262775670678681
86 0.285720415234958
87 0.314630700659119
88 0.335755366189274
89 0.376686990240911
90 -0.0526337264066669
91 -0.0371399853588717
92 -0.0313628730415824
93 -0.0223193184925987
94 -0.0205528763058529
95 -0.0188445187300743
96 0.0012718290936993
97 0.0115448635752114
98 0.0215532068214718
99 0.0309067525235976
100 0.0417172303840561
101 0.0428393319251372
102 0.043101614084625
103 0.0464649418686571
104 0.111495323341895
105 0.112557582563131
106 0.134783992643582
107 0.162912640305058
108 0.183446063362951
109 0.201916853523132
110 0.249530498265229
111 0.264475353962904
112 0.275029247877458
113 0.28222532309573
114 0.302497525762902
115 0.305193662975446
116 0.334634692803187
117 0.382210697756021
118 0.38365661191197
119 0.413963083032103
120 -0.0623902630402798
121 -0.055938917146859
122 -0.0441285081616074
123 -0.0347242194828674
124 -0.0214806048292153
125 -0.0194777630061838
126 -0.0143864449845391
127 0.00822419759313911
128 0.0247390089081982
129 0.0265876969412588
130 0.0376534884756922
131 0.0461045499889692
132 0.0506385487811023
133 0.0625665088499297
134 0.108267326955893
135 0.121419752326894
136 0.145226705685634
137 0.188504874608504
138 0.204152345381987
139 0.213438585264435
140 0.274524255388073
141 0.280787197016951
142 0.283865866973994
143 0.303076113356979
144 0.303454220124223
145 0.322223071603541
146 0.34979445540222
147 0.39736466932516
148 0.398604624295021
149 0.429245359881914
150 -0.0808613536499888
151 -0.0566889254465292
152 -0.0478288821185968
153 -0.0472405361813797
154 -0.0173818006471923
155 -0.0114014554466839
156 -0.00937734585732982
157 0.00853950502699505
158 0.0250179237250531
159 0.0275127914248466
160 0.0303969108171946
161 0.0420962227521378
162 0.0480844513233971
163 0.0525978880787249
164 0.106333402144027
165 0.133108459669754
166 0.138148371552179
167 0.192311034657791
168 0.212207453882563
169 0.217119122054338
170 0.27881165793662
171 0.28243525253023
172 0.286690481374233
173 0.30114439657502
174 0.304934991201557
175 0.33600382142356
176 0.350047681303334
177 0.398717299913339
178 0.403445146148568
179 0.446920732718326
180 -0.0777561516320692
181 -0.0587169743563802
182 -0.0465179205867218
183 -0.0449734626800455
184 -0.0251945113755876
185 -0.0149049732692007
186 -0.0137955793797789
187 0.0128476171688088
188 0.0186789387891452
189 0.0200742594502562
190 0.0278275171386385
191 0.0371554552121278
192 0.0373352120482816
193 0.0462103158000264
194 0.106168703441467
195 0.12848927661223
196 0.148482324863509
197 0.198826897160549
198 0.213614258030203
199 0.223560421046896
200 0.276447775669322
201 0.294410383515665
202 0.295153204392797
203 0.30302587007154
204 0.308208879040538
205 0.339887280145995
206 0.355398481231874
207 0.399509586217808
208 0.401762133057419
209 0.448343645569468
210 -0.0838700198378623
211 -0.0659603567385021
212 -0.0571848185759174
213 -0.0446322598752671
214 -0.0253797174810066
215 -0.0125344230434812
216 0.00147397971211284
217 0.02331151782846
218 0.0233929111144275
219 0.0269732100275998
220 0.0300083385510991
221 0.0343370179517655
222 0.0383825265666193
223 0.0504629713770242
224 0.114141219391713
225 0.13268440690634
226 0.137026670987939
227 0.212681791494954
228 0.227107112768008
229 0.234707273678709
230 0.281779616429613
231 0.28878211383669
232 0.292475632401943
233 0.301253644606003
234 0.308955839533717
235 0.330840195658576
236 0.358690372163551
237 0.408778494631973
238 0.411862271204727
239 0.44868202731713
240 -0.0743343146396244
241 -0.0634238427873856
242 -0.0546632570295208
243 -0.0459490717190131
244 -0.0340625989881145
245 -0.0273695254132276
246 -0.0212481742239202
247 0.0018487698745762
248 0.00288198258531301
249 0.0221980541170699
250 0.0335781982240528
251 0.0345489766097702
252 0.0372330120923942
253 0.0519516057534822
254 0.10956794716492
255 0.120955481177714
256 0.125312705450863
257 0.203681162129446
258 0.213066201497783
259 0.22362876428216
260 0.272740069688033
261 0.281091199426651
262 0.286952359988592
263 0.290975956495036
264 0.295014957272187
265 0.334713125866294
266 0.354346431370114
267 0.393341344526304
268 0.408538593163588
269 0.448041057492478
270 -0.0807702136522279
271 -0.071250105133192
272 -0.0566065822764677
273 -0.0446233954471534
274 -0.0273594625452754
275 -0.0179251229762934
276 -0.0149950766957035
277 0.0124968924656232
278 0.0239577300349761
279 0.0281425001763306
280 0.0343455805613519
281 0.0372998652722728
282 0.0387434618824987
283 0.0445129080566959
284 0.0978328502769927
285 0.122435702928738
286 0.143614042736059
287 0.196483999722055
288 0.21291094995056
289 0.218004169524987
290 0.278815771873684
291 0.284934971306315
292 0.292030364201364
293 0.297941352330842
294 0.30361373897087
295 0.341184849348749
296 0.367830438354704
297 0.399765785739491
298 0.409417100712017
299 0.446108856683139
300 -0.0694948758987631
301 -0.0585246962024063
302 -0.0554243565803425
303 -0.0551177523601818
304 -0.0301738364513928
305 -0.0234907859384344
306 -0.0220106189821134
307 0.0140606731316418
308 0.0176152183315935
309 0.0244662276358785
310 0.0326100477096667
311 0.0385874044726586
312 0.0434373366260249
313 0.0538825899651965
314 0.10875369742001
315 0.11262425707233
316 0.138788856247637
317 0.207449942339261
318 0.210060675068945
319 0.224630494796149
320 0.264948957281884
321 0.283834735337997
322 0.291564955956058
323 0.291655215544097
324 0.294073613264614
325 0.326946317099234
326 0.364128708611031
327 0.399977521004566
328 0.403221183620818
329 0.444737944714632
330 -0.0815098632745231
331 -0.058427789469456
332 -0.0521744366623311
333 -0.0486013929939103
334 -0.0334500709241634
335 -0.021711282198021
336 -0.0192356863426595
337 0.0132671592127013
338 0.0153462681105632
339 0.025988645541925
340 0.0327310105700597
341 0.0343071192480381
342 0.0407149420197547
343 0.0498889695035014
344 0.0981705473797306
345 0.116154730391539
346 0.133406950589829
347 0.187414934525313
348 0.209744573266766
349 0.22136304372917
350 0.26344277151848
351 0.279516969007593
352 0.280127762511138
353 0.291299756206057
354 0.297481534308462
355 0.328200502697692
356 0.348307977710992
357 0.392603842664859
358 0.401717134838245
359 0.438384175862706
360 -0.0751771235178032
361 -0.0521767718941881
362 -0.0450745921645397
363 -0.0414325099578023
364 -0.0196396918907498
365 -0.0138696041001721
366 -0.0075517854642418
367 0.00698426229924023
368 0.0119849043985773
369 0.0240363571613512
370 0.0265678766043028
371 0.0382672521080628
372 0.0403582369108756
373 0.0483601673712601
374 0.10500438509537
375 0.12037430608674
376 0.136146541303742
377 0.199243854928035
378 0.210321907988014
379 0.220920886157152
380 0.262831555963251
381 0.282069837487804
382 0.283428095638079
383 0.290345328272192
384 0.294654515350931
385 0.328897620422221
386 0.347943752517485
387 0.396653539868586
388 0.398894255327081
389 0.445382244992452
390 -0.0724042407934631
391 -0.0659113049726449
392 -0.0579481353372386
393 -0.055723672733316
394 -0.0356277041755047
395 -0.0317639813597801
396 -0.0184307995887866
397 0.00760602059653374
398 0.0158376887243375
399 0.0198540768818869
400 0.0375181711396134
401 0.038917687355468
402 0.0421229118060767
403 0.0487080489897813
404 0.0969035932404642
405 0.123190534352774
406 0.148245507250844
407 0.202388589352922
408 0.213420564338465
409 0.215971039992043
410 0.267829830129427
411 0.283422731226713
412 0.286123254264718
413 0.292491340655042
414 0.294607228973566
415 0.335747575775231
416 0.357688219041488
417 0.399397570060379
418 0.411289631990807
419 0.447218518939705
420 -0.0852073135633396
421 -0.0615847106599386
422 -0.0529298089111927
423 -0.0424310416185154
424 -0.0308477577082776
425 -0.0306225658983423
426 -0.0301738641998132
427 0.00118659521121048
428 0.0159176998238444
429 0.0187870368530796
430 0.0191905800421389
431 0.0262277706664277
432 0.0294319393666073
433 0.0467576331957925
434 0.102390775872794
435 0.115704268663298
436 0.136296814654638
437 0.194607305729092
438 0.207610400012082
439 0.217777275916497
440 0.262536981912502
441 0.270970190245153
442 0.280335151522115
443 0.283113478183917
444 0.292750563565417
445 0.331769311319938
446 0.350748994410615
447 0.388619206037983
448 0.400445075691091
449 0.439805462476737
450 -0.0732582926655491
451 -0.0578580410193057
452 -0.0538449673002674
453 -0.0454020318916876
454 -0.0263993801545521
455 -0.0231840926659153
456 -0.0202389745895235
457 -0.00335339398396215
458 0.0161949043637443
459 0.0184169124943763
460 0.0232762868298868
461 0.0299666886319111
462 0.039126287212008
463 0.0417812808454532
464 0.0981155769155724
465 0.118687200977719
466 0.127047663115491
467 0.189921758268136
468 0.198166003586553
469 0.204269390176755
470 0.263068303152783
471 0.276590280375474
472 0.280558451716913
473 0.284993395064326
474 0.292478747697304
475 0.334661669242185
476 0.343340906055208
477 0.384969386133499
478 0.39684665987009
479 0.44053969206683
480 -0.0691686171612274
481 -0.0684079753603488
482 -0.0502101444504224
483 -0.0463638869741987
484 -0.0377170273775751
485 -0.0213140731222218
486 -0.0207706517120532
487 0.00189397863818937
488 0.00193304924016129
489 0.0183463437518387
490 0.0205892473618456
491 0.03552694021109
492 0.0389638359272468
493 0.0460986371433714
494 0.107804565971301
495 0.115559830140367
496 0.128594827379226
497 0.194197027106829
498 0.211747096008447
499 0.219348894870884
500 0.262442867250589
501 0.275302206330523
502 0.279622385485326
503 0.292844639414671
504 0.293477103917234
505 0.331735739017949
506 0.344655886643574
507 0.39492910127438
508 0.396569412373588
509 0.445656040403492
510 -0.0881462212339019
511 -0.0601032120401226
512 -0.0579428403741838
513 -0.0434060130135114
514 -0.0403768351762252
515 -0.0204109277313726
516 -0.0189523704052696
517 0.00137965102579749
518 0.015051218623154
519 0.0158289529956197
520 0.0194160005216428
521 0.0333113939330024
522 0.0369981128671759
523 0.0460406683701795
524 0.10266070154111
525 0.109328928171644
526 0.138501155833374
527 0.194913760756901
528 0.210893251769168
529 0.21448852451659
530 0.25305847011508
531 0.27031831166966
532 0.281968556708355
533 0.286941904988621
534 0.296140673899732
535 0.326891980750905
536 0.345430039816624
537 0.393802296133977
538 0.395369665169063
539 0.440165404359484
540 -0.0803449179660445
541 -0.0511366190467799
542 -0.0481711894038799
543 -0.0420187664250899
544 -0.0417315378006301
545 -0.0131786721176559
546 -0.0106099633016444
547 0.00485239925052646
548 0.011480127414558
549 0.0131872107184154
550 0.0239736035736491
551 0.0374812720451678
552 0.0433092453273885
553 0.0445486071356948
554 0.103521445281541
555 0.108057343104187
556 0.13439295674023
557 0.199499802737917
558 0.210977536490657
559 0.215719611084312
560 0.266471380935426
561 0.273012454658082
562 0.277437140024842
563 0.287168917075215
564 0.290523816823128
565 0.327877270113727
566 0.357125218960975
567 0.388134204883719
568 0.400517462929352
569 0.443581315750941
570 -0.0756338332946026
571 -0.0707208383658663
572 -0.0699487781843819
573 -0.0532604180248748
574 -0.0345483278419887
575 -0.0318910525833385
576 -0.0230149140716001
577 0.00103513602947941
578 0.00893918822766411
579 0.00945042083397435
580 0.032724000541921
581 0.0333499435254433
582 0.0347974371775755
583 0.0388390578271748
584 0.101601870679428
585 0.114340404871886
586 0.135873063267319
587 0.18186602777473
588 0.199158440001792
589 0.214352111397265
590 0.270953822667268
591 0.272317371912409
592 0.274770032715845
593 0.287622238501987
594 0.29394846739496
595 0.328650506371322
596 0.346497171266901
597 0.392426276506939
598 0.400714469690412
599 0.437586903947789
600 -0.0723824973969795
601 -0.0562679656338375
602 -0.0535017325525374
603 -0.0496335400003256
604 -0.0243289592847341
605 -0.0145765206688419
606 -0.00769238494003423
607 0.000883417341406525
608 0.00711904451624978
609 0.0119358986700884
610 0.0141155038131958
611 0.0331762035848768
612 0.0350053502996007
613 0.0356965474627075
614 0.0907298654356758
615 0.108508140551838
616 0.125031269086684
617 0.19302992238566
618 0.205073583581657
619 0.211585901515305
620 0.26252102883373
621 0.274212342967966
622 0.274722703543165
623 0.286552082791323
624 0.290136746710203
625 0.324430903005255
626 0.335695094375272
627 0.381164283004493
628 0.395281329771208
629 0.437478506416025
630 -0.0696116646630593
631 -0.0647222307275037
632 -0.0466757846560169
633 -0.0432340339261947
634 -0.0292780707029732
635 -0.02029970243133
636 -0.00748891637268993
637 -0.000955725343929994
638 0.00759147063991294
639 0.0135730071085524
640 0.0190735153078606
641 0.0251821087977422
642 0.0318094225172863
643 0.0437635785380751
644 0.0925066164491561
645 0.101965472347987
646 0.125249270124314
647 0.193154184344726
648 0.196783473540773
649 0.214724405130896
650 0.256118227057379
651 0.267145651354966
652 0.270471895641623
653 0.280935008947055
654 0.289099464314289
655 0.321907989472527
656 0.351128867093291
657 0.380474137676963
658 0.395983308336084
659 0.433278595779513
660 -0.0888349603037829
661 -0.0634288754759528
662 -0.053313592883981
663 -0.0476690095219025
664 -0.0262190731560979
665 -0.0199359776263361
666 -0.0188078082259334
667 0.00372399270413088
668 0.0133960401477911
669 0.0199737497948389
670 0.0249939748817897
671 0.0357891452884754
672 0.0435333568963805
673 0.047954385660835
674 0.106734611470889
675 0.109065734430085
676 0.122595753267899
677 0.193870585617184
678 0.213776631970074
679 0.218348170854479
680 0.268832755425187
681 0.274915178179008
682 0.286136140017359
683 0.291521882929192
684 0.294471199392656
685 0.329814762663226
686 0.344997988491239
687 0.390451092299348
688 0.402864241198154
689 0.442449598995137
690 -0.0773006388158728
691 -0.0582772004643706
692 -0.0469594962910112
693 -0.0463072651959426
694 -0.038781900490501
695 -0.0283305138618566
696 -0.0229291623923233
697 -0.0139863589757313
698 0.0105009009371456
699 0.0125590127472044
700 0.0247181747758705
701 0.0266057146444849
702 0.0275540942628293
703 0.0373719335414385
704 0.0883188875730423
705 0.107288419696152
706 0.131843617774766
707 0.190411673438049
708 0.198329239016671
709 0.200409805457597
710 0.24788366066345
711 0.270633421037453
712 0.27519194462584
713 0.282544041882829
714 0.285211011471353
715 0.331152295419763
716 0.344167284390004
717 0.38174019403901
718 0.395355499380951
719 0.433192489384012
720 -0.0599881496830775
721 -0.0527742739279441
722 -0.0496703679881861
723 -0.0479419813604714
724 -0.0453834671169968
725 -0.0274871266192564
726 -0.0224502524209181
727 0.0051751257333762
728 0.0110480538758929
729 0.0140912969708718
730 0.0150586198072547
731 0.0259724065854251
732 0.0282173169326879
733 0.0415969574117648
734 0.0966402595858105
735 0.10575382215024
736 0.128052360229344
737 0.183869637498749
738 0.19583057721715
739 0.20242169205567
740 0.25581957958842
741 0.262581104397696
742 0.263287754068099
743 0.27699666721
744 0.289985422582247
745 0.321175927575254
746 0.344083742058291
747 0.378566330266243
748 0.3994727734831
749 0.433673702536192
750 -0.0738371453930679
751 -0.0591833579702075
752 -0.0560364480902797
753 -0.0549129311933782
754 -0.0354049917744503
755 -0.0314735451577706
756 -0.0281971047698379
757 0.00302328790185116
758 0.00756521843605506
759 0.0136318128340624
760 0.022973123279512
761 0.0240606037770695
762 0.0290984273649586
763 0.0378737518837444
764 0.0973835301197886
765 0.0981636093426856
766 0.115696454899562
767 0.180526375410609
768 0.191894919045845
769 0.202120458699081
770 0.257755868926559
771 0.265664039833798
772 0.276822575355495
773 0.278303982431749
774 0.281342200888709
775 0.320558068617435
776 0.33837751189609
777 0.375274070750492
778 0.396763981797209
779 0.436466651625679
780 -0.0819446173246631
781 -0.0528312774647026
782 -0.0499505835155391
783 -0.048702675923323
784 -0.0281725767650744
785 -0.0240481572006113
786 -0.0172207651544523
787 0.00307387513514258
788 0.00335374634793989
789 0.0132420011290596
790 0.0244936798462601
791 0.0270306183034513
792 0.0303070185938431
793 0.0390430107186919
794 0.0910236340345096
795 0.100503361734506
796 0.122271491447489
797 0.18707554590074
798 0.197517047100067
799 0.207798327847606
800 0.254457471782145
801 0.264215874661775
802 0.273639323683497
803 0.273854105067278
804 0.295804928845416
805 0.32098520326143
806 0.348531164913984
807 0.389602870505469
808 0.391533403993731
809 0.43111158847275
810 -0.0795967695963481
811 -0.0576182552461507
812 -0.0573645694679571
813 -0.0365753391464408
814 -0.0317882952693626
815 -0.0256410060865134
816 -0.0199271153821028
817 -0.00251926717426288
818 0.00476008178000122
819 0.0085366114755482
820 0.00919482906857156
821 0.0286952188974674
822 0.0367231736258662
823 0.038680098442958
824 0.106265025106701
825 0.109741012972858
826 0.138177938119977
827 0.191877446043634
828 0.210771765077228
829 0.216697139387622
830 0.260224271478444
831 0.266329497953635
832 0.278708987601077
833 0.282762942765874
834 0.295005350768752
835 0.320569996886214
836 0.348911405125514
837 0.386028522153133
838 0.395835378878079
839 0.435636305621962
840 -0.0660240901271459
841 -0.0616569045740539
842 -0.0598478927192778
843 -0.0425699241874167
844 -0.035152808453185
845 -0.022955824929418
846 -0.0178790221668921
847 -0.00973669879146546
848 0.00227211482316368
849 0.011725105963469
850 0.0125715363268931
851 0.0214433312861846
852 0.0281799586849072
853 0.0287521092786318
854 0.0838997025975597
855 0.0973385973518892
856 0.121829953175429
857 0.174607878652199
858 0.189473393752037
859 0.198522536408709
860 0.24737126643773
861 0.255660207346861
862 0.263878815913266
863 0.264683822194153
864 0.281299266731361
865 0.313743692051898
866 0.324980523624337
867 0.376423592815796
868 0.385329995453483
869 0.423482217861359
870 -0.0791399754207506
871 -0.0654378546813319
872 -0.0510907564479073
873 -0.0405515513453798
874 -0.0314343322229932
875 -0.0234122072468523
876 -0.0116799130775569
877 0.00721539376285251
878 0.0111628109423215
879 0.0170568690065635
880 0.0194375856237389
881 0.0342587985915882
882 0.0342747784927672
883 0.0386370458094729
884 0.0882843720199066
885 0.097739393919444
886 0.121861981361685
887 0.185159047047034
888 0.202386575171813
889 0.214780071703761
890 0.258637085454116
891 0.258691964830775
892 0.272858164661135
893 0.276388382621877
894 0.289053112549606
895 0.313746155682346
896 0.335306640035017
897 0.381505912295605
898 0.385529238646908
899 0.433046928848619
900 -0.0658375870938216
901 -0.0562854692418045
902 -0.0549315846962596
903 -0.0371577780916497
904 -0.0343775786945259
905 -0.0305687094311358
906 -0.0198730785767064
907 -0.0122538195529652
908 -0.00420337076759841
909 0.00655768573950165
910 0.00976969915587166
911 0.0217886311732648
912 0.0262604725531241
913 0.0271921478229056
914 0.0917313898030962
915 0.0930699562086565
916 0.119934093947363
917 0.179889810594147
918 0.1871114517606
919 0.20486105420003
920 0.238235527947875
921 0.253725874985527
922 0.266877793832092
923 0.268044347263158
924 0.272434669492688
925 0.308115577750887
926 0.334927127673042
927 0.370486729096105
928 0.384386292581116
929 0.43062983130544
930 -0.0871919116576313
931 -0.0619345751426181
932 -0.0574870352474641
933 -0.0505017290445933
934 -0.0433299253898424
935 -0.0259645540982891
936 -0.0184821451617329
937 0.000737175870055202
938 0.00251729710939876
939 0.00373646569072063
940 0.0210460693466348
941 0.0243562545931715
942 0.0304310862222067
943 0.0345112505628525
944 0.0865267944744812
945 0.102093549146117
946 0.118992459878278
947 0.180979631034475
948 0.191290744022128
949 0.199503563627371
950 0.244329212930707
951 0.264430606818276
952 0.268286030464135
953 0.276738651399477
954 0.28759174877601
955 0.315956475358534
956 0.327261957767921
957 0.377561312080776
958 0.390741999470186
959 0.427235012121985
960 -0.0816066251042454
961 -0.0607724617734407
962 -0.0572505256460312
963 -0.0566240700465515
964 -0.0387058545634209
965 -0.0374225557843997
966 -0.0256098946706892
967 -0.00400223528073888
968 -0.00272594252116603
969 0.00555997535176923
970 0.0179363021225567
971 0.0247398892016414
972 0.0280540814016444
973 0.0436540312924708
974 0.0934603904753532
975 0.0987464720870793
976 0.134262165784258
977 0.190739689778384
978 0.202731448735221
979 0.216253381438762
980 0.249114808408103
981 0.263292554200076
982 0.271238003790354
983 0.274643461696822
984 0.285599088292231
985 0.325401619770617
986 0.346734199278503
987 0.373846820413934
988 0.39242732517397
989 0.440530305010655
990 -0.0683651606367138
991 -0.0622357845629673
992 -0.0566604928738245
993 -0.0457998708347916
994 -0.037744076954483
995 -0.0350060917896071
996 -0.0271060654264255
997 0.00777097080220584
998 0.0102063327758074
999 0.0134317304418615
1000 0.0226140209656523
1001 0.0262425379932034
1002 0.0264422131277336
1003 0.0384316226775542
1004 0.0833255298574522
1005 0.0882824285901755
1006 0.117546568706245
1007 0.171345060702865
1008 0.19684770660403
1009 0.206614335194535
1010 0.244529180217946
1011 0.264337859383254
1012 0.266494925493531
1013 0.272373038292484
1014 0.279341571746285
1015 0.30915202091023
1016 0.328033856816975
1017 0.373346650360252
1018 0.392054805213613
1019 0.427456565429706
1020 -0.0712156403356638
1021 -0.0658277067762007
1022 -0.0617239482647444
1023 -0.0571976638954958
1024 -0.0357677163649508
1025 -0.0340949098824104
1026 -0.0149990960173384
1027 -0.00854245661808072
1028 -0.00605939806499415
1029 0.00438733544714842
1030 0.0181900293897035
1031 0.0187119165093202
1032 0.0205767553631322
1033 0.0330050331967085
1034 0.0872043869660177
1035 0.0982529280977068
1036 0.124123003052545
1037 0.188215713021949
1038 0.188366760050201
1039 0.208905085023388
1040 0.243074849578011
1041 0.258856960725236
1042 0.265178621412851
1043 0.272798472011161
1044 0.281085562149783
1045 0.323123798971056
1046 0.33889122101581
1047 0.376443307469755
1048 0.387296679485141
1049 0.430217140964922
1050 -0.0671667293568247
1051 -0.0577690889999887
1052 -0.047206914915108
1053 -0.0468060556345033
1054 -0.0453443572397721
1055 -0.0328858149249208
1056 -0.0201935224137037
1057 -0.0117665571246469
1058 -0.00820653868556166
1059 0.00740726470836987
1060 0.0112201781063508
1061 0.0212399142823829
1062 0.0215104424285314
1063 0.0238531657487636
1064 0.0821532209595951
1065 0.0921042676443429
1066 0.122481978727131
1067 0.169968025857019
1068 0.187448660425196
1069 0.198151208675901
1070 0.24239462400668
1071 0.252951319435419
1072 0.260575968987075
1073 0.263904813528824
1074 0.280146667065136
1075 0.308368188452164
1076 0.331802591643949
1077 0.374664258497489
1078 0.379606659843924
1079 0.426690325096679
1080 -0.0680271240911876
1081 -0.0516939380035947
1082 -0.0404445368090748
1083 -0.0399904305347504
1084 -0.0368431995539601
1085 -0.0276589671107015
1086 -0.022141051262095
1087 -0.00398154428045372
1088 -0.00346216272148417
1089 0.00201741531764298
1090 0.0161885200728289
1091 0.0207875405726532
1092 0.0243238006170918
1093 0.0269862978362589
1094 0.0840403434820826
1095 0.0873941318574555
1096 0.121501596500664
1097 0.176908486269524
1098 0.187780299006751
1099 0.197700821733111
1100 0.2437289647937
1101 0.252794420035906
1102 0.268752431471838
1103 0.270117089765732
1104 0.281574919541956
1105 0.305030619737833
1106 0.327788879291169
1107 0.369173979416783
1108 0.385663124411826
1109 0.424586294499578
1110 -0.0743169283676903
1111 -0.0579806756337455
1112 -0.0522786878056941
1113 -0.047644685613776
1114 -0.0438177180035268
1115 -0.0249141636054482
1116 -0.0240763934096158
1117 -0.00037962828285056
1118 0.00071355557897151
1119 0.00759513361196718
1120 0.017539348056124
1121 0.0265924205735904
1122 0.0295344436880883
1123 0.0314895291302044
1124 0.0955881087820785
1125 0.0962168759166898
1126 0.110921593274015
1127 0.177086520469276
1128 0.189357782220353
1129 0.200273957033776
1130 0.243881348647847
1131 0.252787419700366
1132 0.255765140447268
1133 0.276733778603832
1134 0.282688799950692
1135 0.319913504670553
1136 0.339850305276677
1137 0.38000153200193
1138 0.388461761767739
1139 0.434451454174813
1140 -0.0774697602629729
1141 -0.0595178435929892
1142 -0.0588677455978185
1143 -0.0480301862592808
1144 -0.0436181848157134
1145 -0.0409100687961134
1146 -0.0324899742687863
1147 -0.0097264009650581
1148 -0.000721886250329728
1149 0.00801840576344223
1150 0.0111101798693664
1151 0.0122794769728915
1152 0.013041789266278
1153 0.0260002026276037
1154 0.083771993995686
1155 0.0936200466169652
1156 0.120920995493683
1157 0.174478402266999
1158 0.187597016555887
1159 0.198708671021299
1160 0.234794931029214
1161 0.25294978686751
1162 0.2598764724064
1163 0.267589290749671
1164 0.268803649815103
1165 0.312736808621461
1166 0.333364137386158
1167 0.367327909060761
1168 0.383684346960686
1169 0.425469039869543
1170 -0.0637541467670869
1171 -0.0572310930367678
1172 -0.0548950128348408
1173 -0.0491712647741674
1174 -0.0320550299550993
1175 -0.0185574323663559
1176 -0.0185288233119758
1177 -0.0127931863635514
1178 -0.000749708992734501
1179 0.00405094372646698
1180 0.0159789335456378
1181 0.0175559551341529
1182 0.0266418451914538
1183 0.029521819403193
1184 0.0769317814004957
1185 0.0833217692895609
1186 0.122617809741441
1187 0.176265005430054
1188 0.180298476264681
1189 0.19775927171303
1190 0.227776758964193
1191 0.250665493606327
1192 0.260858019346649
1193 0.264299605507024
1194 0.274336617313345
1195 0.3056021049185
1196 0.323134968140521
1197 0.359134519068772
1198 0.376564448080379
1199 0.417704774228386
1200 -0.0738665716404005
1201 -0.0623251482942689
1202 -0.0537606126810067
1203 -0.0491189424864095
1204 -0.0350353862601387
1205 -0.0282428498849667
1206 -0.0236936918095035
1207 -0.00800003421416369
1208 -0.00435481301068405
1209 0.00385717337200889
1210 0.00818192930359926
1211 0.0217508142747401
1212 0.0222692786001606
1213 0.0334429950464202
1214 0.074871420704771
1215 0.0913703569889433
1216 0.115651235434855
1217 0.164487488756686
1218 0.181764078046135
1219 0.185108848988988
1220 0.228074283146453
1221 0.244535312547693
1222 0.259609047285899
1223 0.261948055101077
1224 0.269767807797099
1225 0.309426779944011
1226 0.322080158789553
1227 0.370936919016444
1228 0.384345568492234
1229 0.421140809108909
1230 -0.0767863168300949
1231 -0.0555082407933837
1232 -0.0536668134117219
1233 -0.0536432935364631
1234 -0.0433879052387203
1235 -0.0307557775450458
1236 -0.0229788318937051
1237 -0.007627071783996
1238 -0.00740359542301489
1239 0.000164500056433707
1240 0.0103647884662469
1241 0.0125842607187093
1242 0.0169088537587033
1243 0.025422899005167
1244 0.0879461265665003
1245 0.0947404531112453
1246 0.110323251123609
1247 0.168148771894989
1248 0.186530165791295
1249 0.198773963084489
1250 0.229915172032471
1251 0.242125134589072
1252 0.260901205449279
1253 0.261016574473403
1254 0.268487879145877
1255 0.304574039793132
1256 0.326242540290407
1257 0.369712125925739
1258 0.37441795123558
1259 0.427562928140817
1260 -0.0772764839844664
1261 -0.0578584254924425
1262 -0.0547015416552657
1263 -0.035680730378803
1264 -0.0308830821564152
1265 -0.0281405653831974
1266 -0.0204797389101186
1267 -0.0096520732545803
1268 -0.00423463261196085
1269 0.00614993377646483
1270 0.0160451480744102
1271 0.0178612828989397
1272 0.0224895185351816
1273 0.0277389856376279
1274 0.0835748939325089
1275 0.0838259076550649
1276 0.114859211169944
1277 0.172358591357489
1278 0.185712024629199
1279 0.192284899869298
1280 0.233479116683964
1281 0.255653655370427
1282 0.258698756491885
1283 0.265264949564267
1284 0.280066181196081
1285 0.302158089378639
1286 0.327463488930178
1287 0.3733648835214
1288 0.382907952814104
1289 0.424188326742881
1290 -0.0587779048876615
1291 -0.0536575283274784
1292 -0.0514015521323807
1293 -0.051186010474233
1294 -0.0468634345369253
1295 -0.0315056361624035
1296 -0.0281850063240886
1297 -0.00806440138372629
1298 0.000317659944343498
1299 0.00812192362081018
1300 0.0225435902996246
1301 0.0230735303729913
1302 0.0290201787851776
1303 0.0366427182492626
1304 0.0742962612562184
1305 0.0886360318499632
1306 0.124414475361183
1307 0.168490803276151
1308 0.184853577320498
1309 0.194234599984529
1310 0.227540965764534
1311 0.245134919078818
1312 0.257639458694457
1313 0.263314888234092
1314 0.27859168265148
1315 0.304380351335895
1316 0.331251980912647
1317 0.359999396170838
1318 0.385078530415295
1319 0.425500759612959
1320 -0.0733535703223921
1321 -0.0624446872129717
1322 -0.0606341836571848
1323 -0.0525141989011307
1324 -0.0504056365293944
1325 -0.0305062231901476
1326 -0.0279725098182027
1327 -0.0252782970657955
1328 -0.0161270734628052
1329 -0.0159970380765134
1330 0.0154805287395076
1331 0.0160244415259599
1332 0.026326210028175
1333 0.0326616735357953
1334 0.0732196782252533
1335 0.0830181669583078
1336 0.128921714081695
1337 0.156104281616285
1338 0.170188884363712
1339 0.200196058399786
1340 0.229886722501725
1341 0.239775553332543
1342 0.252566156745297
1343 0.25291387118054
1344 0.267715139145846
1345 0.300916108358008
1346 0.327816576368603
1347 0.350565931405907
1348 0.374470546396105
1349 0.413492002900555
1350 -0.0822916641936483
1351 -0.0605634689613792
1352 -0.0552819493514947
1353 -0.0549722432961521
1354 -0.0405795454250447
1355 -0.0275390301751944
1356 -0.0188530074621516
1357 -0.010534343804392
1358 -0.00181175338247092
1359 0.00524387754994761
1360 0.0103105438718067
1361 0.0186196717801134
1362 0.0200522610468576
1363 0.0283517315224346
1364 0.0823720387685895
1365 0.089025620598497
1366 0.113552361955221
1367 0.178991413022786
1368 0.179921389022545
1369 0.184962683825018
1370 0.229237334940724
1371 0.249609619705703
1372 0.260738830682067
1373 0.269039533093484
1374 0.274174783864442
1375 0.310072786761787
1376 0.334627505192152
1377 0.365251854960337
1378 0.378920826550473
1379 0.424478888490365
1380 -0.0915555683812152
1381 -0.0622125129748498
1382 -0.0534954667487866
1383 -0.0513018227795034
1384 -0.0395357495213154
1385 -0.024019375667654
1386 -0.0220287829175776
1387 -0.0139080110652863
1388 -0.0120189552157535
1389 0.00537306469018049
1390 0.00644323547472169
1391 0.0226186405822586
1392 0.0277907566603358
1393 0.040804732346734
1394 0.0723249386071612
1395 0.0937446419767855
1396 0.107016540598919
1397 0.178865020458901
1398 0.183389795424006
1399 0.202832618136277
1400 0.228125264208079
1401 0.242596638789235
1402 0.258541094084631
1403 0.262521000547609
1404 0.275873585792608
1405 0.311507599274736
1406 0.330437696163521
1407 0.36826480798903
1408 0.377758249895035
1409 0.425348009321072
1410 -0.0887869715087313
1411 -0.0600541336666391
1412 -0.0585452827826488
1413 -0.0530878567589553
1414 -0.0420644794079153
1415 -0.0332635715963209
1416 -0.028632237481631
1417 -0.0135220646162923
1418 -0.0098049512269211
1419 -0.00731026191644507
1420 0.00323320697142835
1421 0.00815876128419022
1422 0.0151664227571992
1423 0.0264639876599458
1424 0.0648297721364498
1425 0.0722384099658576
1426 0.111010451603406
1427 0.164919683455883
1428 0.170567452566961
1429 0.187754494935404
1430 0.220501648339906
1431 0.240455247647098
1432 0.241261274638259
1433 0.255963846214198
1434 0.260337688298422
1435 0.300446392851967
1436 0.321261078855163
1437 0.352552311385171
1438 0.375807374456657
1439 0.413753626294893
1440 -0.0818248399904675
1441 -0.0576164521802336
1442 -0.0552942974995814
1443 -0.0523240336227547
1444 -0.0492697521281847
1445 -0.0414328516840534
1446 -0.0300352829481168
1447 -0.018911513937071
1448 -0.0085818474715286
1449 -0.00839944399762414
1450 -0.00339082989686937
1451 0.00844471849880704
1452 0.026323919860903
1453 0.028843535019482
1454 0.0751307801893501
1455 0.0791079135371173
1456 0.114464327351395
1457 0.165386507442302
1458 0.178191564272801
1459 0.178358876032845
1460 0.22714734460601
1461 0.245605080301324
1462 0.248867672815392
1463 0.266485031328773
1464 0.279936579284217
1465 0.309920391209622
1466 0.322476727103248
1467 0.345325936004076
1468 0.371685980069729
1469 0.411232033285032
1470 -0.0802861173437018
1471 -0.0668813160093466
1472 -0.0663796620028669
1473 -0.0493024315544418
1474 -0.0449332413986481
1475 -0.0408764505423201
1476 -0.0328782201424923
1477 -0.0141562816317443
1478 -0.0141440332122854
1479 -0.00253483731906706
1480 0.0036612116988608
1481 0.0134453833371109
1482 0.02287220180812
1483 0.0358287627350239
1484 0.0618279591567646
1485 0.0786891080259789
1486 0.117135304662238
1487 0.158946528160336
1488 0.170006459319188
1489 0.186478070342679
1490 0.221651443370608
1491 0.242844852021101
1492 0.254662479575354
1493 0.255536335273053
1494 0.267483317240434
1495 0.305746753662766
1496 0.314062389883935
1497 0.347714497766579
1498 0.369377322203907
1499 0.41528683733218
1500 -0.0739944562930501
1501 -0.0612286003961779
1502 -0.0595173092076967
1503 -0.0439778975427424
1504 -0.0397089362764999
1505 -0.0372395043162907
1506 -0.0153620869128673
1507 -0.00922337555061809
1508 -0.0014895970202228
1509 -0.000774525374998817
1510 0.00103978438632102
1511 0.0267939305990773
1512 0.027837471554445
1513 0.0313081066038927
1514 0.0810884032456361
1515 0.0921739895934964
1516 0.117210647908862
1517 0.174680289621196
1518 0.17659815552879
1519 0.18648170981379
1520 0.229466379304169
1521 0.241628335713263
1522 0.255426804080583
1523 0.260848308270642
1524 0.272383103383902
1525 0.304215357828388
1526 0.319693461336364
1527 0.363067641803933
1528 0.378759046947796
1529 0.416397788227106
1530 -0.0851388755749427
1531 -0.0554783559199016
1532 -0.0534865073920587
1533 -0.0449740655969688
1534 -0.0404442526844926
1535 -0.0342566964955702
1536 -0.0268856690000644
1537 -0.012106225908198
1538 -0.008297795886501
1539 -0.00335931568703864
1540 0.00729558362739135
1541 0.0136271969729425
1542 0.016372729000467
1543 0.0217602688080915
1544 0.0733090727513131
1545 0.0737357610960174
1546 0.109075843177468
1547 0.164884020114595
1548 0.173326658160111
1549 0.195767908793799
1550 0.228347275883222
1551 0.232850347023493
1552 0.242908629147086
1553 0.254073931545863
1554 0.261038458199617
1555 0.301880655061818
1556 0.324366340306785
1557 0.355154435891263
1558 0.378743636223065
1559 0.42129139590751
1560 -0.075136590676599
1561 -0.0645246331059853
1562 -0.0601736734296888
1563 -0.0569856909021442
1564 -0.0416530932207048
1565 -0.0362146126951828
1566 -0.023064047424413
1567 -0.00626889468601338
1568 -0.000950925916056752
1569 0.000796815264334393
1570 0.0104459657609887
1571 0.010863288826778
1572 0.0240785307073367
1573 0.0333441421264064
1574 0.0685376197448127
1575 0.0884135905823221
1576 0.10957446402235
1577 0.164405096909193
1578 0.180321309159746
1579 0.183941300323786
1580 0.225625239369204
1581 0.23445243317398
1582 0.250064979809036
1583 0.254155142109377
1584 0.274471395778624
1585 0.301406525004073
1586 0.331493758395392
1587 0.360450876253649
1588 0.377000040003384
1589 0.416327841484326
1590 -0.0733502602302283
1591 -0.0551465837508395
1592 -0.0505557595299747
1593 -0.0483969880879718
1594 -0.0440090926002152
1595 -0.0308137144405672
1596 -0.0203358610928943
1597 -0.01569537486959
1598 -0.0152230578015953
1599 -0.0128204335787028
1600 0.00372650786194863
1601 0.0185939786305194
1602 0.0238017073493841
1603 0.0290388222076036
1604 0.059348541637923
1605 0.080147244808379
1606 0.113753929258967
1607 0.162310883913894
1608 0.172042029945793
1609 0.184616871475538
1610 0.21525665547335
1611 0.237835916867031
1612 0.239152437453907
1613 0.250916460284137
1614 0.269311686238853
1615 0.292130990308686
1616 0.312765180089423
1617 0.349377379536958
1618 0.366399584629445
1619 0.41321362782601
1620 -0.0782435406973164
1621 -0.0610518315322845
1622 -0.0582849566248307
1623 -0.0527176578211696
1624 -0.0403002538563391
1625 -0.0376630179707187
1626 -0.0375092422956855
1627 -0.0195107125367276
1628 0.00141494927886999
1629 0.001956345604426
1630 0.0121732706209898
1631 0.023790385683234
1632 0.0238650248201057
1633 0.0251602698984919
1634 0.066075556113676
1635 0.0843280545313893
1636 0.11867412266153
1637 0.16424285556694
1638 0.168184625091722
1639 0.185045898847094
1640 0.226919683327158
1641 0.239930313716242
1642 0.250509394517298
1643 0.251071599987443
1644 0.268293929805217
1645 0.303313904236171
1646 0.327777975211957
1647 0.35049631581162
1648 0.376083384978941
1649 0.414391902559666
1650 -0.0736786645693668
1651 -0.0569206141063554
1652 -0.0502922427307884
1653 -0.0498147789205358
1654 -0.047553468648942
1655 -0.0326198253865859
1656 -0.0285860642749192
1657 -0.0198645698830522
1658 -0.00987490919039715
1659 -0.00648818800089508
1660 0.0112229529309442
1661 0.0155234913687922
1662 0.0217423936576834
1663 0.0280254943136894
1664 0.0716090465833896
1665 0.0826286279546167
1666 0.10763840400115
1667 0.161539758264431
1668 0.169880190177878
1669 0.194905894619278
1670 0.224288810189875
1671 0.245884763886566
1672 0.24856498894692
1673 0.252620448507992
1674 0.274272006800513
1675 0.288375631577673
1676 0.321123929146834
1677 0.355003306691604
1678 0.367788398135941
1679 0.408897123542736
1680 -0.0847599375849454
1681 -0.0637009970787011
1682 -0.0620874831462174
1683 -0.0527022263163099
1684 -0.0525683634868893
1685 -0.0413578492192376
1686 -0.0262219878356295
1687 -0.0222405427624759
1688 -0.0129041321439175
1689 -0.00294264576208386
1690 -0.00032641526665156
1691 0.00530111127367971
1692 0.0192892901834609
1693 0.0231207063257783
1694 0.0614004156890589
1695 0.0720959552148937
1696 0.102392043713511
1697 0.163592501934142
1698 0.173773121157715
1699 0.185079910636935
1700 0.207944159768575
1701 0.230377939298123
1702 0.244650218752011
1703 0.245745106309073
1704 0.256587291836714
1705 0.291493359249511
1706 0.313200447184352
1707 0.344937348135612
1708 0.370723325502094
1709 0.406638385769214
1710 -0.0725102822092412
1711 -0.0628946875778041
1712 -0.0623506670910657
1713 -0.0602743906295616
1714 -0.0550905685512812
1715 -0.0419505623608737
1716 -0.0226956008745431
1717 -0.0213912669323504
1718 -0.0129699771071517
1719 -0.0103663888427735
1720 0.0145488435660914
1721 0.0161623335226852
1722 0.0240861714690924
1723 0.0253856902545556
1724 0.0722377085487819
1725 0.0775812416370053
1726 0.119943992140161
1727 0.156218180478975
1728 0.169309578583693
1729 0.187882189948393
1730 0.215961216115931
1731 0.237631315444672
1732 0.248026551332966
1733 0.253164524987084
1734 0.261287531391785
1735 0.301553353333651
1736 0.321440864696759
1737 0.348669114110272
1738 0.374294285982178
1739 0.412535451457586
1740 -0.0777577925892816
1741 -0.064400857475665
1742 -0.0582097099532539
1743 -0.0564072773484038
1744 -0.039990544065863
1745 -0.0374370587675237
1746 -0.0207106724949094
1747 -0.0164249773222574
1748 -0.00333372511799979
1749 -0.00211190793377606
1750 0.00466953732450648
1751 0.00714364310534412
1752 0.0274729426112133
1753 0.0334543554584167
1754 0.0566035558857103
1755 0.0763990341317542
1756 0.110035303749574
1757 0.168168280619136
1758 0.169662467360732
1759 0.186411442412257
1760 0.212396070125821
1761 0.226464985942283
1762 0.244662303066159
1763 0.255820699900138
1764 0.262891277708538
1765 0.306191768777995
1766 0.310440192558303
1767 0.354408290298825
1768 0.365752285879074
1769 0.419636987274919
1770 -0.0775043536651374
1771 -0.0638015163252239
1772 -0.059467079925906
1773 -0.0565100730693919
1774 -0.0506462712917421
1775 -0.0360977188599277
1776 -0.0325030301674528
1777 -0.0195712303063704
1778 -0.0181133265425872
1779 -0.00782638801288697
1780 -0.00644147250083688
1781 0.01115700821261
1782 0.0127027858565109
1783 0.0247743170567802
1784 0.0515896257097277
1785 0.0654545580046218
1786 0.111735755125389
1787 0.151597319157696
1788 0.158160012315218
1789 0.174332253331454
1790 0.2044771009791
1791 0.225623176151736
1792 0.239242306016216
1793 0.249220372302293
1794 0.251770043984673
1795 0.285138815943004
1796 0.313506766295192
1797 0.339736615057079
1798 0.366809758439581
1799 0.404085552644568
1800 -0.0830069289109063
1801 -0.0582320280229853
1802 -0.057873893424781
1803 -0.0575767275124613
1804 -0.0560469033408152
1805 -0.0373990529510542
1806 -0.0320017200683237
1807 -0.0223647756745242
1808 -0.0213151334585125
1809 -0.00684273794689035
1810 0.00521615305252515
1811 0.0126733210242187
1812 0.0136969815500922
1813 0.018007483880265
1814 0.0576429221571714
1815 0.0669284028078958
1816 0.113251869773929
1817 0.151295290212763
1818 0.167309594950776
1819 0.172063280565077
1820 0.207205257098454
1821 0.230949097326422
1822 0.232026904190364
1823 0.238228528267001
1824 0.252624876054987
1825 0.289013754900345
1826 0.305836213031148
1827 0.342300585434564
1828 0.367850191856787
1829 0.409726902007368
1830 -0.0805791093828688
1831 -0.0587949171753684
1832 -0.0534405130818025
1833 -0.0468542361021384
1834 -0.046103505167692
1835 -0.0344121826905573
1836 -0.0268279508366717
1837 -0.0246023820373825
1838 -0.022873195492024
1839 -0.019974735131098
1840 -0.000451141922540745
1841 0.00488122203904193
1842 0.021457818710042
1843 0.0228233287262086
1844 0.0504032312267228
1845 0.0657703296584989
1846 0.114438312530553
1847 0.156662216342419
1848 0.169481433038991
1849 0.172961335117529
1850 0.206075664692044
1851 0.228343909670916
1852 0.233723829171894
1853 0.241973615994382
1854 0.262533531118892
1855 0.285975456008096
1856 0.306686666728507
1857 0.345092955983818
1858 0.36147875509402
1859 0.407850318379427
1860 -0.0720996572142857
1861 -0.0616853976239081
1862 -0.06042421610601
1863 -0.055679206502384
1864 -0.0526489801442805
1865 -0.0425068862653069
1866 -0.020568536636774
1867 -0.0195820621168546
1868 -0.00923384655188967
1869 -0.00587442980062576
1870 -0.00575259534207364
1871 0.0076756603168476
1872 0.0088833450062875
1873 0.0272498189071418
1874 0.0573402838325349
1875 0.0725569992085476
1876 0.104349829839979
1877 0.165096752663778
1878 0.165410703906464
1879 0.177992299527287
1880 0.217122953240048
1881 0.238194485475407
1882 0.246613305870952
1883 0.252816693080142
1884 0.253064858999334
1885 0.295816849357672
1886 0.308400918815462
1887 0.341255218451861
1888 0.367137520977069
1889 0.416351105385765
1890 -0.0713693500327256
1891 -0.0560361830308615
1892 -0.0529819489844748
1893 -0.0471223105066364
1894 -0.0462154936901964
1895 -0.0393123564026829
1896 -0.0231076715816128
1897 -0.0189046733554348
1898 -0.011878704121174
1899 -0.0098648199317526
1900 0.00608249945194536
1901 0.00654865934096259
1902 0.0153526647948192
1903 0.0346644295085941
1904 0.0530082460602471
1905 0.0689675177070316
1906 0.108572899447124
1907 0.149130567008634
1908 0.16641942278913
1909 0.177993674080051
1910 0.209819596424969
1911 0.227670540671004
1912 0.244658353595598
1913 0.246969716500997
1914 0.263451747341309
1915 0.289133147395373
1916 0.309755865707729
1917 0.344464849533176
1918 0.362098535902638
1919 0.40986026262244
1920 -0.0879278187287733
1921 -0.0650404743364607
1922 -0.0559076777171799
1923 -0.0484739397875208
1924 -0.0394640788621637
1925 -0.0320937694197812
1926 -0.0219119152231285
1927 -0.0194962545055846
1928 -0.0188322184732164
1929 -0.00940721004012231
1930 0.00530269672970522
1931 0.00850721799195199
1932 0.00854965768659489
1933 0.0247205223337023
1934 0.0622376769113693
1935 0.0798384850498422
1936 0.100628585240919
1937 0.15341233179563
1938 0.175475945335272
1939 0.176226845847753
1940 0.207676293123251
1941 0.223294897272481
1942 0.240779991028572
1943 0.247820434456288
1944 0.263595476364277
1945 0.298200027195352
1946 0.307773675240834
1947 0.347178586836004
1948 0.369597193362168
1949 0.404810921694094
1950 -0.0825519514575371
1951 -0.062797459018915
1952 -0.058313199692602
1953 -0.0540580803673876
1954 -0.0510010544701799
1955 -0.0383440052245794
1956 -0.0351117183004752
1957 -0.0297263740448677
1958 -0.00868152862582518
1959 -0.00634028157490463
1960 -0.0029203894191946
1961 0.0150845729629686
1962 0.0154237216223596
1963 0.0307763097130236
1964 0.0593800615887972
1965 0.0650395751181331
1966 0.0991440766442751
1967 0.152576481379085
1968 0.156029284299004
1969 0.161741898837577
1970 0.202052904356442
1971 0.220977942963758
1972 0.239646916903841
1973 0.242457904432773
1974 0.26701739822594
1975 0.287529587958385
1976 0.303089304476734
1977 0.337135550602185
1978 0.364351476172204
1979 0.404792779802526
1980 -0.0747073655924262
1981 -0.0653852508476283
1982 -0.0466435328409747
1983 -0.0465134258455619
1984 -0.0442653263215967
1985 -0.0338064928136276
1986 -0.0330093046181938
1987 -0.0274479962116241
1988 -0.0182351424436371
1989 -0.0154279569334794
1990 0.00679189852785907
1991 0.0118296082528694
1992 0.0172748419864728
1993 0.0209086340862517
1994 0.0517925040442695
1995 0.0800639400541792
1996 0.10199846729862
1997 0.159703594736349
1998 0.16168349647819
1999 0.171131701971133
2000 0.201413185696978
2001 0.238337160174505
2002 0.240869374805848
2003 0.245870714913878
2004 0.277705448627562
2005 0.293973936199854
2006 0.310823536326573
2007 0.344261590090426
2008 0.361205787307975
2009 0.405779453807591
2010 -0.074773010717854
2011 -0.0610050588245264
2012 -0.0526521946017789
2013 -0.0514728596946985
2014 -0.0458476808861755
2015 -0.0424689194684081
2016 -0.0344947390661275
2017 -0.0196029953561465
2018 -0.0173418729323094
2019 -0.0139153614284226
2020 -0.0130753925008373
2021 0.00740283669816651
2022 0.0146779453838204
2023 0.0152045673913397
2024 0.0442394604757943
2025 0.0861844598478692
2026 0.0998957062549669
2027 0.154476807896586
2028 0.162486740534455
2029 0.170680766499202
2030 0.200487404731153
2031 0.226344058673855
2032 0.236716198404232
2033 0.240890692171428
2034 0.256923894747899
2035 0.287626163031008
2036 0.299878122919927
2037 0.331817783987497
2038 0.364535932701937
2039 0.402267508928168
2040 -0.089040791058716
2041 -0.0676488449458345
2042 -0.054456273170366
2043 -0.0471447873553223
2044 -0.0433412518757744
2045 -0.0353584017972448
2046 -0.0294611761199896
2047 -0.0196050264485864
2048 -0.0187896163204135
2049 -0.0158821042795614
2050 -0.00644480915562869
2051 -0.00225963006696021
2052 0.00116594244953498
2053 0.0100435192582883
2054 0.0543210214728628
2055 0.0688047651245048
2056 0.10026636913103
2057 0.151715655176335
2058 0.154803494132287
2059 0.169640538440827
2060 0.205252639822326
2061 0.21393185912837
2062 0.232333903517058
2063 0.238258560289419
2064 0.25192702398861
2065 0.285280161869118
2066 0.304046188543659
2067 0.332161133872118
2068 0.370543728680772
2069 0.398184220702494
2070 -0.0872129220862179
2071 -0.0572942078915944
2072 -0.0549949538386109
2073 -0.0532885995966371
2074 -0.0455546609696504
2075 -0.0318684321882038
2076 -0.0299223421126645
2077 -0.0237514870383143
2078 -0.0202955252555614
2079 -0.013977537112849
2080 -0.00833996165974833
2081 -0.00156539841555579
2082 0.000313055586595965
2083 0.0111429804240033
2084 0.0470085005897428
2085 0.0644495860247328
2086 0.0926017911690535
2087 0.155390722565111
2088 0.161178096961973
2089 0.175125986584022
2090 0.203718895040136
2091 0.215582859330889
2092 0.228138307049815
2093 0.233200888841931
2094 0.249973829515162
2095 0.285097437044746
2096 0.297806728329705
2097 0.33435697286666
2098 0.358720337593348
2099 0.397993144137142
2100 -0.0823916045654043
2101 -0.065483150844646
2102 -0.0583439612658759
2103 -0.056451493919394
2104 -0.0507181531626996
2105 -0.0474985108674379
2106 -0.0455700130773836
2107 -0.0247679598640799
2108 -0.0233562053828694
2109 -0.0120323680517216
2110 -0.00401362620162022
2111 0.00822861723681005
2112 0.00938988086903454
2113 0.0151858204472224
2114 0.0503271151648381
2115 0.072615301592848
2116 0.0968963864205576
2117 0.1573494029973
2118 0.162981122593254
2119 0.167667419841834
2120 0.200909878398859
2121 0.217843368799253
2122 0.229074377957614
2123 0.234612781736135
2124 0.254101272593163
2125 0.29194755743141
2126 0.305450745841713
2127 0.337454871960375
2128 0.363190821044607
2129 0.401744027582722
2130 -0.0870942138610803
2131 -0.067234115360348
2132 -0.0593956052425495
2133 -0.0557943101239706
2134 -0.043503287283813
2135 -0.0317501121791342
2136 -0.0281533530810317
2137 -0.0258226940306627
2138 -0.0109206692218241
2139 -0.00699828659662797
2140 -0.000684731537025305
2141 0.0110204450786193
2142 0.0195242122817625
2143 0.0240111294474767
2144 0.0443159496557293
2145 0.0732108864781686
2146 0.0978743432474578
2147 0.159034700458063
2148 0.160831613786526
2149 0.17439469661359
2150 0.198523945826099
2151 0.222563504330774
2152 0.234103564870255
2153 0.237465455275322
2154 0.254176134415555
2155 0.285142521323651
2156 0.310980472900006
2157 0.340411028711908
2158 0.359897280522685
2159 0.398475538607464
2160 -0.0835583576568836
2161 -0.0571756056151561
2162 -0.0517343529298749
2163 -0.0510594561849705
2164 -0.0480466670368364
2165 -0.0333173161107133
2166 -0.0215411529200638
2167 -0.0200656526690981
2168 -0.0186841831504274
2169 -0.0138432530602585
2170 -0.00768200373349774
2171 -0.00470893328032842
2172 0.015051318639996
2173 0.0295272367657985
2174 0.0507682737719145
2175 0.0719488914977029
2176 0.0912819189958152
2177 0.140298572573841
2178 0.156543632133881
2179 0.174428686657581
2180 0.213382081299012
2181 0.218300100352752
2182 0.234554622627993
2183 0.240296893307131
2184 0.250544724516639
2185 0.284568105423016
2186 0.308252314342091
2187 0.328844498880756
2188 0.358672645799875
2189 0.407017673335526
2190 -0.0798418507620115
2191 -0.0676287599707579
2192 -0.059141354030681
2193 -0.0560048188085164
2194 -0.0528502803064161
2195 -0.0435636368922791
2196 -0.0338006167395132
2197 -0.0320993715995819
2198 -0.0140360053458916
2199 -0.0072528500538716
2200 -0.00659963710948542
2201 -0.000308204130132601
2202 0.00757564828067989
2203 0.0097557277284307
2204 0.0357398448871682
2205 0.0578599408367508
2206 0.0962773964249171
2207 0.141856391540436
2208 0.146567940834226
2209 0.168865554808188
2210 0.200333302105629
2211 0.216416470365772
2212 0.228724585279396
2213 0.229343964593552
2214 0.233015375180495
2215 0.281094560076124
2216 0.300474438227275
2217 0.324773032999782
2218 0.358381349261957
2219 0.39772843772159
2220 -0.0701709784169681
2221 -0.0621585061866025
2222 -0.0570975100002191
2223 -0.0504591026303271
2224 -0.0398997286597766
2225 -0.0357654958274462
2226 -0.0337136601369712
2227 -0.0306678171598606
2228 -0.0136680032035861
2229 -0.00806498154907678
2230 -0.00164903429110873
2231 -0.00141773039725516
2232 0.0131071470382843
2233 0.0148202683198206
2234 0.0596004115495325
2235 0.0650576706695496
2236 0.0950122623550204
2237 0.137634269575101
2238 0.14389793101231
2239 0.168974156154153
2240 0.199173757017777
2241 0.22079899667426
2242 0.226662657478292
2243 0.231391894221287
2244 0.248207049952287
2245 0.280123470845476
2246 0.302188296342767
2247 0.328793799137963
2248 0.354036088024765
2249 0.402386248665554
2250 -0.062899744058293
2251 -0.0623260148330319
2252 -0.0621244268190755
2253 -0.0513160684278657
2254 -0.0511919809270713
2255 -0.044588140337806
2256 -0.0413072853914095
2257 -0.0223470064734366
2258 -0.0190544337301922
2259 -0.0133232407942395
2260 -0.00270041529242858
2261 0.00528781367271389
2262 0.00897712303241657
2263 0.00992087567591453
2264 0.0440296071083653
2265 0.0679783102370409
2266 0.0960336452288374
2267 0.145165668876366
2268 0.149615142296317
2269 0.160763471019532
2270 0.191330601968412
2271 0.212574671975398
2272 0.226297295611087
2273 0.236064023500546
2274 0.245568081430398
2275 0.285421166641982
2276 0.299922191792442
2277 0.334080658504617
2278 0.365380309123726
2279 0.401550239419252
2280 -0.0736730822885901
2281 -0.0568997502775128
2282 -0.0565960840546083
2283 -0.0531897819138317
2284 -0.047725722451317
2285 -0.0450922821943466
2286 -0.0421278809845599
2287 -0.0263418641022461
2288 -0.0212553508464599
2289 -0.0197015549136848
2290 -0.0157117735612412
2291 -0.000650639115193809
2292 0.0133309768752376
2293 0.0154426581537047
2294 0.0339106353003327
2295 0.0593892281365257
2296 0.0974879829076653
2297 0.142621337114555
2298 0.148210324937917
2299 0.166492435583799
2300 0.184211302601591
2301 0.212927248105081
2302 0.216319801007697
2303 0.226588030375533
2304 0.248084688674768
2305 0.279415852849506
2306 0.290783209275758
2307 0.318983932875075
2308 0.347240916563997
2309 0.398383529746439
2310 -0.0691946626998496
2311 -0.0690222387250235
2312 -0.0552295618277855
2313 -0.0537556029012499
2314 -0.0455359746794247
2315 -0.0405232180585425
2316 -0.0358848587877494
2317 -0.0258159360205474
2318 -0.017027106002341
2319 -0.0149341215441886
2320 -0.000714574324894158
2321 0.00175333661104139
2322 0.00316783659284189
2323 0.00927997546840035
2324 0.0526326535679901
2325 0.0674507262232909
2326 0.093841005698816
2327 0.140549276716437
2328 0.155924266292178
2329 0.164423037257097
2330 0.189769612414883
2331 0.211668430139791
2332 0.225270868948139
2333 0.231006433406747
2334 0.246966344992794
2335 0.286832847810776
2336 0.301099209227694
2337 0.328625923267877
2338 0.359301058984249
2339 0.39590179732332
2340 -0.0803627341328504
2341 -0.0661102279316393
2342 -0.0638643639159262
2343 -0.0599902003856732
2344 -0.050525777305665
2345 -0.0424984933191778
2346 -0.0308229128073453
2347 -0.0285339248666464
2348 -0.0255363674553284
2349 -0.0227450254470521
2350 -0.0128997321680783
2351 -0.0125315721486891
2352 -0.00231053013298356
2353 0.0130044088401963
2354 0.0388445969174772
2355 0.0601626751378617
2356 0.0891758688706982
2357 0.143170865715722
2358 0.145145432558015
2359 0.157141241178742
2360 0.185616950452545
2361 0.209273761907677
2362 0.221100062291726
2363 0.225089613323273
2364 0.246080197325707
2365 0.276808342819345
2366 0.301785570695623
2367 0.320710191356884
2368 0.35717244406557
2369 0.388154538811286
2370 -0.0742538398623634
2371 -0.0710791500047775
2372 -0.0657669839064384
2373 -0.0603201329310921
2374 -0.0472234221987092
2375 -0.0430249364204245
2376 -0.0338710229340849
2377 -0.0317472158599647
2378 -0.0214062232902793
2379 -0.0181047712921626
2380 -0.00466997062336021
2381 -0.00329718095632783
2382 -0.00161320321923104
2383 0.0149905041492699
2384 0.0385879255466915
2385 0.0431233661200285
2386 0.097359119708453
2387 0.136787564699716
2388 0.13828530244718
2389 0.159371249192057
2390 0.190107003291066
2391 0.206155221238234
2392 0.217417853092572
2393 0.223834626205021
2394 0.237253363991328
2395 0.282474778608057
2396 0.293765853367409
2397 0.319982796723242
2398 0.354606445109826
2399 0.387814201431179
2400 -0.0762123459943138
2401 -0.0731444098157287
2402 -0.0623744839954011
2403 -0.0559722200879227
2404 -0.055395447928727
2405 -0.0356823884301906
2406 -0.0343141778785672
2407 -0.0330057574999387
2408 -0.0281593465808851
2409 -0.0251527343090943
2410 -0.00745038820161407
2411 -0.000431319027522606
2412 0.00655131118372399
2413 0.019742583268302
2414 0.0442854678073903
2415 0.0640934117964477
2416 0.0882577124752169
2417 0.134604031502797
2418 0.153382875249285
2419 0.159244253227696
2420 0.194750062847639
2421 0.209213771270028
2422 0.222822192073847
2423 0.225303012345617
2424 0.246307049553064
2425 0.285333171507798
2426 0.297669766931839
2427 0.321388255768565
2428 0.358196982741322
2429 0.392510287684709
2430 -0.0649945628905065
2431 -0.0589159192544615
2432 -0.0523723045273753
2433 -0.0477678213504
2434 -0.0429895250322238
2435 -0.0416594753958456
2436 -0.0347985617041254
2437 -0.0332394264602729
2438 -0.0295686767640692
2439 -0.0295321568083496
2440 -0.0102954239268689
2441 -0.00702030567663314
2442 0.00132767893166894
2443 0.017503993748153
2444 0.0327580413315108
2445 0.0595628592875798
2446 0.0921461021570061
2447 0.123480295372253
2448 0.142107691231182
2449 0.152228388342032
2450 0.18439144793773
2451 0.206303086832927
2452 0.223143910569461
2453 0.227017613482806
2454 0.234944845301152
2455 0.280599342814311
2456 0.293101779836195
2457 0.319096681162943
2458 0.348858774906421
2459 0.39233771792738
2460 -0.0812926493458986
2461 -0.0527526730040299
2462 -0.0484515098097786
2463 -0.0463902419470893
2464 -0.0463177768195312
2465 -0.0386034527491632
2466 -0.0342424113672675
2467 -0.0267703229384776
2468 -0.0201439535065075
2469 -0.0190260082799539
2470 -0.00715591730764974
2471 -0.00245092656920545
2472 0.00851092401571891
2473 0.0137782406137837
2474 0.0349234772788572
2475 0.0497424533124172
2476 0.0920428695612348
2477 0.133686514006424
2478 0.143254556570992
2479 0.164323505069017
2480 0.178855795036009
2481 0.208477988408416
2482 0.214281344235751
2483 0.219093037325528
2484 0.232954761114753
2485 0.272428255168092
2486 0.286963777309747
2487 0.317309183820122
2488 0.344095416447674
2489 0.390654781472041
2490 -0.0794192032749741
2491 -0.0615945545779497
2492 -0.0568245071699086
2493 -0.0504030491580446
2494 -0.0490345154337673
2495 -0.0400055020494936
2496 -0.0347544483944323
2497 -0.0210203509234836
2498 -0.0177585735186105
2499 -0.0176490228494376
2500 -0.0135474347508292
2501 -0.00984188826291263
2502 -0.000916345660344134
2503 0.0104474314630895
2504 0.0314528847094798
2505 0.05864362241552
2506 0.0743379271486438
2507 0.129402609513291
2508 0.144186722819221
2509 0.164769750203978
2510 0.191761507348678
2511 0.200535171316851
2512 0.223379781015452
2513 0.224416085620789
2514 0.246053492395375
2515 0.275364741447618
2516 0.29592603126576
2517 0.330089978396925
2518 0.356621028071737
2519 0.387348289679762
2520 -0.0786497493655228
2521 -0.0604361163145726
2522 -0.0579754690224586
2523 -0.0560093245152167
2524 -0.051582947522529
2525 -0.0477397068079721
2526 -0.035794701019147
2527 -0.0290029345875145
2528 -0.0238984976435903
2529 -0.0204640546458753
2530 -0.00716331217435318
2531 0.00227850099776611
2532 0.00582420214459891
2533 0.00888045374482654
2534 0.0416860011829422
2535 0.0556025568028145
2536 0.0963253007853633
2537 0.145547239707021
2538 0.150248729932777
2539 0.175133146949495
2540 0.17975591034141
2541 0.202457423250452
2542 0.223926824167636
2543 0.227245254124541
2544 0.250479994277536
2545 0.275040900540639
2546 0.286661210486971
2547 0.323086845178078
2548 0.353135272412766
2549 0.395408285426589
2550 -0.0836431488043583
2551 -0.0723732009745861
2552 -0.0655234247566146
2553 -0.0653405967579822
2554 -0.0573941412739366
2555 -0.048532002632933
2556 -0.0476148747957988
2557 -0.0234469593513808
2558 -0.021508728993163
2559 -0.0214578402778481
2560 -0.0188597931603055
2561 -0.00337880309497744
2562 -0.00235105147484699
2563 -0.00110559795009838
2564 0.0232842852042873
2565 0.0582376517862952
2566 0.0818831880170182
2567 0.122486117925383
2568 0.134433189265986
2569 0.149581208068708
2570 0.16917451488426
2571 0.197260815311703
2572 0.20449265184624
2573 0.216349310564946
2574 0.227734685407577
2575 0.271047497906424
2576 0.285390629332181
2577 0.311977448155849
2578 0.346356244932196
2579 0.378373268071916
2580 -0.0767191929742312
2581 -0.0687655658315858
2582 -0.0556105885335194
2583 -0.0549756806499804
2584 -0.0417404573877249
2585 -0.0372590216178657
2586 -0.0327000042610778
2587 -0.0324125675473742
2588 -0.0319420920886908
2589 -0.0304671530291568
2590 -0.00307015958458192
2591 0.00155637154246103
2592 0.00779853268907328
2593 0.0192722540088976
2594 0.0261930191671637
2595 0.0754618765394252
2596 0.0896290818414578
2597 0.128061265550332
2598 0.151468540531557
2599 0.161592969787538
2600 0.182979341626905
2601 0.203791112842702
2602 0.228776926930112
2603 0.231897135450874
2604 0.232425557813228
2605 0.274962843716321
2606 0.294920300322825
2607 0.319469436129822
2608 0.35320497133393
2609 0.396889840551917
2610 -0.0729558962438876
2611 -0.066593887272561
2612 -0.0618529029440283
2613 -0.0528329145998726
2614 -0.0373305267399906
2615 -0.0339186571269707
2616 -0.0257893445464627
2617 -0.0232581512188613
2618 -0.0215153115073166
2619 -0.0192119839408231
2620 -0.0132006598931025
2621 -0.00183540873304396
2622 0.0159854706211937
2623 0.0262507256015668
2624 0.0270719670209697
2625 0.0586586845836484
2626 0.081494302861338
2627 0.13419170017563
2628 0.14596095769239
2629 0.168887136882367
2630 0.183315156191669
2631 0.212032640823123
2632 0.22022904038009
2633 0.232760842228771
2634 0.247514091520918
2635 0.2783854227592
2636 0.294692839809248
2637 0.328645502413655
2638 0.350768847767115
2639 0.391246139146159
2640 -0.0853489479958451
2641 -0.0597332544116056
2642 -0.0563133173448377
2643 -0.0495177074628122
2644 -0.0414707849694388
2645 -0.0402034671165665
2646 -0.0298338017278717
2647 -0.0217479940254342
2648 -0.0209412399769251
2649 -0.0175087477495382
2650 -0.00663911498051664
2651 -0.00280998459126885
2652 -6.40724977479067e-05
2653 0.0240847021022717
2654 0.0356551533778509
2655 0.0670603180437054
2656 0.0891248501667797
2657 0.137552619071679
2658 0.140045473538546
2659 0.153379420338251
2660 0.188663398919462
2661 0.204966669855962
2662 0.218054058934071
2663 0.225409903619244
2664 0.254110587767841
2665 0.274120669914126
2666 0.30576058087101
2667 0.326665831458013
2668 0.356055820935315
2669 0.39191157886109
2670 -0.0832893134444955
2671 -0.0714688831229013
2672 -0.0643266150304019
2673 -0.0529279374825915
2674 -0.0515605021475461
2675 -0.0514330519044481
2676 -0.0356063774965111
2677 -0.0289555874545897
2678 -0.0272648554186017
2679 -0.0210734980991194
2680 -0.0162800713552194
2681 0.00046269809023789
2682 0.00243637445567045
2683 0.00654978127641471
2684 0.0244321668665377
2685 0.0638336316781383
2686 0.0794894126840775
2687 0.129326277061634
2688 0.142124897196461
2689 0.156173484518123
2690 0.18322057437379
2691 0.201918544665054
2692 0.211501289419688
2693 0.226985412554934
2694 0.23114948205702
2695 0.276433996548446
2696 0.281922249055571
2697 0.317589745932693
2698 0.356588275255745
2699 0.385832020668057
2700 -0.09013155127929
2701 -0.0732905296616159
2702 -0.0636256453865817
2703 -0.0503820019009015
2704 -0.0455837844372599
2705 -0.0451753717957051
2706 -0.0343637098506723
2707 -0.0338305855487479
2708 -0.0312242457111421
2709 -0.0254652956582527
2710 -0.0148589240532122
2711 -0.00752031027366082
2712 -0.00174931984327351
2713 0.00521482305059588
2714 0.0225215691572269
2715 0.055441050734712
2716 0.0974926154792024
2717 0.12563962870136
2718 0.136142605955434
2719 0.151759680651373
2720 0.179389792314099
2721 0.196642930585289
2722 0.214500466919388
2723 0.223661400647651
2724 0.230585559521699
2725 0.266638323528971
2726 0.285663832394896
2727 0.309288837993865
2728 0.345795864667024
2729 0.387467826911461
2730 -0.0798169008993464
2731 -0.0647960299706083
2732 -0.0516614280038825
2733 -0.0478394884371056
2734 -0.0462002627060676
2735 -0.0432416976011274
2736 -0.0399855487249839
2737 -0.0308703250022315
2738 -0.0272307059852038
2739 -0.0184261271999042
2740 -0.0110594694121847
2741 -0.0072139480253149
2742 0.00504623790833433
2743 0.0155565597073109
2744 0.0290199850830814
2745 0.0620380500634065
2746 0.0927296480567445
2747 0.133676086903188
2748 0.138071036985656
2749 0.155679499287898
2750 0.177100776581439
2751 0.201300774850907
2752 0.217713305483938
2753 0.221971483533877
2754 0.239701118774035
2755 0.266588978874122
2756 0.29506306533446
2757 0.31841622040912
2758 0.350575446672006
2759 0.383765401903982
2760 -0.0740863342917348
2761 -0.0628066125334946
2762 -0.0575383659176013
2763 -0.0506703857369307
2764 -0.0471023448849617
2765 -0.0349358660626768
2766 -0.0320444399115293
2767 -0.0304207288077097
2768 -0.0288023465364962
2769 -0.022824029159496
2770 -0.0135996217713588
2771 -0.0107818603044023
2772 -0.00385034135016524
2773 0.00818736548000537
2774 0.0321560044696027
2775 0.0627820225672378
2776 0.0858500125229649
2777 0.134230469077343
2778 0.135410768384769
2779 0.153215189443796
2780 0.182262222440199
2781 0.202187515009156
2782 0.215226535388768
2783 0.218498172978199
2784 0.234702840587277
2785 0.270451120954082
2786 0.289802621755653
2787 0.313162085460779
2788 0.34312692325377
2789 0.390503340203656
2790 -0.073428237993001
2791 -0.0649573141442009
2792 -0.0627018671729678
2793 -0.053488996083721
2794 -0.0520618933729584
2795 -0.045898229486173
2796 -0.0380501538291355
2797 -0.0366784186643277
2798 -0.0315024353052619
2799 -0.0179562282765707
2800 -0.0114451196224107
2801 -0.0079783345288951
2802 -0.0029504383578061
2803 0.0124431650891087
2804 0.0335034846203881
2805 0.0549014265485072
2806 0.0821524068268963
2807 0.131334505137464
2808 0.133860046656883
2809 0.142692125603821
2810 0.1780225043217
2811 0.201674008735502
2812 0.203947619093862
2813 0.220399713117826
2814 0.235396596280157
2815 0.274938351870479
2816 0.289151530976635
2817 0.311738899971099
2818 0.349905311946323
2819 0.378188052174125
2820 -0.0801753894802942
2821 -0.067357733910738
2822 -0.0521845366304007
2823 -0.0512680021608555
2824 -0.0398290476849562
2825 -0.0348949086363869
2826 -0.0339428960368463
2827 -0.0327828499165471
2828 -0.0320498463751923
2829 -0.0246032312743989
2830 -0.0193813113312065
2831 -0.0170206719260633
2832 -0.0114966027469987
2833 -0.0072452167694172
2834 0.0190370468881717
2835 0.0434592123793247
2836 0.0615412995018839
2837 0.121893850777568
2838 0.13165329617618
2839 0.154367676427979
2840 0.163539037479529
2841 0.180904030248538
2842 0.194387042996485
2843 0.216727471972295
2844 0.22696045442605
2845 0.264548814890039
2846 0.272589635109719
2847 0.302994175163229
2848 0.335073295233115
2849 0.374590315427476
2850 -0.0798375886515397
2851 -0.072755252130472
2852 -0.0688666272766053
2853 -0.066339519720496
2854 -0.0552264164256147
2855 -0.0446651659853384
2856 -0.0405163978843809
2857 -0.0370115947583702
2858 -0.0307207968501491
2859 -0.0253788118367862
2860 -0.0176783828458304
2861 -0.01372167414221
2862 -0.00299466854841431
2863 0.00325684478030168
2864 0.0217434277773442
2865 0.0457292273408178
2866 0.0801943791796097
2867 0.107221608470417
2868 0.125346805384247
2869 0.14379544030496
2870 0.161717996561078
2871 0.185305281309808
2872 0.202641132620775
2873 0.209553044158686
2874 0.228470736642168
2875 0.256802360254628
2876 0.279754854122748
2877 0.299934207440588
2878 0.339187775072669
2879 0.375826681292545
2880 -0.0746552562697035
2881 -0.058012833758379
2882 -0.0529970102381719
2883 -0.0486514524159434
2884 -0.0474807225551916
2885 -0.0398163087407774
2886 -0.0391766928831018
2887 -0.0367608435526921
2888 -0.02332626783632
2889 -0.0233252025784348
2890 -0.0128105689296186
2891 -0.00970032658391369
2892 -0.00896088976508438
2893 0.0168780793710971
2894 0.0199019994573229
2895 0.069193962157971
2896 0.0944611429989476
2897 0.113569142874736
2898 0.133954108059207
2899 0.155918879141701
2900 0.179649766857656
2901 0.194698084451001
2902 0.213073270034827
2903 0.214869350659984
2904 0.244308978106713
2905 0.270117284335456
2906 0.282583963198194
2907 0.30658976656226
2908 0.341352611999021
2909 0.385841773325992
2910 -0.0802648165403018
2911 -0.0602548222476689
2912 -0.0572957733274451
2913 -0.0554427967763426
2914 -0.0467873730852633
2915 -0.0462944212012551
2916 -0.0416702740218447
2917 -0.0402099700096889
2918 -0.0329122580896704
2919 -0.0238395342884937
2920 -0.00982459763203364
2921 -0.00384075670523806
2922 0.00866629471806258
2923 0.00957299475183298
2924 0.0282408461276366
2925 0.0580215918711057
2926 0.071551399291008
2927 0.1199062442502
2928 0.130373734591092
2929 0.154744114910216
2930 0.166119479288987
2931 0.181969656109737
2932 0.209822789971276
2933 0.217649984291503
2934 0.238330042505848
2935 0.274524558053412
2936 0.278739562356585
2937 0.315751383513753
2938 0.341171208411203
2939 0.383351452250474
2940 -0.0724329584242194
2941 -0.070826347606857
2942 -0.0636711126038574
2943 -0.0546772317011699
2944 -0.0474009728774665
2945 -0.0438711809859988
2946 -0.0384376633749865
2947 -0.0383267575864488
2948 -0.0294976624019071
2949 -0.0260759479623021
2950 -0.0218724127768023
2951 -0.00788340126692673
2952 -0.00200207249587562
2953 0.00536498522761608
2954 0.0141920747526336
2955 0.0515406155074591
2956 0.0844536391078362
2957 0.125047728743226
2958 0.125645249784049
2959 0.150398706910128
2960 0.176877239232986
2961 0.195730798227654
2962 0.196062009188707
2963 0.213652214023211
2964 0.231615431791888
2965 0.261621107622247
2966 0.271958397179835
2967 0.30567131080679
2968 0.341823322604772
2969 0.379605147722916
2970 -0.0801797171765223
2971 -0.0714019047900351
2972 -0.0593962581972129
2973 -0.0554842386064517
2974 -0.0514009110876602
2975 -0.0476062958988701
2976 -0.0371873026654658
2977 -0.036892767193511
2978 -0.0286617687888121
2979 -0.0274529045542172
2980 -0.0130674160993099
2981 -0.0115262142883906
2982 -0.0038104633055792
2983 0.0244008932044672
2984 0.0259065179827568
2985 0.0657746902758321
2986 0.0918447953009532
2987 0.117470533173466
2988 0.130550818905139
2989 0.157600938376644
2990 0.166322006231801
2991 0.1980340453658
2992 0.206398148896871
2993 0.223390181383472
2994 0.227446833417753
2995 0.266007376872916
2996 0.275487917802836
2997 0.308216619295126
2998 0.3437116851393
2999 0.38327220498124
};
\addlegendentry{noVQ}
\addplot [semithick, darkorange25512714]
table {%
0 -0.137678650984572
1 -0.112031294058052
2 -0.111362133357923
3 -0.10790581148521
4 -0.104897318630167
5 -0.1046318566315
6 -0.101385830845292
7 -0.0974795475461386
8 -0.0844938273036451
9 -0.0783034604165345
10 -0.0650862402804669
11 -0.0569021700761507
12 -0.056306185702856
13 -0.053426519598681
14 -0.0527893864444645
15 -0.0495768095342526
16 -0.049459773768889
17 -0.0475843439376142
18 -0.0467304366307306
19 -0.0463294406996501
20 -0.045982797185181
21 -0.0322913944593565
22 -0.0247371301510148
23 -0.0200802652234477
24 -0.0179395827520488
25 -0.00772811505016007
26 5.17688510408375e-05
27 0.000615235882991855
28 0.00284988938220584
29 0.040734221403033
30 -0.133908091465154
31 -0.131324304249841
32 -0.116198067034003
33 -0.106505746763787
34 -0.0761729503724126
35 -0.0723120452615982
36 -0.0713368892369113
37 -0.0705697637875378
38 -0.0701882603520906
39 -0.0673800131715054
40 -0.0636513306323277
41 -0.0594230005020856
42 -0.0591437863513928
43 -0.0556950090027403
44 -0.0548137726349634
45 -0.0539990981655888
46 -0.0527058211065219
47 -0.0496442775465931
48 -0.0491010007266998
49 -0.0449748407771
50 -0.0403841076950169
51 -0.0379461832647307
52 -0.0253702769188684
53 -0.0246176411620809
54 -0.0204270713310885
55 -0.0187623974628624
56 -0.0163057643793894
57 -0.0102814814923911
58 0.00222560621952045
59 0.0232789856843412
60 -0.109393282653303
61 -0.106957594744873
62 -0.106267071437858
63 -0.0913781892520185
64 -0.0883684457028713
65 -0.0882466934646073
66 -0.0879757443761333
67 -0.0868767822862524
68 -0.086054563289329
69 -0.0820183693326598
70 -0.079481337012611
71 -0.0765747558750312
72 -0.0754127628651081
73 -0.069602093122411
74 -0.0680618212173738
75 -0.067926802622427
76 -0.0632257869034508
77 -0.0628929821509159
78 -0.0602474768972665
79 -0.0514131202383498
80 -0.049872730957672
81 -0.0491462478468186
82 -0.0488779065759005
83 -0.0485994243202228
84 -0.047778021629198
85 -0.0459610997844702
86 -0.0342566684850549
87 -0.0338815176806019
88 -0.0276647882601381
89 -0.0159534778105236
90 -0.122088504337459
91 -0.120604620623323
92 -0.114499223364807
93 -0.108152063717529
94 -0.103058728189559
95 -0.0999853800289444
96 -0.0989740026940233
97 -0.0988962093895913
98 -0.098863249776886
99 -0.0985738716781977
100 -0.09823437611513
101 -0.0981837472636881
102 -0.0975065375197063
103 -0.0974650326237022
104 -0.0920934529298392
105 -0.0912975282419811
106 -0.0909440743033114
107 -0.0882128829790196
108 -0.0876284982159684
109 -0.0873667974977333
110 -0.0870130477575674
111 -0.0867513066064714
112 -0.0852075655408856
113 -0.0829293429414606
114 -0.080689441499963
115 -0.0777224978960254
116 -0.0706093853215851
117 -0.0610128042752423
118 -0.060360793494584
119 -0.0562764521435385
120 -0.126676950009587
121 -0.125164555465708
122 -0.118242023834402
123 -0.117585018223624
124 -0.115919726852204
125 -0.113486257768907
126 -0.11225763855134
127 -0.111357583863025
128 -0.11046383058396
129 -0.110451211909501
130 -0.110416729412474
131 -0.109621821158039
132 -0.108779911371953
133 -0.108047112254238
134 -0.107591841621779
135 -0.107288405001697
136 -0.104093030090583
137 -0.104014117148314
138 -0.10341394037716
139 -0.103153191065525
140 -0.102644784662599
141 -0.102252658494753
142 -0.09939646884113
143 -0.0990980847050622
144 -0.0982126309494211
145 -0.0906329728169365
146 -0.0850455111760145
147 -0.0828361077071205
148 -0.0766094324556167
149 -0.0693270394619122
150 -0.125595943383707
151 -0.123302722450421
152 -0.122735055883935
153 -0.117511419177528
154 -0.115658355720786
155 -0.11182358588656
156 -0.110398037238019
157 -0.109650942556704
158 -0.101988807640017
159 -0.101190405412129
160 -0.0988130675569172
161 -0.0969452452400148
162 -0.0950269108488735
163 -0.0916813849914778
164 -0.0905501860957824
165 -0.0891771651614608
166 -0.0885358393682776
167 -0.087909847974427
168 -0.0877446913151966
169 -0.0871389471062441
170 -0.0866592382964104
171 -0.0834116911147893
172 -0.0807357332347357
173 -0.0786376497179182
174 -0.0776049005807934
175 -0.0757644584969453
176 -0.0753564120642977
177 -0.0749569006367338
178 -0.0735377492737351
179 -0.0664753730359886
180 -0.121049971966485
181 -0.119818490547282
182 -0.115319591442989
183 -0.115018738046425
184 -0.112627503443697
185 -0.112414882346124
186 -0.105628350227864
187 -0.104889672425903
188 -0.103628541419925
189 -0.102775823550111
190 -0.102434503332297
191 -0.10195332100974
192 -0.0986787676423139
193 -0.0971546331015346
194 -0.0943765087285354
195 -0.0937832306510286
196 -0.0927450252911156
197 -0.0909184784236337
198 -0.0897948646694478
199 -0.0896880507567126
200 -0.0894723705676892
201 -0.0850332320234893
202 -0.0845731400485871
203 -0.0844494599962565
204 -0.0835833664998045
205 -0.0824196132723465
206 -0.0820110842402819
207 -0.0810745768369537
208 -0.0776477073941685
209 -0.0749560085257883
210 -0.115635855553341
211 -0.115022111578473
212 -0.108923160115334
213 -0.106451068379088
214 -0.105974371428413
215 -0.105363430950212
216 -0.103532430934427
217 -0.101898623590306
218 -0.100465560120559
219 -0.0995961024518811
220 -0.0992500489141408
221 -0.0972657283060888
222 -0.0969771210940119
223 -0.095550373340749
224 -0.0924335922705512
225 -0.0916686610251706
226 -0.0898454799573819
227 -0.0884914697960993
228 -0.0882362265226654
229 -0.0881810730773724
230 -0.0868878805198894
231 -0.0849327134525448
232 -0.0845071289458222
233 -0.0827307722167015
234 -0.0814096884593343
235 -0.0805076578001603
236 -0.0798767269746372
237 -0.0761487347902317
238 -0.0758569891923971
239 -0.0745169125301492
240 -0.0955935989576111
241 -0.0948173224043559
242 -0.0929835966952142
243 -0.0917746841521173
244 -0.0912504483034713
245 -0.0898988074752851
246 -0.0898114811135617
247 -0.0895173176412937
248 -0.0891523406790581
249 -0.0883731413659095
250 -0.0871372070424048
251 -0.0868043187408743
252 -0.0863489478323023
253 -0.0863347370243106
254 -0.0860639047622764
255 -0.0852496793422992
256 -0.0845090471831525
257 -0.0836264842481333
258 -0.083093806549578
259 -0.0826924718886066
260 -0.0826313486807647
261 -0.0819480560971015
262 -0.0796561610900027
263 -0.0795296141317591
264 -0.0782036814590446
265 -0.0748426023104466
266 -0.0747585587143565
267 -0.0742927239042944
268 -0.0742506457514146
269 -0.0682845119495437
270 -0.100249939983325
271 -0.0977041370663914
272 -0.0937468341732408
273 -0.0924101821484172
274 -0.0922586073283043
275 -0.0908794172956086
276 -0.090771570658228
277 -0.0907673913423971
278 -0.0888123785490823
279 -0.0886232905299279
280 -0.088221731810534
281 -0.0877585998243659
282 -0.0872774469097157
283 -0.0864146709723596
284 -0.0863690016524361
285 -0.0846449491299527
286 -0.0841805860772217
287 -0.0824900342024344
288 -0.0815503082214048
289 -0.0813831809733616
290 -0.0808681829045041
291 -0.0808170440640218
292 -0.078730453329793
293 -0.0773548606346195
294 -0.0754324411786248
295 -0.0750320291058397
296 -0.0748755415036829
297 -0.0748351290596921
298 -0.0732901619257349
299 -0.0687921331285928
300 -0.100704560068092
301 -0.0968448435011727
302 -0.096801946065265
303 -0.094668285302123
304 -0.0888507142344242
305 -0.088450658870184
306 -0.0879787874529422
307 -0.0877956702362985
308 -0.0877254292408461
309 -0.0856630648903484
310 -0.0855378132512386
311 -0.0853085573132206
312 -0.0838700198378623
313 -0.0832666732785253
314 -0.0832184492695037
315 -0.0819950136960933
316 -0.0808082824644977
317 -0.0800262192957541
318 -0.0785066228198919
319 -0.0783086685218961
320 -0.0778478070421708
321 -0.0775292329136019
322 -0.0772880509191979
323 -0.0765553653700384
324 -0.0759891924879109
325 -0.0747741791987247
326 -0.0735322914508499
327 -0.0733468582173494
328 -0.0674097004755183
329 -0.0605889737341465
330 -0.108175906275351
331 -0.101224783977523
332 -0.0984713391652184
333 -0.095262967900486
334 -0.0950978917180891
335 -0.0948493000860334
336 -0.0927827481644029
337 -0.0919485144843472
338 -0.0913670395706431
339 -0.0903783169193668
340 -0.0897249679702677
341 -0.0883022993586191
342 -0.0876173810402177
343 -0.0875444454895783
344 -0.0869005284253627
345 -0.0863043906111221
346 -0.0861520905937499
347 -0.0860949602923357
348 -0.0845162799574838
349 -0.0838782468064674
350 -0.0835392176082052
351 -0.0824006798145239
352 -0.0819877289954817
353 -0.0793961423887332
354 -0.0774795686668886
355 -0.0752003923704163
356 -0.0733979525134296
357 -0.0732964441231451
358 -0.0731589613809627
359 -0.0687324196450612
360 -0.102427326390156
361 -0.100075754309148
362 -0.0949291740674026
363 -0.0943467210254117
364 -0.0940786593025071
365 -0.0913572958141398
366 -0.0912532269640878
367 -0.0885336810867768
368 -0.0868156996492064
369 -0.0867615165502178
370 -0.0866941922461549
371 -0.0864689371683048
372 -0.0863439582067474
373 -0.0860467683626503
374 -0.0856251041226614
375 -0.0856182942362855
376 -0.0850401271971673
377 -0.0836360247067805
378 -0.0830816137979574
379 -0.0828887693698206
380 -0.0826712719327845
381 -0.0824840245040873
382 -0.0811040607785737
383 -0.0810216667610191
384 -0.0799147486595887
385 -0.0740817905860428
386 -0.0737651377416976
387 -0.0723649138710718
388 -0.0706012536281719
389 -0.0662913900645602
390 -0.0967842189504998
391 -0.0956274082593583
392 -0.0954819308278377
393 -0.0949560382154433
394 -0.0931317038340077
395 -0.0906945947504211
396 -0.0890883947709741
397 -0.0887725219175888
398 -0.0880723090638136
399 -0.0878318882330023
400 -0.087021840546646
401 -0.0868229709412284
402 -0.0863983419018301
403 -0.0861330884107563
404 -0.0861112779597665
405 -0.0855610134466555
406 -0.0838878241990599
407 -0.0835806678602365
408 -0.0832422470546558
409 -0.0816856622192966
410 -0.0811256524054387
411 -0.0810083154726708
412 -0.0791583013314246
413 -0.0788599336924171
414 -0.0786217345409325
415 -0.0779399154425247
416 -0.0744618454816815
417 -0.0697274514354131
418 -0.0677853808466501
419 -0.0669442182987053
420 -0.112034476942749
421 -0.10166943416447
422 -0.096676383809353
423 -0.0920391193416069
424 -0.0885117814840087
425 -0.0860090264858793
426 -0.0857653926213485
427 -0.085518333609563
428 -0.0853111721968881
429 -0.0851883841682331
430 -0.084928464041204
431 -0.0843755769496354
432 -0.0842502874599197
433 -0.0836241933139403
434 -0.0835578242342642
435 -0.0834312960732418
436 -0.0829347008160954
437 -0.0825263445657027
438 -0.0823345287248976
439 -0.0809826434711399
440 -0.0806727963852966
441 -0.0801766971249675
442 -0.080086354366181
443 -0.0800524262064967
444 -0.0782597209965548
445 -0.0774729162552034
446 -0.0767590397551362
447 -0.0764759289162466
448 -0.0725592590218129
449 -0.0709905884116262
450 -0.105308797219009
451 -0.0974197738039345
452 -0.0966109001283111
453 -0.0927304754577816
454 -0.0919240109095529
455 -0.0918269378798812
456 -0.0906956473749265
457 -0.0887186974518999
458 -0.087477854596771
459 -0.0870007761049504
460 -0.0857692086979717
461 -0.0856926097440281
462 -0.0848123610304675
463 -0.0847500577642894
464 -0.083988980640181
465 -0.0827796938195546
466 -0.0820567040638368
467 -0.0818249337489472
468 -0.0807067107014315
469 -0.080416623141814
470 -0.0801507006424254
471 -0.07839737090587
472 -0.0782398831653155
473 -0.0771043462634334
474 -0.0768037404564009
475 -0.0754143334019898
476 -0.0747619103063773
477 -0.0732536963306067
478 -0.0709465125045692
479 -0.0689631004130878
480 -0.104478689342491
481 -0.10429154358018
482 -0.103772171766015
483 -0.0961843499312168
484 -0.0934916626428878
485 -0.0917193992620872
486 -0.0915024844504635
487 -0.0898790994088411
488 -0.0872766240708462
489 -0.0872433004067065
490 -0.086321979272809
491 -0.0851464652665296
492 -0.0850852161453957
493 -0.0841634295625553
494 -0.0838297036648098
495 -0.0832692758968444
496 -0.0830748750204178
497 -0.0829573550166283
498 -0.0804457197565033
499 -0.0803672505849644
500 -0.0802713872907383
501 -0.0794939264716834
502 -0.0790539782136171
503 -0.0790426746827277
504 -0.0789954763042404
505 -0.0780949085294266
506 -0.0752451176212043
507 -0.0748767410172478
508 -0.073839170493232
509 -0.0731287559394021
510 -0.115729444990154
511 -0.10360576870524
512 -0.101463482852395
513 -0.101082189521068
514 -0.0973163797952136
515 -0.0967859010544047
516 -0.0888346109287339
517 -0.0882115509124696
518 -0.0873956037664891
519 -0.0864408556184956
520 -0.0860181145309801
521 -0.0858521930034584
522 -0.0846362043318311
523 -0.0838136284774883
524 -0.083544426128075
525 -0.0815032113003236
526 -0.0812684587441413
527 -0.0812038530322548
528 -0.079641887733103
529 -0.0795696885276199
530 -0.0788669177909721
531 -0.0771970082986521
532 -0.0763122238934657
533 -0.0760031921147763
534 -0.0755371608166484
535 -0.0745590779590056
536 -0.0728261741611102
537 -0.0721854497256205
538 -0.065653512730252
539 -0.0646113751411899
540 -0.111653734954139
541 -0.103160215880536
542 -0.0977255326031213
543 -0.0945457519514742
544 -0.0935296751738172
545 -0.0921288150118677
546 -0.0890282395472753
547 -0.0860959387038583
548 -0.0843558978834686
549 -0.0841894788231279
550 -0.0838956118739745
551 -0.0833512820399792
552 -0.082521336059242
553 -0.0823337777769921
554 -0.0819494628754924
555 -0.0818045573818303
556 -0.08081152517112
557 -0.080588022179853
558 -0.0801929496087634
559 -0.0797195417045781
560 -0.0796849269055956
561 -0.0781442713288248
562 -0.0777099287242292
563 -0.0776801480500118
564 -0.0776094503453753
565 -0.0759544728938769
566 -0.0759351408949191
567 -0.074721569925868
568 -0.0736467361186793
569 -0.0733025731838058
570 -0.11558525132789
571 -0.111021253981179
572 -0.0977376896276846
573 -0.0965192072312173
574 -0.0953159331995803
575 -0.0941036705398364
576 -0.0906313781624643
577 -0.0902759163770797
578 -0.0890826744229088
579 -0.0888685651448437
580 -0.0883773928884003
581 -0.0882394617323297
582 -0.0879385635032551
583 -0.0867097422852547
584 -0.0861235560673286
585 -0.0850978431493832
586 -0.0836972580999263
587 -0.0826675769208361
588 -0.0826534860621135
589 -0.0823014256710748
590 -0.0809826746634166
591 -0.0807510402069617
592 -0.079337625447212
593 -0.0787209889975897
594 -0.0753142307309381
595 -0.0743585214211656
596 -0.0699258498199901
597 -0.0684166721433897
598 -0.0663415101594654
599 -0.0659847942987272
600 -0.117324542473745
601 -0.111031950463948
602 -0.106026081957775
603 -0.0987204861789113
604 -0.0949629638947284
605 -0.0945198463849141
606 -0.0928136788781771
607 -0.0912075889170225
608 -0.0911570700940124
609 -0.0908076867269544
610 -0.0900518221628819
611 -0.0873636637441715
612 -0.0871958035729699
613 -0.0863860876061325
614 -0.0855205399975903
615 -0.0836689157893629
616 -0.082885041177719
617 -0.0813231158143518
618 -0.0790956547623499
619 -0.0787074600152731
620 -0.0786583434225426
621 -0.078055434722294
622 -0.0777965581365504
623 -0.0773126084810995
624 -0.0759864172850809
625 -0.0728951482969256
626 -0.0724951100012411
627 -0.0721616999774498
628 -0.0719313917401456
629 -0.0673622984965799
630 -0.141943785881157
631 -0.109944664707167
632 -0.107610844543545
633 -0.10243964851906
634 -0.0987565544989331
635 -0.096307540416023
636 -0.0949940824957798
637 -0.0934161932299206
638 -0.0919475227984713
639 -0.0884963572092122
640 -0.0876035403957434
641 -0.0862059135813052
642 -0.0848299208381526
643 -0.0844967831889213
644 -0.0840765890330971
645 -0.0834169608406492
646 -0.0819244541614443
647 -0.0817292793712499
648 -0.0816592316069359
649 -0.0812350311107111
650 -0.0784692824294472
651 -0.0766891404177363
652 -0.0726715808642345
653 -0.0718952538758521
654 -0.0712480310680326
655 -0.0688283170043876
656 -0.0679153310040204
657 -0.0670256152429221
658 -0.0637547763286016
659 -0.0604447144181683
660 -0.172199822003908
661 -0.113787463923566
662 -0.0985924191051351
663 -0.0977541588863982
664 -0.0974877448037319
665 -0.0960977530442344
666 -0.0947934614387233
667 -0.093071306712581
668 -0.091555152888773
669 -0.0906669084522313
670 -0.0890801638494931
671 -0.086208944282201
672 -0.085323364693647
673 -0.0844731052260228
674 -0.0838319642857479
675 -0.0835853120410583
676 -0.0817049082162501
677 -0.0804801771554108
678 -0.0792933467570106
679 -0.0782794047403451
680 -0.0769035999677887
681 -0.0766304929592573
682 -0.0760996291180226
683 -0.0754635464348305
684 -0.0733980138179352
685 -0.0723476979954604
686 -0.0708439298939529
687 -0.0707060027084154
688 -0.0657615325164977
689 -0.061334302735072
690 -0.211516879514055
691 -0.122872609105572
692 -0.10847408197356
693 -0.104455970780626
694 -0.0954200773645007
695 -0.0934714056344634
696 -0.0927166311350286
697 -0.0889216457628283
698 -0.088519208182069
699 -0.088415150772449
700 -0.0854275347054235
701 -0.0836294028530346
702 -0.0820415386147533
703 -0.0818851308711974
704 -0.0800647520937377
705 -0.0790266515001968
706 -0.0777834294806485
707 -0.0777515384082174
708 -0.0776611105393135
709 -0.0769589466095053
710 -0.076269671927566
711 -0.0737532040946858
712 -0.0735166542482051
713 -0.0721929997889307
714 -0.0718777817012138
715 -0.0708954619794482
716 -0.0697194882069355
717 -0.0686822351289884
718 -0.0673276874370046
719 -0.0541385342169464
720 -0.222359331098068
721 -0.122212098937896
722 -0.103856465783759
723 -0.103653878700661
724 -0.100348490314848
725 -0.0921917058279312
726 -0.0894159467861646
727 -0.0871345811410828
728 -0.0862925810297384
729 -0.0860596442682731
730 -0.0850514619671322
731 -0.0850109730090279
732 -0.0849776023665426
733 -0.0811113930748392
734 -0.0810885541597448
735 -0.0798708466675564
736 -0.0776601509470455
737 -0.0766425368147845
738 -0.0735758332952955
739 -0.0716495472667852
740 -0.0713320691376538
741 -0.0711426327986189
742 -0.070453539143301
743 -0.0700522141426904
744 -0.0696704962886274
745 -0.0690236649407636
746 -0.0681565712076046
747 -0.0663083373675745
748 -0.0655173141992889
749 -0.0510543027765683
750 -0.222108748435416
751 -0.144150513113721
752 -0.121071796550685
753 -0.106178672165678
754 -0.0943374248495478
755 -0.0913009779903976
756 -0.089786874996416
757 -0.0872207063283552
758 -0.0844144032815551
759 -0.0840159617649544
760 -0.0814107812643876
761 -0.0807837446905498
762 -0.0794825493150127
763 -0.0779876497731067
764 -0.0772424035240338
765 -0.0769323385496194
766 -0.0764018466013925
767 -0.0759836112646945
768 -0.0756414127350583
769 -0.0737581431735985
770 -0.0697459011555481
771 -0.0679162693044375
772 -0.0669791612404333
773 -0.0624294740583852
774 -0.0623089533017147
775 -0.0621868230677027
776 -0.0618279804596476
777 -0.0610028841651238
778 -0.0553277568653473
779 -0.0504557299139547
780 -0.199813519446994
781 -0.189510002417783
782 -0.133229294184908
783 -0.129324700339554
784 -0.0974562850252647
785 -0.095260969336425
786 -0.0947366962865775
787 -0.0939345673369657
788 -0.0918279292904465
789 -0.0909101489178063
790 -0.0822962946107151
791 -0.0793754134996751
792 -0.0772525469750039
793 -0.0732245873388973
794 -0.0706124613951147
795 -0.068760167652548
796 -0.0685979806360342
797 -0.0679726315830127
798 -0.0678888475541675
799 -0.0656908814650276
800 -0.0649728866777614
801 -0.063482201592306
802 -0.058597449695576
803 -0.0585188906669718
804 -0.058496498614381
805 -0.055888746715219
806 -0.0548414971555139
807 -0.0497179094412338
808 -0.0495445446672241
809 -0.0457690933819126
810 -0.212822860546526
811 -0.208404319960191
812 -0.18334012135973
813 -0.172669062675519
814 -0.101887167792087
815 -0.0966484105597877
816 -0.0874838388100876
817 -0.086716727341763
818 -0.0866595859258214
819 -0.0819707526781096
820 -0.0816775704070794
821 -0.0809421889739658
822 -0.0796173224874352
823 -0.0754445442462095
824 -0.0704224862121999
825 -0.069158084036164
826 -0.0664670468768492
827 -0.0615819663346905
828 -0.0612921200649731
829 -0.0608561942736215
830 -0.0604961578395176
831 -0.059881972184064
832 -0.0598594800314864
833 -0.0594191715916139
834 -0.0586261871283261
835 -0.0543532876159799
836 -0.0543380619096853
837 -0.0535425503278212
838 -0.0533332607442965
839 -0.0486886026110651
840 -0.218102240779772
841 -0.216469599860566
842 -0.213535118026821
843 -0.208258531475553
844 -0.110106910350927
845 -0.0978052564668297
846 -0.0977793178574219
847 -0.0899805147505087
848 -0.0807564336271372
849 -0.0764868879982558
850 -0.0754857834390165
851 -0.0747900154995042
852 -0.0736947063579962
853 -0.0674419899898776
854 -0.0661832987201177
855 -0.0628185782029639
856 -0.0611239071133902
857 -0.0598963832243302
858 -0.0597099680257623
859 -0.0573352064502077
860 -0.0566473685071011
861 -0.0566265767829346
862 -0.0557770912010446
863 -0.0528214255494408
864 -0.0516909055778402
865 -0.0501510142422543
866 -0.0486912087455953
867 -0.0458859154547687
868 -0.0446112609408692
869 -0.0428591079841355
870 -0.21716097897181
871 -0.216003204120062
872 -0.210297693588577
873 -0.208522709781324
874 -0.124499208266139
875 -0.119847485094344
876 -0.105641952040323
877 -0.0983502605076543
878 -0.0978234792664129
879 -0.085756309863112
880 -0.0802653770743751
881 -0.0782738250058335
882 -0.0772799169195781
883 -0.0772066250108954
884 -0.0641631342648681
885 -0.0605673972535342
886 -0.0601703730841083
887 -0.0592928068073846
888 -0.0571554086542808
889 -0.0569482078380491
890 -0.0547165158549483
891 -0.0482033813227818
892 -0.0476126217357522
893 -0.0463528270029825
894 -0.0461488152971914
895 -0.0457474066549747
896 -0.0452728708433845
897 -0.0408470438145441
898 -0.0366429013464813
899 -0.0326799372229218
900 -0.220963773664661
901 -0.208989513515947
902 -0.204063202907674
903 -0.199315833860526
904 -0.151917901809981
905 -0.134112254970237
906 -0.111813003836959
907 -0.111769104479766
908 -0.0936017283233637
909 -0.0893370166824149
910 -0.0795837107760403
911 -0.0751765079566186
912 -0.0695832241315499
913 -0.0675617058702667
914 -0.061705269276133
915 -0.0578631870725774
916 -0.0525298866541657
917 -0.0522296390651394
918 -0.0501007235803209
919 -0.047636135014834
920 -0.0475532953607192
921 -0.0461001948924512
922 -0.0459389718543668
923 -0.0436587138371458
924 -0.0410215225348364
925 -0.0381141024373769
926 -0.0375205308751182
927 -0.0319930261334518
928 -0.0289836741140294
929 -0.0254028532146276
930 -0.215227782362183
931 -0.205952968605928
932 -0.204168568158855
933 -0.202306372678469
934 -0.192061172162311
935 -0.190790562197474
936 -0.166926146462395
937 -0.159589121894538
938 -0.0968161153378932
939 -0.0964527452166189
940 -0.0831107641331388
941 -0.0754458069266342
942 -0.0719422061911243
943 -0.0709001553294755
944 -0.0606673128098217
945 -0.0594710873681091
946 -0.0519997093713285
947 -0.0483622355093562
948 -0.0463508108927477
949 -0.0456227146098501
950 -0.044945528447056
951 -0.0423729895927647
952 -0.037956946453468
953 -0.0343601516530342
954 -0.0297315299665468
955 -0.0248502653644515
956 -0.024140232614137
957 -0.0227424340631867
958 -0.0136021858807672
959 -0.00745094121338422
960 -0.215045663629842
961 -0.212497316428645
962 -0.20891609609306
963 -0.206500216002677
964 -0.204433419495319
965 -0.200383588825006
966 -0.199432468092034
967 -0.195132899750719
968 -0.121402960096666
969 -0.118565117694784
970 -0.0820013605520263
971 -0.0754950851275394
972 -0.055671673296784
973 -0.0555081819628725
974 -0.0501202174207169
975 -0.0450497813887245
976 -0.037935646333104
977 -0.035234972349819
978 -0.0333395369250398
979 -0.0300912095186821
980 -0.0289010519470791
981 -0.024485696225505
982 -0.0224280094033439
983 -0.0218297019069763
984 -0.0176219023390349
985 -0.0170241716210021
986 -0.0147837395803236
987 -0.00981554217047446
988 -0.00903499354578063
989 -0.00819287418126535
990 -0.211689347809377
991 -0.206882770386403
992 -0.206675327592745
993 -0.200647250619817
994 -0.198300020360633
995 -0.198170371208297
996 -0.195801509084766
997 -0.191967805392273
998 -0.174205463525019
999 -0.167687822571081
1000 -0.122416292257458
1001 -0.0779422385363782
1002 -0.0737648002818783
1003 -0.0538216428837564
1004 -0.0438042888616689
1005 -0.0422237567282717
1006 -0.0357915808327792
1007 -0.0333601935192913
1008 -0.0304411915042304
1009 -0.0289211111422258
1010 -0.0253293884812309
1011 -0.0234851570893197
1012 -0.0146927160224473
1013 -0.0138010573112479
1014 -0.0121318062780299
1015 -0.00431943777538698
1016 -0.00294913523841759
1017 0.000428718818075546
1018 0.00166128628752114
1019 0.00973613660035299
1020 -0.208403608882094
1021 -0.207692277669068
1022 -0.207645133600177
1023 -0.207580125771982
1024 -0.204481791365273
1025 -0.204068793581847
1026 -0.203506483850937
1027 -0.202266573124824
1028 -0.197974642861401
1029 -0.194295141246434
1030 -0.187674429403955
1031 -0.0916752147803557
1032 -0.0838350412609332
1033 -0.0621801618631397
1034 -0.0503752286221116
1035 -0.0366737429433786
1036 -0.0303870243783523
1037 -0.0291145846749923
1038 -0.0169776818208306
1039 -0.0145477979004326
1040 -0.0134998469368025
1041 -0.00915680069567697
1042 -0.00330151079633835
1043 0.000731645632616732
1044 0.0054484316758454
1045 0.00578169961423768
1046 0.00850579649499239
1047 0.0155209437035057
1048 0.021442986341631
1049 0.0242204995720167
1050 -0.215911483066922
1051 -0.214732115802847
1052 -0.210906732517402
1053 -0.208195229513588
1054 -0.204918791598322
1055 -0.204758655058232
1056 -0.203068092115974
1057 -0.201073456797332
1058 -0.199734215509295
1059 -0.196090212607335
1060 -0.195576629743011
1061 -0.150953464338832
1062 -0.133317111913259
1063 -0.0744732762366724
1064 -0.0519220429414781
1065 -0.0495871684576242
1066 -0.044568520344838
1067 -0.0302935318778222
1068 -0.017847814507843
1069 -0.00991399735027478
1070 -0.00290597813341538
1071 -0.00248893563558477
1072 0.00803934509200718
1073 0.0143702704036526
1074 0.0174923077954964
1075 0.0203649785949696
1076 0.029563705466081
1077 0.0363154143324663
1078 0.0377422052749327
1079 0.0383132328423694
1080 -0.21319178436981
1081 -0.213093001953312
1082 -0.212800254232573
1083 -0.211428965160703
1084 -0.209781602227635
1085 -0.208914337242576
1086 -0.204776242299467
1087 -0.203856564110757
1088 -0.20325711882691
1089 -0.202042031764189
1090 -0.200666521171323
1091 -0.196232582422662
1092 -0.18894182119311
1093 -0.112608514585316
1094 -0.0749019930846273
1095 -0.056398788281899
1096 -0.0409489804810862
1097 -0.0353862597000097
1098 -0.0129291995233478
1099 -0.00289555435494751
1100 0.0105065608364254
1101 0.0121266020816148
1102 0.0229015721301235
1103 0.024178633621192
1104 0.0248382263076002
1105 0.0280275813803893
1106 0.0292245347894311
1107 0.0419343147305503
1108 0.043855314799031
1109 0.0512874766683975
1110 -0.208524257847861
1111 -0.206276763874229
1112 -0.205427014453302
1113 -0.205346886584288
1114 -0.204861119046145
1115 -0.203292007256793
1116 -0.202544091131718
1117 -0.202475303602213
1118 -0.200751666977106
1119 -0.199030218443871
1120 -0.198769499929291
1121 -0.198646908710949
1122 -0.19685441630677
1123 -0.195469795992451
1124 -0.145324052868164
1125 -0.0813824628896539
1126 -0.0547385670379659
1127 -0.0218564059166455
1128 -0.0127402164842149
1129 -0.00954674451304991
1130 0.0161526066876081
1131 0.0187789056410137
1132 0.0208185820223227
1133 0.0418991522685955
1134 0.0433622855175185
1135 0.045709702434037
1136 0.0482515419678631
1137 0.051390470100406
1138 0.0579569024341838
1139 0.0662965356833863
1140 -0.210318909617318
1141 -0.207344225338594
1142 -0.207319440694131
1143 -0.205938660943903
1144 -0.204502352077922
1145 -0.202443327506638
1146 -0.200086765554741
1147 -0.199802775252683
1148 -0.198935546143559
1149 -0.198229940453173
1150 -0.197578554768468
1151 -0.193161131204925
1152 -0.19204920817194
1153 -0.191353085013785
1154 -0.17957446641577
1155 -0.164735337132332
1156 -0.119246329695048
1157 -0.088424606622097
1158 -0.0187303695123271
1159 -0.0117239243912519
1160 0.0305293014051314
1161 0.0379526512396911
1162 0.0400580834482276
1163 0.0582859573356702
1164 0.0647578826103659
1165 0.0660608379303611
1166 0.0685762165836443
1167 0.0791385925059804
1168 0.0858014484714972
1169 0.0902365425257959
1170 -0.206029048365027
1171 -0.203265551318522
1172 -0.202471342564553
1173 -0.202366800734943
1174 -0.202022493992969
1175 -0.201397296203315
1176 -0.201373507122844
1177 -0.200739255690071
1178 -0.200565041944605
1179 -0.200185875644649
1180 -0.198334635425793
1181 -0.197231662284077
1182 -0.196575136209543
1183 -0.195074037712522
1184 -0.193682861753984
1185 -0.190002624543985
1186 -0.187701627394493
1187 -0.182801677220997
1188 -0.0566561868581041
1189 -0.00397318455994071
1190 0.0298377998317274
1191 0.033417588830271
1192 0.0532010734282835
1193 0.0631048912855001
1194 0.0689499818834362
1195 0.0723858577540354
1196 0.0805699799389896
1197 0.105325057599493
1198 0.112830208262337
1199 0.119420649826265
1200 -0.209689633414443
1201 -0.204228800189586
1202 -0.20147147052524
1203 -0.199974057881222
1204 -0.198493932978189
1205 -0.197709496523175
1206 -0.197661424193877
1207 -0.197206918142231
1208 -0.195614886757574
1209 -0.195553116753383
1210 -0.195386491213804
1211 -0.195079189343545
1212 -0.19400872070412
1213 -0.191516158283377
1214 -0.18825848372321
1215 -0.187682684332488
1216 -0.186535637850145
1217 -0.186218714388464
1218 -0.166565770253859
1219 -0.0252191460927679
1220 0.033645520513305
1221 0.0496651592634725
1222 0.0574896111584201
1223 0.0780177281313459
1224 0.08941161549507
1225 0.0973260600318899
1226 0.102119618319443
1227 0.120969548982868
1228 0.136776682798603
1229 0.150817379386355
1230 -0.206655746910916
1231 -0.204972861385141
1232 -0.204279428068782
1233 -0.202676126038256
1234 -0.200643963617506
1235 -0.199807368158183
1236 -0.199298957879546
1237 -0.198347100794328
1238 -0.198041700111409
1239 -0.196894252479278
1240 -0.196273988632502
1241 -0.195138741766533
1242 -0.192416777996669
1243 -0.192108709117719
1244 -0.191928579614408
1245 -0.190925821057124
1246 -0.189703354293236
1247 -0.187565255786557
1248 -0.181076184111019
1249 -0.146413983365243
1250 0.0202626091456141
1251 0.027430076756634
1252 0.0748656689574696
1253 0.080268105155739
1254 0.0807313067670167
1255 0.0899932898778658
1256 0.128006635662302
1257 0.137145344223435
1258 0.167083320317087
1259 0.17766764579
1260 -0.204787068762023
1261 -0.204517524518282
1262 -0.203865132429403
1263 -0.20252675911374
1264 -0.200542407505395
1265 -0.198451783137399
1266 -0.196586777775565
1267 -0.196535451397775
1268 -0.196097978508841
1269 -0.195935777262708
1270 -0.195462203715853
1271 -0.194204369690822
1272 -0.192593238183127
1273 -0.191125592718583
1274 -0.191103404727035
1275 -0.190783211942711
1276 -0.187764683833411
1277 -0.187251285425087
1278 -0.186857171119682
1279 -0.186336733498554
1280 -0.0486844617850322
1281 -0.0282412199943409
1282 0.0954150859040732
1283 0.0989774939307214
1284 0.101718421821695
1285 0.105855429262562
1286 0.123689808335453
1287 0.134269082503936
1288 0.214822724583848
1289 0.23701108274997
1290 -0.205299082750969
1291 -0.202781815905059
1292 -0.201966152642449
1293 -0.200258119194869
1294 -0.199757709944
1295 -0.199487867008969
1296 -0.199323125142554
1297 -0.198605357445365
1298 -0.196727030253747
1299 -0.19566236750572
1300 -0.193965223649331
1301 -0.19349666242663
1302 -0.193149015721618
1303 -0.192986821953548
1304 -0.192494676168227
1305 -0.190774335571365
1306 -0.189540719866392
1307 -0.188607870974456
1308 -0.187481061719819
1309 -0.18130947481458
1310 -0.18117988831862
1311 -0.159073268416107
1312 0.106246257030376
1313 0.112892329876839
1314 0.115176821671057
1315 0.132543294600113
1316 0.147453731156679
1317 0.151181079656566
1318 0.231554773891621
1319 0.251433512669329
1320 -0.202562579379994
1321 -0.202128849453375
1322 -0.202067836159264
1323 -0.199530240476772
1324 -0.19817077974868
1325 -0.198004903103357
1326 -0.197889794750641
1327 -0.196268253352189
1328 -0.196180647208458
1329 -0.196014593810641
1330 -0.195832918591998
1331 -0.195511048328346
1332 -0.194581791327793
1333 -0.193348762414001
1334 -0.191910176132725
1335 -0.191606530619922
1336 -0.190851337103038
1337 -0.186835996158091
1338 -0.185867192420554
1339 -0.185589568861882
1340 -0.185070884994653
1341 -0.181216583541291
1342 0.102081189273787
1343 0.124442542820346
1344 0.13527270051755
1345 0.139325034523748
1346 0.146890033989628
1347 0.147257553113842
1348 0.24510951034685
1349 0.263441219077476
1350 -0.207690189692342
1351 -0.202720752098583
1352 -0.20201758907873
1353 -0.200703544395695
1354 -0.200612615083035
1355 -0.199828036834035
1356 -0.199610040038572
1357 -0.198285594825649
1358 -0.197845254086324
1359 -0.196757203687799
1360 -0.195183127425479
1361 -0.194099856100989
1362 -0.192797289076252
1363 -0.191472105569712
1364 -0.191182756136188
1365 -0.1911522037252
1366 -0.189248091262991
1367 -0.188994297868107
1368 -0.188633209084223
1369 -0.187295708925839
1370 -0.18656316238002
1371 -0.185144859816284
1372 0.0850513091376371
1373 0.139165283921088
1374 0.143751901386657
1375 0.151541371252432
1376 0.158469096123379
1377 0.159897276918671
1378 0.241736061292127
1379 0.2670897307059
1380 -0.206907946965105
1381 -0.20566906628854
1382 -0.204946344355363
1383 -0.202808366269045
1384 -0.201388858750563
1385 -0.199997442216061
1386 -0.198127925956789
1387 -0.197659098248389
1388 -0.19677096770483
1389 -0.195983252459408
1390 -0.195044629965367
1391 -0.194726788335362
1392 -0.1944315771853
1393 -0.194223477915439
1394 -0.193367065340313
1395 -0.193174822107821
1396 -0.19270098027702
1397 -0.192440726568121
1398 -0.189748910862634
1399 -0.186614914810456
1400 -0.183513010110183
1401 -0.183257650268602
1402 -0.0729887845144803
1403 0.167357244499036
1404 0.169751012502976
1405 0.170355704870485
1406 0.182561494726524
1407 0.192033879268086
1408 0.216514438989351
1409 0.247922247240298
1410 -0.205133159971724
1411 -0.204051359198638
1412 -0.202669892790748
1413 -0.202457809291794
1414 -0.202390273011774
1415 -0.201531247287778
1416 -0.200821990602726
1417 -0.200810645986321
1418 -0.199876021481233
1419 -0.19907795125922
1420 -0.197704640078506
1421 -0.196239781450678
1422 -0.196162265989571
1423 -0.196031261338881
1424 -0.195593442920312
1425 -0.193427757383619
1426 -0.191310576958819
1427 -0.190606883286782
1428 -0.186351642201821
1429 -0.186263310632633
1430 -0.185620526232427
1431 -0.181873181792032
1432 -0.175324469187127
1433 0.186240528906722
1434 0.191197950150727
1435 0.191946002743958
1436 0.199403218480193
1437 0.207646605550288
1438 0.214859059891548
1439 0.219907713120713
1440 -0.201526347918502
1441 -0.200715379343992
1442 -0.200482479178885
1443 -0.19944816100275
1444 -0.19899820846542
1445 -0.19842357650843
1446 -0.198238561919213
1447 -0.196931077712907
1448 -0.19668285296132
1449 -0.19578712567031
1450 -0.195549543215277
1451 -0.194566962054212
1452 -0.194268417943772
1453 -0.193995812751425
1454 -0.193914529789131
1455 -0.193279800037814
1456 -0.191680862481047
1457 -0.191170173106608
1458 -0.191033029667028
1459 -0.189093068808276
1460 -0.18774912826345
1461 -0.18744506895316
1462 -0.185050986094722
1463 0.194639121779731
1464 0.201599420160636
1465 0.202779456018764
1466 0.203496142453651
1467 0.204364057567854
1468 0.221411367211115
1469 0.224535297221602
1470 -0.204897339833646
1471 -0.204147567619803
1472 -0.202916525193115
1473 -0.202356075688005
1474 -0.201205168709269
1475 -0.198812498907018
1476 -0.198347346018281
1477 -0.197971457695422
1478 -0.197072134206202
1479 -0.19576412944929
1480 -0.195750437931347
1481 -0.195005855345383
1482 -0.194786373525661
1483 -0.1944221398976
1484 -0.193856965245937
1485 -0.193239809300211
1486 -0.193113761587887
1487 -0.189970230721075
1488 -0.189890579454348
1489 -0.18833140598541
1490 -0.188005227900418
1491 -0.185414106089085
1492 -0.183668068265622
1493 0.194210600063233
1494 0.200030420233501
1495 0.201872556268264
1496 0.206270761634497
1497 0.20872836106438
1498 0.214843055052432
1499 0.224632902246366
1500 -0.210556726083648
1501 -0.209002497922791
1502 -0.203438660251389
1503 -0.202907190829544
1504 -0.200330703226437
1505 -0.199592742740965
1506 -0.198142754769523
1507 -0.198057261160458
1508 -0.197442798963865
1509 -0.19669860969199
1510 -0.196170602507925
1511 -0.19564185551058
1512 -0.195289241329249
1513 -0.19514864091717
1514 -0.195039235381007
1515 -0.194450573892705
1516 -0.192757584830472
1517 -0.190846195208662
1518 -0.190321078581626
1519 -0.189152006035396
1520 -0.187725915602828
1521 -0.186842921689808
1522 -0.183909753312837
1523 0.189924165422524
1524 0.198616301860139
1525 0.201810265773856
1526 0.211764932164283
1527 0.211870757671862
1528 0.21211571994991
1529 0.224275496773102
1530 -0.208686919261394
1531 -0.204303211123075
1532 -0.202433631994434
1533 -0.201994136935132
1534 -0.200645607115552
1535 -0.199504750332391
1536 -0.198938697461793
1537 -0.198563155898581
1538 -0.198310931777616
1539 -0.198296465014316
1540 -0.196942402914767
1541 -0.193435475821251
1542 -0.192235714707197
1543 -0.191532573587921
1544 -0.191064377514253
1545 -0.190744253653053
1546 -0.19034206303569
1547 -0.190211237698461
1548 -0.190208389747035
1549 -0.189473600849047
1550 -0.188614425170258
1551 -0.186756877806221
1552 -0.186381103304385
1553 0.19915627986633
1554 0.200713173033062
1555 0.202146658373488
1556 0.209862771183633
1557 0.214643055321661
1558 0.217094375548862
1559 0.217628091013291
1560 -0.205098912035995
1561 -0.204128390499822
1562 -0.20412482853623
1563 -0.201909942222127
1564 -0.201723354363307
1565 -0.201184105283171
1566 -0.20083066367964
1567 -0.19962918263781
1568 -0.199027475808548
1569 -0.19900099184815
1570 -0.198976637854084
1571 -0.197872688309011
1572 -0.197754472229663
1573 -0.195766770296176
1574 -0.194883835225607
1575 -0.193992130615813
1576 -0.193949687152703
1577 -0.193210283149075
1578 -0.192529113871602
1579 -0.192063468319372
1580 -0.188049728592045
1581 -0.187590134430241
1582 -0.187556325339005
1583 0.184321383363766
1584 0.203655281611213
1585 0.20835040874073
1586 0.20934365525813
1587 0.218551542576784
1588 0.221084814812425
1589 0.223378140458469
1590 -0.206278179083953
1591 -0.203675799577653
1592 -0.203031816993642
1593 -0.202283688548056
1594 -0.20168566749759
1595 -0.200749776493269
1596 -0.200358869754523
1597 -0.199830210382902
1598 -0.197729208532621
1599 -0.197263746161752
1600 -0.197179770508024
1601 -0.196623495528008
1602 -0.196529590563671
1603 -0.195777008808224
1604 -0.193611380231076
1605 -0.192640551056256
1606 -0.192483788937869
1607 -0.191551564616313
1608 -0.190048974363644
1609 -0.18952265758325
1610 -0.188710831232925
1611 -0.188552004466706
1612 -0.186834165288853
1613 0.190668639479801
1614 0.196628906708371
1615 0.204259686169165
1616 0.209765845516884
1617 0.211183083112608
1618 0.212260998738537
1619 0.216031615651469
1620 -0.211366125940991
1621 -0.209590511836133
1622 -0.206817209754983
1623 -0.202351002008086
1624 -0.201470070892467
1625 -0.200770284572729
1626 -0.199288554082106
1627 -0.198025527013532
1628 -0.197845049969138
1629 -0.197585857740754
1630 -0.197187515155589
1631 -0.196443844208669
1632 -0.196363891931523
1633 -0.195362298473146
1634 -0.195313430000426
1635 -0.19457834732567
1636 -0.193731021381381
1637 -0.192983430945442
1638 -0.192785466192666
1639 -0.19073469534888
1640 -0.190696665020589
1641 -0.189645704236605
1642 -0.183884886943443
1643 0.189106704834911
1644 0.202334658054646
1645 0.20352511063984
1646 0.203569336861522
1647 0.207044424658907
1648 0.217506183613383
1649 0.217900611905661
1650 -0.206545195114583
1651 -0.203384574386814
1652 -0.201847188009708
1653 -0.201829306985451
1654 -0.201735299516951
1655 -0.201648807552147
1656 -0.201219979542445
1657 -0.200845256214127
1658 -0.197832517357714
1659 -0.197584144183158
1660 -0.196524787994685
1661 -0.195708878489416
1662 -0.195563796934575
1663 -0.194422463921246
1664 -0.193909634685753
1665 -0.193860160828698
1666 -0.191921854400484
1667 -0.191141591285399
1668 -0.190352575705551
1669 -0.190145097843477
1670 -0.189854426528054
1671 -0.188912865742696
1672 -0.186450092247507
1673 0.193847923981265
1674 0.202810808824021
1675 0.204014911744365
1676 0.207756166689791
1677 0.210192443911984
1678 0.217688906434781
1679 0.230536419318073
1680 -0.210789079035031
1681 -0.203407357442942
1682 -0.202576817518353
1683 -0.202371833348267
1684 -0.202306785128171
1685 -0.201730191893806
1686 -0.20070625654286
1687 -0.20049311698272
1688 -0.199088350012699
1689 -0.198950075138718
1690 -0.198055709114786
1691 -0.197799207679554
1692 -0.19763620671267
1693 -0.197322905751469
1694 -0.197204716919481
1695 -0.196493938860163
1696 -0.194690554808784
1697 -0.192929097688474
1698 -0.192151859452577
1699 -0.189173774420164
1700 -0.186572032650766
1701 -0.186018286574417
1702 -0.184871144572803
1703 0.191005833162461
1704 0.204022744073856
1705 0.207437836584499
1706 0.207454084549214
1707 0.216677115577616
1708 0.21819764702233
1709 0.223813568190264
1710 -0.215110821670633
1711 -0.210370798727929
1712 -0.205521076599244
1713 -0.2047635910281
1714 -0.204301429420568
1715 -0.200054800705823
1716 -0.199857524207223
1717 -0.19849021250756
1718 -0.196683015818661
1719 -0.196575299026496
1720 -0.195822516226764
1721 -0.194946361692203
1722 -0.192624013148922
1723 -0.191326622556945
1724 -0.190623826361307
1725 -0.190258492350615
1726 -0.190100381938721
1727 -0.189380948796677
1728 -0.188366274022474
1729 -0.18783281581668
1730 -0.185675778715834
1731 -0.18553746227139
1732 -0.183781601987515
1733 0.195253455160125
1734 0.197363990037426
1735 0.201534909588159
1736 0.210223266115402
1737 0.212405022597854
1738 0.215154680301292
1739 0.220439792002458
1740 -0.207157123724579
1741 -0.205416005860713
1742 -0.202348980802514
1743 -0.201045367263552
1744 -0.200316333252583
1745 -0.200005975760596
1746 -0.199303217774035
1747 -0.199072301647148
1748 -0.198709938445381
1749 -0.198413071029345
1750 -0.197531598366107
1751 -0.196415198036647
1752 -0.194160407773094
1753 -0.193779388565027
1754 -0.193367509791825
1755 -0.192839256859232
1756 -0.192838853303546
1757 -0.192684924163145
1758 -0.192356751101938
1759 -0.192190017428766
1760 -0.191938083687114
1761 -0.189980493849017
1762 -0.188169084799055
1763 0.200472753953658
1764 0.200746142802388
1765 0.202538554629022
1766 0.208169195298521
1767 0.212784031721688
1768 0.216642724022585
1769 0.231687286923877
1770 -0.208265472674711
1771 -0.207826555651604
1772 -0.204428694511521
1773 -0.20441953482093
1774 -0.202839254271519
1775 -0.201763969226243
1776 -0.201458544676453
1777 -0.200607191975077
1778 -0.200168473312786
1779 -0.19914038846061
1780 -0.199057768562487
1781 -0.198852883365057
1782 -0.198614926971106
1783 -0.198552851492628
1784 -0.196956132062671
1785 -0.196384763549073
1786 -0.195600184618671
1787 -0.193870152232819
1788 -0.189945576150955
1789 -0.188498182804718
1790 -0.186837787233292
1791 -0.185907979484591
1792 -0.1816403747305
1793 0.191955553231222
1794 0.200219533935149
1795 0.20024222465826
1796 0.20360400188664
1797 0.206638720999077
1798 0.215235303545161
1799 0.234558242716798
1800 -0.211919777586794
1801 -0.205985495335599
1802 -0.205602067797817
1803 -0.204060925246236
1804 -0.202006749002584
1805 -0.201977032919019
1806 -0.200485436380056
1807 -0.200369340285375
1808 -0.197914210361916
1809 -0.197468290733049
1810 -0.196338749677427
1811 -0.195697463542235
1812 -0.195596042116922
1813 -0.195020010114017
1814 -0.194714426445724
1815 -0.19463313045615
1816 -0.194529850572424
1817 -0.194240360245602
1818 -0.19419275132966
1819 -0.189549731264138
1820 -0.189466272849363
1821 -0.189419905094953
1822 -0.188603235139588
1823 0.197329283467645
1824 0.199743277650732
1825 0.200742555708475
1826 0.207516373485087
1827 0.208773277083992
1828 0.210025883210337
1829 0.230974587722696
1830 -0.20777906286097
1831 -0.206455116626144
1832 -0.20382854233604
1833 -0.203445359428192
1834 -0.203430886027606
1835 -0.202580119182325
1836 -0.201928485911474
1837 -0.200428062057538
1838 -0.199824550976491
1839 -0.198308111946959
1840 -0.198217274154735
1841 -0.197155762978211
1842 -0.196013902731818
1843 -0.195603555507096
1844 -0.195369564272117
1845 -0.195256247881147
1846 -0.194761160290938
1847 -0.194137699906695
1848 -0.19299715661775
1849 -0.192463144272731
1850 -0.192150529826421
1851 -0.190318310153834
1852 -0.184975124947906
1853 0.192426826763962
1854 0.204621078778655
1855 0.208586058983985
1856 0.211447205384743
1857 0.212381847379425
1858 0.218525594189386
1859 0.235120408005364
1860 -0.208219018930965
1861 -0.207597952897804
1862 -0.20614600174694
1863 -0.204686612874722
1864 -0.203886616058575
1865 -0.203105114043643
1866 -0.202869566291984
1867 -0.202681038395684
1868 -0.20251351296633
1869 -0.20126244006379
1870 -0.201085260701389
1871 -0.200878101486936
1872 -0.200824744594164
1873 -0.199078033138196
1874 -0.198805338934045
1875 -0.197940138140832
1876 -0.197598872839388
1877 -0.197346759416372
1878 -0.196575950294921
1879 -0.196446936806152
1880 -0.196051995010678
1881 -0.194398810830401
1882 -0.192909440896308
1883 0.191819197625241
1884 0.193984273521101
1885 0.19698364403146
1886 0.199997298084482
1887 0.214091394820021
1888 0.215546773635308
1889 0.224744155097639
1890 -0.211360103624606
1891 -0.209098301335264
1892 -0.206992240770414
1893 -0.206105890386207
1894 -0.205624801238785
1895 -0.204954394737849
1896 -0.204627851560894
1897 -0.203045120274369
1898 -0.201531329630591
1899 -0.200883980189585
1900 -0.200165846606283
1901 -0.199864332424882
1902 -0.198521653531994
1903 -0.197731820543034
1904 -0.197504267263613
1905 -0.197437496863851
1906 -0.197039086533574
1907 -0.19697528026375
1908 -0.195797364662254
1909 -0.195717084437524
1910 -0.192820411208852
1911 -0.192294515722113
1912 -0.190631976938313
1913 0.188830077115072
1914 0.195766589361372
1915 0.204757157597973
1916 0.211423151732496
1917 0.21519735949317
1918 0.222314561047283
1919 0.226563541043099
1920 -0.214887608928656
1921 -0.207582129721517
1922 -0.205227739813718
1923 -0.203075901166201
1924 -0.202344195945184
1925 -0.201715034140066
1926 -0.20149308307447
1927 -0.200619640573579
1928 -0.200597003288709
1929 -0.200524128283948
1930 -0.200506876690769
1931 -0.200432209839562
1932 -0.199850757108688
1933 -0.199385024045783
1934 -0.197931195944574
1935 -0.197582185839897
1936 -0.197025680734777
1937 -0.196920404591543
1938 -0.196470986572305
1939 -0.193804544865112
1940 -0.19070325081579
1941 -0.187592805779596
1942 -0.187197067022686
1943 0.198346224833593
1944 0.201098577027356
1945 0.213448371359091
1946 0.217854686353513
1947 0.221406174404954
1948 0.221533924285108
1949 0.232412764362499
1950 -0.211183850991544
1951 -0.208514885853783
1952 -0.201958363520962
1953 -0.201662192086791
1954 -0.20045767233979
1955 -0.199211352584941
1956 -0.199100059143381
1957 -0.198764140697619
1958 -0.198601145285057
1959 -0.198144593087369
1960 -0.198034593676041
1961 -0.197761451636068
1962 -0.197688724379964
1963 -0.197226362761091
1964 -0.196858244982626
1965 -0.196030976765958
1966 -0.195846897162648
1967 -0.195387952563447
1968 -0.195268016474195
1969 -0.195054608094992
1970 -0.192655435711324
1971 -0.191540258416751
1972 -0.186465084378006
1973 0.199848511240923
1974 0.211357315545873
1975 0.21293276524061
1976 0.213696085625014
1977 0.21576721201714
1978 0.218248641795803
1979 0.244408697756112
1980 -0.210688486819708
1981 -0.204226273093314
1982 -0.204198890255354
1983 -0.203803626412416
1984 -0.203756447350281
1985 -0.203625738458487
1986 -0.202225828759166
1987 -0.201411290388792
1988 -0.200387982561211
1989 -0.200245845153412
1990 -0.199483523347445
1991 -0.198752236076095
1992 -0.198628831786001
1993 -0.197749615282035
1994 -0.196804646591923
1995 -0.196412919445
1996 -0.196278463017254
1997 -0.195950165601285
1998 -0.195560142090157
1999 -0.194047811076493
2000 -0.193817689813755
2001 -0.191453480058605
2002 -0.187660193011797
2003 0.196535567258597
2004 0.200371783931754
2005 0.202849298924608
2006 0.215268576772735
2007 0.216334618957122
2008 0.233297745786992
2009 0.240974464930757
2010 -0.205797398085488
2011 -0.204922526056358
2012 -0.204087346853332
2013 -0.202965678470256
2014 -0.202467587864292
2015 -0.201639706304202
2016 -0.201158559022013
2017 -0.201030521259953
2018 -0.200318550303243
2019 -0.199621804234102
2020 -0.199487047446865
2021 -0.198950443485758
2022 -0.198767331682557
2023 -0.198418998213929
2024 -0.197939158165135
2025 -0.197538696575573
2026 -0.196805257478561
2027 -0.196417720777059
2028 -0.196266382284216
2029 -0.193577301271244
2030 -0.192547946885473
2031 -0.190844588379155
2032 -0.1871987002482
2033 0.194385620089422
2034 0.199675287115007
2035 0.208204617029696
2036 0.214216129625716
2037 0.21931786997898
2038 0.229356207617458
2039 0.237487329913515
2040 -0.208897796021062
2041 -0.20419603193457
2042 -0.203863352523213
2043 -0.203604433203801
2044 -0.201746833080502
2045 -0.201069919801444
2046 -0.200206275020483
2047 -0.199497783832995
2048 -0.198513885056759
2049 -0.198363449360962
2050 -0.198065960887564
2051 -0.197086193473058
2052 -0.196742870027236
2053 -0.196614621108242
2054 -0.196165153253424
2055 -0.195661433274984
2056 -0.194294412407277
2057 -0.193622497907969
2058 -0.193619870067746
2059 -0.193275275648417
2060 -0.193242515627898
2061 -0.191525975204655
2062 -0.18899441786777
2063 0.197521252286271
2064 0.200373383187455
2065 0.207865122763982
2066 0.21005863232124
2067 0.221964309911786
2068 0.228901029697158
2069 0.23595731727973
2070 -0.207450139300608
2071 -0.206840006894126
2072 -0.206387663696072
2073 -0.205298335208915
2074 -0.203945856772708
2075 -0.203692722368398
2076 -0.203029792617081
2077 -0.202984308603059
2078 -0.201302106549224
2079 -0.201130751917659
2080 -0.201123512490289
2081 -0.201017567405488
2082 -0.200297160342183
2083 -0.199528642176167
2084 -0.198303003604713
2085 -0.197395449424422
2086 -0.196433101672733
2087 -0.195943784273656
2088 -0.195885340552029
2089 -0.19498407655941
2090 -0.194788035542718
2091 -0.194736597035864
2092 -0.190248623806644
2093 0.189569534738047
2094 0.201192178926008
2095 0.20223386004782
2096 0.204864155209121
2097 0.213795998843658
2098 0.224518718856925
2099 0.241936098823707
2100 -0.208034214855735
2101 -0.207878816253918
2102 -0.204428570170536
2103 -0.203443002298645
2104 -0.200778751116414
2105 -0.200607356310686
2106 -0.20026013069294
2107 -0.199335905662568
2108 -0.199077419046251
2109 -0.198791101167114
2110 -0.198277871435878
2111 -0.196737942940675
2112 -0.19664767720672
2113 -0.196214890403189
2114 -0.195788303954711
2115 -0.195612896659923
2116 -0.195092981412436
2117 -0.191688590183121
2118 -0.19151358338994
2119 -0.189632404545526
2120 -0.189249932337051
2121 -0.186826802088336
2122 -0.183063161056676
2123 0.193473040313479
2124 0.212803855228522
2125 0.217171876394246
2126 0.217799130321442
2127 0.218181733422494
2128 0.22917203730972
2129 0.243631895573884
2130 -0.211905482830891
2131 -0.208568610205898
2132 -0.206920827600352
2133 -0.205817439061681
2134 -0.205255187600947
2135 -0.204696317342846
2136 -0.204451988350675
2137 -0.203016696368133
2138 -0.20256604601417
2139 -0.201465419204188
2140 -0.20102007589952
2141 -0.20041455124028
2142 -0.199159592263886
2143 -0.19733281403781
2144 -0.196713919104481
2145 -0.196544609109403
2146 -0.195890745656587
2147 -0.195796226984562
2148 -0.195675893767227
2149 -0.193660583162162
2150 -0.191825699258439
2151 -0.190629929242018
2152 -0.189922847079926
2153 0.203175743421899
2154 0.206004019120503
2155 0.207217240827855
2156 0.210309722527165
2157 0.212541889899495
2158 0.218225087214594
2159 0.243268121388019
2160 -0.212257844410706
2161 -0.21078979402965
2162 -0.205497642251039
2163 -0.202880056230513
2164 -0.202644424093096
2165 -0.201927249640884
2166 -0.200912799316727
2167 -0.200444571286288
2168 -0.199982139693161
2169 -0.199802652229097
2170 -0.199761113257209
2171 -0.199239815200297
2172 -0.199035376282588
2173 -0.197549344107305
2174 -0.196946721234976
2175 -0.196818127023485
2176 -0.196107452283528
2177 -0.195536467565118
2178 -0.195258885641515
2179 -0.194604157747365
2180 -0.193820642426171
2181 -0.192189412999632
2182 -0.189976725328548
2183 0.204600910538411
2184 0.210189029723824
2185 0.210397437457771
2186 0.220834306112981
2187 0.222304445194323
2188 0.226143719933898
2189 0.236960264214705
2190 -0.211010320885086
2191 -0.210489767934912
2192 -0.207744605643961
2193 -0.203846423082488
2194 -0.203732032128891
2195 -0.203413559933804
2196 -0.203197517353855
2197 -0.203050987068021
2198 -0.202544173666792
2199 -0.201602685546526
2200 -0.201591114633336
2201 -0.200775750817489
2202 -0.197879628788823
2203 -0.197598668837968
2204 -0.194837534136818
2205 -0.194727274711985
2206 -0.194350658090432
2207 -0.192888695267528
2208 -0.192674274204009
2209 -0.190708712282682
2210 -0.190305471299119
2211 -0.189455981823586
2212 -0.18626851780106
2213 0.199778510866017
2214 0.209577137701542
2215 0.212590919289492
2216 0.21480829695039
2217 0.217833994756766
2218 0.229640356401727
2219 0.254814358011084
2220 -0.210732976656709
2221 -0.209910357715575
2222 -0.207793974286023
2223 -0.206385124006451
2224 -0.205918531194283
2225 -0.205891124626057
2226 -0.203927516540577
2227 -0.203843898210228
2228 -0.203812152298489
2229 -0.203790051560583
2230 -0.203342277979946
2231 -0.203062431675282
2232 -0.202235107251248
2233 -0.200588581369543
2234 -0.199515651079207
2235 -0.199347293750477
2236 -0.198064204590588
2237 -0.197478365492759
2238 -0.195984309329345
2239 -0.195716840694257
2240 -0.195526925025451
2241 -0.190963992003452
2242 -0.185938880122289
2243 0.184611321077068
2244 0.213937331882264
2245 0.217062937916444
2246 0.219334648065812
2247 0.2211346316345
2248 0.23304159223031
2249 0.248967518635504
2250 -0.212632708410062
2251 -0.208721618761227
2252 -0.207421342167969
2253 -0.203928717118989
2254 -0.203168008972314
2255 -0.202382311271308
2256 -0.201913527273659
2257 -0.201047505787882
2258 -0.200513654020648
2259 -0.199484424858528
2260 -0.198307335475065
2261 -0.197107914916337
2262 -0.197044465268259
2263 -0.195692304572022
2264 -0.195562091336686
2265 -0.195460660916513
2266 -0.195198099479828
2267 -0.194209025218931
2268 -0.194062379817123
2269 -0.192513910942228
2270 -0.192158910568409
2271 -0.189319658756015
2272 -0.188351935052066
2273 0.202405352175249
2274 0.216012159318116
2275 0.219082627323546
2276 0.219197498664326
2277 0.22183333165995
2278 0.247185409300176
2279 0.251280621251487
2280 -0.20903068798748
2281 -0.208932428616295
2282 -0.208685286904471
2283 -0.208171190564922
2284 -0.207361917599832
2285 -0.205834320767533
2286 -0.203659622171704
2287 -0.202912560129211
2288 -0.20225634543484
2289 -0.201687767990931
2290 -0.201261905167064
2291 -0.198515929378874
2292 -0.196696166750565
2293 -0.196338098764612
2294 -0.196162550648534
2295 -0.195381295343783
2296 -0.194032959557844
2297 -0.19387144668256
2298 -0.192952832331619
2299 -0.192615179744249
2300 -0.192011022286282
2301 -0.190028324827807
2302 -0.18780959868272
2303 0.213925627064521
2304 0.214622399644753
2305 0.218984611016386
2306 0.223947474817536
2307 0.230243624542514
2308 0.246577449177421
2309 0.255721210698386
2310 -0.21365207844091
2311 -0.212850031935173
2312 -0.20930388710457
2313 -0.207376898167539
2314 -0.207364755105021
2315 -0.205862264343402
2316 -0.204848340840833
2317 -0.20315123059067
2318 -0.203021282075988
2319 -0.201758614108065
2320 -0.200643963617506
2321 -0.198383436319764
2322 -0.196038335068601
2323 -0.195702013236112
2324 -0.195660052241923
2325 -0.195403946544851
2326 -0.19487219867322
2327 -0.194701375914555
2328 -0.193772391975289
2329 -0.193724834329268
2330 -0.191708594300596
2331 -0.190894362683279
2332 -0.186315424880537
2333 0.195352716538233
2334 0.218497390383976
2335 0.21978326049255
2336 0.222461617694873
2337 0.224878361244623
2338 0.239145243583449
2339 0.254814530766319
2340 -0.216538978072776
2341 -0.216403470752181
2342 -0.210759134435066
2343 -0.210061656417693
2344 -0.209643362676521
2345 -0.205125230815438
2346 -0.202531050787093
2347 -0.20239918373378
2348 -0.202340896074292
2349 -0.202021051365383
2350 -0.200081143838284
2351 -0.199672553789142
2352 -0.199642054153245
2353 -0.199390022224365
2354 -0.198159299910267
2355 -0.197532659010724
2356 -0.195495943671918
2357 -0.194605251786568
2358 -0.193981489014755
2359 -0.1916029491677
2360 -0.190170325259682
2361 -0.188825051348634
2362 -0.187934794422188
2363 0.197269460710305
2364 0.208396485279717
2365 0.222791042374772
2366 0.222798326335388
2367 0.226715801116713
2368 0.251000819470527
2369 0.259971258620519
2370 -0.205113607183069
2371 -0.2049034806561
2372 -0.204900700678422
2373 -0.204129384541388
2374 -0.203562487659858
2375 -0.203205659375074
2376 -0.201884147206624
2377 -0.200673136632426
2378 -0.200285131517876
2379 -0.200130756972816
2380 -0.198723641772102
2381 -0.198456770587032
2382 -0.196418941463165
2383 -0.195654203209414
2384 -0.194856913501517
2385 -0.194641356626463
2386 -0.194640465112793
2387 -0.194318829184922
2388 -0.194209308600514
2389 -0.192375858830445
2390 -0.191449135561835
2391 -0.189120675882213
2392 -0.189087787654969
2393 0.209484526832603
2394 0.210297313421165
2395 0.212076390397822
2396 0.218122459530252
2397 0.225442129150011
2398 0.245809869974367
2399 0.250356090095083
2400 -0.212509772754934
2401 -0.206424178580444
2402 -0.204975019336739
2403 -0.20480565274462
2404 -0.204787690980717
2405 -0.203315198865752
2406 -0.203024380554652
2407 -0.20301884462164
2408 -0.202854616502496
2409 -0.201448006689505
2410 -0.199349997441111
2411 -0.198956173368829
2412 -0.198485756161615
2413 -0.198112525769894
2414 -0.195659930386276
2415 -0.195102676687732
2416 -0.194939630135641
2417 -0.194632927843084
2418 -0.194277406507503
2419 -0.194247283405266
2420 -0.193870961263455
2421 -0.189053341707782
2422 -0.186583289802296
2423 0.206087164251756
2424 0.212389847731585
2425 0.220157103941531
2426 0.224172033600299
2427 0.235960624995052
2428 0.242657580223557
2429 0.248539604839875
2430 -0.215047107704737
2431 -0.208544885315108
2432 -0.206281467383176
2433 -0.203153627462648
2434 -0.202447577097235
2435 -0.202064291055672
2436 -0.201760920920108
2437 -0.199698094782624
2438 -0.199434844527719
2439 -0.199321363754221
2440 -0.198895522298907
2441 -0.197975051217703
2442 -0.197520461754021
2443 -0.196196263722469
2444 -0.195783590836289
2445 -0.195413486382725
2446 -0.194660443562695
2447 -0.192694283433746
2448 -0.192445887376001
2449 -0.191682311414712
2450 -0.191419972240996
2451 -0.187943812462201
2452 -0.185913817868496
2453 0.195280831904319
2454 0.216931101205718
2455 0.219079938814022
2456 0.221114220186052
2457 0.246482863678446
2458 0.249225767943582
2459 0.259563795899822
2460 -0.211576538295336
2461 -0.209092017123177
2462 -0.207685679696873
2463 -0.206093158716411
2464 -0.205657303398541
2465 -0.204076579233186
2466 -0.203488906596449
2467 -0.202822736349862
2468 -0.202563487305318
2469 -0.20091756842946
2470 -0.199825781275959
2471 -0.199349260069269
2472 -0.198891552854835
2473 -0.19876859990103
2474 -0.196109160024555
2475 -0.194334783840882
2476 -0.193379873807119
2477 -0.193143119642008
2478 -0.192994007748701
2479 -0.19192753256827
2480 -0.191878324246999
2481 -0.191623311525409
2482 -0.190010162067116
2483 0.197735826991784
2484 0.209192376015614
2485 0.217733595165982
2486 0.223735140521618
2487 0.244917439377985
2488 0.254069980218406
2489 0.263142482625059
2490 -0.206341327105555
2491 -0.205309714599466
2492 -0.204993569862932
2493 -0.203982829391859
2494 -0.201487237288375
2495 -0.201372066649432
2496 -0.201227467433669
2497 -0.201098175444782
2498 -0.201066588471195
2499 -0.199641480255897
2500 -0.199640496433635
2501 -0.199581758084993
2502 -0.198538703777979
2503 -0.197718842271188
2504 -0.197177569422867
2505 -0.195490259259853
2506 -0.195348863153916
2507 -0.195327432447559
2508 -0.195252108658711
2509 -0.194991984930821
2510 -0.193500663700454
2511 -0.193097003753476
2512 -0.19173411396902
2513 0.208839026015329
2514 0.213944670958423
2515 0.224520385983668
2516 0.229725900350008
2517 0.243321548011576
2518 0.249254874084738
2519 0.258058275267158
2520 -0.214236590373152
2521 -0.2138043900777
2522 -0.208019880255594
2523 -0.206207091309752
2524 -0.206135557457076
2525 -0.2052546477639
2526 -0.204830003943346
2527 -0.204688976763646
2528 -0.204680641002119
2529 -0.20170679645231
2530 -0.20068981954704
2531 -0.200157350961225
2532 -0.199244238335325
2533 -0.198953513056573
2534 -0.198559680178771
2535 -0.198334308470123
2536 -0.198099086795713
2537 -0.197020668946665
2538 -0.196960613480868
2539 -0.195916959335916
2540 -0.195167019856652
2541 -0.191928539343356
2542 -0.185526827421745
2543 0.212066700421743
2544 0.225429652053234
2545 0.225638449887551
2546 0.228669760419888
2547 0.233165874627416
2548 0.254441853112645
2549 0.261640948524746
2550 -0.207329621420684
2551 -0.206418266041939
2552 -0.205995187274724
2553 -0.204346139932705
2554 -0.204271680212146
2555 -0.202836446180515
2556 -0.20253794231284
2557 -0.202124644208076
2558 -0.201715363650827
2559 -0.201610921259727
2560 -0.201088386527619
2561 -0.200696188809095
2562 -0.200218671085098
2563 -0.198430239648268
2564 -0.198206201660976
2565 -0.197144350695977
2566 -0.196820611378288
2567 -0.195933094743831
2568 -0.194371716663808
2569 -0.193514648239959
2570 -0.189533390734108
2571 -0.187986191777334
2572 -0.185965492973417
2573 0.207719103844237
2574 0.220480708541051
2575 0.223348145031708
2576 0.225341223836081
2577 0.226231923417022
2578 0.251944588304089
2579 0.275306381111591
2580 -0.211744983759878
2581 -0.210182598942129
2582 -0.209814500911915
2583 -0.205442842390537
2584 -0.205358142639659
2585 -0.204194540644238
2586 -0.204104078608198
2587 -0.20363773605219
2588 -0.203298042743478
2589 -0.201168308383985
2590 -0.200723639342752
2591 -0.198865731892932
2592 -0.198562256297844
2593 -0.198370806416734
2594 -0.198342523305953
2595 -0.197823618198501
2596 -0.197632167155147
2597 -0.194485329081707
2598 -0.19422202047886
2599 -0.193421130143487
2600 -0.193418463111972
2601 -0.192996429953636
2602 -0.189626235549986
2603 0.208781600283797
2604 0.225584558302729
2605 0.227894194018368
2606 0.236431326550698
2607 0.236549627958615
2608 0.264680163250086
2609 0.274897254143707
2610 -0.216185256490889
2611 -0.207396344466284
2612 -0.204682424261033
2613 -0.204589455731299
2614 -0.203497633097403
2615 -0.202535796436811
2616 -0.202184346014504
2617 -0.20186910768899
2618 -0.201384331404468
2619 -0.200974349562267
2620 -0.200510778776873
2621 -0.199862937961971
2622 -0.198799447387669
2623 -0.198655252160864
2624 -0.197953980533759
2625 -0.197864359879644
2626 -0.196098181806557
2627 -0.195606114150717
2628 -0.195046941950606
2629 -0.194811426067159
2630 -0.193874844631488
2631 -0.193423837601323
2632 -0.191668989456729
2633 0.216073516218517
2634 0.217441608394778
2635 0.225282241141153
2636 0.227588484118035
2637 0.234947829194308
2638 0.261805706371861
2639 0.29459819143542
2640 -0.209586485369106
2641 -0.205946896110402
2642 -0.205369606671195
2643 -0.205222632474391
2644 -0.20518107010059
2645 -0.204740321947011
2646 -0.204689142651072
2647 -0.203639059944903
2648 -0.203287832071935
2649 -0.202021834505478
2650 -0.201779005103334
2651 -0.201276759082576
2652 -0.201086535706739
2653 -0.200080364189923
2654 -0.199108042822579
2655 -0.199032347068299
2656 -0.197629188515586
2657 -0.196763719144446
2658 -0.196703373467295
2659 -0.195249592680038
2660 -0.194724032211454
2661 -0.193707041990869
2662 -0.183108184191697
2663 0.211632844575244
2664 0.228795391754869
2665 0.229748259809739
2666 0.230832607251715
2667 0.231124184364827
2668 0.265996461411641
2669 0.29849906395208
2670 -0.21119012344823
2671 -0.210554582254134
2672 -0.209148452606095
2673 -0.207576243146073
2674 -0.205502420428628
2675 -0.205389794071037
2676 -0.203048838655514
2677 -0.202771328339128
2678 -0.202735655994924
2679 -0.20212612840765
2680 -0.201669152207828
2681 -0.201327043974675
2682 -0.200666192455387
2683 -0.200661549369366
2684 -0.199651564562578
2685 -0.199223228845138
2686 -0.196201225336654
2687 -0.195788547738089
2688 -0.194958405761578
2689 -0.194552943589041
2690 -0.193243525455982
2691 -0.187493817347468
2692 -0.186574021525573
2693 0.22295544416916
2694 0.22338200968671
2695 0.224075252062013
2696 0.23194068938596
2697 0.23976112648532
2698 0.273437842036574
2699 0.307242606917266
2700 -0.217652932213679
2701 -0.210455977534609
2702 -0.209607666681694
2703 -0.205471633267112
2704 -0.204192138020585
2705 -0.203028470580339
2706 -0.201339266305081
2707 -0.201244665386898
2708 -0.201124499677824
2709 -0.200943881717171
2710 -0.200822031706948
2711 -0.20030319540685
2712 -0.199799494635636
2713 -0.199400305543185
2714 -0.197933319189117
2715 -0.197886814343605
2716 -0.195927445250691
2717 -0.195290742935721
2718 -0.194252222803011
2719 -0.193473463848308
2720 -0.191686899736542
2721 -0.190945709710537
2722 -0.186621160524629
2723 0.22321219551248
2724 0.225716257537552
2725 0.226905928358056
2726 0.237495210506347
2727 0.246199776493084
2728 0.28251608397313
2729 0.301419146225829
2730 -0.216415144875751
2731 -0.214043021630357
2732 -0.211533225879112
2733 -0.209164039644352
2734 -0.207079845289541
2735 -0.205935624785553
2736 -0.205877692296264
2737 -0.204236340137981
2738 -0.204105528171759
2739 -0.202182944082412
2740 -0.201635588155139
2741 -0.201135235487167
2742 -0.201059967014102
2743 -0.200765804769299
2744 -0.200762023686768
2745 -0.200577119605355
2746 -0.197968068377792
2747 -0.197159553552585
2748 -0.195503414726642
2749 -0.193555674848636
2750 -0.191618079998501
2751 -0.190231053539507
2752 -0.188973298437609
2753 0.215436985349346
2754 0.225166502073517
2755 0.236835922725981
2756 0.245955795353102
2757 0.254849627446438
2758 0.278939008447491
2759 0.301780092375071
2760 -0.216173929210659
2761 -0.208642303713427
2762 -0.202280265409448
2763 -0.20153540561935
2764 -0.201444178499751
2765 -0.201132109323725
2766 -0.20002616154297
2767 -0.199456069133468
2768 -0.199270655218568
2769 -0.198716728696519
2770 -0.198612105165954
2771 -0.197148304202659
2772 -0.196504153832225
2773 -0.196330898106681
2774 -0.194824925851318
2775 -0.19432960053812
2776 -0.194211859043084
2777 -0.192809515809755
2778 -0.19162701387484
2779 -0.191454485735348
2780 -0.191342507880908
2781 -0.189403889749751
2782 -0.189041380281594
2783 0.22810588292399
2784 0.228708838747108
2785 0.23245381120807
2786 0.239737547692992
2787 0.240365838120437
2788 0.286926181906105
2789 0.309298133691966
2790 -0.208774280234599
2791 -0.206274016715578
2792 -0.205600405435662
2793 -0.204232031580012
2794 -0.203938984269932
2795 -0.203856315756215
2796 -0.203229301032735
2797 -0.202732518290032
2798 -0.202217127775589
2799 -0.201565791468373
2800 -0.201352023986543
2801 -0.200104657049102
2802 -0.199309894423503
2803 -0.199239733290814
2804 -0.198229572716721
2805 -0.197695539492294
2806 -0.196644379625792
2807 -0.19515273858244
2808 -0.194327251874422
2809 -0.194086985911049
2810 -0.192328977864842
2811 -0.189504716192033
2812 -0.186208976958537
2813 0.21307976791582
2814 0.223119969587202
2815 0.225319776510215
2816 0.244981855347297
2817 0.249265751931332
2818 0.287541203735553
2819 0.30898949144463
2820 -0.210821801759283
2821 -0.21064946734949
2822 -0.210034868845367
2823 -0.208912871539282
2824 -0.207213683738583
2825 -0.20706721013461
2826 -0.206314018726178
2827 -0.20533928579678
2828 -0.20525178248619
2829 -0.203805199136092
2830 -0.203781484723085
2831 -0.20374866743582
2832 -0.203423318698753
2833 -0.203186069186285
2834 -0.202030778889887
2835 -0.201983709587325
2836 -0.20173394022428
2837 -0.201204551602181
2838 -0.200422928718796
2839 -0.19939805220548
2840 -0.193427676563009
2841 -0.191060921102161
2842 -0.18540287920229
2843 0.211047474656853
2844 0.218448585021986
2845 0.236760832512639
2846 0.243424982432467
2847 0.250196707814224
2848 0.301871715950937
2849 0.311450639376713
2850 -0.20919990871745
2851 -0.20813515553773
2852 -0.207309176760593
2853 -0.207200335578596
2854 -0.206810583388735
2855 -0.20656739485618
2856 -0.205194231780618
2857 -0.204687276421191
2858 -0.203595125410875
2859 -0.203338433056304
2860 -0.202187026191394
2861 -0.201916947522821
2862 -0.201580861661826
2863 -0.20018792785239
2864 -0.199886849519396
2865 -0.199697192827895
2866 -0.198979789470501
2867 -0.197355648809501
2868 -0.196494264433255
2869 -0.19599565051862
2870 -0.193536353460446
2871 -0.193011569040559
2872 -0.192763556375362
2873 0.218823359676551
2874 0.221706539888812
2875 0.227221906350181
2876 0.239989306622334
2877 0.265927707341865
2878 0.296259693689849
2879 0.309185047918015
2880 -0.210544577856324
2881 -0.20972025955151
2882 -0.208131142541077
2883 -0.205670770479238
2884 -0.205010336568334
2885 -0.204889622436667
2886 -0.204088754946474
2887 -0.201836269785254
2888 -0.201767676654432
2889 -0.201766770391285
2890 -0.201213396887564
2891 -0.201196200172491
2892 -0.200674492608948
2893 -0.200417631176832
2894 -0.200029361814144
2895 -0.199870238435085
2896 -0.199297442350237
2897 -0.199011593425152
2898 -0.198656847250422
2899 -0.198299039572535
2900 -0.193346621062429
2901 -0.19199962356397
2902 -0.190898058823625
2903 0.226229863079744
2904 0.226359860437824
2905 0.228748035852692
2906 0.240927645738844
2907 0.271872254441564
2908 0.299119791153037
2909 0.310196438889198
2910 -0.211025469914593
2911 -0.210929997777479
2912 -0.209571931679821
2913 -0.208463259833505
2914 -0.208177294241506
2915 -0.207698833981235
2916 -0.206395699205331
2917 -0.206252997364675
2918 -0.206084379906608
2919 -0.204979376771689
2920 -0.20254957974828
2921 -0.201914804712966
2922 -0.200921720889232
2923 -0.1990866714569
2924 -0.198201135374203
2925 -0.198014255210567
2926 -0.197252290273898
2927 -0.195471217021534
2928 -0.194945064034628
2929 -0.193963483857751
2930 -0.193684438684918
2931 -0.192420930600443
2932 -0.19145802573601
2933 0.204601880186778
2934 0.219038827554682
2935 0.21921053112584
2936 0.22217254517954
2937 0.265436290045929
2938 0.320404605236685
2939 0.325271010526767
2940 -0.210170881161622
2941 -0.209947883610198
2942 -0.2086557799718
2943 -0.208480495715385
2944 -0.207809930495553
2945 -0.207423261917407
2946 -0.206461112949193
2947 -0.206174839277675
2948 -0.205934127509798
2949 -0.205451899055035
2950 -0.203529314664747
2951 -0.203247611802332
2952 -0.203235459647858
2953 -0.202719265865497
2954 -0.202300680912581
2955 -0.201772455164116
2956 -0.200885501265467
2957 -0.200329676783965
2958 -0.198300715086876
2959 -0.194661254066876
2960 -0.193913073388972
2961 -0.192631192943532
2962 -0.190071870433737
2963 0.214535628754046
2964 0.217444746382454
2965 0.220325529374127
2966 0.225898605966501
2967 0.261635761633459
2968 0.295037975269661
2969 0.336359581538265
2970 -0.212376825194264
2971 -0.208506267144888
2972 -0.208489615949039
2973 -0.20601956366569
2974 -0.204708386022398
2975 -0.203535767068789
2976 -0.202438376579745
2977 -0.202234612393333
2978 -0.20168579105574
2979 -0.20165469669657
2980 -0.201419645955704
2981 -0.201041789371394
2982 -0.200791738950827
2983 -0.200636567953264
2984 -0.199895914107424
2985 -0.199438081417933
2986 -0.199328081645733
2987 -0.198420919456637
2988 -0.197963494882675
2989 -0.197293508421503
2990 -0.196038700954307
2991 -0.195232062394515
2992 -0.189798319298644
2993 0.215742010320079
2994 0.221800899356553
2995 0.225268711587947
2996 0.227924122164557
2997 0.266268424381118
2998 0.279468494949552
2999 0.366155361968467
};
\addlegendentry{2bit sq modste}
\addplot [semithick, forestgreen4416044]
table {%
0 0.0144478480803136
1 0.0658234550135059
2 0.0745393940508919
3 0.0990987899448212
4 0.119566090330058
5 0.124769305785971
6 0.129681881147943
7 0.131927227405514
8 0.134391892940153
9 0.137387498609261
10 0.143769711599842
11 0.165785788876706
12 0.17742003908263
13 0.177527588873347
14 0.186778190545226
15 0.192429984600246
16 0.193459709578665
17 0.196148200006011
18 0.196570073914487
19 0.196945288456698
20 0.199352710064921
21 0.21652270948591
22 0.216561418347571
23 0.218139377850915
24 0.220175408794965
25 0.249663612178
26 0.254248792256412
27 0.255285350106073
28 0.278219416701279
29 0.348372141852738
30 0.527131391248866
31 0.53995900932207
32 0.56565603108666
33 0.567057939999912
34 0.584525342997737
35 0.600074224022544
36 0.605242475441175
37 0.605359072641611
38 0.613123640622549
39 0.631316615943201
40 0.635177626540442
41 0.640981181413673
42 0.644481539502711
43 0.660288859709814
44 0.668951115163357
45 0.675446897554744
46 0.683491635069028
47 0.684114305420149
48 0.684177474710123
49 0.685020808250036
50 0.68842055359897
51 0.69404107711234
52 0.707461819145116
53 0.712447329755665
54 0.718335830202364
55 0.731075572982566
56 0.731440540373122
57 0.746062507070308
58 0.758755990121115
59 0.82053719029341
60 0.954982792088927
61 0.958253854498774
62 0.960029482363278
63 0.962380901716693
64 0.966843785725215
65 0.989608764068683
66 0.989877033185851
67 0.991817824983762
68 1.00917386427481
69 1.01264646907774
70 1.02012075398203
71 1.02128892643185
72 1.0240843788409
73 1.02547597211296
74 1.02644294383444
75 1.02979457703266
76 1.03238666528396
77 1.03676961304948
78 1.03719767600601
79 1.04251526769429
80 1.05575550621017
81 1.05859660518874
82 1.05875490729624
83 1.07413325031045
84 1.08592536740097
85 1.08752169408771
86 1.08974318914899
87 1.0907976745362
88 1.09330000740741
89 1.11262516783358
90 1.22245654910234
91 1.24900067486211
92 1.26341582035457
93 1.26374210262577
94 1.27161853236384
95 1.27865309727067
96 1.28637200228426
97 1.28755361491689
98 1.29267284460391
99 1.29478304522932
100 1.29798217716262
101 1.29814931560768
102 1.2990950539761
103 1.31079765987904
104 1.3199306155816
105 1.32663163778101
106 1.3269343383233
107 1.32894079266931
108 1.32970331898586
109 1.33295004086823
110 1.34238035755507
111 1.3431571456161
112 1.34809217364917
113 1.35165381894693
114 1.36506994495459
115 1.36655882116179
116 1.37034087845416
117 1.37288993176944
118 1.37525493134106
119 1.39882993803954
120 1.46865947835418
121 1.48290769180107
122 1.51592474390705
123 1.52220575220884
124 1.52813243135409
125 1.53622405498577
126 1.5362993804209
127 1.53867848072901
128 1.54149248693869
129 1.54208185725611
130 1.54256148018893
131 1.54539568199082
132 1.54544258618071
133 1.54845200743179
134 1.54979006263223
135 1.55321653981348
136 1.56016786722315
137 1.5725658641016
138 1.57302671976248
139 1.57317379642197
140 1.58109133582364
141 1.58428999469165
142 1.59054774840978
143 1.59159116139747
144 1.59366141824853
145 1.60348234049085
146 1.60829311881293
147 1.60972408479772
148 1.61011431860147
149 1.62867850295738
150 1.67918999421941
151 1.68752151789846
152 1.70519166734771
153 1.71252220676152
154 1.71838782081997
155 1.73591582319202
156 1.73745301275457
157 1.74166783414809
158 1.74692544328653
159 1.74795108358376
160 1.75016640876084
161 1.75108526184841
162 1.75260471396114
163 1.75764565562287
164 1.75842553110624
165 1.76238244248645
166 1.76371145414832
167 1.76640037627946
168 1.77458540022633
169 1.77768618611534
170 1.78349211905567
171 1.78642578522637
172 1.79643014444777
173 1.80295722822539
174 1.80695343059981
175 1.81392251657955
176 1.82039845456199
177 1.82337047638905
178 1.84671098820204
179 1.86463946101098
180 1.83213896956186
181 1.8405078072729
182 1.89008590739059
183 1.89611261880258
184 1.89760138019244
185 1.90851704726907
186 1.91412027453051
187 1.91590120230577
188 1.916723114334
189 1.91791789058984
190 1.92399356878833
191 1.93274188181859
192 1.93283618341673
193 1.93366672296074
194 1.93429462907973
195 1.93807976636535
196 1.93906351575357
197 1.945453204955
198 1.94611652943481
199 1.94838570396664
200 1.95364494950459
201 1.95530418749121
202 1.97743880333171
203 1.98296404442958
204 1.99707237087921
205 1.99794600894817
206 2.0057519147134
207 2.02184971032737
208 2.05792041297905
209 2.06705642106199
210 1.97604493376936
211 2.00063438463959
212 2.02043068785556
213 2.03562858850539
214 2.05232614806846
215 2.0541923992241
216 2.06293939786779
217 2.06435006167853
218 2.06913800144363
219 2.06925590470415
220 2.06970696416648
221 2.06987845557527
222 2.07212707388177
223 2.07249099374164
224 2.07348553880443
225 2.07818708185872
226 2.08623868442213
227 2.08788511713718
228 2.09372646479788
229 2.11051429170474
230 2.11184713582168
231 2.11361367095081
232 2.12741876586984
233 2.12954583847593
234 2.15250935285003
235 2.15659233896576
236 2.1780246278562
237 2.19355381183581
238 2.21889076351414
239 2.22246497645788
240 2.12232474433076
241 2.14322342307404
242 2.16652211147627
243 2.17946385433976
244 2.18917902920179
245 2.19102452312183
246 2.19164383138103
247 2.19272217322179
248 2.19297262245997
249 2.19416490716766
250 2.196347132315
251 2.1986171145585
252 2.20329229306862
253 2.21385217054981
254 2.21515652887351
255 2.22195522936481
256 2.22314624698998
257 2.23015096366722
258 2.23246350788305
259 2.24269445481819
260 2.25161019018816
261 2.2574264633339
262 2.2590629797678
263 2.26373688548285
264 2.29714490023648
265 2.30344674873792
266 2.31514466754598
267 2.3460811604336
268 2.36923791788978
269 2.38062938521019
270 2.23103005427851
271 2.25206465122817
272 2.28297117802613
273 2.28655183870846
274 2.29256356807419
275 2.31067474392235
276 2.31355342740345
277 2.31368607129173
278 2.31815482624934
279 2.32337007595607
280 2.32346539636942
281 2.32470426185043
282 2.333667025957
283 2.33374582409875
284 2.34621859662598
285 2.34767721058159
286 2.34834064039373
287 2.35518045260104
288 2.35708348552903
289 2.36716461158642
290 2.37838082063879
291 2.38436403112215
292 2.3916216241061
293 2.39909225903836
294 2.41022254360049
295 2.44929789592945
296 2.45640477273962
297 2.4884701545848
298 2.50265932959463
299 2.51958022865122
300 2.33449989091779
301 2.35333878394522
302 2.39057824430535
303 2.40060269805084
304 2.40117188202161
305 2.41382534326089
306 2.41730075634616
307 2.42047801986355
308 2.42384946907944
309 2.42773833990735
310 2.43009402966762
311 2.43183925948061
312 2.43453060329388
313 2.44049220950326
314 2.44843847655678
315 2.45492260759481
316 2.45927033483104
317 2.46294708157342
318 2.46646050287792
319 2.47856319318533
320 2.48106305058305
321 2.49427882889529
322 2.50962462739462
323 2.51354263919755
324 2.53023902721126
325 2.54368120734516
326 2.56800362688981
327 2.6114526101028
328 2.63019846791896
329 2.64262984196917
330 2.44303563441891
331 2.45035648693041
332 2.48506470296464
333 2.49769127380029
334 2.50177607976871
335 2.50541534230518
336 2.51329662670897
337 2.51506385052817
338 2.51697165656714
339 2.51978046234718
340 2.52077725186402
341 2.52268169884055
342 2.52935945113475
343 2.53128529313362
344 2.55050483625554
345 2.55338895597218
346 2.55888072357673
347 2.55917245553681
348 2.56604020559039
349 2.57090961093167
350 2.58844402096292
351 2.59183589387982
352 2.59705868003636
353 2.62590820361336
354 2.63004070933545
355 2.65983611996698
356 2.66821534955112
357 2.71201614841366
358 2.73819104985747
359 2.76555500894418
360 2.53086046859897
361 2.53813291948079
362 2.59047356954026
363 2.59148328737377
364 2.59231913415733
365 2.59813534430558
366 2.59927801284094
367 2.60359489400425
368 2.60636135300195
369 2.62207238546237
370 2.6240216046423
371 2.63316820364918
372 2.63503448693062
373 2.6385401356716
374 2.64073591067921
375 2.64550316284511
376 2.6467564044085
377 2.65790011028506
378 2.65973414946201
379 2.67772048461314
380 2.68099835218401
381 2.68952752937904
382 2.70975432786808
383 2.73007043164292
384 2.74090776972334
385 2.76331866032269
386 2.78026187639826
387 2.81245596807849
388 2.82993587332763
389 2.87075949956966
390 2.60441476071305
391 2.62867779397143
392 2.67264787294872
393 2.67925967065962
394 2.69234985284892
395 2.69358142989425
396 2.69810548582081
397 2.69884052371731
398 2.69912549442527
399 2.70236523644135
400 2.7036158785866
401 2.71430217702028
402 2.72099133784909
403 2.72904786519438
404 2.73440477520081
405 2.74250616376864
406 2.74558437531108
407 2.74577994999661
408 2.74951797694382
409 2.76721621681598
410 2.78179011745222
411 2.7910742934221
412 2.79979766373445
413 2.82157829237668
414 2.82907606511437
415 2.86388814912261
416 2.87920718160256
417 2.91853438586609
418 2.94756459284168
419 2.97709056999678
420 2.68919972668676
421 2.70203400925419
422 2.73151066264716
423 2.75899380771885
424 2.7607152528124
425 2.7624921490453
426 2.77111929299639
427 2.77830081377063
428 2.7818941101804
429 2.78802756642544
430 2.78825151127379
431 2.79145248969619
432 2.80564440489967
433 2.80667814835547
434 2.8166592251256
435 2.82298540121487
436 2.82773785113147
437 2.82813529509551
438 2.83913193449788
439 2.84877928190033
440 2.85192074809995
441 2.87184262700256
442 2.8912434307359
443 2.91527581648384
444 2.91676199788852
445 2.93761068802202
446 2.96252861000768
447 3.01013951166052
448 3.03574194708659
449 3.05557872274063
450 2.7728867668695
451 2.78577349581148
452 2.81200541231772
453 2.8259125243912
454 2.82848776206274
455 2.82972799543616
456 2.85261991587427
457 2.85583184319517
458 2.86188568100097
459 2.86233774441816
460 2.86859855945038
461 2.86886719982382
462 2.87342832065761
463 2.88206206543861
464 2.88843365577398
465 2.89385024589565
466 2.89831221550252
467 2.90192442551472
468 2.91284623106373
469 2.93486009351827
470 2.93858021730637
471 2.94239479547154
472 2.9630053035122
473 2.9862318810639
474 2.99463367383369
475 3.00838244604602
476 3.03851023882338
477 3.09033323996654
478 3.11346428601442
479 3.14559680893307
480 2.84500627743195
481 2.84549270478212
482 2.87347989986547
483 2.89426077941647
484 2.89946020186041
485 2.90941870529615
486 2.91475406690409
487 2.91809983267315
488 2.93592601344357
489 2.93792599116431
490 2.94191452543926
491 2.94636775749464
492 2.95337869328932
493 2.95657218479602
494 2.9627292743495
495 2.96434127400529
496 2.96650417173213
497 2.97304931177472
498 2.98446308692922
499 3.00231679712276
500 3.0150229113308
501 3.01655518136979
502 3.04230766596837
503 3.06846108723458
504 3.06993083188166
505 3.10047811749408
506 3.13060904228508
507 3.15960419898302
508 3.17650453982077
509 3.22156596324647
510 2.89522781250489
511 2.92573194311052
512 2.9509477706792
513 2.95511810252997
514 2.96995098885542
515 2.97577620982608
516 2.98311025950058
517 2.9911349137066
518 3.00115804003007
519 3.00564537124739
520 3.00609776206825
521 3.01123271290767
522 3.0140535656864
523 3.01790862263063
524 3.01973244433875
525 3.02863672161238
526 3.0377124873082
527 3.04226789079341
528 3.05739839586483
529 3.06885097821435
530 3.07744735316613
531 3.08277748379578
532 3.11564475644859
533 3.12988220401969
534 3.14583332676217
535 3.15069682728098
536 3.18979390127711
537 3.24094189571652
538 3.26045598030688
539 3.29199727827561
540 2.97136801955359
541 2.99284807155223
542 3.00131409393896
543 3.02447704900528
544 3.03112608894956
545 3.0351510418973
546 3.03799022525723
547 3.04893089232379
548 3.05416172969034
549 3.0558372519366
550 3.06874826635253
551 3.07725605032738
552 3.07909230517908
553 3.08619667191998
554 3.08626926209965
555 3.10581631333856
556 3.10955391322291
557 3.12117711393042
558 3.12706839884987
559 3.14807358117289
560 3.14976076303069
561 3.16042962035052
562 3.17938991261228
563 3.19910456013506
564 3.22417964715503
565 3.23161488921916
566 3.24131718724124
567 3.30495229167657
568 3.33115509503977
569 3.36943094317535
570 3.01911238410064
571 3.0388331376451
572 3.06319894626064
573 3.08019334890707
574 3.0899813938451
575 3.09075716140507
576 3.10042288322732
577 3.1159175619982
578 3.11753123153489
579 3.12319727662068
580 3.13219165679419
581 3.13517688610087
582 3.14163274001463
583 3.15602053359962
584 3.15675347142904
585 3.16157178588716
586 3.17100982832795
587 3.18032237639732
588 3.19066173313137
589 3.19902300098423
590 3.21212567389171
591 3.21486569980104
592 3.25618862946934
593 3.26619372909301
594 3.28057545289568
595 3.29455044909568
596 3.30398970474242
597 3.35300405381775
598 3.38199482432698
599 3.43214849348934
600 3.07002532343024
601 3.11027253514065
602 3.12643784722742
603 3.12694936696373
604 3.15153234265945
605 3.15698007740566
606 3.16661365615262
607 3.16844658809496
608 3.1718081275161
609 3.17304787505746
610 3.18301390831832
611 3.19203790472493
612 3.19467660695998
613 3.19521630906095
614 3.21466249425882
615 3.21961093671791
616 3.23016086377869
617 3.24726121088278
618 3.25768525288281
619 3.25860063281123
620 3.27043487267836
621 3.28559496687192
622 3.30759108792773
623 3.33553184528481
624 3.33701068578333
625 3.35829245434752
626 3.36586806019637
627 3.41717020693423
628 3.44392109060086
629 3.50567503412903
630 3.12674569454917
631 3.14908881288745
632 3.152363902087
633 3.19482872408843
634 3.20117270513775
635 3.20326557676207
636 3.2039104918746
637 3.22745685522111
638 3.23402396274812
639 3.23698571550446
640 3.24674510019846
641 3.24856488799764
642 3.25263084651617
643 3.25299647212666
644 3.25904434467632
645 3.27569859523237
646 3.27737627987375
647 3.28977109032773
648 3.31939211604845
649 3.32046983280952
650 3.32925736209605
651 3.33189293148888
652 3.36039133847107
653 3.36808308900242
654 3.40821047501551
655 3.4127717958631
656 3.41547119456405
657 3.47896759985565
658 3.50390002200935
659 3.55044047856339
660 3.18029462025814
661 3.21334051958726
662 3.2219879114895
663 3.23679521523763
664 3.25850054584316
665 3.26256796654788
666 3.27021706643811
667 3.28088667838155
668 3.28194063162081
669 3.28989751335445
670 3.29622186489971
671 3.30707686473743
672 3.30963705405401
673 3.31353042223235
674 3.32227513304529
675 3.32324953129224
676 3.33205160263775
677 3.34081370315498
678 3.36964642040431
679 3.38952600076321
680 3.39422032223998
681 3.39765580058678
682 3.42751693404989
683 3.43985958845876
684 3.47345959770102
685 3.47518204514989
686 3.49528711583607
687 3.516523754132
688 3.5664408586364
689 3.63053354345928
690 3.22487564051118
691 3.2370004911458
692 3.26798469604413
693 3.27911673767568
694 3.30761051317262
695 3.3082308023426
696 3.31235455187357
697 3.33179065809537
698 3.33648900075491
699 3.34517613194364
700 3.35656547528664
701 3.35667098652784
702 3.35784578287128
703 3.36176798685492
704 3.36209504790795
705 3.37793103409433
706 3.3838345997275
707 3.39703536137919
708 3.42474393664126
709 3.43158793783619
710 3.44246836219262
711 3.4432333365558
712 3.47873955949334
713 3.49036895017295
714 3.51686647104442
715 3.53552855688229
716 3.53999833666215
717 3.57235291319257
718 3.6171075349163
719 3.67434274678992
720 3.28448834366326
721 3.30727522747518
722 3.33584584710703
723 3.34403575505277
724 3.35659374473784
725 3.35741131602767
726 3.36233638429197
727 3.36928073864139
728 3.38105511842519
729 3.38448353497544
730 3.3910246190488
731 3.40805483082927
732 3.41124992681558
733 3.41199881988481
734 3.42397653845445
735 3.42544489865934
736 3.44019241165259
737 3.45272899446713
738 3.4863781012118
739 3.49063317746316
740 3.49163741830966
741 3.50238090491808
742 3.51983340730347
743 3.53576042780044
744 3.57181930956157
745 3.58266472991052
746 3.59719476785445
747 3.62554108159702
748 3.6832262385429
749 3.73773344176195
750 3.32044874369206
751 3.33382168299778
752 3.36802420792936
753 3.37996827916402
754 3.38888460537972
755 3.39042086418509
756 3.41181848524998
757 3.42607203192109
758 3.43683841467686
759 3.44584720374116
760 3.45131481914801
761 3.4529839588966
762 3.45596609032104
763 3.46648006193169
764 3.47590499185656
765 3.48181199793741
766 3.49208574633783
767 3.49743235283875
768 3.5333382647762
769 3.53712557344583
770 3.54214585470857
771 3.54413529177683
772 3.578680080937
773 3.5900111428046
774 3.62654600978431
775 3.63127146260436
776 3.63654910966404
777 3.68263931747494
778 3.70225685831825
779 3.78141545838692
780 3.36327627551128
781 3.39277777669722
782 3.41142494716344
783 3.41754045451249
784 3.45513621159454
785 3.455861175574
786 3.45810870984344
787 3.46841141187535
788 3.46923511789358
789 3.48745099645896
790 3.48861773675728
791 3.49913722970921
792 3.51331964905001
793 3.52088935549819
794 3.52118991342662
795 3.5257474474921
796 3.53705055089442
797 3.55357383340078
798 3.58110463110362
799 3.58188124364363
800 3.59171217822829
801 3.6033829646975
802 3.61784575149992
803 3.63051983979377
804 3.65845048391639
805 3.67599455106544
806 3.67886593478888
807 3.7345432145571
808 3.77376363209791
809 3.82637730704342
810 3.41699001837295
811 3.43663606246423
812 3.44378048226535
813 3.45409401015477
814 3.48934726801048
815 3.49547837780315
816 3.5048641363172
817 3.50507555289049
818 3.51811772509133
819 3.52845234028906
820 3.52902864361187
821 3.53831594811888
822 3.54341050071542
823 3.54937019469011
824 3.56143964145625
825 3.57523741626132
826 3.58034646851833
827 3.58706252662378
828 3.62421096752018
829 3.62652932345055
830 3.64403607009935
831 3.64638903031738
832 3.66598293626335
833 3.67741824260841
834 3.71623047159725
835 3.71733392373477
836 3.73115128870968
837 3.7736114084346
838 3.7990226492928
839 3.8685599513793
840 3.45720229988624
841 3.46332866521027
842 3.48748902730141
843 3.50321272352734
844 3.51577607921071
845 3.52541574981741
846 3.53078952518122
847 3.54636481776432
848 3.55742107790637
849 3.56604410069821
850 3.56623715634694
851 3.5893161004835
852 3.59323551100063
853 3.5967821907354
854 3.60404244180698
855 3.6085634293618
856 3.62390652560925
857 3.63341736142641
858 3.66605577762656
859 3.67627469383877
860 3.67799227261774
861 3.68926471068467
862 3.71729351018245
863 3.71738039060611
864 3.76143887631406
865 3.76289543852462
866 3.78376934823217
867 3.8153646979049
868 3.84470980066181
869 3.90517834000141
870 3.48227047429175
871 3.50956756138347
872 3.54068506081101
873 3.5484205808209
874 3.55378021380389
875 3.56201448563627
876 3.58147350275187
877 3.59738979023598
878 3.60187904178132
879 3.6045940179843
880 3.6090681662093
881 3.62740051466539
882 3.62758236169804
883 3.63674003975868
884 3.64585576401186
885 3.65200923433856
886 3.65707855273
887 3.68273213697768
888 3.70826699605437
889 3.71363727710286
890 3.71944062060903
891 3.72239669835873
892 3.74977846096553
893 3.7629236978696
894 3.79335128485474
895 3.80089403671481
896 3.81000086672825
897 3.84016636741224
898 3.89325957448901
899 3.95022766075701
900 3.53414408596326
901 3.53839194942473
902 3.5749260776408
903 3.58008051559994
904 3.59863488076582
905 3.6106952707589
906 3.62016849810483
907 3.626621315801
908 3.63520719817603
909 3.64557653562458
910 3.65387824191719
911 3.66771281701209
912 3.67045405484585
913 3.67431617342169
914 3.67963622231489
915 3.68634103327206
916 3.71329090853071
917 3.71427952614807
918 3.75089049583188
919 3.76204258398082
920 3.76247506504397
921 3.76466023764945
922 3.80456294199583
923 3.80928773515687
924 3.83865401517373
925 3.84320518231853
926 3.84643128943693
927 3.89209808260027
928 3.93167593258302
929 4.00519949671477
930 3.56512203809061
931 3.58096385120857
932 3.59951711813771
933 3.6051070979139
934 3.64168606821009
935 3.64898063473567
936 3.65565996214092
937 3.65978184504835
938 3.6742382843355
939 3.6844162583391
940 3.68770645263323
941 3.6892997522492
942 3.70110732655505
943 3.70713328356229
944 3.72066338530412
945 3.73567381514676
946 3.74452591682194
947 3.75698120573988
948 3.7812009365083
949 3.78333829360552
950 3.80172449233528
951 3.80484331314661
952 3.82583713793639
953 3.83887579691232
954 3.87678706268152
955 3.87682268646232
956 3.8890834059194
957 3.93725104813353
958 3.97355424145164
959 4.03670595440291
960 3.58808248265865
961 3.62350847900979
962 3.64903863746478
963 3.65653838510367
964 3.67808155142403
965 3.68430098706435
966 3.69038624130074
967 3.69657445062735
968 3.72092296888007
969 3.72461606916808
970 3.7265313793863
971 3.73187343527091
972 3.74865907004042
973 3.7488499758649
974 3.76048005920399
975 3.76622605805634
976 3.78378602471916
977 3.79887431056078
978 3.82780317525576
979 3.83249247791171
980 3.84241441346737
981 3.84959121565781
982 3.86092075988514
983 3.8926094077227
984 3.91270448614334
985 3.93225689624837
986 3.93451531691272
987 3.96013516447091
988 4.01356580400379
989 4.08138342295494
990 3.64818060634471
991 3.65450259358295
992 3.68247198971531
993 3.68757459262211
994 3.71485524692619
995 3.72427426916122
996 3.72766664692139
997 3.74207320665613
998 3.7533033666437
999 3.7642060968466
1000 3.77716119092826
1001 3.77998749500015
1002 3.79171891106147
1003 3.79299348245772
1004 3.7979792957878
1005 3.82504808457692
1006 3.82514689776646
1007 3.836855820369
1008 3.86671877064207
1009 3.87606243529467
1010 3.88223804030878
1011 3.8907686599615
1012 3.91675838260325
1013 3.93505048629472
1014 3.9474499969026
1015 3.96921636831618
1016 3.97287019456986
1017 4.01887401019705
1018 4.0526821085975
1019 4.11738660096907
1020 3.66708632572978
1021 3.69564060528905
1022 3.69813386165135
1023 3.70984954400864
1024 3.74879397594042
1025 3.75103896856582
1026 3.76314535280336
1027 3.76608773953577
1028 3.79112642803462
1029 3.79852163847346
1030 3.80064929500846
1031 3.8121823492771
1032 3.8152373172008
1033 3.8252348432128
1034 3.82892922715741
1035 3.84426794954796
1036 3.85754194140595
1037 3.86457825648581
1038 3.90329295844081
1039 3.90867849819986
1040 3.91222431467014
1041 3.92299165214704
1042 3.94912282688948
1043 3.96531228786616
1044 3.97298566132611
1045 4.00745400561842
1046 4.00998975268962
1047 4.03917228653971
1048 4.08778703106936
1049 4.14645172736084
1050 3.70865223471224
1051 3.7112465404171
1052 3.74335038587722
1053 3.75113515150099
1054 3.77292425641107
1055 3.79967526987927
1056 3.8088795450921
1057 3.81200679357624
1058 3.83229652226294
1059 3.83610108858265
1060 3.84337212977355
1061 3.84885476904949
1062 3.8514243194722
1063 3.8662842231209
1064 3.86774373697104
1065 3.87286749284815
1066 3.90553819974672
1067 3.90830436561637
1068 3.95133955872125
1069 3.96055954010716
1070 3.96442238460602
1071 3.97048412453825
1072 3.99304349837012
1073 3.99902479696452
1074 4.03292702052416
1075 4.04062292739211
1076 4.05021725518117
1077 4.08300214098157
1078 4.13020896629947
1079 4.20317569698516
1080 3.72921962059395
1081 3.76895448322604
1082 3.77341554240232
1083 3.78301513228896
1084 3.8125926067535
1085 3.81577873524792
1086 3.83778094286174
1087 3.84217418130163
1088 3.85261941716264
1089 3.85545798878889
1090 3.87649937455464
1091 3.87720903785054
1092 3.88438745182334
1093 3.89919549713309
1094 3.90503058645263
1095 3.92590620248254
1096 3.92597943482238
1097 3.92975479523569
1098 3.98537752477578
1099 3.98839446114903
1100 3.99533576852923
1101 4.00638505575906
1102 4.02047862705519
1103 4.03546519046509
1104 4.04889538558326
1105 4.06948041948563
1106 4.07851285577012
1107 4.11840589200537
1108 4.1723418848004
1109 4.22721980416666
1110 3.76314637719618
1111 3.80203205870069
1112 3.81028996020877
1113 3.81198982585943
1114 3.85902459828581
1115 3.86328677973781
1116 3.86663604143743
1117 3.87063530676676
1118 3.88327906378084
1119 3.89999905902329
1120 3.90720896633842
1121 3.9171366235591
1122 3.91882661605567
1123 3.92776587381807
1124 3.94293623736831
1125 3.94808783201208
1126 3.97088291088978
1127 3.97493308533054
1128 4.01168539801436
1129 4.02416878820041
1130 4.03782646104245
1131 4.04823994129997
1132 4.06586494187705
1133 4.08577450437409
1134 4.08700109274119
1135 4.10682799818439
1136 4.12639724674705
1137 4.15317691291077
1138 4.20268404731076
1139 4.25902736874778
1140 3.80225723274225
1141 3.82751585854838
1142 3.84162968374775
1143 3.84576190960656
1144 3.86680263677991
1145 3.8799958420977
1146 3.88828838966643
1147 3.89827719259772
1148 3.92782106535388
1149 3.92874770571689
1150 3.93520649219929
1151 3.95033470878316
1152 3.95614788102031
1153 3.96229639274354
1154 3.96626977388001
1155 3.98764990212941
1156 3.99796631871835
1157 4.00398955497871
1158 4.05339281334741
1159 4.05569092951063
1160 4.06405500208175
1161 4.07210109046599
1162 4.10107982086521
1163 4.11867779206712
1164 4.12587686325827
1165 4.14248185729141
1166 4.14555862045331
1167 4.17581795774237
1168 4.23232847091172
1169 4.30725219695743
1170 3.83310681593752
1171 3.83997939286059
1172 3.86987337958131
1173 3.88319246488342
1174 3.9003311706918
1175 3.9072574078339
1176 3.93078198795014
1177 3.93821623962255
1178 3.95536938248455
1179 3.9558437010759
1180 3.96251467619606
1181 3.9677058483573
1182 3.98420345829399
1183 3.99273598299892
1184 3.99884278673913
1185 4.01343654353798
1186 4.03792192479971
1187 4.03813093114287
1188 4.06701161390733
1189 4.07614750724326
1190 4.09085275122398
1191 4.09756930065362
1192 4.12338093642712
1193 4.1342162789054
1194 4.16034593939676
1195 4.17213606757945
1196 4.1850441905871
1197 4.19567519128259
1198 4.25190923727946
1199 4.32332333770804
1200 3.86353901818066
1201 3.88217982802299
1202 3.89162436819566
1203 3.89710170227468
1204 3.93735879500313
1205 3.95396193697515
1206 3.96978908301799
1207 3.96997682069988
1208 3.97950858424863
1209 3.982822983859
1210 3.98922505641058
1211 4.00593078354656
1212 4.01835131597812
1213 4.02077407312455
1214 4.0220157801329
1215 4.05394259155937
1216 4.05897772868541
1217 4.06876672912991
1218 4.10782605752372
1219 4.11593395411064
1220 4.13128099464527
1221 4.135129420007
1222 4.16126210664612
1223 4.1807581706371
1224 4.1847166552675
1225 4.20267231874895
1226 4.20437231119821
1227 4.24386189312865
1228 4.29734863517831
1229 4.35818864699902
1230 3.88470104740647
1231 3.9195032773368
1232 3.9333206743164
1233 3.93897018770788
1234 3.94704130943151
1235 3.97193702912001
1236 3.99113527081759
1237 4.00386666014849
1238 4.0200314155378
1239 4.02090549314771
1240 4.02500071486497
1241 4.03918988031837
1242 4.04406869063957
1243 4.04814565618248
1244 4.067199125742
1245 4.08544050878729
1246 4.08639879890227
1247 4.11025012061554
1248 4.14241837102557
1249 4.14384314074187
1250 4.16490936879948
1251 4.16713143419274
1252 4.18621275223031
1253 4.20466881254757
1254 4.22500214366925
1255 4.24275925461379
1256 4.24934656949707
1257 4.25582694151172
1258 4.31985425835576
1259 4.39320775509951
1260 3.92394804658497
1261 3.93454973662617
1262 3.95145847455102
1263 3.9616472765519
1264 3.99013776525343
1265 3.99900256528044
1266 4.02396414936389
1267 4.02515691909858
1268 4.03404887603871
1269 4.05196628791726
1270 4.05302589499585
1271 4.05690738114208
1272 4.08056311152108
1273 4.08218046167969
1274 4.08401667824212
1275 4.1009069556991
1276 4.12374339825334
1277 4.12942694267782
1278 4.16362948499859
1279 4.17513025309681
1280 4.1859062768897
1281 4.18870637701205
1282 4.22241938698073
1283 4.23167159574951
1284 4.24392134624353
1285 4.26989552867552
1286 4.27238313895419
1287 4.29448775434399
1288 4.34960940637195
1289 4.42432552972461
1290 3.9590699143308
1291 3.96815009542229
1292 3.9851987427595
1293 3.98608022521479
1294 4.01410500195813
1295 4.03947949391845
1296 4.0571051440087
1297 4.06037893580404
1298 4.07262623146816
1299 4.07861284194567
1300 4.08624123590413
1301 4.08706429922107
1302 4.10679844877294
1303 4.10771665789577
1304 4.11954226630429
1305 4.14815414986368
1306 4.14853511635804
1307 4.16815802955821
1308 4.19363367370795
1309 4.20060445198062
1310 4.2223153315305
1311 4.22925386696325
1312 4.25211192615786
1313 4.26968182799737
1314 4.2754860505717
1315 4.29815466364304
1316 4.31020633294499
1317 4.31083705237111
1318 4.37695098005198
1319 4.46057610008391
1320 3.9696355596572
1321 3.98903910907271
1322 4.00118721453106
1323 4.01727840086611
1324 4.04429984675454
1325 4.05509584417145
1326 4.06697482883235
1327 4.07188351686788
1328 4.10278364436862
1329 4.1050916886895
1330 4.11062347385723
1331 4.12233851841781
1332 4.12323256499989
1333 4.13657677741871
1334 4.14721655687603
1335 4.17060946563567
1336 4.17600832237951
1337 4.18151787332404
1338 4.22854676924261
1339 4.23670653037011
1340 4.24989277822242
1341 4.25209958426013
1342 4.27128677201763
1343 4.30404775760237
1344 4.31350789104985
1345 4.32426126909596
1346 4.33713880411089
1347 4.33799622043185
1348 4.41382162036551
1349 4.489343776828
1350 3.99959775208614
1351 4.01723821225821
1352 4.02651662673998
1353 4.03302305624099
1354 4.06223164456254
1355 4.08676342209646
1356 4.09827589049664
1357 4.10862414487301
1358 4.11986810494377
1359 4.12178860765319
1360 4.13040630193115
1361 4.13403973090471
1362 4.15962581358102
1363 4.16034901780473
1364 4.16761480627512
1365 4.19880276505343
1366 4.20464186142894
1367 4.22426409452964
1368 4.25496594977586
1369 4.26836787411269
1370 4.27498075598546
1371 4.27736376212756
1372 4.30188561152832
1373 4.31559396924514
1374 4.3275304228946
1375 4.34499218437781
1376 4.35684495412226
1377 4.3698133044231
1378 4.43936193369598
1379 4.51369138841004
1380 4.02965643415001
1381 4.03924610587631
1382 4.06168431865525
1383 4.06872922352852
1384 4.09985328728457
1385 4.10627923187952
1386 4.1293213089145
1387 4.13144083764166
1388 4.14818131684675
1389 4.15521062347034
1390 4.15823624041882
1391 4.17725172772538
1392 4.1824957618651
1393 4.18350019560609
1394 4.20911527174701
1395 4.21455695799525
1396 4.23064691332606
1397 4.23170532879732
1398 4.27232813709134
1399 4.28725427576638
1400 4.29652315253585
1401 4.30033376089036
1402 4.34022712255178
1403 4.35047520161244
1404 4.3625242584464
1405 4.37981246060502
1406 4.38297722715946
1407 4.39082151199392
1408 4.44526173546072
1409 4.54114111136595
1410 4.05438328314502
1411 4.08409422902791
1412 4.08516220937192
1413 4.08770123036293
1414 4.11710252309125
1415 4.13468288698794
1416 4.14319411230465
1417 4.14486141680681
1418 4.17759449141475
1419 4.18152485408874
1420 4.18334890277815
1421 4.1882621798636
1422 4.20281684253177
1423 4.22490512351862
1424 4.22547894535269
1425 4.25201840380795
1426 4.26045990919979
1427 4.26771558549333
1428 4.31182105233631
1429 4.32111911959056
1430 4.32884377195431
1431 4.34316013135105
1432 4.36435122114474
1433 4.3725382249867
1434 4.37621670136877
1435 4.40949746843573
1436 4.41190357343023
1437 4.41852006048831
1438 4.48831267830315
1439 4.5712424407864
1440 4.075427551061
1441 4.10617548667778
1442 4.11911087292968
1443 4.11970043530091
1444 4.14518565888317
1445 4.16669404348738
1446 4.16884555623079
1447 4.17517612830124
1448 4.20419377251951
1449 4.20964466463826
1450 4.21656946256566
1451 4.2212302370903
1452 4.23888797755866
1453 4.24344820506633
1454 4.25679556400228
1455 4.27587235474659
1456 4.2855230707531
1457 4.30056168917161
1458 4.32786558175167
1459 4.34673195320506
1460 4.35052088134775
1461 4.36520929534746
1462 4.39272349831399
1463 4.40821501466344
1464 4.42224688562761
1465 4.44132688086951
1466 4.44726219984199
1467 4.45325074507989
1468 4.51195301476624
1469 4.59821957316836
1470 4.09593753040644
1471 4.12819464149166
1472 4.1413520167435
1473 4.14887149948935
1474 4.16646500730555
1475 4.18713810462832
1476 4.19765671371694
1477 4.19853686841014
1478 4.23246949092785
1479 4.23438201996002
1480 4.23545239531682
1481 4.2413265851443
1482 4.26001433834555
1483 4.2654957404616
1484 4.28818296062763
1485 4.30279099633534
1486 4.31257879932297
1487 4.32330851094848
1488 4.3540494342642
1489 4.36882440712199
1490 4.38595781570308
1491 4.3882271685712
1492 4.40234136079241
1493 4.43000976329341
1494 4.43323704286519
1495 4.46422215871862
1496 4.46936263550761
1497 4.47367887031165
1498 4.53478691297353
1499 4.61257447929532
1500 4.13253262041767
1501 4.13655605959879
1502 4.15436075238826
1503 4.15765299167873
1504 4.19087887302211
1505 4.21323492111402
1506 4.22806479668947
1507 4.2296148583609
1508 4.24626443659493
1509 4.24898048648246
1510 4.26073622782965
1511 4.27582156853334
1512 4.29085822383608
1513 4.2926126149236
1514 4.31232593686478
1515 4.32910528997303
1516 4.33566146769059
1517 4.33934024470349
1518 4.3853935702538
1519 4.39202901569618
1520 4.40479527734592
1521 4.41439891131882
1522 4.43902747004982
1523 4.45931104401724
1524 4.47235250908252
1525 4.49079166410637
1526 4.49190080689521
1527 4.49870228690445
1528 4.56212332452158
1529 4.65318981827973
1530 4.14989638735234
1531 4.17466408579444
1532 4.17959425675942
1533 4.19659332421751
1534 4.217469755384
1535 4.23223053962327
1536 4.24489658854164
1537 4.25092869077896
1538 4.26963961320902
1539 4.2808568015252
1540 4.28359421147926
1541 4.28825730597111
1542 4.30445901247696
1543 4.31892978668463
1544 4.33093991290831
1545 4.35936432878695
1546 4.36322183857735
1547 4.36917957043947
1548 4.40873050270192
1549 4.42823065258852
1550 4.42826327575042
1551 4.43649357973912
1552 4.44947490379697
1553 4.4814759406035
1554 4.48722371519699
1555 4.51252018967585
1556 4.51576650848697
1557 4.51726890674766
1558 4.5870555132628
1559 4.67215769924586
1560 4.16983415110911
1561 4.20118792354964
1562 4.20525251057467
1563 4.21714642262237
1564 4.23145605037551
1565 4.25523617100472
1566 4.2757668655879
1567 4.28707124341068
1568 4.29825280444141
1569 4.30071934706861
1570 4.30124361261153
1571 4.31462436827517
1572 4.32949480927594
1573 4.34808529439329
1574 4.35371195399493
1575 4.36400738412407
1576 4.39015831556242
1577 4.39252270462623
1578 4.42732908182573
1579 4.44538905188048
1580 4.47067515958766
1581 4.47648710654764
1582 4.47863629294836
1583 4.49891501618435
1584 4.51660942321981
1585 4.52700941829467
1586 4.53597370642932
1587 4.54212922224993
1588 4.61609868236899
1589 4.68782523601911
1590 4.19030783758615
1591 4.2190691424925
1592 4.22817886971916
1593 4.23553663324981
1594 4.25614746917988
1595 4.28935314290616
1596 4.2977802955927
1597 4.30881260141647
1598 4.32462129404112
1599 4.33291821490372
1600 4.33524059722642
1601 4.34079341468809
1602 4.36443765098579
1603 4.37060458920195
1604 4.37397092832795
1605 4.40788714331796
1606 4.40908852687707
1607 4.41000856646698
1608 4.45810090391547
1609 4.46874195374379
1610 4.47802278003272
1611 4.5049380012795
1612 4.50852871950367
1613 4.53490326316944
1614 4.53643385304285
1615 4.55717986332252
1616 4.56409179957157
1617 4.57050791472103
1618 4.64866980038174
1619 4.72298919898923
1620 4.21169587229551
1621 4.24467423048502
1622 4.25264499861208
1623 4.25640732138891
1624 4.28024446208895
1625 4.31296237666847
1626 4.31929080020643
1627 4.32257290362801
1628 4.34270932697681
1629 4.35458476378952
1630 4.36347976786152
1631 4.37368676033876
1632 4.38351035125008
1633 4.38801449561371
1634 4.40934791162072
1635 4.43178751598428
1636 4.43564099780453
1637 4.45249375778111
1638 4.47757919952653
1639 4.49988969823128
1640 4.51867635867016
1641 4.5196291392153
1642 4.54078210152553
1643 4.55023384860411
1644 4.55951654386254
1645 4.58573877226017
1646 4.5886324766832
1647 4.59758318780332
1648 4.66639782219207
1649 4.74307802395194
1650 4.23933242934491
1651 4.26545288662419
1652 4.27057689996865
1653 4.27763665226869
1654 4.30664115757999
1655 4.33500545784773
1656 4.34237571710768
1657 4.3507740575069
1658 4.37076965168932
1659 4.37799780576766
1660 4.38136510473175
1661 4.38571042253012
1662 4.40862050865405
1663 4.41312615307333
1664 4.42744873585725
1665 4.45077009706746
1666 4.45107462696362
1667 4.47267221776796
1668 4.50700617739486
1669 4.51798637949866
1670 4.53441051705403
1671 4.54754170365225
1672 4.55975185949083
1673 4.58360458374389
1674 4.58389818963727
1675 4.59496486959911
1676 4.61392288129332
1677 4.62188233705367
1678 4.69581444559446
1679 4.7631180445269
1680 4.26717677191184
1681 4.28951378960071
1682 4.30141644754978
1683 4.30273215210427
1684 4.32012944291195
1685 4.34325369182147
1686 4.35113623770272
1687 4.37084766333569
1688 4.3759237198786
1689 4.37760473731336
1690 4.38507498381946
1691 4.40465344673414
1692 4.4247363287797
1693 4.43719126787074
1694 4.45034438854434
1695 4.47245315068529
1696 4.47339150146257
1697 4.48231777603899
1698 4.51323084372452
1699 4.54977853364472
1700 4.55586383791326
1701 4.57435315967046
1702 4.5746232236955
1703 4.60838782926063
1704 4.6101966733963
1705 4.62536804475112
1706 4.63379484281714
1707 4.64071072888711
1708 4.71032727231887
1709 4.78970721241129
1710 4.28470587022579
1711 4.29938543079919
1712 4.31982213265289
1713 4.32711305731404
1714 4.33711296685097
1715 4.36711744064634
1716 4.38524812343653
1717 4.38997786165748
1718 4.39175336182566
1719 4.40492454135184
1720 4.41159619813872
1721 4.41542913097546
1722 4.43752076753634
1723 4.45216515703381
1724 4.46761105343066
1725 4.49340625541413
1726 4.50536802507453
1727 4.51560584404433
1728 4.54672759637946
1729 4.56487194846382
1730 4.57915482541318
1731 4.58248048350634
1732 4.60051384287797
1733 4.62015655850081
1734 4.62038784770723
1735 4.65273822547598
1736 4.65473041654615
1737 4.66239002297816
1738 4.73606452239449
1739 4.81184993953642
1740 4.29492273938158
1741 4.32840815564198
1742 4.34143212865593
1743 4.3436756757049
1744 4.36098377949133
1745 4.37352549490528
1746 4.39220555968062
1747 4.40893978848642
1748 4.4328508040158
1749 4.43292315214695
1750 4.44378814535238
1751 4.44871863568829
1752 4.45830911241528
1753 4.47592388208176
1754 4.49963108499825
1755 4.51416037657666
1756 4.52549304951067
1757 4.53771788558591
1758 4.56400347631416
1759 4.57609351493425
1760 4.5982877295412
1761 4.61393963608842
1762 4.62656562167051
1763 4.63381451444106
1764 4.64439346352059
1765 4.65692467479917
1766 4.66893575394661
1767 4.67572894817567
1768 4.76227362651693
1769 4.82722161529795
1770 4.33162260286272
1771 4.3428725116552
1772 4.36668402456763
1773 4.37017945148658
1774 4.38497284974819
1775 4.40434430531386
1776 4.42429858059509
1777 4.43846042260868
1778 4.45004461234837
1779 4.45666613215928
1780 4.4626032214039
1781 4.48491932931938
1782 4.50235573464455
1783 4.50733803656525
1784 4.50756062897988
1785 4.53543228806527
1786 4.54210351462826
1787 4.54492410768284
1788 4.58351310378136
1789 4.60944391065093
1790 4.62137591524078
1791 4.63997670814138
1792 4.64190084392643
1793 4.6547184323032
1794 4.67501788282961
1795 4.68336755844601
1796 4.69592625730418
1797 4.69649109497791
1798 4.78655306811358
1799 4.85362868449943
1800 4.35096826599173
1801 4.36896486789675
1802 4.37893518391997
1803 4.38245195688906
1804 4.40577083541829
1805 4.43291200800159
1806 4.43670201086183
1807 4.45019267620898
1808 4.46208734637656
1809 4.46641770894281
1810 4.48509050517652
1811 4.48630166141639
1812 4.50658633345646
1813 4.5145172723275
1814 4.5325662846164
1815 4.55053432536972
1816 4.55628350939326
1817 4.58164526342009
1818 4.60327854590852
1819 4.62742482867824
1820 4.65096795807344
1821 4.66428968815692
1822 4.66960921311369
1823 4.69483671295768
1824 4.69535233614508
1825 4.70149479152625
1826 4.71046326605793
1827 4.72484256641187
1828 4.79760759310477
1829 4.87708523791658
1830 4.37202037345042
1831 4.38584179465384
1832 4.39533308329373
1833 4.39728512158897
1834 4.41927036591122
1835 4.45234114816247
1836 4.4523439021353
1837 4.46532637648001
1838 4.49545186234798
1839 4.49547742238042
1840 4.50157757807247
1841 4.5031504214922
1842 4.53331578893706
1843 4.53541508127341
1844 4.55906529041131
1845 4.56813523597537
1846 4.58985473732481
1847 4.59379444853403
1848 4.63007373808413
1849 4.64678271833454
1850 4.67407848493477
1851 4.67867643784741
1852 4.68706558323162
1853 4.70469080242615
1854 4.7113842580137
1855 4.73359918152667
1856 4.73929705324897
1857 4.74767508950332
1858 4.82128906650358
1859 4.89114659450796
1860 4.38960192578253
1861 4.40503714432233
1862 4.41588352458018
1863 4.42007738654429
1864 4.44055720011168
1865 4.47186783954235
1866 4.47907249059692
1867 4.50126511691479
1868 4.50925217910813
1869 4.51631785200488
1870 4.51707718089226
1871 4.53430642797471
1872 4.56511163090617
1873 4.56956363422442
1874 4.5792947402914
1875 4.60598158858694
1876 4.61062440284253
1877 4.61297237143528
1878 4.64801760990132
1879 4.66984275614202
1880 4.68198869854196
1881 4.69378426085942
1882 4.70768462236142
1883 4.73110921042877
1884 4.74047371650381
1885 4.74751655714302
1886 4.76325310568661
1887 4.76613845054158
1888 4.8450945016631
1889 4.91454780025757
1890 4.40279572493213
1891 4.4231893108233
1892 4.43567655289641
1893 4.44813101320484
1894 4.46305818038449
1895 4.49184333155463
1896 4.4983866725216
1897 4.50416504640593
1898 4.532388116971
1899 4.53625746272969
1900 4.54137132874123
1901 4.5417250762626
1902 4.55729694940769
1903 4.59342007556128
1904 4.61865925155699
1905 4.62036117459612
1906 4.6249932217728
1907 4.63858604204787
1908 4.67627700861102
1909 4.69376822526795
1910 4.70948534508269
1911 4.72703857177898
1912 4.72931646369479
1913 4.74171654437869
1914 4.76810918807905
1915 4.77130559287855
1916 4.78674512966435
1917 4.7913174313195
1918 4.86210742310591
1919 4.93489847437389
1920 4.4211331282538
1921 4.4528301535022
1922 4.45478104450816
1923 4.46709198184045
1924 4.46937155846763
1925 4.50841423894068
1926 4.51746302156781
1927 4.52506926579711
1928 4.54518945977472
1929 4.5471165753248
1930 4.55494235461329
1931 4.55579755677279
1932 4.57970349832827
1933 4.61192973795916
1934 4.6153509885742
1935 4.63459183517077
1936 4.64286607548765
1937 4.64795892688714
1938 4.68724252335928
1939 4.70529739920863
1940 4.73478886336476
1941 4.74231091100557
1942 4.75340242433839
1943 4.76434378997234
1944 4.78585103149923
1945 4.79646638031516
1946 4.80054680808569
1947 4.80326275248255
1948 4.86701217369085
1949 4.95459598380307
1950 4.44880018875224
1951 4.4596985384203
1952 4.47834840873843
1953 4.48548269184259
1954 4.50143088006269
1955 4.53321745045063
1956 4.54397055950342
1957 4.54737000902591
1958 4.56006142888438
1959 4.57919237887947
1960 4.5850973582364
1961 4.59201423969605
1962 4.59695380756211
1963 4.62964703897846
1964 4.6441590255297
1965 4.65646557608111
1966 4.65992410692524
1967 4.67157781546249
1968 4.71764807791477
1969 4.72602749927889
1970 4.73605679673848
1971 4.75634981379033
1972 4.77226043487541
1973 4.79383961205171
1974 4.8013904168351
1975 4.81621223899989
1976 4.81714624176619
1977 4.83752402705104
1978 4.89933235625224
1979 4.97386374730548
1980 4.4603452604281
1981 4.47943212467976
1982 4.49712971976119
1983 4.49715075326244
1984 4.52809690689815
1985 4.54576125065148
1986 4.57040022202149
1987 4.57457293835109
1988 4.5837411261058
1989 4.58470918551057
1990 4.60586010395534
1991 4.61141953909902
1992 4.6312602110019
1993 4.64844372049394
1994 4.65561284739701
1995 4.68595418171874
1996 4.68886991613393
1997 4.69039628573107
1998 4.72803076321549
1999 4.75704853014549
2000 4.76715838901956
2001 4.77425072480188
2002 4.78974382837478
2003 4.80675424440874
2004 4.82621657346588
2005 4.82660721618344
2006 4.8408398073805
2007 4.85225219806824
2008 4.92757517365224
2009 4.996443466257
2010 4.48023306975779
2011 4.49661758132074
2012 4.50734972009848
2013 4.50749815008971
2014 4.54299902449956
2015 4.56892953832546
2016 4.57428023709232
2017 4.58393055951451
2018 4.60634063129605
2019 4.6205879657613
2020 4.62272767849138
2021 4.62853121003448
2022 4.63395384602749
2023 4.65530823555646
2024 4.68349123498296
2025 4.70038427943275
2026 4.7102363657597
2027 4.71701983507381
2028 4.7630956522151
2029 4.77354101685686
2030 4.7910426871431
2031 4.8095413030206
2032 4.81133492144867
2033 4.81947380941727
2034 4.84800980837766
2035 4.84969834075101
2036 4.85143135346321
2037 4.86651449028207
2038 4.94439568116293
2039 5.01400824621704
2040 4.51016240454775
2041 4.52305931316933
2042 4.53063640531454
2043 4.53176123642303
2044 4.54882854872436
2045 4.58452459574441
2046 4.58845873716083
2047 4.60306948488732
2048 4.61574729140197
2049 4.62632697193012
2050 4.6264491599798
2051 4.6381480364184
2052 4.66238289912115
2053 4.66459724832413
2054 4.68734715431542
2055 4.70919397797686
2056 4.71297493245567
2057 4.73023884698276
2058 4.75964441811904
2059 4.77762700983576
2060 4.80163123906655
2061 4.8227557716308
2062 4.82652724399496
2063 4.83597137531011
2064 4.85420566603833
2065 4.85835087565106
2066 4.87609992944438
2067 4.88159085845488
2068 4.95356815111731
2069 5.02471313937802
2070 4.51962513965905
2071 4.5351546216893
2072 4.53551153928482
2073 4.54307705274614
2074 4.57130895567427
2075 4.59997785904845
2076 4.61344208175824
2077 4.61345340177753
2078 4.63839479075152
2079 4.64468214245603
2080 4.65341683292663
2081 4.6567962613185
2082 4.68717036141126
2083 4.69955875269738
2084 4.71992011707882
2085 4.74247067938727
2086 4.75076760811058
2087 4.75375787606186
2088 4.7909925926975
2089 4.81881394618291
2090 4.82611004718479
2091 4.84414989482168
2092 4.8487871593681
2093 4.85326394735327
2094 4.87586089532924
2095 4.88383140298726
2096 4.88508068293315
2097 4.90185405332127
2098 4.97867896588261
2099 5.05576968546956
2100 4.55262116879668
2101 4.55262815493241
2102 4.55354682631372
2103 4.55869034020477
2104 4.59999281679343
2105 4.61647042652165
2106 4.6294300278576
2107 4.63841437213992
2108 4.6550157617244
2109 4.66147381520077
2110 4.67360764522085
2111 4.68986185214213
2112 4.69400917745991
2113 4.71266689605533
2114 4.73366283718879
2115 4.75376783529098
2116 4.7662013768613
2117 4.77754000900571
2118 4.80474526200788
2119 4.83663372107146
2120 4.8471534016031
2121 4.85875763478907
2122 4.88012544420944
2123 4.88119945539272
2124 4.89789693829522
2125 4.91381964514496
2126 4.91783462578641
2127 4.9240768347105
2128 4.9968737296875
2129 5.08103384142226
2130 4.56796621869545
2131 4.5744751521541
2132 4.585315426297
2133 4.58546813219226
2134 4.58851369729293
2135 4.64123584318437
2136 4.6490512742753
2137 4.66083273281456
2138 4.67681056052369
2139 4.67904399987524
2140 4.68511611541452
2141 4.68725712859407
2142 4.72181360896015
2143 4.73219126806078
2144 4.75764914912552
2145 4.77524529195835
2146 4.78081024439178
2147 4.80618911888249
2148 4.81899496292754
2149 4.85838571132814
2150 4.87396124212713
2151 4.87810218955111
2152 4.88857781536252
2153 4.89466503890598
2154 4.91864280313007
2155 4.92410217154644
2156 4.93173005375643
2157 4.93484439184143
2158 5.01893053269128
2159 5.09153141173153
2160 4.57882081437089
2161 4.58206878090053
2162 4.58840779656046
2163 4.59116607844722
2164 4.62474311969359
2165 4.66332787458996
2166 4.66371855205343
2167 4.67475234546838
2168 4.68791131560832
2169 4.70860813465613
2170 4.71852536733952
2171 4.72936777972758
2172 4.74045123582618
2173 4.75675531964643
2174 4.77875067749778
2175 4.7929018608634
2176 4.80282448263062
2177 4.804619210276
2178 4.84847821351706
2179 4.86915706895141
2180 4.89300747058618
2181 4.89709652606897
2182 4.91388811800334
2183 4.92778742038653
2184 4.93777393148089
2185 4.94602936358722
2186 4.95118834107772
2187 4.9570981621309
2188 5.04445051850457
2189 5.12016689789475
2190 4.57807847826516
2191 4.6004367973208
2192 4.61243109748904
2193 4.62027223883594
2194 4.63748910408798
2195 4.67547913863572
2196 4.67948602674041
2197 4.68344197254768
2198 4.69436896650874
2199 4.71371168322125
2200 4.71770394348186
2201 4.73933981427252
2202 4.74975427596952
2203 4.78714838483406
2204 4.79032824710266
2205 4.80428348793645
2206 4.81189454586575
2207 4.82621869967509
2208 4.84933086236804
2209 4.86970074466966
2210 4.89245519054783
2211 4.90891888712729
2212 4.92071179576644
2213 4.92291601995894
2214 4.94460113849673
2215 4.96207438030359
2216 4.972980669536
2217 4.97506582874555
2218 5.04386739191328
2219 5.11024028253573
2220 4.60297228081554
2221 4.61382258661618
2222 4.62426110109711
2223 4.63660612332634
2224 4.65710169977364
2225 4.6868171178235
2226 4.69321313885546
2227 4.69640809875679
2228 4.71948494508395
2229 4.73163912108939
2230 4.73526499855066
2231 4.7390009807901
2232 4.75212401641116
2233 4.79206568213332
2234 4.81066133274172
2235 4.82301160758772
2236 4.82472881668467
2237 4.84080544455808
2238 4.87462974037072
2239 4.89153000972315
2240 4.92965987633186
2241 4.93243999265561
2242 4.93904632557312
2243 4.95388274805202
2244 4.9628553582874
2245 4.97678052734196
2246 4.98068447775081
2247 4.98141870179489
2248 5.06445099857386
2249 5.14134785118413
2250 4.62016107402849
2251 4.63588352742542
2252 4.64094784957552
2253 4.64570355310126
2254 4.6621511439422
2255 4.71207446322878
2256 4.71737729296936
2257 4.72156151463401
2258 4.73797960379234
2259 4.75078507421283
2260 4.76358330913254
2261 4.76837439029872
2262 4.78356605294257
2263 4.8063462485206
2264 4.84133610068408
2265 4.84430973001441
2266 4.85090352361124
2267 4.85512630723415
2268 4.88966260357716
2269 4.91737174121966
2270 4.92589651436768
2271 4.94826209193492
2272 4.94922318753514
2273 4.95193026885412
2274 4.98265329920997
2275 4.98972481481096
2276 5.01182006738442
2277 5.01298724516278
2278 5.09168313893959
2279 5.15039200907561
2280 4.64806613758737
2281 4.64865570478984
2282 4.65980337249365
2283 4.67064509950048
2284 4.68385017919806
2285 4.72504499815686
2286 4.72992455785308
2287 4.73507089784608
2288 4.76541293346538
2289 4.78077008506629
2290 4.78160482604228
2291 4.79299220503946
2292 4.79599937763596
2293 4.82673991425315
2294 4.85516405467227
2295 4.8594333299678
2296 4.86535335018309
2297 4.88409684186075
2298 4.904834218081
2299 4.94575861802848
2300 4.95376248456627
2301 4.97327390531589
2302 4.97894473304098
2303 4.98688148329131
2304 5.01341824497558
2305 5.01401215562598
2306 5.02101024494466
2307 5.025563235224
2308 5.1044087361942
2309 5.17879661293502
2310 4.65517236274249
2311 4.65920488532821
2312 4.68173618100872
2313 4.68274628712689
2314 4.69806171902733
2315 4.72882840532942
2316 4.7400318766613
2317 4.75728129478944
2318 4.76491767952757
2319 4.76618440363886
2320 4.78693827005571
2321 4.79191389985265
2322 4.82083466885639
2323 4.83564703089183
2324 4.85529990882128
2325 4.86700950073677
2326 4.88183989940506
2327 4.89336083917308
2328 4.9318408957376
2329 4.95806667881549
2330 4.9756150596348
2331 4.98419348292581
2332 4.986030044362
2333 4.98823793856177
2334 5.02249960711485
2335 5.0257095637637
2336 5.0306902432501
2337 5.04454744646461
2338 5.11700615213207
2339 5.18521752556094
2340 4.66633601142497
2341 4.66798728346185
2342 4.68448818649793
2343 4.68496125945426
2344 4.71488386779689
2345 4.74608408118612
2346 4.74618482952248
2347 4.76341369039087
2348 4.7840884766771
2349 4.79653460272712
2350 4.797156783131
2351 4.80465937844159
2352 4.83219100897885
2353 4.84767987970588
2354 4.86525290455546
2355 4.8824543169494
2356 4.89931314755414
2357 4.91192232082749
2358 4.93541306452948
2359 4.96886588840812
2360 4.97599743028089
2361 4.98101470609142
2362 5.00288193578034
2363 5.0067944468514
2364 5.03307709893309
2365 5.04242718888713
2366 5.04266034267619
2367 5.05011887886641
2368 5.12683383685063
2369 5.19676465638215
2370 4.68881809950432
2371 4.69610259611857
2372 4.70720252010419
2373 4.71422874623541
2374 4.73347281368472
2375 4.75584940798465
2376 4.76658751279557
2377 4.78318556085251
2378 4.80669481024401
2379 4.82126326002692
2380 4.82264037933148
2381 4.83358373775832
2382 4.84476574550122
2383 4.8767429301989
2384 4.88330270136408
2385 4.90397527383836
2386 4.91264262544234
2387 4.93417031820002
2388 4.97065249524656
2389 4.97865879513978
2390 4.99256590890974
2391 5.00919907569072
2392 5.02547586237599
2393 5.02762382249886
2394 5.0412887875172
2395 5.05309222514854
2396 5.06722108404155
2397 5.07377641273638
2398 5.15599329291237
2399 5.22247418525622
2400 4.70297575496582
2401 4.71354225423967
2402 4.72669194153827
2403 4.73216904603727
2404 4.74127676806874
2405 4.7740712088438
2406 4.79155269015758
2407 4.79215370907773
2408 4.81220213937676
2409 4.83428600898345
2410 4.83531024874492
2411 4.8397376194369
2412 4.86771399196878
2413 4.89161123338322
2414 4.91479809151132
2415 4.93078707130842
2416 4.94346302006706
2417 4.95579298213388
2418 4.98015870781959
2419 5.01674791352937
2420 5.01951124864746
2421 5.03051468496413
2422 5.03581114189025
2423 5.0465247637824
2424 5.06933503478994
2425 5.07842719266708
2426 5.0890683220269
2427 5.09359887465128
2428 5.17357689395983
2429 5.2498058681006
2430 4.71929010371992
2431 4.73439170574676
2432 4.7356063216596
2433 4.7431588165048
2434 4.76434641686152
2435 4.78862214502208
2436 4.80581149973078
2437 4.81842978223451
2438 4.82390714626634
2439 4.84145117732063
2440 4.85430779757723
2441 4.85727815909796
2442 4.86577907234228
2443 4.89548772330762
2444 4.92538977529532
2445 4.92617357152525
2446 4.94487688223299
2447 4.95657726567571
2448 4.99059297231062
2449 5.02187496864538
2450 5.02687156349528
2451 5.04841318428116
2452 5.05085459680955
2453 5.05315167045684
2454 5.07785331914635
2455 5.08597648342581
2456 5.09566141469368
2457 5.10667437899995
2458 5.17899087828759
2459 5.25878513225196
2460 4.72976743857848
2461 4.73431708486279
2462 4.74469395792481
2463 4.74971536586098
2464 4.77246115535529
2465 4.80435493882659
2466 4.82204348389597
2467 4.82543600734879
2468 4.85540301406535
2469 4.85645704093993
2470 4.86016411357228
2471 4.86372048694904
2472 4.87638524378995
2473 4.91697121576554
2474 4.94101432143582
2475 4.94782078709321
2476 4.9545052685749
2477 4.97474870108736
2478 5.00506757911051
2479 5.02025035089309
2480 5.04968741646917
2481 5.06519328029731
2482 5.06533548962535
2483 5.06639121607015
2484 5.09445873596089
2485 5.09798177683342
2486 5.10546872257007
2487 5.1145690006115
2488 5.19079415935344
2489 5.2641964733436
2490 4.7497493859845
2491 4.75665577607347
2492 4.76857165377921
2493 4.77042440758667
2494 4.78768516311562
2495 4.83228926502812
2496 4.83747923937205
2497 4.83789719318516
2498 4.85556940780958
2499 4.87457607553753
2500 4.887643801265
2501 4.89343456600287
2502 4.91040668622602
2503 4.93079112999404
2504 4.96278442837515
2505 4.96912668929474
2506 4.97984229321389
2507 4.9857687194261
2508 5.02144201464515
2509 5.05781448191881
2510 5.08646886339208
2511 5.08777387790934
2512 5.08882730740786
2513 5.08925005887423
2514 5.11881226205175
2515 5.1260242009278
2516 5.13176087330824
2517 5.14584376090259
2518 5.21253425216454
2519 5.29122818431411
2520 4.75749902034527
2521 4.76435348019586
2522 4.7710312821309
2523 4.78657389482989
2524 4.80550348647313
2525 4.83886453073309
2526 4.84120632179646
2527 4.85296369261319
2528 4.8720011724143
2529 4.88805209787135
2530 4.8942843394022
2531 4.89651054430151
2532 4.90895771861369
2533 4.95051115915738
2534 4.9760865622434
2535 4.97761233879081
2536 5.00356351942584
2537 5.00400121221039
2538 5.02686282457636
2539 5.06757421162711
2540 5.06851803839578
2541 5.08922237634001
2542 5.09775673988116
2543 5.10306972149914
2544 5.11946750883226
2545 5.12259643615625
2546 5.14477992340306
2547 5.14607616928932
2548 5.22182372267574
2549 5.30955960879955
2550 4.78149712708949
2551 4.79213194357773
2552 4.79619379030482
2553 4.80049599868476
2554 4.82721424119376
2555 4.85798345006086
2556 4.86547310504742
2557 4.88133601170896
2558 4.88910937954896
2559 4.91194933252462
2560 4.91435791051627
2561 4.92418391014418
2562 4.93262198169419
2563 4.96956674757231
2564 4.98312555084035
2565 4.99041551842626
2566 5.01156532279324
2567 5.01742064517975
2568 5.04711903872018
2569 5.08478298775718
2570 5.10042135524585
2571 5.10757463553272
2572 5.11692774911607
2573 5.12053835543752
2574 5.1491989471398
2575 5.15370456239769
2576 5.15667533847448
2577 5.15805541803783
2578 5.24395023297204
2579 5.32602058854206
2580 4.79222786785525
2581 4.79536154037489
2582 4.80119461687906
2583 4.82174815516562
2584 4.83594954537369
2585 4.85538639958542
2586 4.86916559849813
2587 4.87418754366939
2588 4.89765105585085
2589 4.91580918443624
2590 4.91812658194474
2591 4.93695459897751
2592 4.94240862122343
2593 4.98322825518323
2594 5.00223418500977
2595 5.00417266427693
2596 5.02997365084373
2597 5.03536678468827
2598 5.06413519036489
2599 5.08846511936188
2600 5.11011673150088
2601 5.12571446354152
2602 5.12875669152987
2603 5.13186987866766
2604 5.15384824468797
2605 5.16031618619205
2606 5.17327265418178
2607 5.1771634109774
2608 5.25714722897825
2609 5.33261943084261
2610 4.81781406124578
2611 4.81913597601876
2612 4.82249309606097
2613 4.82560683333218
2614 4.84896720427883
2615 4.88648570185092
2616 4.88865069246659
2617 4.88865349856062
2618 4.91510294552217
2619 4.93313504002617
2620 4.93478687248726
2621 4.94993303071408
2622 4.95064650518246
2623 4.98413668757499
2624 5.01080197841058
2625 5.02330137289712
2626 5.03625966423077
2627 5.04838313657139
2628 5.08181050733614
2629 5.11583937634294
2630 5.13353421812415
2631 5.13429402570633
2632 5.13874722761661
2633 5.15263681570417
2634 5.17058181621916
2635 5.18151341116045
2636 5.18372690272016
2637 5.18922862649028
2638 5.27961437190317
2639 5.34426918976576
2640 4.82032314631946
2641 4.82768683977827
2642 4.83234841762975
2643 4.83334605818841
2644 4.86035232682104
2645 4.89628838924233
2646 4.91002931837657
2647 4.91255876831949
2648 4.93530884062728
2649 4.95034359101442
2650 4.95876375482108
2651 4.964696512039
2652 4.97824369710819
2653 5.015843370947
2654 5.03080802230311
2655 5.04382537264104
2656 5.04707291853996
2657 5.06777190158799
2658 5.09236550302337
2659 5.13427385247719
2660 5.13878651886117
2661 5.14028825744458
2662 5.16495187483909
2663 5.16661833763478
2664 5.19501183046204
2665 5.19906082917146
2666 5.20065833223669
2667 5.21707133301839
2668 5.28532459393383
2669 5.36079898152437
2670 4.841049645501
2671 4.84246028608352
2672 4.84762239349968
2673 4.85517660485028
2674 4.86964037494546
2675 4.90718538689666
2676 4.91535774110578
2677 4.92392898682083
2678 4.9432827735601
2679 4.9624739968488
2680 4.97190297822239
2681 4.97295019399974
2682 4.98519532873277
2683 5.03491724486596
2684 5.03782795379689
2685 5.07083898388002
2686 5.07340800869346
2687 5.07670144379101
2688 5.11446043941374
2689 5.14174761176581
2690 5.15632933634448
2691 5.17124679246472
2692 5.17620719115951
2693 5.18064557364587
2694 5.20462930131863
2695 5.212998734017
2696 5.21948305401504
2697 5.23238857021116
2698 5.30190655496548
2699 5.38327954217577
2700 4.84884876840257
2701 4.85084287506496
2702 4.86503393493513
2703 4.86561048874305
2704 4.89033594715986
2705 4.92300247881929
2706 4.92952944119391
2707 4.93681260192738
2708 4.94980130889121
2709 4.97794476771804
2710 4.97987140047866
2711 4.98196731850967
2712 5.01384355914865
2713 5.04172642077799
2714 5.06586333836255
2715 5.07204719411369
2716 5.08384712265746
2717 5.09468106805124
2718 5.1148763695939
2719 5.14797528175508
2720 5.16985391441278
2721 5.18308398283633
2722 5.1881684186039
2723 5.19793323256139
2724 5.20948150287304
2725 5.21955374731805
2726 5.2200220300145
2727 5.22779651168685
2728 5.32064425732191
2729 5.39636503741922
2730 4.86448313023874
2731 4.87284169461618
2732 4.87515847114126
2733 4.87745134674741
2734 4.90144073912943
2735 4.92379932588744
2736 4.94192646003763
2737 4.96262729899197
2738 4.96960623124929
2739 4.99987851627256
2740 5.00076168812734
2741 5.00377608070691
2742 5.01414446343945
2743 5.05037561705373
2744 5.06770165051998
2745 5.0780425589991
2746 5.09942920055397
2747 5.1020831495239
2748 5.13166932975145
2749 5.17570370455465
2750 5.18625150011383
2751 5.19941943918661
2752 5.20084011407612
2753 5.20744922101271
2754 5.22889489873323
2755 5.2347733778314
2756 5.25585678837684
2757 5.25963213626333
2758 5.32045154211465
2759 5.40529200058406
2760 4.87479087616305
2761 4.88320303747811
2762 4.88477359913484
2763 4.89078011867914
2764 4.92218026152422
2765 4.94303723502604
2766 4.95140662423257
2767 4.95857858938334
2768 4.96371527906098
2769 5.00519486179413
2770 5.00553608766313
2771 5.00743110060996
2772 5.01938579017575
2773 5.06629892673686
2774 5.08397297949152
2775 5.09058851003657
2776 5.10797839675502
2777 5.11358039252942
2778 5.14932627738146
2779 5.18609118275515
2780 5.19045724016178
2781 5.19907044057299
2782 5.20562818817103
2783 5.21309774426301
2784 5.22609778423123
2785 5.24480269645996
2786 5.25652897111894
2787 5.26088403451953
2788 5.33974088483931
2789 5.41131778847097
2790 4.88469590931785
2791 4.89782164702268
2792 4.9015100849056
2793 4.90361112445319
2794 4.92020516475441
2795 4.96020602635559
2796 4.97445318511576
2797 4.97935905514102
2798 4.99450477152
2799 5.01829644211382
2800 5.01984086265425
2801 5.02766712049311
2802 5.03320265639354
2803 5.06974337634334
2804 5.08794501803747
2805 5.11066469011316
2806 5.12482439692869
2807 5.1267725190556
2808 5.15503982659858
2809 5.1967069366039
2810 5.20810188924487
2811 5.20938024003026
2812 5.22553234968132
2813 5.23999182691635
2814 5.25124674564692
2815 5.25430255400122
2816 5.271268023081
2817 5.272995119515
2818 5.35030505815054
2819 5.43564313181429
2820 4.91083872320982
2821 4.91374776806042
2822 4.91599757626256
2823 4.92922400829796
2824 4.94938790988805
2825 4.96478799352539
2826 4.97471982385122
2827 4.99993916058204
2828 5.02190055213417
2829 5.03547945655299
2830 5.03781414562254
2831 5.03885173799403
2832 5.05741043024822
2833 5.10865855693706
2834 5.10869599099583
2835 5.12261260529542
2836 5.14709017225025
2837 5.14898077244649
2838 5.17601859913011
2839 5.21507326507125
2840 5.21593747460789
2841 5.23475681810098
2842 5.23729469512375
2843 5.24462207620527
2844 5.26964488344347
2845 5.27256715879131
2846 5.29439081744029
2847 5.29605386222497
2848 5.36855297729467
2849 5.44653391490098
2850 4.90704793896115
2851 4.93042047927199
2852 4.93208737008884
2853 4.93835903964314
2854 4.94291656127382
2855 4.99713416286435
2856 4.99909028667677
2857 5.00036790869412
2858 5.02252141695579
2859 5.0421830415869
2860 5.04912094991374
2861 5.06271679904742
2862 5.06278609931237
2863 5.10347368031551
2864 5.11634637376418
2865 5.1441904307571
2866 5.15978063192876
2867 5.16012305159362
2868 5.18941955435989
2869 5.22406435538926
2870 5.23522408164465
2871 5.24665446582743
2872 5.24922282399667
2873 5.25394841636916
2874 5.28776856893737
2875 5.29198905605793
2876 5.29202678062797
2877 5.30795175445338
2878 5.38666338332874
2879 5.46012822331645
2880 4.92992369917466
2881 4.93888895926978
2882 4.94052294389436
2883 4.94473063192603
2884 4.9684305921907
2885 5.0033541872243
2886 5.01908226245306
2887 5.02755237136964
2888 5.03541726079489
2889 5.05621169520627
2890 5.06470300048
2891 5.06924496006353
2892 5.08048172803083
2893 5.11637637718686
2894 5.14040442614724
2895 5.1537065629415
2896 5.15978965014044
2897 5.16403324545652
2898 5.19684660701391
2899 5.23935067310843
2900 5.25344239340449
2901 5.26765270720065
2902 5.27012338754543
2903 5.28470204787874
2904 5.30184428040824
2905 5.30710703112328
2906 5.31336200658519
2907 5.31496596075387
2908 5.38219670376031
2909 5.47743650140445
2910 4.94188294268202
2911 4.94783662675761
2912 4.95850770408702
2913 4.96309301286636
2914 4.98632006547538
2915 5.01795549634499
2916 5.02734365020249
2917 5.02939725404992
2918 5.06431332705625
2919 5.06458587784186
2920 5.064805011188
2921 5.08253517514883
2922 5.08285916718902
2923 5.14545979406984
2924 5.15003423755641
2925 5.17326473126867
2926 5.17679695679181
2927 5.18970822214437
2928 5.21143930917322
2929 5.25503519938064
2930 5.27193924649983
2931 5.2723775394125
2932 5.28919311666775
2933 5.29042272777679
2934 5.30980726199038
2935 5.31432739320165
2936 5.32412747868523
2937 5.32988764644368
2938 5.41041430885079
2939 5.48814734391271
2940 4.96320580893477
2941 4.96585244910913
2942 4.9662824154939
2943 4.96781651198076
2944 5.00254344090617
2945 5.02120141649246
2946 5.02733695978327
2947 5.03285387289773
2948 5.06100200548591
2949 5.08240918154371
2950 5.09029035480759
2951 5.09410706229271
2952 5.09829423554971
2953 5.13986138381972
2954 5.15458890407811
2955 5.17614237612693
2956 5.19608624484043
2957 5.19880441801013
2958 5.22156537503882
2959 5.26997625090668
2960 5.28872711696593
2961 5.28888509937106
2962 5.29415320641381
2963 5.30023576635152
2964 5.32003334706967
2965 5.33329405412371
2966 5.3364138252946
2967 5.34185139924195
2968 5.41911648552513
2969 5.5027249977655
2970 4.9656070454524
2971 4.9662247689479
2972 4.98024830370912
2973 4.99137205082474
2974 5.0124761727892
2975 5.04447002833526
2976 5.04770216573838
2977 5.05116917008344
2978 5.07307562422558
2979 5.08956552063218
2980 5.09406422374326
2981 5.10965446587703
2982 5.11903152697903
2983 5.16375519686623
2984 5.17532436926844
2985 5.19663768863161
2986 5.20540006881085
2987 5.20864601752082
2988 5.25100399327777
2989 5.28025104667248
2990 5.2959434056069
2991 5.29927100645203
2992 5.30694516561184
2993 5.31290612444713
2994 5.34532072722229
2995 5.34720797484114
2996 5.34844512189642
2997 5.35589080672492
2998 5.44118952252592
2999 5.5143154774812
};
\addlegendentry{2bit sq ste}
\addplot [semithick, crimson2143940]
table {%
0 -0.00328888656408978
1 0.0102029446106265
2 0.0147676282808311
3 0.0164780629845649
4 0.0200268997068949
5 0.0236688674882927
6 0.0376309385140688
7 0.0393103378495046
8 0.0404509310725245
9 0.0409101003603401
10 0.0479453917981586
11 0.0487445155119284
12 0.0516027278756292
13 0.0519857799768405
14 0.0574688844010621
15 0.0593021607025114
16 0.0598080187561553
17 0.0654304227876665
18 0.0757258414004549
19 0.0786589156302678
20 0.0801830587882677
21 0.0852439113834398
22 0.0883504434567747
23 0.0886034412785766
24 0.0934959999237932
25 0.0949154092495653
26 0.0959988243172092
27 0.0977203364395083
28 0.10620223196682
29 0.136802980259562
30 0.126876102470455
31 0.14206973119195
32 0.14475790679978
33 0.150697993277603
34 0.151806986635171
35 0.152224960698971
36 0.154294011697475
37 0.155714732825605
38 0.160489361900758
39 0.160644070268623
40 0.161780603465597
41 0.168436427965457
42 0.168689454139687
43 0.169666916064013
44 0.170373995609359
45 0.170713056605195
46 0.170954387549505
47 0.175269344367807
48 0.181657776868324
49 0.184688749496734
50 0.184778952439133
51 0.189859501946496
52 0.19521075191964
53 0.196765142999133
54 0.200552886686208
55 0.200777968810768
56 0.20497448503982
57 0.213475923256729
58 0.219540931181297
59 0.226297664570146
60 0.201478560778864
61 0.20651401084609
62 0.20706541177061
63 0.212543349754163
64 0.214628653302004
65 0.216559594611877
66 0.216645207599054
67 0.217708005549953
68 0.221553694332816
69 0.221810840549875
70 0.221862531087225
71 0.223165217862806
72 0.224490685470904
73 0.224695275246695
74 0.226189484646539
75 0.226604837186041
76 0.226799773239744
77 0.227192727537839
78 0.227418497732711
79 0.230728320761744
80 0.235883759209871
81 0.236195077822548
82 0.236708483772607
83 0.23825024485765
84 0.24368143726269
85 0.244142875336131
86 0.24416117040622
87 0.247935703466136
88 0.25062305090725
89 0.255988599078111
90 0.217952707232928
91 0.219363797278698
92 0.223305856937897
93 0.22551467405569
94 0.227376818836465
95 0.227627843771913
96 0.227878080364964
97 0.228716085280454
98 0.229509445202655
99 0.230971606822817
100 0.231353725180974
101 0.232360980385066
102 0.234073999159711
103 0.236291629935381
104 0.237854240043096
105 0.241502503334536
106 0.242955975016005
107 0.245708854431293
108 0.24687955629528
109 0.248231898090991
110 0.250159777943267
111 0.251980178501284
112 0.252005999856122
113 0.252609827998853
114 0.253286908272456
115 0.25431025360539
116 0.254999310723738
117 0.255312816313738
118 0.256921373274161
119 0.280275717552525
120 0.235292797799557
121 0.236210885831505
122 0.237108803219969
123 0.238447409327778
124 0.239625538398481
125 0.243151577099387
126 0.246389196986144
127 0.246756468394095
128 0.246762364035391
129 0.247378530360088
130 0.24758471064279
131 0.250327406764555
132 0.2525120897594
133 0.254279091597565
134 0.257501527960444
135 0.257597406049818
136 0.258247593701693
137 0.259309371997061
138 0.260090601206712
139 0.261565123045998
140 0.267674945421046
141 0.268902528460801
142 0.271737525274757
143 0.272447304329125
144 0.274093431385011
145 0.275070662881473
146 0.276647537500104
147 0.280184881085812
148 0.281634609083081
149 0.281780671736747
150 0.235264788737472
151 0.237549951210199
152 0.239967855583638
153 0.244866801188775
154 0.246056724102442
155 0.247981042027586
156 0.248740504712701
157 0.249440110245397
158 0.249752060244041
159 0.249778072666786
160 0.250198803031913
161 0.251285526918226
162 0.253244114166449
163 0.254525098173776
164 0.255625808367778
165 0.256098448013435
166 0.256514938169833
167 0.256605758301121
168 0.25723486930471
169 0.259419751761871
170 0.259847187222479
171 0.261204664725176
172 0.26250233130581
173 0.263545671868643
174 0.268170873578619
175 0.273824700186172
176 0.274381043507556
177 0.277263935577581
178 0.28264988745837
179 0.292949982287918
180 0.241296830360824
181 0.242239761379924
182 0.243692130672173
183 0.247031366509644
184 0.249210689145504
185 0.250726853764477
186 0.251235771019016
187 0.251397674503481
188 0.253861547211134
189 0.254744357693309
190 0.256540433960568
191 0.256974006001794
192 0.256984061937628
193 0.257440001475266
194 0.257582157384296
195 0.258595899962985
196 0.260255919712347
197 0.260595005339067
198 0.261045837677085
199 0.261992803867559
200 0.262362597666309
201 0.262637863079352
202 0.263511891858202
203 0.263920800443715
204 0.264225905183412
205 0.264872610019298
206 0.266140444870951
207 0.268379334000497
208 0.271202238315116
209 0.272455045403988
210 0.233828245021023
211 0.239328754498936
212 0.239435262103639
213 0.241657925813647
214 0.244819987278999
215 0.245172838036887
216 0.247312418329667
217 0.249189892961577
218 0.249259948502844
219 0.250863030133969
220 0.251065965851028
221 0.251562534593733
222 0.253083591475626
223 0.253572344850511
224 0.257345319512884
225 0.258100283311753
226 0.258246279671616
227 0.258315203753667
228 0.259759205954083
229 0.25998926879239
230 0.260602506000839
231 0.26179901979177
232 0.261856532348222
233 0.262484481628725
234 0.263018438161225
235 0.263633312675946
236 0.266743298869439
237 0.270886098725236
238 0.28027826993216
239 0.280629974697281
240 0.23076468845971
241 0.236797959072951
242 0.23824384366143
243 0.240965933809626
244 0.241410369372093
245 0.241438400593406
246 0.241648428709248
247 0.242147813352575
248 0.24539636894421
249 0.246169936187757
250 0.246688882788477
251 0.247181717132695
252 0.247302516769205
253 0.248343609450923
254 0.249997412230512
255 0.250462312462758
256 0.250716041518849
257 0.253220158028491
258 0.25856273181495
259 0.25938271469975
260 0.261836559638874
261 0.263595165985674
262 0.265700095818999
263 0.266867936390569
264 0.267611237175608
265 0.26786704788649
266 0.276550735419514
267 0.279521185070014
268 0.28236553953856
269 0.282532453750247
270 0.225313921452734
271 0.229930448021115
272 0.230673109079667
273 0.231001323654842
274 0.233723013088099
275 0.234739691169247
276 0.236898037909946
277 0.241191075471515
278 0.242078142793629
279 0.242972130612622
280 0.243507203941427
281 0.244711815768829
282 0.245845995848202
283 0.246260331912634
284 0.246944590806249
285 0.247146200394663
286 0.253628503103942
287 0.261352571074524
288 0.26147454030856
289 0.265712871949046
290 0.270733299582848
291 0.2715940838747
292 0.273590575131285
293 0.274509121852154
294 0.276539123197292
295 0.282400883802623
296 0.282487935157899
297 0.282531967528135
298 0.28667456189506
299 0.287868747534061
300 0.222710042699538
301 0.226143350844032
302 0.228558193546456
303 0.229336026288871
304 0.229744721418023
305 0.233575881369463
306 0.235042097606294
307 0.238686619810722
308 0.238848190912347
309 0.242190647786055
310 0.243336418780071
311 0.246134953455387
312 0.24730995760791
313 0.247590331572036
314 0.247894602163881
315 0.250438144212662
316 0.250819560627547
317 0.258462584032595
318 0.266246017367948
319 0.268823221043612
320 0.270820057018278
321 0.275272679595121
322 0.275344199503739
323 0.27650905048051
324 0.276588582535833
325 0.278528329163774
326 0.279165967506554
327 0.280128658866334
328 0.284471358795028
329 0.286893477140685
330 0.211224530922573
331 0.21428428387844
332 0.223032587740688
333 0.228600279154719
334 0.230144224987078
335 0.232536317575562
336 0.233675163716647
337 0.234715566755458
338 0.236530679075506
339 0.239072283243532
340 0.24649662871939
341 0.249734989655202
342 0.255085240155181
343 0.260627166354462
344 0.262125295485891
345 0.264501259579373
346 0.264689901602288
347 0.267194708937903
348 0.26921468334295
349 0.269390264143663
350 0.275584380637076
351 0.276773361642784
352 0.279351667103746
353 0.280344680835538
354 0.281303194638234
355 0.281893196056531
356 0.2823129231385
357 0.287113324521432
358 0.289514414118291
359 0.289897258609145
360 0.203857555567255
361 0.208033123343318
362 0.219862779475009
363 0.224788802527444
364 0.229883002275248
365 0.230528320089084
366 0.236934522687737
367 0.23927945978546
368 0.24180543072938
369 0.242318888679902
370 0.252409812967741
371 0.25743559412736
372 0.260465172223551
373 0.261779242778619
374 0.2642643627613
375 0.264793407353201
376 0.266310010304066
377 0.269547739132325
378 0.272882691238574
379 0.272931132683381
380 0.273217997431776
381 0.27593902809089
382 0.278303709665542
383 0.278804492509481
384 0.279129760035838
385 0.279571421064391
386 0.279906577857659
387 0.280496578635909
388 0.284718909736016
389 0.286249523514107
390 0.209023863541568
391 0.21196905787659
392 0.215664127833704
393 0.22224228648414
394 0.230853479800422
395 0.233314506714567
396 0.24029766735974
397 0.243585864301022
398 0.251062132273124
399 0.257988624406074
400 0.261727104215265
401 0.264669158086367
402 0.265468515973438
403 0.26551742626039
404 0.265674570512772
405 0.268896312620419
406 0.269569558985535
407 0.269988237670708
408 0.271618044847937
409 0.273951041642478
410 0.275656096228092
411 0.275775870261422
412 0.277086449655081
413 0.277859992354788
414 0.280053440080862
415 0.281545464264741
416 0.284763710838392
417 0.287988268450826
418 0.288260589230113
419 0.292397716348722
420 0.209295888558389
421 0.210489535015347
422 0.213761378366895
423 0.224565272509018
424 0.236491577499082
425 0.238267802794732
426 0.242614643757034
427 0.253609592009503
428 0.254019532739921
429 0.255498419332897
430 0.25623619364617
431 0.256652121723949
432 0.256748531472652
433 0.257960526539019
434 0.258466980970672
435 0.258871223378467
436 0.260778791070161
437 0.262912982394221
438 0.263410169091954
439 0.264186908821345
440 0.26473552259314
441 0.26568072031119
442 0.267490140588229
443 0.271120659831249
444 0.272185270516666
445 0.275505570401187
446 0.277530602363739
447 0.280531966775329
448 0.288380588695537
449 0.299449710773201
450 0.2421682973354
451 0.247543634665106
452 0.254645831344326
453 0.257390172943025
454 0.260076719892896
455 0.267934601701824
456 0.272199489388842
457 0.272882746477049
458 0.273415001919495
459 0.276068621913899
460 0.276333502582105
461 0.278999034112416
462 0.279113588205297
463 0.279157228987346
464 0.281656560859981
465 0.282421635057831
466 0.284816917901376
467 0.285931128162544
468 0.286434307580315
469 0.287046042668626
470 0.287598450291611
471 0.288047989905158
472 0.291098730607845
473 0.291868806312729
474 0.293071039645902
475 0.297250659236907
476 0.297337865286765
477 0.298090659758107
478 0.30308703728154
479 0.305960923559986
480 0.257237245797198
481 0.264258192873761
482 0.264559794950035
483 0.264980938126398
484 0.267061123866392
485 0.267939015522547
486 0.268441032268136
487 0.268599353835776
488 0.270765273629435
489 0.277236674735678
490 0.277285808636654
491 0.279397569448995
492 0.279431387693596
493 0.281470707115564
494 0.282158117750795
495 0.28245451620141
496 0.282630551432705
497 0.283395719465171
498 0.285302520647492
499 0.286585134412005
500 0.286840684367207
501 0.287649469197177
502 0.289691729892907
503 0.290917643190444
504 0.292682803666981
505 0.294341594016983
506 0.29563410209725
507 0.298211335004227
508 0.298853650843679
509 0.299563541669844
510 0.245150552218072
511 0.249631532192914
512 0.253607830781692
513 0.265557061745739
514 0.270703710390526
515 0.271512412730266
516 0.271701523970177
517 0.274457361173153
518 0.274597219145861
519 0.276526004299133
520 0.276805195176253
521 0.277519808764197
522 0.277528607617449
523 0.279681473882203
524 0.280210518174492
525 0.282202967524306
526 0.283070907638266
527 0.283093515329759
528 0.283273930013426
529 0.283311060945884
530 0.285373964393719
531 0.286664929657923
532 0.28713954478082
533 0.287309256612317
534 0.290964034829619
535 0.291077727702788
536 0.291487299710805
537 0.29175563770921
538 0.294373032984652
539 0.294730215375698
540 0.22648099844226
541 0.236121830545332
542 0.239403312564762
543 0.262091376497366
544 0.264654324598358
545 0.272046487584803
546 0.273974762733514
547 0.27477660504027
548 0.275495330334322
549 0.276464348386678
550 0.276954806161209
551 0.279150259824191
552 0.279370442211884
553 0.279954785661208
554 0.281260554631536
555 0.281430222955014
556 0.281511756096554
557 0.281557836807419
558 0.282626122389446
559 0.282724495923172
560 0.283626559235673
561 0.285033629018062
562 0.285053261189725
563 0.286289346694795
564 0.286351363959898
565 0.287219131346746
566 0.28790394025636
567 0.288049590188452
568 0.290013328592624
569 0.292910026744729
570 0.231227494265792
571 0.234342734534531
572 0.240081444659165
573 0.247106460403152
574 0.263576458211133
575 0.268800136937139
576 0.268971537823668
577 0.271108069536449
578 0.271574803334089
579 0.273471851724013
580 0.273497115915294
581 0.275238563416053
582 0.276221446858181
583 0.276316322033025
584 0.277857835292984
585 0.277974001031026
586 0.278524376079612
587 0.279289240836067
588 0.280044203217774
589 0.281088001365101
590 0.285636450089377
591 0.286650026025583
592 0.287212717926063
593 0.287472465857965
594 0.28778842593993
595 0.28937263167051
596 0.290156786566179
597 0.290490692303051
598 0.290829456269756
599 0.292451554111099
600 0.235188311787173
601 0.237498057073165
602 0.237611694757846
603 0.239776596577708
604 0.241742529911677
605 0.243042811678347
606 0.25933541662828
607 0.262090442130474
608 0.266515581989144
609 0.267780089708841
610 0.271397387730009
611 0.273153882722053
612 0.274883123324458
613 0.279289295265666
614 0.279398929847561
615 0.281026501855184
616 0.28116420639239
617 0.282855077139689
618 0.283190191749269
619 0.285004541693143
620 0.285300561280759
621 0.286136675799211
622 0.286203670110886
623 0.286444962197448
624 0.286584197761031
625 0.287353604308992
626 0.288064552551934
627 0.290142718949438
628 0.290320096821837
629 0.292069053047639
630 0.225437477237319
631 0.228849589429795
632 0.232804097610435
633 0.242248623168962
634 0.242434086478109
635 0.243999556962565
636 0.24676808361091
637 0.246982440044008
638 0.26384404660454
639 0.267042200890131
640 0.268344671969702
641 0.269061991487167
642 0.269079851489818
643 0.272979182142323
644 0.275030264749668
645 0.275096026590789
646 0.276929058244108
647 0.277048044080067
648 0.278393931383113
649 0.280202506746851
650 0.280270368367819
651 0.280885879467908
652 0.281480238623233
653 0.282273868838143
654 0.284856818921221
655 0.28502366488144
656 0.285856961365357
657 0.28638721532512
658 0.290124908162123
659 0.297480438176819
660 0.224279018226982
661 0.231456433596845
662 0.23248918598976
663 0.236486471810665
664 0.239209297672266
665 0.240960285936891
666 0.241611773874391
667 0.243987454193064
668 0.259519764537748
669 0.265346511230246
670 0.268518428735183
671 0.270062773608297
672 0.270353844424326
673 0.27082480236655
674 0.271427012836208
675 0.271492906901369
676 0.272745098011587
677 0.275080006131989
678 0.276786418326985
679 0.276924023403884
680 0.278068412284901
681 0.27808115718709
682 0.279412642427152
683 0.279696808903152
684 0.279886032206906
685 0.281897821943453
686 0.282487313810302
687 0.284600985764731
688 0.285293609483631
689 0.29127497725642
690 0.223012544122293
691 0.229078899425887
692 0.229640173336695
693 0.231774584326792
694 0.232461813981569
695 0.23398000367385
696 0.238289756695212
697 0.238991039244759
698 0.2407581329145
699 0.241444665799088
700 0.249918011986654
701 0.249958660202969
702 0.252744981366592
703 0.264619138777095
704 0.266214942900735
705 0.268911447896955
706 0.272215976058573
707 0.274010465905184
708 0.274627974704336
709 0.274933788702789
710 0.277189914442373
711 0.277302513443571
712 0.278344186297122
713 0.279021963687333
714 0.283803439869932
715 0.28411664299614
716 0.284503170862195
717 0.285144964709533
718 0.286104554509172
719 0.287579093042196
720 0.226856185771048
721 0.227945380004381
722 0.228344950139324
723 0.230130602245426
724 0.230426488323298
725 0.230508010455898
726 0.230851289142719
727 0.231937957908653
728 0.232507099625918
729 0.23419261223966
730 0.235881443401951
731 0.237285681929728
732 0.241206019367934
733 0.246514120551333
734 0.25913451338274
735 0.269826611162785
736 0.269867969025693
737 0.274527034398267
738 0.275503978127822
739 0.275518006404372
740 0.276030098800885
741 0.2763695329458
742 0.276798653479808
743 0.278245797520505
744 0.278988249713228
745 0.280083241208522
746 0.281243405341671
747 0.282777251466047
748 0.285958572295672
749 0.292258272186492
750 0.232335268013285
751 0.234141372223167
752 0.23496660615253
753 0.236435531773567
754 0.237250365915961
755 0.237250785647759
756 0.238067923404514
757 0.239546574908542
758 0.241412032291636
759 0.243221371396722
760 0.243554395957057
761 0.243768955964125
762 0.244627965049878
763 0.247201642743523
764 0.251543910454208
765 0.252953864064531
766 0.25805984706989
767 0.263158299913949
768 0.264267518103699
769 0.264969265531702
770 0.269620569747569
771 0.271137437079748
772 0.274809960115861
773 0.276836561104918
774 0.27899206241021
775 0.284197269766369
776 0.286053032249559
777 0.286082049437775
778 0.289522680895863
779 0.297983011346502
780 0.224913402274392
781 0.227735757981499
782 0.231044085558127
783 0.232425618444799
784 0.233156674227186
785 0.234034585148989
786 0.234128055471941
787 0.234635584738025
788 0.235106548786145
789 0.235257500061683
790 0.236346792935283
791 0.238102604482086
792 0.239277878203831
793 0.242868203526661
794 0.243890501789419
795 0.244906835010374
796 0.245910244859355
797 0.258865489848169
798 0.263234469039971
799 0.263373978943712
800 0.266430763572445
801 0.271489554248797
802 0.273117888224401
803 0.274130281484769
804 0.274542524990651
805 0.275864588762632
806 0.275952027608146
807 0.276186062045676
808 0.281767358443483
809 0.291311165695746
810 0.222162394977345
811 0.229222920218359
812 0.233825585826132
813 0.234682574450168
814 0.235754746884672
815 0.237849749140088
816 0.23834056943666
817 0.238747723938772
818 0.240751144033677
819 0.240979518129051
820 0.241181063070338
821 0.242307390926317
822 0.243943763340696
823 0.244915672001365
824 0.245140601245377
825 0.2473480386448
826 0.248609765348462
827 0.249898501821003
828 0.260704093114377
829 0.26281527449828
830 0.263131975107558
831 0.264921334287638
832 0.270719088139828
833 0.270747066474817
834 0.278272831423493
835 0.278656471388704
836 0.279383257797848
837 0.283620442823173
838 0.284426688890996
839 0.292173421746249
840 0.222795133805986
841 0.224256406289305
842 0.226162973686956
843 0.228940087220973
844 0.231220867116962
845 0.233478572321625
846 0.235055326094651
847 0.236583769897191
848 0.236736249801862
849 0.238690325146959
850 0.241178418807164
851 0.242586066445506
852 0.243288256930458
853 0.243454539044448
854 0.24347188783879
855 0.243902666311274
856 0.247960654885926
857 0.255229261878515
858 0.25853912436963
859 0.261783719602575
860 0.264743120935424
861 0.266913805196801
862 0.267199717928641
863 0.269549325561669
864 0.273887531066114
865 0.274445445161913
866 0.274512698917327
867 0.275230349861562
868 0.276878625116201
869 0.284926670465805
870 0.221013798070477
871 0.224179325332909
872 0.227221998393806
873 0.227572635025738
874 0.228868906988515
875 0.23109435430331
876 0.232229825304567
877 0.235546724424566
878 0.236442139898665
879 0.237093327778496
880 0.240781894268071
881 0.242274703639328
882 0.242515370238896
883 0.243293342411718
884 0.245225000634327
885 0.246883573587403
886 0.24736807378826
887 0.263506783708128
888 0.263568726557653
889 0.266014532103551
890 0.266129140024583
891 0.268073866851116
892 0.268206470785575
893 0.268768268817535
894 0.270777707345182
895 0.272075487364995
896 0.273728562369451
897 0.275258973014329
898 0.277877111946372
899 0.280633338917677
900 0.230014136267367
901 0.231302331468553
902 0.232117318789851
903 0.232272981972626
904 0.232370015739157
905 0.233952695258985
906 0.234194393604679
907 0.234906173396889
908 0.23701372251141
909 0.238720743567134
910 0.239844402138505
911 0.239975244394367
912 0.240224185753787
913 0.241787481189113
914 0.242911973118478
915 0.243107683754106
916 0.243354422667255
917 0.257150710180641
918 0.25864259368176
919 0.26273880563404
920 0.26669867274205
921 0.267297955225334
922 0.269930346031873
923 0.270633032360115
924 0.272152155891148
925 0.275241749903732
926 0.276336379641111
927 0.277015243467817
928 0.277272821640692
929 0.280965806934271
930 0.220893086535614
931 0.228712630197358
932 0.231634110410547
933 0.232045656147686
934 0.233528318172981
935 0.234387824481944
936 0.234727508507777
937 0.23565599904259
938 0.238331956512248
939 0.238369068625074
940 0.23944006477228
941 0.239899443527292
942 0.240728808600911
943 0.243610830519835
944 0.243679960251735
945 0.243748370127297
946 0.2443625422909
947 0.261308351957677
948 0.261453047170771
949 0.265024419296404
950 0.265435025684418
951 0.265533747192441
952 0.266239539029805
953 0.266266124841011
954 0.272101413964029
955 0.273608139578487
956 0.273760592297395
957 0.274547064757617
958 0.276284891103687
959 0.285765622575824
960 0.227034802705176
961 0.22730482974778
962 0.229440006581946
963 0.230567992689695
964 0.230848003135446
965 0.233065749265479
966 0.234899089705346
967 0.235840027453092
968 0.236463285223324
969 0.236995543829016
970 0.237156905528589
971 0.237342277497475
972 0.240957105260443
973 0.241204920132637
974 0.243815499395304
975 0.247310104079833
976 0.2501719718413
977 0.258960012122605
978 0.259870922887629
979 0.261048902961635
980 0.262926971167554
981 0.262943248445695
982 0.265922599462337
983 0.266404440147099
984 0.268066717541852
985 0.269761548691901
986 0.271832277520916
987 0.273919108418151
988 0.274857994622941
989 0.278751769857315
990 0.225125284736936
991 0.225574487533581
992 0.22899891136892
993 0.231885753040627
994 0.232183449094022
995 0.234246804735778
996 0.234544305209345
997 0.23650815555584
998 0.237144250699508
999 0.23880374095218
1000 0.239687375155596
1001 0.240066015209328
1002 0.240854567986343
1003 0.244477494210043
1004 0.244940061163519
1005 0.245709618897905
1006 0.250096271011296
1007 0.257464927906335
1008 0.263953054438243
1009 0.26472772711864
1010 0.266131524445947
1011 0.266402926291374
1012 0.267700940396795
1013 0.267909989638505
1014 0.269008518538826
1015 0.27238542606418
1016 0.274843477598854
1017 0.276331420127506
1018 0.277765918122862
1019 0.281965338053379
1020 0.225630258797636
1021 0.230616002955047
1022 0.230837171305785
1023 0.233410945114682
1024 0.234587473828311
1025 0.234607261781876
1026 0.235403190123617
1027 0.238437961351192
1028 0.238497904679704
1029 0.239238187571405
1030 0.24141167595227
1031 0.242710312240627
1032 0.242864385685757
1033 0.243411681300788
1034 0.244849125037964
1035 0.248298367181794
1036 0.24876701573648
1037 0.249146343168032
1038 0.259462710797264
1039 0.262272633963474
1040 0.266896107916372
1041 0.271031882146777
1042 0.271320419520006
1043 0.272724680445962
1044 0.272840569855403
1045 0.273906406111905
1046 0.275051096364453
1047 0.276497026288773
1048 0.279069943037493
1049 0.288373046391608
1050 0.227606876923643
1051 0.229331324301519
1052 0.23270482798375
1053 0.233167297040319
1054 0.233330843458271
1055 0.234866864986361
1056 0.235813166632706
1057 0.238093298614931
1058 0.238943318852296
1059 0.240037984632535
1060 0.240282841035295
1061 0.242646861310191
1062 0.242648667554458
1063 0.244179317174054
1064 0.244198525365618
1065 0.244842083837522
1066 0.246315065336968
1067 0.249232417614683
1068 0.262364436931071
1069 0.262588797090047
1070 0.266858834860958
1071 0.267323273399079
1072 0.26803085751197
1073 0.269957819106951
1074 0.271374301470787
1075 0.272201176811643
1076 0.27285543019337
1077 0.278347977378696
1078 0.279306358608825
1079 0.285855755078582
1080 0.225895251495976
1081 0.225979259332814
1082 0.22628807153276
1083 0.227349460094343
1084 0.228847633173404
1085 0.228933455635471
1086 0.229904804788003
1087 0.231253789066087
1088 0.236405914123137
1089 0.237079261443403
1090 0.237948149155178
1091 0.23799615859304
1092 0.238889082052737
1093 0.240146641436496
1094 0.240412390517153
1095 0.241194492113455
1096 0.243946125120768
1097 0.248329259861716
1098 0.254648193242939
1099 0.260272951365251
1100 0.260597562397406
1101 0.263482794354433
1102 0.265609220015194
1103 0.269054412605731
1104 0.277154280265669
1105 0.27723856144886
1106 0.277642320854172
1107 0.278086260501302
1108 0.283073443643169
1109 0.285488190923298
1110 0.227635629449067
1111 0.22811512971086
1112 0.228442528875713
1113 0.229875378760774
1114 0.230312325530354
1115 0.232257606195463
1116 0.232882449155635
1117 0.233880186710504
1118 0.235921532203429
1119 0.238788415415287
1120 0.240476555590359
1121 0.243001599713416
1122 0.244255023800145
1123 0.245474481978888
1124 0.245768214199352
1125 0.245931228067385
1126 0.247412095133198
1127 0.248170944534787
1128 0.25195768861815
1129 0.265415216873492
1130 0.266566392226978
1131 0.267799707116847
1132 0.269710916169172
1133 0.27182253189651
1134 0.272846619013449
1135 0.275579988941694
1136 0.275834277274674
1137 0.278440344082595
1138 0.28607245763624
1139 0.288594783409703
1140 0.219013345999339
1141 0.225604114022267
1142 0.231431488016771
1143 0.233719083774286
1144 0.234001571274591
1145 0.235313457089902
1146 0.236377856595342
1147 0.237853371805469
1148 0.240170138469356
1149 0.240418224097381
1150 0.2407346081912
1151 0.241484660029443
1152 0.241757959257391
1153 0.24240890438408
1154 0.24295014583452
1155 0.243585716567645
1156 0.245842351063138
1157 0.246375369824665
1158 0.253890892551019
1159 0.254446838468553
1160 0.268075961353024
1161 0.268796428868462
1162 0.269503428097692
1163 0.271452063734469
1164 0.271669424905898
1165 0.2740703778269
1166 0.275996069493618
1167 0.277294229470698
1168 0.277642812581505
1169 0.281344421972547
1170 0.222781557545072
1171 0.227144889680714
1172 0.228176912790353
1173 0.229316576829149
1174 0.230459561903607
1175 0.232846137228288
1176 0.233543286174128
1177 0.233926774843196
1178 0.235829560052112
1179 0.236800420058558
1180 0.237249196660959
1181 0.239422733152839
1182 0.239579050680105
1183 0.239940206015247
1184 0.239996009854647
1185 0.245999196120679
1186 0.248799831105979
1187 0.252900250203608
1188 0.257946233945746
1189 0.259273579452478
1190 0.262544364255938
1191 0.264388925028361
1192 0.265007685467495
1193 0.267574920132351
1194 0.271823307124639
1195 0.272277491261347
1196 0.272998759391811
1197 0.27569201818605
1198 0.278532473047852
1199 0.284933305778224
1200 0.225845485343908
1201 0.228343664854458
1202 0.230100520986908
1203 0.231134613760208
1204 0.231156961621255
1205 0.232711796076696
1206 0.2329170320051
1207 0.233219983563675
1208 0.233601520397799
1209 0.233921669124378
1210 0.234004501244156
1211 0.234330842563453
1212 0.240444712328029
1213 0.241856278787697
1214 0.243230627170881
1215 0.244316470410935
1216 0.246309192982299
1217 0.248086501686045
1218 0.255646873395973
1219 0.257023710424233
1220 0.26370623914426
1221 0.264759752398472
1222 0.2653538178683
1223 0.26606091197519
1224 0.266866228118013
1225 0.269589819296235
1226 0.270926440272195
1227 0.271914109988354
1228 0.283032137294075
1229 0.288240248406672
1230 0.227307069042838
1231 0.22742815783304
1232 0.22915105324569
1233 0.230959378835734
1234 0.231977016400556
1235 0.234039629133857
1236 0.234718009413328
1237 0.234741048127714
1238 0.236956814098586
1239 0.237671692328583
1240 0.238171449735382
1241 0.238634950981763
1242 0.240315589268992
1243 0.241739443976754
1244 0.243102714416604
1245 0.244063017184046
1246 0.244875874666755
1247 0.24535308444902
1248 0.247090809585444
1249 0.261842792355988
1250 0.26274185899279
1251 0.267107616020997
1252 0.270107333372058
1253 0.27034323213124
1254 0.271343176035878
1255 0.273226414717012
1256 0.275452198608939
1257 0.278513116408209
1258 0.281534228499375
1259 0.285725912227001
1260 0.223993873369708
1261 0.229449713395123
1262 0.230128103172609
1263 0.231020059117916
1264 0.231297194802258
1265 0.23181177528088
1266 0.232700222921836
1267 0.234463416601027
1268 0.235560659897427
1269 0.23617124450842
1270 0.236320023530993
1271 0.236828210220816
1272 0.237093267795092
1273 0.238837616535848
1274 0.240082785029507
1275 0.241323621471753
1276 0.243495619394147
1277 0.247112996064577
1278 0.253661934749316
1279 0.259937626252622
1280 0.26139046148872
1281 0.261649054689803
1282 0.26323613517855
1283 0.263948374374324
1284 0.264967437265561
1285 0.272643580907003
1286 0.274775505076585
1287 0.276875067485067
1288 0.27993435098864
1289 0.28401643072393
1290 0.22661193456517
1291 0.227258599529021
1292 0.230296910644621
1293 0.232465663748105
1294 0.232732002914031
1295 0.233474247641021
1296 0.234795473744075
1297 0.236733638369874
1298 0.238115859762057
1299 0.23877470263437
1300 0.239313059573813
1301 0.239587847647409
1302 0.239843090834641
1303 0.239966872385637
1304 0.240621784824272
1305 0.240855430244695
1306 0.246061395345609
1307 0.2465445241397
1308 0.246883954788375
1309 0.26190109225988
1310 0.267028959914955
1311 0.268059009560957
1312 0.268540105085587
1313 0.268895392779981
1314 0.27034262094416
1315 0.270391318745879
1316 0.271902788350216
1317 0.272149693633512
1318 0.283125671259645
1319 0.28542334012963
1320 0.222479391422822
1321 0.22699213534813
1322 0.228339043917922
1323 0.232111524324681
1324 0.233662195417394
1325 0.235218615017602
1326 0.236443882023988
1327 0.237074012694189
1328 0.237504679014313
1329 0.237633292441819
1330 0.237968712450714
1331 0.238101617052263
1332 0.238262239368497
1333 0.240863279690276
1334 0.242448484054617
1335 0.246204886733445
1336 0.249817452451715
1337 0.250993761117203
1338 0.258609828688135
1339 0.260331206510599
1340 0.26212252091019
1341 0.27000339054775
1342 0.270077534710185
1343 0.270553984818299
1344 0.274644259413273
1345 0.274949759579947
1346 0.277809339531301
1347 0.277842817477153
1348 0.278522876624482
1349 0.280502712062968
1350 0.228096911515448
1351 0.229283996269221
1352 0.229632850672126
1353 0.230892788057763
1354 0.232919696768893
1355 0.233189358975856
1356 0.233308153370494
1357 0.233451867486891
1358 0.234288886054324
1359 0.234358066849157
1360 0.235739223117245
1361 0.236280241929439
1362 0.236521759901416
1363 0.236550408718948
1364 0.240566210104032
1365 0.242126498312892
1366 0.243727871925683
1367 0.250788583043511
1368 0.25145260580442
1369 0.263267818834658
1370 0.263334482508963
1371 0.26564724638278
1372 0.269645168541075
1373 0.270175206646284
1374 0.270275301757015
1375 0.273090697151217
1376 0.276810012429465
1377 0.277958523160558
1378 0.279870160298014
1379 0.282463755976096
1380 0.226679737877027
1381 0.227160785076036
1382 0.22800225645629
1383 0.231323181454674
1384 0.232098175524333
1385 0.232281928180226
1386 0.23412144223966
1387 0.234346597845921
1388 0.235687593573646
1389 0.235939816039386
1390 0.236513981751593
1391 0.237231507547377
1392 0.240811274469649
1393 0.241412774664376
1394 0.24287791075393
1395 0.243797071628187
1396 0.244011157593336
1397 0.245718880598025
1398 0.248862710571102
1399 0.256599478644344
1400 0.258240166522898
1401 0.258350704099646
1402 0.261408980076798
1403 0.264108031920475
1404 0.264151938729846
1405 0.265318182794372
1406 0.265470538794095
1407 0.27368106441848
1408 0.279085980355614
1409 0.285682819307127
1410 0.227311179499609
1411 0.230173998485168
1412 0.234484296416149
1413 0.235612786038551
1414 0.237879448116708
1415 0.238092251318363
1416 0.238957086036839
1417 0.239390215856089
1418 0.240555885751204
1419 0.241158660600823
1420 0.241644778204489
1421 0.241740363825035
1422 0.241899853862399
1423 0.242354832013313
1424 0.242741575365502
1425 0.242778815810033
1426 0.243047840867916
1427 0.246372345991835
1428 0.247103324423065
1429 0.261821827406477
1430 0.262034829522961
1431 0.264883525630762
1432 0.266133740543478
1433 0.266926041660455
1434 0.267651464750668
1435 0.271028831044686
1436 0.272235670722813
1437 0.276441639494536
1438 0.277148509605876
1439 0.289388665271614
1440 0.228235350637399
1441 0.230321708236405
1442 0.230510324644956
1443 0.230815141695178
1444 0.232561987741061
1445 0.232917153131082
1446 0.235174183614115
1447 0.235348027581605
1448 0.23574006550646
1449 0.236666366071624
1450 0.238020310960688
1451 0.239940027240758
1452 0.242422799155348
1453 0.242903539158906
1454 0.243445465378545
1455 0.244200207148394
1456 0.244682757212146
1457 0.24606051398282
1458 0.256575563503631
1459 0.259642192571941
1460 0.259881794185999
1461 0.261800464781781
1462 0.262849136998684
1463 0.263512061188115
1464 0.266882498441217
1465 0.26777422108126
1466 0.269221395983837
1467 0.269395916081269
1468 0.272420817750707
1469 0.282101149968581
1470 0.22772555309946
1471 0.230763410316103
1472 0.231023830444578
1473 0.231205423643793
1474 0.232919181986253
1475 0.233649740648911
1476 0.234122831328767
1477 0.234338388268138
1478 0.23496850490086
1479 0.235327821644048
1480 0.236587523244712
1481 0.237192019248741
1482 0.237973800743297
1483 0.239339406434893
1484 0.23941262023608
1485 0.240373428525595
1486 0.244675949094721
1487 0.249605248731575
1488 0.249688173180704
1489 0.26026157804842
1490 0.261162672154888
1491 0.262687969711356
1492 0.264238330311736
1493 0.267818401514415
1494 0.270618095781721
1495 0.271742814445761
1496 0.274302399990226
1497 0.27648070134076
1498 0.277613034755688
1499 0.28026227658249
1500 0.227660794009946
1501 0.232420222201864
1502 0.232494914796409
1503 0.232687558749789
1504 0.233541562612398
1505 0.23551794911752
1506 0.238164957624314
1507 0.239301750521424
1508 0.239400746953623
1509 0.240108876748122
1510 0.240459086725259
1511 0.240591380264181
1512 0.24145651302629
1513 0.242092166744995
1514 0.243701937656033
1515 0.246055607697265
1516 0.246249055500462
1517 0.247250925400985
1518 0.254471562682797
1519 0.257097497392282
1520 0.258109598831054
1521 0.258507036739599
1522 0.259958568540631
1523 0.260411084952427
1524 0.264197531732296
1525 0.267116740326812
1526 0.277979897217539
1527 0.283755118685587
1528 0.286895509560919
1529 0.287043690154625
1530 0.225464648632142
1531 0.226179643179882
1532 0.228244288577562
1533 0.228761212868192
1534 0.231432034951064
1535 0.233783187599187
1536 0.234257914117007
1537 0.234977184787513
1538 0.234991138547236
1539 0.236407656393782
1540 0.236720971201095
1541 0.237940396510097
1542 0.239493546803665
1543 0.240446587276388
1544 0.245251550521078
1545 0.247893548983316
1546 0.249258432016289
1547 0.250915995449838
1548 0.259654664112205
1549 0.262028401333731
1550 0.264247036142234
1551 0.264346647721253
1552 0.266302299122126
1553 0.266529427177082
1554 0.268282290089966
1555 0.268784774732217
1556 0.271635190675129
1557 0.274235967191524
1558 0.279394848639077
1559 0.286967520628394
1560 0.222344534859999
1561 0.227356207926287
1562 0.227751264039954
1563 0.228006972855058
1564 0.230619960444641
1565 0.232729306703735
1566 0.234302228060068
1567 0.235577544396094
1568 0.236518816834082
1569 0.237229228897313
1570 0.238755521939932
1571 0.239427177988658
1572 0.239943632512059
1573 0.240860901085385
1574 0.2437423152837
1575 0.244360595690637
1576 0.245112690200015
1577 0.245121287464226
1578 0.257141087683528
1579 0.258860640534604
1580 0.263047566792212
1581 0.264560386176158
1582 0.265159391314458
1583 0.265206256159666
1584 0.268119357159726
1585 0.269028609980986
1586 0.273722167126743
1587 0.274838308541307
1588 0.275404943724007
1589 0.284873127575592
1590 0.226903287845396
1591 0.229046606555814
1592 0.231678298090512
1593 0.234290516095104
1594 0.235868209976937
1595 0.236843335004597
1596 0.236946583593133
1597 0.237038649467506
1598 0.237100855629953
1599 0.23859086774021
1600 0.238684647602737
1601 0.239173093050359
1602 0.239568613369128
1603 0.241932628692395
1604 0.244067621378847
1605 0.245683273426466
1606 0.24609077308181
1607 0.251260214244262
1608 0.251306948647924
1609 0.255357247495308
1610 0.258693734097261
1611 0.267060899930666
1612 0.267274286293808
1613 0.269517762878104
1614 0.269835928846149
1615 0.271055901892799
1616 0.272359046321832
1617 0.278302754982467
1618 0.286413613318255
1619 0.288194364754954
1620 0.22751208432814
1621 0.229517319299188
1622 0.230554352787624
1623 0.230905869738256
1624 0.232897590847199
1625 0.234939600833195
1626 0.235389129158464
1627 0.236593318349578
1628 0.23756576989866
1629 0.237738928882335
1630 0.238361323490305
1631 0.240315440418971
1632 0.240318089941719
1633 0.241430323986374
1634 0.242939079051355
1635 0.24377607365199
1636 0.249605394431422
1637 0.25004399160923
1638 0.252900799678037
1639 0.254924158895975
1640 0.262894216948225
1641 0.265210725907723
1642 0.266829400608586
1643 0.269196661756516
1644 0.270236150142315
1645 0.275297811780781
1646 0.277956011708044
1647 0.280618009799072
1648 0.280837883384902
1649 0.292408727360929
1650 0.222531622741535
1651 0.225325045994457
1652 0.22779250868633
1653 0.227839846338812
1654 0.228298463250888
1655 0.231728341662185
1656 0.233691970539999
1657 0.236669518286164
1658 0.237879837303525
1659 0.238640270555125
1660 0.238930626375783
1661 0.239809084958596
1662 0.240392805781839
1663 0.241151143332882
1664 0.241538039313981
1665 0.244067562351017
1666 0.248154308720988
1667 0.253668718922821
1668 0.262528977160766
1669 0.262598299639535
1670 0.262623695313926
1671 0.263524478535118
1672 0.267749711717476
1673 0.269943109549097
1674 0.272755154484043
1675 0.274937884560329
1676 0.276298483136064
1677 0.279178135805829
1678 0.279227213874356
1679 0.28114634873247
1680 0.216585251982427
1681 0.227777984643999
1682 0.228801505762239
1683 0.231049559750982
1684 0.231295279934781
1685 0.231957290328542
1686 0.232693618208328
1687 0.233905173314881
1688 0.234652324274947
1689 0.235769126933832
1690 0.236049412701683
1691 0.237626582596759
1692 0.239612686935532
1693 0.242294381503015
1694 0.242638185310896
1695 0.243931275215065
1696 0.244427276526753
1697 0.246334854587539
1698 0.25180814185359
1699 0.260243038903546
1700 0.264177581860373
1701 0.264879446375079
1702 0.265664741887007
1703 0.266463924892585
1704 0.267009755584564
1705 0.270275551826958
1706 0.271248455625028
1707 0.274548633029723
1708 0.278262383606002
1709 0.284014923191161
1710 0.227716910939762
1711 0.232727973739652
1712 0.23328543184137
1713 0.233901698842888
1714 0.235428841932153
1715 0.23562909674442
1716 0.237116270822962
1717 0.237431592361094
1718 0.238242706990555
1719 0.238696570359878
1720 0.238849535094305
1721 0.239777997502987
1722 0.241931294019123
1723 0.242606263248107
1724 0.242626873679506
1725 0.24428983379743
1726 0.244444350600824
1727 0.247718919733552
1728 0.261381953449988
1729 0.262796702707095
1730 0.262843992782231
1731 0.264278082699321
1732 0.26668746646558
1733 0.267469446498056
1734 0.267550986686997
1735 0.269932709674475
1736 0.274185881210383
1737 0.274434822298878
1738 0.278757655493993
1739 0.286705544142443
1740 0.225173653823407
1741 0.226972457838033
1742 0.227263354688994
1743 0.228435859092618
1744 0.231237586793588
1745 0.233587310274259
1746 0.234088404767557
1747 0.235194908793728
1748 0.237319526246305
1749 0.23740992470421
1750 0.24067538924539
1751 0.241892408737271
1752 0.242951063122073
1753 0.243273946303167
1754 0.243887903497871
1755 0.244889602360733
1756 0.245501781451394
1757 0.246660777691395
1758 0.249093657540604
1759 0.252191804577504
1760 0.260283243960244
1761 0.265122699948768
1762 0.265325096452151
1763 0.27038970761103
1764 0.270713592183651
1765 0.272460851119587
1766 0.274175885350661
1767 0.274198079702694
1768 0.284568965774385
1769 0.287928138601046
1770 0.226300308767556
1771 0.228161758685976
1772 0.229312210504186
1773 0.229476268662132
1774 0.231209558170755
1775 0.234261536679879
1776 0.234314452841238
1777 0.235167887542467
1778 0.235187016472747
1779 0.235629367581229
1780 0.235885112598392
1781 0.235947905188299
1782 0.236460912432777
1783 0.238184224251219
1784 0.239970894545205
1785 0.243839891358884
1786 0.244583395266648
1787 0.248012746957585
1788 0.255681759203579
1789 0.257358114805346
1790 0.258847975013195
1791 0.26206175892026
1792 0.263306982512667
1793 0.263583822906338
1794 0.265396727834759
1795 0.272320994730463
1796 0.273317973202028
1797 0.274232525513984
1798 0.275647506351049
1799 0.280616924531228
1800 0.221818855471298
1801 0.225218287945988
1802 0.229701343273147
1803 0.231462267192041
1804 0.231819698819541
1805 0.233236172567101
1806 0.233275931408853
1807 0.233821566784771
1808 0.234707333992566
1809 0.235591539071252
1810 0.236101871000206
1811 0.236116480034372
1812 0.236978504373126
1813 0.237653151777526
1814 0.237831725182155
1815 0.238581632107771
1816 0.239949114850728
1817 0.240977972451108
1818 0.255052119337136
1819 0.25650054056038
1820 0.262807529281602
1821 0.265171143142433
1822 0.268792748648697
1823 0.269438261510178
1824 0.270528798754088
1825 0.273000057147258
1826 0.273139308622296
1827 0.279254241191136
1828 0.287392311338053
1829 0.288531433915422
1830 0.212918306391756
1831 0.224177224337763
1832 0.225128306035827
1833 0.227349337405519
1834 0.230397371742542
1835 0.232464390600744
1836 0.233279410890741
1837 0.234822126239408
1838 0.235027301712561
1839 0.235353718801185
1840 0.235367238912683
1841 0.239910141070943
1842 0.240990278273049
1843 0.242347098373289
1844 0.24242801328316
1845 0.246166382235231
1846 0.246841434155627
1847 0.255157774843412
1848 0.255458918843673
1849 0.259528052800134
1850 0.261676574841665
1851 0.263767476633511
1852 0.265236475258529
1853 0.265525460393092
1854 0.267874563698094
1855 0.268367836113342
1856 0.270683279903
1857 0.27255049810383
1858 0.281134723245139
1859 0.290496023161008
1860 0.227717370633438
1861 0.229389729143602
1862 0.231269018043177
1863 0.233530344175041
1864 0.235174514983778
1865 0.235392350875909
1866 0.235554339328
1867 0.235946702350414
1868 0.237003343356906
1869 0.238105686445581
1870 0.240907311260565
1871 0.241019139110724
1872 0.241730423425864
1873 0.242281519867741
1874 0.244805874355298
1875 0.246030340917906
1876 0.247297595199542
1877 0.251939892962586
1878 0.254008600238197
1879 0.25896477477065
1880 0.259098136225235
1881 0.265458542206055
1882 0.265463683641507
1883 0.265731375611689
1884 0.266708842187677
1885 0.269081244594871
1886 0.269570811367311
1887 0.271982199679285
1888 0.275395223022899
1889 0.286768277762129
1890 0.218513574145558
1891 0.225166070498635
1892 0.225987597685748
1893 0.231799510207994
1894 0.233216866732992
1895 0.235399667397786
1896 0.236584430488707
1897 0.237876454360304
1898 0.239676344171068
1899 0.239903049135511
1900 0.240309188672017
1901 0.240545144593383
1902 0.241253580911696
1903 0.241750986447888
1904 0.243283023553269
1905 0.244431257588489
1906 0.244731825551172
1907 0.246041417349816
1908 0.259350746326492
1909 0.263290267084986
1910 0.266108212658952
1911 0.267844108489895
1912 0.26962780483147
1913 0.269672715309852
1914 0.269950645131522
1915 0.270424956765248
1916 0.270537657084315
1917 0.273067093367286
1918 0.274711619906122
1919 0.27578264686539
1920 0.219720552566016
1921 0.224212476454932
1922 0.225333766696336
1923 0.226589658851809
1924 0.227080964678255
1925 0.228653889578774
1926 0.229816246238061
1927 0.231451511439947
1928 0.233148744778502
1929 0.233490971516787
1930 0.235919066232433
1931 0.235923847797592
1932 0.236369354866666
1933 0.23958570060742
1934 0.2407436197086
1935 0.241569832199484
1936 0.244913521683444
1937 0.248270073755194
1938 0.254356343909728
1939 0.264205083139634
1940 0.264277406572899
1941 0.266104846232523
1942 0.269297205413731
1943 0.270016541148289
1944 0.270833932159777
1945 0.272562963733537
1946 0.273221916319296
1947 0.278540597126891
1948 0.282204508392635
1949 0.282847573225108
1950 0.229175091674101
1951 0.230275219206828
1952 0.233090994655794
1953 0.235481254825355
1954 0.236072380897005
1955 0.238072202582843
1956 0.238113196769888
1957 0.239086344884469
1958 0.240953657024145
1959 0.241362498315362
1960 0.241963443674674
1961 0.24288418482197
1962 0.243858937399725
1963 0.244218263774183
1964 0.244669435601097
1965 0.244926629620473
1966 0.245676157522776
1967 0.246935677725104
1968 0.254697098939691
1969 0.255259205264381
1970 0.263845259206354
1971 0.264222439608028
1972 0.265874127747471
1973 0.269397503065301
1974 0.269995132990401
1975 0.273532748062393
1976 0.274371795306367
1977 0.279424939848531
1978 0.280516416974127
1979 0.282013453105802
1980 0.224453541534701
1981 0.226376214965481
1982 0.230515622873469
1983 0.230786294603806
1984 0.231721327407088
1985 0.232437047344682
1986 0.232998299945967
1987 0.233619509142653
1988 0.235141346639007
1989 0.235733236089678
1990 0.236284598853524
1991 0.238531266060713
1992 0.238841708909836
1993 0.239047860882752
1994 0.241623883668109
1995 0.245891700031862
1996 0.246759137574945
1997 0.247717749059296
1998 0.252684426516258
1999 0.253780224000997
2000 0.263596266417904
2001 0.266721252510819
2002 0.267753261049648
2003 0.26796898920697
2004 0.26993629682514
2005 0.270091461391535
2006 0.274500013960894
2007 0.278391504260594
2008 0.281432497750389
2009 0.281578844956535
2010 0.225085605116163
2011 0.226339539386601
2012 0.230395909770701
2013 0.232650260920747
2014 0.232838262681658
2015 0.233036385274773
2016 0.234509097435522
2017 0.235625726316668
2018 0.2361299764214
2019 0.236807742908856
2020 0.237351299732124
2021 0.237357114627884
2022 0.238115650313827
2023 0.238318588197512
2024 0.238433835271621
2025 0.240515359550045
2026 0.241445259652757
2027 0.241648072563793
2028 0.252851517732718
2029 0.25444617567887
2030 0.260289584304805
2031 0.264591269583568
2032 0.265549281003849
2033 0.270895754402214
2034 0.272526422670892
2035 0.273429566770598
2036 0.273532968685776
2037 0.275640645304847
2038 0.278469928908137
2039 0.283862366122835
2040 0.228589085270407
2041 0.229006000286713
2042 0.229068695505056
2043 0.230561812162147
2044 0.231556596485789
2045 0.231562793248747
2046 0.23241152137682
2047 0.232850649884884
2048 0.233357646487988
2049 0.236064654820283
2050 0.240684758928236
2051 0.240911384178227
2052 0.241190035618633
2053 0.242377350640554
2054 0.242825347076281
2055 0.24557134616345
2056 0.246407192186688
2057 0.246841082243366
2058 0.253053642253321
2059 0.25615054907133
2060 0.258307520674136
2061 0.264760399633736
2062 0.26615963157932
2063 0.270092489891212
2064 0.274064979206346
2065 0.27710091925085
2066 0.277964037385777
2067 0.278041502119402
2068 0.281053769790547
2069 0.283309200430047
2070 0.220009295949317
2071 0.227438553700968
2072 0.228601808351487
2073 0.231329898219535
2074 0.234594532439583
2075 0.235340469285811
2076 0.236577284036217
2077 0.236868091698454
2078 0.237737072155133
2079 0.238143147010554
2080 0.238421516597937
2081 0.239022153222284
2082 0.239373449105887
2083 0.240531130107166
2084 0.24054294277199
2085 0.241359825458151
2086 0.243849370190592
2087 0.244680635212969
2088 0.265884372654587
2089 0.266163642728473
2090 0.266459916515896
2091 0.267630414927717
2092 0.267889343483536
2093 0.267909458829493
2094 0.270582168152898
2095 0.27153089258667
2096 0.272646814125653
2097 0.274240813027265
2098 0.277584320441413
2099 0.279436828838583
2100 0.225687316074773
2101 0.22944663043709
2102 0.230994267231946
2103 0.232230249916709
2104 0.232935351925979
2105 0.232986310550329
2106 0.234164683103968
2107 0.234283422354493
2108 0.2344443161222
2109 0.235481284928588
2110 0.236001518303433
2111 0.236443040998843
2112 0.238609457964641
2113 0.238745154451782
2114 0.238915305315891
2115 0.240532022763085
2116 0.242164058327064
2117 0.243091976903907
2118 0.251851193641961
2119 0.261635648258094
2120 0.261812562842845
2121 0.261924715940225
2122 0.263913074918111
2123 0.266573454183323
2124 0.269530705525801
2125 0.270429373124258
2126 0.270762442689046
2127 0.27185146357989
2128 0.275958225553225
2129 0.285197829769559
2130 0.223135207726002
2131 0.223771077985843
2132 0.223787715839107
2133 0.225677771126893
2134 0.225877370807688
2135 0.230512547472835
2136 0.231302665805673
2137 0.231390617922239
2138 0.232435501277674
2139 0.233534184481366
2140 0.234396334910685
2141 0.235604329508955
2142 0.236635683321585
2143 0.239019436063559
2144 0.242065719507072
2145 0.24230362742023
2146 0.250513145740027
2147 0.25123037126117
2148 0.251420135367922
2149 0.25336266170438
2150 0.261019980573288
2151 0.261621447759641
2152 0.263559922463456
2153 0.26409915420194
2154 0.270095130622469
2155 0.273814944050055
2156 0.277408851404635
2157 0.279622630230655
2158 0.283110537767079
2159 0.283428068681403
2160 0.225238938922857
2161 0.22897865231513
2162 0.233912817055423
2163 0.234804036488781
2164 0.235640140730652
2165 0.23598564253509
2166 0.237394459989227
2167 0.238253176215077
2168 0.238495662559507
2169 0.239245797710572
2170 0.239743777864959
2171 0.240466645741204
2172 0.24239894964775
2173 0.245354555780731
2174 0.246875450994866
2175 0.247071934066239
2176 0.24708553390181
2177 0.247162464607976
2178 0.251249299149782
2179 0.26180919128593
2180 0.263294107172592
2181 0.263335047172367
2182 0.263841113786155
2183 0.267864449452965
2184 0.268399566193882
2185 0.268576118354294
2186 0.269558844016038
2187 0.277823211619702
2188 0.282790236878339
2189 0.289835480053322
2190 0.218685391595771
2191 0.22659899942796
2192 0.23018332323473
2193 0.231729374053804
2194 0.234103866858957
2195 0.234569645799303
2196 0.235654825487164
2197 0.237336012779106
2198 0.238605273739151
2199 0.239985135670011
2200 0.240270574697531
2201 0.241368497334987
2202 0.242210151616146
2203 0.242813951521027
2204 0.243553982273502
2205 0.246097588432616
2206 0.248599601247469
2207 0.248606844654143
2208 0.249943053601376
2209 0.255148654725391
2210 0.262339393964936
2211 0.263543640062582
2212 0.263774443225954
2213 0.26611665666376
2214 0.269558955341756
2215 0.269712613288898
2216 0.270344704532947
2217 0.27168584862345
2218 0.275399726425604
2219 0.275815568133031
2220 0.219613313204789
2221 0.22860147192866
2222 0.232102513929451
2223 0.232445868915845
2224 0.233934569256753
2225 0.236773648587793
2226 0.237048787820135
2227 0.237616817190596
2228 0.237891782175434
2229 0.238255240118131
2230 0.239236188022522
2231 0.239924235203884
2232 0.240371910455176
2233 0.241109216578462
2234 0.241537178409833
2235 0.244362630772522
2236 0.245272506713426
2237 0.246858677507128
2238 0.259032472873977
2239 0.260321256209473
2240 0.261488065128357
2241 0.263460751203615
2242 0.264590396882974
2243 0.265169371954263
2244 0.266617420685599
2245 0.271439787866425
2246 0.275209499371724
2247 0.27617005433597
2248 0.276187240672214
2249 0.285439332370947
2250 0.223297869412468
2251 0.226462066132965
2252 0.227881848440135
2253 0.229224386144182
2254 0.230061811540041
2255 0.234035521461985
2256 0.234607322109624
2257 0.235868209976937
2258 0.236274562838634
2259 0.236405223220774
2260 0.238528127330316
2261 0.240570405232029
2262 0.241081104666328
2263 0.242752173527734
2264 0.245436118613167
2265 0.248127731028371
2266 0.2497214434033
2267 0.250600868586071
2268 0.250893566603772
2269 0.258291897041147
2270 0.260662705483859
2271 0.261127542818315
2272 0.264968787370532
2273 0.26890687670881
2274 0.272023878588417
2275 0.272512269784329
2276 0.279693083956719
2277 0.281757210842214
2278 0.284845238598769
2279 0.285067172369209
2280 0.222748173016418
2281 0.223883015570999
2282 0.230885760294609
2283 0.231488547782042
2284 0.231869574328172
2285 0.234840185088869
2286 0.235353116559256
2287 0.236263024139702
2288 0.238980080144109
2289 0.240539997074561
2290 0.241210148902704
2291 0.242060501027731
2292 0.245205219619252
2293 0.24609444515911
2294 0.246906298445368
2295 0.247694744669908
2296 0.250003758964837
2297 0.250192837454966
2298 0.251691924203562
2299 0.255718107578837
2300 0.258265704059051
2301 0.267612942520231
2302 0.267772488423668
2303 0.269846553542642
2304 0.272196474141612
2305 0.272636478795205
2306 0.274998300843811
2307 0.278972317724394
2308 0.28017575565514
2309 0.284940021578253
2310 0.225705143012408
2311 0.228939476019172
2312 0.23378460799169
2313 0.235919727835782
2314 0.236653877072933
2315 0.236782982774516
2316 0.237038049557567
2317 0.237046388231425
2318 0.239452086126153
2319 0.239974529353662
2320 0.241140535741359
2321 0.241146508114676
2322 0.242191359187346
2323 0.242690712429419
2324 0.243091888163026
2325 0.243575345558997
2326 0.243797662273878
2327 0.244026093318119
2328 0.246783100804513
2329 0.249983903276171
2330 0.258835280595207
2331 0.260817810672832
2332 0.262663510932065
2333 0.265523971561538
2334 0.265550320316789
2335 0.267378492670996
2336 0.269631700595954
2337 0.275584270845233
2338 0.27611942332871
2339 0.278941296329086
2340 0.227952731176598
2341 0.231139083424416
2342 0.231224150304252
2343 0.235004850768515
2344 0.235920239074043
2345 0.236258336455689
2346 0.237595038944865
2347 0.238746259930607
2348 0.238899087698731
2349 0.238913752273802
2350 0.2403034429395
2351 0.240347590838975
2352 0.24082126566426
2353 0.241497129637603
2354 0.24242934643079
2355 0.24249241445006
2356 0.244767157216061
2357 0.245962083884661
2358 0.25160012855424
2359 0.261991019669557
2360 0.264378306797945
2361 0.265454665017752
2362 0.267805771008122
2363 0.267978654091911
2364 0.268019322464857
2365 0.271127481732795
2366 0.276367478062471
2367 0.284148534879888
2368 0.285488968966708
2369 0.285514241205047
2370 0.229036462982792
2371 0.231026050645765
2372 0.233070229369906
2373 0.233390830340166
2374 0.233405470358557
2375 0.234093629324862
2376 0.234770719226241
2377 0.235087476572266
2378 0.236597612082068
2379 0.23721909475615
2380 0.237291677572193
2381 0.23742065377593
2382 0.238706729844515
2383 0.239062371155111
2384 0.239388783845767
2385 0.240213615050962
2386 0.241164781284149
2387 0.24328742905578
2388 0.243362167952328
2389 0.258014891266387
2390 0.265637810312648
2391 0.265664741887007
2392 0.266094999285425
2393 0.266689931871214
2394 0.269000771520882
2395 0.272559619331419
2396 0.272715949502445
2397 0.275006903570914
2398 0.289064474777412
2399 0.289782246768636
2400 0.225286586534648
2401 0.231116126497183
2402 0.232936442012614
2403 0.233525143076114
2404 0.233591724532632
2405 0.23636037229407
2406 0.238736340398337
2407 0.239917024309291
2408 0.24026983036977
2409 0.240570821767349
2410 0.240764051070319
2411 0.241100242360268
2412 0.242502929832972
2413 0.242637948421113
2414 0.243275365559995
2415 0.24574578251162
2416 0.24782052223621
2417 0.247970161204495
2418 0.25751812431019
2419 0.259827861903958
2420 0.263260787634603
2421 0.265338558096025
2422 0.265837609002901
2423 0.268137842344698
2424 0.271756355537649
2425 0.273817259085238
2426 0.273982917420246
2427 0.280102419339564
2428 0.284134944110302
2429 0.288924861080402
2430 0.221765823766042
2431 0.225229137536863
2432 0.22939470525161
2433 0.231107429913788
2434 0.235716477990778
2435 0.23589572903316
2436 0.236168238953492
2437 0.236254670411139
2438 0.237516813983774
2439 0.237823491397647
2440 0.237946233456526
2441 0.23817303535145
2442 0.238747484917368
2443 0.238788415415287
2444 0.239533840403245
2445 0.240037090960583
2446 0.240211679542295
2447 0.241131562170324
2448 0.250796429357239
2449 0.258136858435963
2450 0.262055132914295
2451 0.262398759012221
2452 0.266636390198282
2453 0.266828728442513
2454 0.269368379592944
2455 0.275477979321351
2456 0.275539802866578
2457 0.281738376265817
2458 0.283001944211364
2459 0.285629798690888
2460 0.221077253108815
2461 0.227751447902939
2462 0.229662689756709
2463 0.232517071533007
2464 0.23331145107021
2465 0.233516161962139
2466 0.234649941569435
2467 0.236240697088716
2468 0.23818174117803
2469 0.239359456429153
2470 0.241071476066646
2471 0.241166563991227
2472 0.241253254148091
2473 0.242080514741113
2474 0.24210165415084
2475 0.245170217966916
2476 0.245435206559399
2477 0.25099126307167
2478 0.251332606889999
2479 0.260233029711084
2480 0.261000678987389
2481 0.262159919567317
2482 0.264877167601776
2483 0.266796995418609
2484 0.267912336365311
2485 0.270899000659185
2486 0.271922497221893
2487 0.271963517595081
2488 0.280799401338052
2489 0.286764051218723
2490 0.227245315483661
2491 0.228906469844515
2492 0.229267537118981
2493 0.23099189478815
2494 0.237711226886106
2495 0.237952070324507
2496 0.238445585525521
2497 0.240048023421113
2498 0.240076649078062
2499 0.240285728933364
2500 0.240313088581867
2501 0.241668194324104
2502 0.241967566013706
2503 0.24248542380109
2504 0.242717802569299
2505 0.243016747709992
2506 0.244530831238319
2507 0.245128589116615
2508 0.247467269280116
2509 0.256283572178276
2510 0.262214723590596
2511 0.262338290343377
2512 0.265674345860953
2513 0.265900455267864
2514 0.268423676156237
2515 0.270878523862859
2516 0.272774797086898
2517 0.273147506613589
2518 0.28253682972476
2519 0.282905603721048
2520 0.227902281254061
2521 0.233465507420782
2522 0.236752068140448
2523 0.2382311008124
2524 0.23855700279436
2525 0.239201985357902
2526 0.239941278660634
2527 0.242306590813579
2528 0.242390742744117
2529 0.243352441980574
2530 0.244144527825737
2531 0.245193974652472
2532 0.245764686356698
2533 0.246060337710047
2534 0.246175340489578
2535 0.24679668035867
2536 0.248591569102844
2537 0.249804112658224
2538 0.265434042289587
2539 0.265778010329192
2540 0.268267663242874
2541 0.26881878832125
2542 0.268896089628977
2543 0.269044938817942
2544 0.271362910319311
2545 0.272779714505249
2546 0.274744952471881
2547 0.27590979146801
2548 0.283244266130528
2549 0.285441076455611
2550 0.224609907465307
2551 0.226433420225801
2552 0.229679225462628
2553 0.23235813026793
2554 0.232755722784342
2555 0.234575588556956
2556 0.236302837364714
2557 0.237469590565354
2558 0.238240433639879
2559 0.238311859024329
2560 0.238772372314833
2561 0.239544427664501
2562 0.23995602726606
2563 0.240565882822839
2564 0.240867739539335
2565 0.241443507782098
2566 0.242584171096175
2567 0.24467922054109
2568 0.254099138438326
2569 0.259115469921698
2570 0.261588935089537
2571 0.264156475701646
2572 0.264642249145791
2573 0.269498000241807
2574 0.269951840802323
2575 0.270372040291949
2576 0.272199074447805
2577 0.272455155989772
2578 0.27542682823498
2579 0.285686600499853
2580 0.227461123224299
2581 0.230690306414658
2582 0.231291875705085
2583 0.23186019464852
2584 0.233489096539261
2585 0.234355923979456
2586 0.235351580838555
2587 0.23563249723877
2588 0.236712416150597
2589 0.236836372867967
2590 0.23743183210782
2591 0.238500445735267
2592 0.239054638374829
2593 0.239184405453448
2594 0.241865445044673
2595 0.242637326584816
2596 0.243952885645221
2597 0.249542680700241
2598 0.25990313756658
2599 0.265550320316789
2600 0.265719133519497
2601 0.268187011340648
2602 0.26857394257929
2603 0.270302391830298
2604 0.272171272495162
2605 0.272335706932913
2606 0.272357525428294
2607 0.27487218124584
2608 0.2762101547293
2609 0.287151090815032
2610 0.222747274047481
2611 0.224296532402375
2612 0.224482719707292
2613 0.227916893036692
2614 0.233515829324721
2615 0.233723557144133
2616 0.234831020090499
2617 0.23631455527913
2618 0.23658355970877
2619 0.238958668787134
2620 0.239122108959887
2621 0.239312015214562
2622 0.239641400932761
2623 0.240078853264772
2624 0.24062163607916
2625 0.241267126532068
2626 0.243756669556242
2627 0.245532520721443
2628 0.247857212689726
2629 0.249046042439017
2630 0.259762821193957
2631 0.261888203499198
2632 0.264207393618632
2633 0.267161659344233
2634 0.27059183058946
2635 0.271725257473098
2636 0.27501242791604
2637 0.275870925104982
2638 0.282545365449392
2639 0.282636303720243
2640 0.230921506392814
2641 0.23135943859476
2642 0.231391195296082
2643 0.232020471293565
2644 0.233029543482475
2645 0.233251271673119
2646 0.235138514710182
2647 0.236215784394308
2648 0.236633461590158
2649 0.236776980105113
2650 0.236822118145207
2651 0.237105354283674
2652 0.237850737142734
2653 0.242022516911023
2654 0.242255973278199
2655 0.244411145480876
2656 0.250229793613062
2657 0.257233609472092
2658 0.257491255074459
2659 0.257549512568651
2660 0.261379003957655
2661 0.263045786922209
2662 0.26441337131997
2663 0.265181460872776
2664 0.267869087506216
2665 0.270108889962382
2666 0.272410172898277
2667 0.274222916205909
2668 0.281023737018626
2669 0.284273146444745
2670 0.22143017895306
2671 0.227648196586217
2672 0.229762382586063
2673 0.23173845292147
2674 0.23208370374771
2675 0.232120049139312
2676 0.233375645336877
2677 0.234543490665855
2678 0.235111098274259
2679 0.237644495255662
2680 0.23811286763489
2681 0.238253415508688
2682 0.238616959582273
2683 0.240082665885644
2684 0.240689250355322
2685 0.241429878580881
2686 0.242653701310316
2687 0.243082126555477
2688 0.258419611612475
2689 0.263839788371348
2690 0.264304000085321
2691 0.264939815446734
2692 0.266038045325368
2693 0.268479034708397
2694 0.269554056983192
2695 0.272838166741835
2696 0.273593387696501
2697 0.280082562080707
2698 0.282159469529566
2699 0.282829946613615
2700 0.224370689540233
2701 0.229051861566746
2702 0.229979047093543
2703 0.233254055418919
2704 0.234637967522305
2705 0.236399605843369
2706 0.237397307216485
2707 0.238117774712626
2708 0.23879504758535
2709 0.239705292454927
2710 0.240222786267064
2711 0.242966390414524
2712 0.243279268492359
2713 0.24390275488664
2714 0.244312488296831
2715 0.244838666309965
2716 0.245332161572658
2717 0.246320203582169
2718 0.255361474691305
2719 0.258280157524781
2720 0.258876015524823
2721 0.259131719633836
2722 0.263254744664881
2723 0.263516520185394
2724 0.265439184015089
2725 0.271099694292378
2726 0.271394588621099
2727 0.27504287926371
2728 0.280383338925315
2729 0.288842871009714
2730 0.225953104788692
2731 0.227727391834655
2732 0.232790376306761
2733 0.233659565435351
2734 0.235242560905866
2735 0.235658406325848
2736 0.236157959798425
2737 0.236280572456247
2738 0.236686900086846
2739 0.238997250274391
2740 0.240376047928742
2741 0.240863279690276
2742 0.241343223676628
2743 0.242203571394478
2744 0.244023820523569
2745 0.244535400994123
2746 0.247385764871677
2747 0.249168658242755
2748 0.255575311363739
2749 0.261031192130057
2750 0.262328668908416
2751 0.2643432676123
2752 0.266939201774329
2753 0.268235504778219
2754 0.26826448100097
2755 0.269785249360993
2756 0.272054761574481
2757 0.281458007139671
2758 0.281542540286313
2759 0.29087689076333
2760 0.227388105348983
2761 0.231281997208921
2762 0.232380961000217
2763 0.234096619072156
2764 0.234404573571129
2765 0.234743219252442
2766 0.2379897835805
2767 0.238284343098048
2768 0.238398462995509
2769 0.238709329439162
2770 0.23892563887761
2771 0.239116675876051
2772 0.239174436227092
2773 0.239562619257147
2774 0.239934127641343
2775 0.241315453625254
2776 0.242015103542162
2777 0.246316474690274
2778 0.256340643389022
2779 0.262517097045228
2780 0.263542144421491
2781 0.264059272687898
2782 0.268188044360356
2783 0.268217833358098
2784 0.269898477312137
2785 0.270138130586663
2786 0.270153139267969
2787 0.273059694490226
2788 0.281048701228328
2789 0.282507682742315
2790 0.21488563861713
2791 0.224403579010942
2792 0.225662467982355
2793 0.22928372144623
2794 0.230599655096634
2795 0.231378492894208
2796 0.231873004386973
2797 0.231951615123397
2798 0.23515927171756
2799 0.235741178661131
2800 0.236140646987302
2801 0.239482063487152
2802 0.239567390696286
2803 0.240634933690926
2804 0.244899647458433
2805 0.24568633146496
2806 0.247519010637798
2807 0.253543526639533
2808 0.254021869201958
2809 0.260457015509944
2810 0.260826869307688
2811 0.263272026205152
2812 0.263409152873093
2813 0.267171398181887
2814 0.268598154435588
2815 0.26970799488198
2816 0.270676145661252
2817 0.277091537318376
2818 0.27994304671151
2819 0.281136620199051
2820 0.225730142597298
2821 0.227679183753478
2822 0.22895448077473
2823 0.230108811065524
2824 0.232649261016093
2825 0.23282411842589
2826 0.233536603554532
2827 0.235452986968573
2828 0.235975810092091
2829 0.237890165595451
2830 0.23895502546649
2831 0.23916551148601
2832 0.240059491782846
2833 0.241561461189254
2834 0.242783344835487
2835 0.24323506277548
2836 0.243252331631195
2837 0.243432933358864
2838 0.249355563952245
2839 0.259330202128045
2840 0.265320290628528
2841 0.26709034648799
2842 0.268805935958514
2843 0.268925523509493
2844 0.274772480162086
2845 0.276146370614718
2846 0.278708197315936
2847 0.27902062933907
2848 0.280147454737028
2849 0.281644570076201
2850 0.221895642104893
2851 0.22456419207631
2852 0.226932793126602
2853 0.230065255906257
2854 0.231069935306876
2855 0.23108827248988
2856 0.231565162575923
2857 0.232347639250102
2858 0.234891433159873
2859 0.236888376131473
2860 0.237835377938385
2861 0.238124925781514
2862 0.24058986295542
2863 0.241234212317052
2864 0.24124965973221
2865 0.241393888307356
2866 0.243055946615586
2867 0.245648604349658
2868 0.245727289462617
2869 0.25817094482159
2870 0.263486802079834
2871 0.263852252750745
2872 0.264347549079197
2873 0.267526268987494
2874 0.268348188533703
2875 0.269200979206237
2876 0.278527211398797
2877 0.278660014456972
2878 0.283595491278846
2879 0.28487987117297
2880 0.221301154455198
2881 0.226308149025706
2882 0.228520264068331
2883 0.229401665601514
2884 0.234803734986553
2885 0.235688044907438
2886 0.236344449551649
2887 0.237355346188443
2888 0.238371221688195
2889 0.238444509179612
2890 0.238455272518662
2891 0.239312820863348
2892 0.243020800892912
2893 0.24810992394155
2894 0.249542418402609
2895 0.25019216814122
2896 0.251573731900653
2897 0.252439343413627
2898 0.258953994570451
2899 0.259437329016118
2900 0.261241858806886
2901 0.262125720164281
2902 0.267659543362657
2903 0.27041262405322
2904 0.271799745108727
2905 0.271977716052368
2906 0.273568735769784
2907 0.275083221262887
2908 0.284162798002453
2909 0.286547372396064
2910 0.221516857906957
2911 0.223763470130538
2912 0.228209974455485
2913 0.232394543655309
2914 0.233667153041385
2915 0.234863609222266
2916 0.235112544459174
2917 0.235298851133651
2918 0.235405779459427
2919 0.236120297540503
2920 0.237153097123554
2921 0.237679150259167
2922 0.240720659302147
2923 0.24095276523444
2924 0.241143774501261
2925 0.245892728688046
2926 0.246296244159673
2927 0.246631761231024
2928 0.249683453380526
2929 0.254521727188465
2930 0.260549430351701
2931 0.265641096110335
2932 0.267299997519491
2933 0.269077288164846
2934 0.275134495262046
2935 0.275280617677565
2936 0.275546857658421
2937 0.276284260817671
2938 0.278501529274508
2939 0.29157318379402
2940 0.228374694240772
2941 0.229130129261114
2942 0.231188945946786
2943 0.232968053334855
2944 0.233633325202122
2945 0.235357964583092
2946 0.236469983030493
2947 0.236654597601851
2948 0.237741294700655
2949 0.238069539322963
2950 0.239013076054146
2951 0.239216490481787
2952 0.239876408645983
2953 0.241548073174395
2954 0.24241237071192
2955 0.243995690016781
2956 0.244647683950771
2957 0.245660455074853
2958 0.247699310523504
2959 0.264610975259148
2960 0.266038353963013
2961 0.266387254771118
2962 0.269130362622547
2963 0.270468396231771
2964 0.271018540351384
2965 0.271401406221159
2966 0.277773046085855
2967 0.277996466164984
2968 0.281336241827169
2969 0.298818189568674
2970 0.222463261717691
2971 0.226719579289645
2972 0.231168332744485
2973 0.232655411908247
2974 0.232761932753516
2975 0.232826692896457
2976 0.233309121505117
2977 0.234335430367525
2978 0.234808920795708
2979 0.235454401910366
2980 0.238674188774345
2981 0.239894765131513
2982 0.242523485930692
2983 0.242853464699716
2984 0.243070678572539
2985 0.243392881673244
2986 0.243906947433296
2987 0.249236559025057
2988 0.256202012464752
2989 0.260275282858415
2990 0.261694967874089
2991 0.262925190803245
2992 0.264233174349255
2993 0.265417577119654
2994 0.266054543102896
2995 0.269574318017073
2996 0.275270207498295
2997 0.277387831903276
2998 0.279253315812328
2999 0.279518764239176
};
\addlegendentry{2bit sq ste + CL}
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.155890011506633
1 -0.149529019481463
2 -0.147502111674659
3 -0.143905592018598
4 -0.139732323265675
5 -0.136121644829291
6 -0.13191917024236
7 -0.130384981725623
8 -0.126166983494732
9 -0.121888612062286
10 -0.120298958116052
11 -0.112067211752659
12 -0.110741266986629
13 -0.110723562933676
14 -0.109330814409362
15 -0.108061321217818
16 -0.107803109336921
17 -0.103892174033243
18 -0.0962381061812278
19 -0.0929138582270543
20 -0.0911662665092302
21 -0.0902644444310142
22 -0.076782393521303
23 -0.0736612125124668
24 -0.0674113330337909
25 -0.0564706853121524
26 -0.0543766112647841
27 -0.0425004059831074
28 -0.0424148296524249
29 -0.0396329263801752
30 -0.220532529123125
31 -0.20395123892913
32 -0.201742961064299
33 -0.187328023403156
34 -0.181664758939476
35 -0.177061811075322
36 -0.174272429045534
37 -0.163931165370164
38 -0.163381358697138
39 -0.161927433298947
40 -0.158868524059781
41 -0.157341495640155
42 -0.153938156649153
43 -0.153853668497415
44 -0.152421202691027
45 -0.152321532497944
46 -0.148990933954953
47 -0.148946467058277
48 -0.148312643263237
49 -0.147068102111651
50 -0.146936066715548
51 -0.144429648442648
52 -0.144190162132615
53 -0.143754978784477
54 -0.142752307089546
55 -0.140335536349007
56 -0.138026783165958
57 -0.130480476111124
58 -0.12709759901897
59 -0.117127813505578
60 -0.259965800566923
61 -0.247377219630957
62 -0.247162634428155
63 -0.24632840240729
64 -0.243290607371799
65 -0.234899884351873
66 -0.229685539859245
67 -0.227624157897551
68 -0.223691315863224
69 -0.221736488053686
70 -0.2214797121449
71 -0.217320333004657
72 -0.215817994347682
73 -0.2147147149038
74 -0.214663959190937
75 -0.214538750354944
76 -0.213125475885108
77 -0.207491418520923
78 -0.207144778270243
79 -0.20709469102377
80 -0.20509488548644
81 -0.204621880496243
82 -0.203768407171437
83 -0.203740473846804
84 -0.202147773561134
85 -0.201198791978312
86 -0.200301512149088
87 -0.198035492184436
88 -0.196732079373315
89 -0.194706158361819
90 -0.270891369876007
91 -0.267072293662518
92 -0.26678842157642
93 -0.259735584759653
94 -0.258293828621822
95 -0.257050119067952
96 -0.255542398396655
97 -0.255075340204361
98 -0.25280351782795
99 -0.249669790862457
100 -0.2486275891444
101 -0.24853642075414
102 -0.247440595378622
103 -0.246983170580008
104 -0.246594594077719
105 -0.246574681130519
106 -0.24588204159188
107 -0.243768841650404
108 -0.243529409249076
109 -0.24346678303046
110 -0.239266430862587
111 -0.238187537318372
112 -0.237622204979727
113 -0.237269580877039
114 -0.236946187693048
115 -0.236530960371996
116 -0.235006333372279
117 -0.234214193992808
118 -0.233962978655553
119 -0.229133441564776
120 -0.292305952340113
121 -0.287015989195894
122 -0.286722638961689
123 -0.286238498437957
124 -0.286187612425083
125 -0.285755796709634
126 -0.283543605555933
127 -0.280166508634637
128 -0.28016162364467
129 -0.280029848337355
130 -0.279996207885697
131 -0.279174405143957
132 -0.276644421992113
133 -0.275471619288231
134 -0.274674891583991
135 -0.273730194862096
136 -0.272531867001738
137 -0.272119998897007
138 -0.270806223626372
139 -0.270344850394811
140 -0.269059464229384
141 -0.268643762844534
142 -0.268139945479513
143 -0.266939691631703
144 -0.263391556190613
145 -0.262433543540114
146 -0.260515251560992
147 -0.260067786226378
148 -0.258424332820191
149 -0.258407155269265
150 -0.322000275725726
151 -0.307194300071291
152 -0.303408818282917
153 -0.303055239746772
154 -0.300452294620488
155 -0.300399302160706
156 -0.298468176934394
157 -0.298435702192048
158 -0.296937251562731
159 -0.296609757962704
160 -0.294857449995777
161 -0.293454245629953
162 -0.291839475041487
163 -0.291827664932475
164 -0.291511496448973
165 -0.289885249126553
166 -0.288757866730279
167 -0.288281105881558
168 -0.286091960858111
169 -0.285560657888407
170 -0.284403820390044
171 -0.282992413308006
172 -0.282626878407433
173 -0.281322043567193
174 -0.279461861710652
175 -0.279177999023177
176 -0.278720486296072
177 -0.277280046912235
178 -0.275960561963473
179 -0.267816429488287
180 -0.312633969796151
181 -0.307318298648027
182 -0.306067830340212
183 -0.305960839372472
184 -0.304885873744662
185 -0.304312909320451
186 -0.304237537763697
187 -0.303430031740179
188 -0.303365275377182
189 -0.303006115369852
190 -0.299772104340969
191 -0.298945542388986
192 -0.297503616697542
193 -0.297471624793929
194 -0.294467465324664
195 -0.294287386547419
196 -0.29407385647101
197 -0.293223326958927
198 -0.290769101898144
199 -0.289843066380311
200 -0.287150804318994
201 -0.28674578307793
202 -0.286226489401839
203 -0.285309729825546
204 -0.28482212349824
205 -0.284203660025118
206 -0.282594028597719
207 -0.282222185246997
208 -0.279969622920513
209 -0.276143953588849
210 -0.320858717053904
211 -0.316042918431825
212 -0.313720340527336
213 -0.309802458737447
214 -0.308662099294317
215 -0.30771576854756
216 -0.305744607474273
217 -0.305678118375361
218 -0.304770896607975
219 -0.303949368720042
220 -0.30304020798162
221 -0.302348867202565
222 -0.300389014618022
223 -0.296553952829358
224 -0.296200737940705
225 -0.295964312124353
226 -0.295544601108755
227 -0.295480652021345
228 -0.294880674415634
229 -0.294567121970844
230 -0.293778196413193
231 -0.293266297016555
232 -0.291432439639044
233 -0.290604449163975
234 -0.290394338405793
235 -0.288544522224975
236 -0.287559014305063
237 -0.285645798591711
238 -0.28406164098104
239 -0.281829855655572
240 -0.320752977172975
241 -0.319480889798731
242 -0.318228810955416
243 -0.313451489627689
244 -0.313357923797495
245 -0.310570680581838
246 -0.309948632906492
247 -0.308268447876203
248 -0.305006811457752
249 -0.304770609399099
250 -0.304264007598723
251 -0.302946284235359
252 -0.30235554018139
253 -0.300229149609548
254 -0.299312651758468
255 -0.29893163111942
256 -0.298429886844789
257 -0.297903123356029
258 -0.297602328883771
259 -0.297270124841768
260 -0.296791879135447
261 -0.296706883167897
262 -0.295119677346615
263 -0.293871991293652
264 -0.293498714114338
265 -0.293464471960623
266 -0.292236288714614
267 -0.291241972346208
268 -0.288380207716424
269 -0.284661953198667
270 -0.308667947901021
271 -0.307717450954315
272 -0.307347924894462
273 -0.305166955550008
274 -0.303223329273806
275 -0.299323377955372
276 -0.2987674602788
277 -0.29863532388265
278 -0.297451290876339
279 -0.297341011362635
280 -0.29613295518102
281 -0.295412419374848
282 -0.29509465271688
283 -0.29440846753511
284 -0.293798308158626
285 -0.293647569113724
286 -0.292268303166479
287 -0.292150607125598
288 -0.290319929606647
289 -0.2902352817366
290 -0.28967245979961
291 -0.28951230598418
292 -0.289509381809901
293 -0.286181258346644
294 -0.286100614657162
295 -0.284717896384755
296 -0.283855367849239
297 -0.282436513055166
298 -0.281342378298964
299 -0.274427007975222
300 -0.315409002035997
301 -0.314598101493789
302 -0.310869553755799
303 -0.308931454006521
304 -0.306444446020369
305 -0.304685342871806
306 -0.304608940949899
307 -0.304179101210006
308 -0.303997453120001
309 -0.303864654093639
310 -0.303219504786961
311 -0.302690099469845
312 -0.301873921083555
313 -0.301400944650609
314 -0.300922633938896
315 -0.300801534437351
316 -0.300387773925824
317 -0.299771226764434
318 -0.297321504866318
319 -0.294661138427653
320 -0.294535651664819
321 -0.294315474329344
322 -0.293539319750929
323 -0.293467473765092
324 -0.292951061736309
325 -0.291838917475469
326 -0.290791198526051
327 -0.290646048796992
328 -0.284981953740947
329 -0.283607014410744
330 -0.31192085571221
331 -0.310771036028699
332 -0.310621409146831
333 -0.310308769907416
334 -0.3080870549084
335 -0.307101022487545
336 -0.30709396119521
337 -0.306953809111182
338 -0.306819237441684
339 -0.306654365939292
340 -0.305783574136604
341 -0.305288337546335
342 -0.305210914706066
343 -0.304438096735277
344 -0.304432826606216
345 -0.304165725273516
346 -0.303239928457355
347 -0.301793370346957
348 -0.301692223309775
349 -0.29939939715379
350 -0.299074835463844
351 -0.298892063722222
352 -0.298395408066767
353 -0.298305415915026
354 -0.298223363854446
355 -0.298160407768643
356 -0.297521642066426
357 -0.296537094837602
358 -0.29409887330072
359 -0.291209375472
360 -0.32071849468772
361 -0.318371895536831
362 -0.314335299534522
363 -0.314305966786926
364 -0.313851602350996
365 -0.31383472589335
366 -0.313415850734895
367 -0.311678768471151
368 -0.310287085567836
369 -0.309282833308309
370 -0.30886452796922
371 -0.308489074131968
372 -0.305803569133906
373 -0.304549723698218
374 -0.303674360510481
375 -0.303669620516412
376 -0.303649749565859
377 -0.303426908221297
378 -0.302771492453413
379 -0.300990443705473
380 -0.298758962379686
381 -0.298407655438623
382 -0.298116230801387
383 -0.297018804492405
384 -0.296403944824657
385 -0.296383865717955
386 -0.296162544842981
387 -0.295656930973801
388 -0.29496020832123
389 -0.29390891394458
390 -0.325205367103595
391 -0.324551359003958
392 -0.322819249976048
393 -0.322277082531195
394 -0.320745663298472
395 -0.320430038004795
396 -0.319977633984999
397 -0.315411008843372
398 -0.315134745337576
399 -0.315046510724238
400 -0.314631807611183
401 -0.313477381599181
402 -0.312902474548525
403 -0.312324422024574
404 -0.310483500569032
405 -0.310368566116216
406 -0.310268020110071
407 -0.309514560548126
408 -0.309491754432617
409 -0.309242522597919
410 -0.304288496892672
411 -0.303503987612257
412 -0.303084680628098
413 -0.302894026494344
414 -0.302468606933417
415 -0.302308623784232
416 -0.302067319397757
417 -0.301408794872237
418 -0.298629557348363
419 -0.285284465248642
420 -0.331348536479386
421 -0.325053228821844
422 -0.322393091655455
423 -0.322298259292831
424 -0.320960607139183
425 -0.320862429118799
426 -0.320301210974585
427 -0.320095329465636
428 -0.319131636370347
429 -0.318789944471222
430 -0.318414571450733
431 -0.317659471829831
432 -0.316524637395249
433 -0.315537509936932
434 -0.315399583543937
435 -0.314550351187651
436 -0.313059170145756
437 -0.312807085287582
438 -0.311654973031495
439 -0.310982634429596
440 -0.309417431701067
441 -0.30727851125744
442 -0.307231191331372
443 -0.306888210380238
444 -0.30550897162357
445 -0.304235216840316
446 -0.302753871605792
447 -0.302625245483948
448 -0.298418873922643
449 -0.297491086682471
450 -0.330636220804332
451 -0.329560188628523
452 -0.329314644664523
453 -0.325098317489259
454 -0.3245421500336
455 -0.323786532497842
456 -0.321566642274742
457 -0.320614088775378
458 -0.317561122891417
459 -0.317053274061117
460 -0.31640879051669
461 -0.315977781135542
462 -0.315926262337115
463 -0.315185662192187
464 -0.314408733507624
465 -0.313903622225618
466 -0.313898529282065
467 -0.313170506532144
468 -0.311988865027907
469 -0.311795854656612
470 -0.310767118021658
471 -0.309816616960408
472 -0.309455040158438
473 -0.307944477908949
474 -0.306740387167531
475 -0.306603626649374
476 -0.306135033934832
477 -0.305860078298307
478 -0.304552307270579
479 -0.303428391889965
480 -0.333549904230827
481 -0.329583437518836
482 -0.327538074724625
483 -0.326246151499415
484 -0.324547505968862
485 -0.322857029982318
486 -0.322737658554118
487 -0.32265752446407
488 -0.322164447124877
489 -0.322133493813671
490 -0.321908761217906
491 -0.32109239514114
492 -0.319562303830788
493 -0.319207343498945
494 -0.319024103654537
495 -0.318909961917735
496 -0.317423950279312
497 -0.317278221604097
498 -0.316918033864545
499 -0.316795398075565
500 -0.315659550032893
501 -0.314541779121433
502 -0.314076977904675
503 -0.313707573673385
504 -0.313646116785036
505 -0.313162014896263
506 -0.312428634217814
507 -0.308766068705301
508 -0.306533728891971
509 -0.304369694388464
510 -0.334447104720563
511 -0.328903265609367
512 -0.32839442069034
513 -0.326828130600236
514 -0.326435977648937
515 -0.325771318527394
516 -0.324319254148937
517 -0.323512278941247
518 -0.322124444667104
519 -0.322099771075273
520 -0.321651081315679
521 -0.320533289600261
522 -0.320489132597044
523 -0.320296340113988
524 -0.318770232417002
525 -0.317563005216042
526 -0.316463612092158
527 -0.315325393303736
528 -0.314986975858345
529 -0.314841554763882
530 -0.314589635312765
531 -0.313786632919567
532 -0.3133884976044
533 -0.313201865798668
534 -0.313094460397703
535 -0.312319905488277
536 -0.311824593752437
537 -0.311009492106061
538 -0.307652577863634
539 -0.307203621054665
540 -0.337765005810173
541 -0.333343140224814
542 -0.331392201484074
543 -0.330235023004848
544 -0.329280414951683
545 -0.328507249726636
546 -0.327054846767261
547 -0.324887032153782
548 -0.324176272000419
549 -0.323651606574783
550 -0.323421617292675
551 -0.322760109634888
552 -0.322746040155173
553 -0.322020189272881
554 -0.321309246591951
555 -0.320935593077251
556 -0.320444168000365
557 -0.319572731547928
558 -0.319120193731489
559 -0.318803212185207
560 -0.317801830821949
561 -0.316973993921511
562 -0.315116107624385
563 -0.314732567641714
564 -0.314025630741158
565 -0.313486998249213
566 -0.312153543710244
567 -0.30700978578288
568 -0.306145772807175
569 -0.305880757412373
570 -0.344199065360393
571 -0.335006425356156
572 -0.33440953292011
573 -0.332798460929918
574 -0.332660038193437
575 -0.331503146442572
576 -0.330468095862366
577 -0.330164566353125
578 -0.32919644064431
579 -0.327519282257385
580 -0.327191576640303
581 -0.326538882841423
582 -0.326322862225431
583 -0.325820346122674
584 -0.325249814674898
585 -0.324759993133377
586 -0.324557534862014
587 -0.324545319864859
588 -0.323508353330554
589 -0.322863181793041
590 -0.32207431091979
591 -0.321542054627949
592 -0.320105526554356
593 -0.319858645776225
594 -0.319626278847602
595 -0.319378509143993
596 -0.317251940817748
597 -0.315720890874316
598 -0.310753484691565
599 -0.306859402548867
600 -0.335722698559339
601 -0.3345568195619
602 -0.332687964233316
603 -0.331006807538376
604 -0.330410619155405
605 -0.329938766833043
606 -0.32936678178396
607 -0.328588636076581
608 -0.325167382267184
609 -0.323591207601382
610 -0.323583027799367
611 -0.322609559925151
612 -0.322083956800941
613 -0.322077843189434
614 -0.321441357501108
615 -0.320141150624162
616 -0.320082698390627
617 -0.319938913952647
618 -0.319921042252992
619 -0.319122730516924
620 -0.318979857019524
621 -0.318796847946616
622 -0.317902602492325
623 -0.317639972389418
624 -0.317521407743886
625 -0.316389239877394
626 -0.31551211042086
627 -0.315309422522578
628 -0.315015686310493
629 -0.308399520057891
630 -0.338446795534856
631 -0.336206971657885
632 -0.335456300939488
633 -0.334957301392244
634 -0.333402205611028
635 -0.333333101581086
636 -0.333281238951388
637 -0.332943196204262
638 -0.332092273441734
639 -0.331343845459054
640 -0.331036125304319
641 -0.330606874600656
642 -0.329543492214759
643 -0.327646305446492
644 -0.32709428894524
645 -0.32707518584029
646 -0.326537620053259
647 -0.324996464249934
648 -0.324852903514533
649 -0.324166606838789
650 -0.323791006199692
651 -0.322599004628886
652 -0.321209471171754
653 -0.319132257088151
654 -0.318807742716963
655 -0.318734882396608
656 -0.31855030550061
657 -0.317616896941378
658 -0.316517716292408
659 -0.310333655343507
660 -0.338951433081233
661 -0.338259939078916
662 -0.337563743801647
663 -0.337090163254381
664 -0.335604924156394
665 -0.335360001867411
666 -0.335349580321391
667 -0.332332577210456
668 -0.332311434044552
669 -0.33004142616287
670 -0.330024074755306
671 -0.329854388520454
672 -0.329053362627548
673 -0.327410175447645
674 -0.327341220655886
675 -0.327162462270152
676 -0.326186652402592
677 -0.325569785286798
678 -0.325376668535609
679 -0.324918510543988
680 -0.324637665017415
681 -0.321680371465335
682 -0.320939549701851
683 -0.320890663526716
684 -0.319098658639205
685 -0.318410637763012
686 -0.318361254153445
687 -0.316522705913593
688 -0.31597745962643
689 -0.31060370507779
690 -0.34659690377692
691 -0.337482347334368
692 -0.336648174355417
693 -0.335524734730109
694 -0.33514475805928
695 -0.335050011781298
696 -0.334394130539529
697 -0.334362013720807
698 -0.334037736194964
699 -0.333383297120302
700 -0.333005300084543
701 -0.332174779434011
702 -0.332161903351468
703 -0.331842153904664
704 -0.330993522277159
705 -0.330833409989419
706 -0.330793737666789
707 -0.330071315380406
708 -0.329776055857593
709 -0.32735623740038
710 -0.327078759019056
711 -0.326564441365008
712 -0.325475324802416
713 -0.323410960476709
714 -0.322886537690896
715 -0.322172437187668
716 -0.321526450607277
717 -0.316992711538252
718 -0.311641789274496
719 -0.308792288946305
720 -0.346414612279583
721 -0.338582587704758
722 -0.338121823051076
723 -0.337719343318196
724 -0.335584405913544
725 -0.334591803286115
726 -0.334417751473717
727 -0.33370178353392
728 -0.332713970754594
729 -0.332440033785331
730 -0.331752014984946
731 -0.330190422201372
732 -0.329370152814737
733 -0.328760366908636
734 -0.32867100322714
735 -0.32847812974964
736 -0.328278809609951
737 -0.327044595136101
738 -0.326528725736282
739 -0.325873874462376
740 -0.325770249792939
741 -0.32468722083738
742 -0.323602523248147
743 -0.322843610626785
744 -0.322666530308507
745 -0.322292577621279
746 -0.319860646217401
747 -0.317393225467051
748 -0.317296871715778
749 -0.313767173307291
750 -0.345044617098587
751 -0.342304286776619
752 -0.342195329521005
753 -0.338192962265065
754 -0.336729498926699
755 -0.333543320182122
756 -0.333131959341357
757 -0.331552464411918
758 -0.330967563106649
759 -0.330488069067703
760 -0.329820254542723
761 -0.328988591209682
762 -0.327940257795987
763 -0.327903134544457
764 -0.327490118398698
765 -0.327216073812158
766 -0.32705781511315
767 -0.326526996306912
768 -0.326462573106837
769 -0.323151461881496
770 -0.321525772184313
771 -0.321173786480984
772 -0.320285759710573
773 -0.319381776526148
774 -0.319076665881447
775 -0.317606300934282
776 -0.316024616838913
777 -0.3158451520391
778 -0.31440056466564
779 -0.312545151905378
780 -0.345592836702593
781 -0.344884767653804
782 -0.342007820828242
783 -0.33837231412293
784 -0.338067299334655
785 -0.337515484075738
786 -0.336774073725218
787 -0.336426393612818
788 -0.335415363519576
789 -0.335268989874122
790 -0.335166067619613
791 -0.335116001611139
792 -0.333925415945122
793 -0.33380100951928
794 -0.333294231910501
795 -0.333204571677982
796 -0.332265979723138
797 -0.331999747450385
798 -0.331953213882372
799 -0.331805390304353
800 -0.331725677057135
801 -0.330040651284586
802 -0.328138843962502
803 -0.327851530785417
804 -0.325266976376879
805 -0.323576320476674
806 -0.322879568899921
807 -0.320827179329908
808 -0.318037799723445
809 -0.315328041781505
810 -0.34402329320063
811 -0.343121454548541
812 -0.342441717780539
813 -0.33851381150929
814 -0.338351862182721
815 -0.337038834374496
816 -0.336744675204461
817 -0.33619114050366
818 -0.335639599947761
819 -0.335503183368274
820 -0.334943446919813
821 -0.334645332999866
822 -0.334106002671852
823 -0.334067147563474
824 -0.333008588020662
825 -0.332264672355882
826 -0.331547798958763
827 -0.331148976954474
828 -0.33099471488317
829 -0.330432694851059
830 -0.329699064636029
831 -0.328921427985276
832 -0.32872298035883
833 -0.328449701049655
834 -0.327806017724188
835 -0.327629159549952
836 -0.326478739769297
837 -0.325227672428217
838 -0.3222085301874
839 -0.316246136689426
840 -0.3464166526471
841 -0.344700187686674
842 -0.343165406735443
843 -0.342215934805635
844 -0.339134885304153
845 -0.338369690578819
846 -0.338225307251419
847 -0.336323309044994
848 -0.335751663451915
849 -0.335448903337715
850 -0.33539009128264
851 -0.335254005117309
852 -0.335073052487545
853 -0.334358603719393
854 -0.332013536131817
855 -0.331531303651262
856 -0.331463523955912
857 -0.330903392927472
858 -0.330456599912417
859 -0.329960154498103
860 -0.32961816112792
861 -0.329065373734796
862 -0.328780289321929
863 -0.32772535595817
864 -0.32570418518726
865 -0.322177899866222
866 -0.321864762887562
867 -0.31893421216652
868 -0.318249602699779
869 -0.311891977538025
870 -0.346883890517326
871 -0.34526221686506
872 -0.344271292920533
873 -0.340915223996833
874 -0.340492203536024
875 -0.339512713767959
876 -0.338533650221416
877 -0.338092586887643
878 -0.336996144617704
879 -0.335563636384504
880 -0.334885346915388
881 -0.334374927247534
882 -0.334002350227189
883 -0.333882249355182
884 -0.333390938505632
885 -0.33334495278244
886 -0.333325572750565
887 -0.332916117346481
888 -0.332751089825673
889 -0.332200810866253
890 -0.331067359084705
891 -0.330345949642682
892 -0.330110561939742
893 -0.328961619772485
894 -0.327855303104354
895 -0.326459142228716
896 -0.324545593127257
897 -0.324065790731334
898 -0.321284863365819
899 -0.319088269283559
900 -0.349543415026165
901 -0.345260382542559
902 -0.345016085631121
903 -0.34352466368057
904 -0.342837313042137
905 -0.342357836135601
906 -0.34197468089755
907 -0.340105195294941
908 -0.335879519006855
909 -0.335407406248657
910 -0.335299801278963
911 -0.333521113703076
912 -0.333326520818336
913 -0.331912799882761
914 -0.3313761839954
915 -0.331351451044166
916 -0.331160935177416
917 -0.330292144192808
918 -0.330229651839934
919 -0.329829050562401
920 -0.329344981241292
921 -0.329184674489008
922 -0.328364426113566
923 -0.326223108005136
924 -0.325889991813929
925 -0.325508516461417
926 -0.325445941894442
927 -0.32374888975879
928 -0.322532414241377
929 -0.319900981402707
930 -0.352029186998355
931 -0.347922583894315
932 -0.347647014061338
933 -0.344815329812507
934 -0.344359120202364
935 -0.341396746103567
936 -0.340567332960392
937 -0.339128555151864
938 -0.338573584374341
939 -0.338289891632358
940 -0.338198320030076
941 -0.338061576714823
942 -0.336686108939755
943 -0.336351724358294
944 -0.335440160879892
945 -0.334519573801848
946 -0.333528841205789
947 -0.331927975537945
948 -0.331912688707756
949 -0.331325109640577
950 -0.330469425534042
951 -0.329823463133035
952 -0.32953525481662
953 -0.328918474477296
954 -0.328554518694703
955 -0.326714418669329
956 -0.324862419884667
957 -0.322873552963271
958 -0.320393388779625
959 -0.315681584615193
960 -0.349149416905201
961 -0.346752725636561
962 -0.344875919080716
963 -0.343500370940849
964 -0.342276646389828
965 -0.341818516345533
966 -0.340957108844805
967 -0.340139524156334
968 -0.339419809416846
969 -0.339378977383613
970 -0.338428202198187
971 -0.337659209113038
972 -0.337516469489086
973 -0.33670156472042
974 -0.33580777615986
975 -0.335440805349941
976 -0.335298512758237
977 -0.332871797468447
978 -0.332009477321251
979 -0.329851096715279
980 -0.329638620605037
981 -0.329173433413039
982 -0.329114747016475
983 -0.328777336773632
984 -0.326968059103531
985 -0.326787696280312
986 -0.322219320619888
987 -0.322167273524844
988 -0.321678064013932
989 -0.319977093178653
990 -0.347592750958718
991 -0.344096663495792
992 -0.342791370629432
993 -0.342610811598661
994 -0.342327658651327
995 -0.341261746815343
996 -0.339443139691029
997 -0.339057488569497
998 -0.339000502419998
999 -0.338740246793491
1000 -0.338444594764551
1001 -0.338240902512722
1002 -0.337657800917612
1003 -0.336051660417484
1004 -0.335685885370584
1005 -0.335358461031681
1006 -0.334770457170388
1007 -0.333542622725182
1008 -0.33193136650774
1009 -0.33151094919428
1010 -0.331320529896774
1011 -0.32927524895815
1012 -0.32925234804769
1013 -0.328714096353105
1014 -0.328389568485998
1015 -0.326611718989487
1016 -0.326207088010557
1017 -0.320860965965344
1018 -0.318975837274231
1019 -0.317122521741487
1020 -0.351511370509994
1021 -0.348830817082819
1022 -0.346846377919138
1023 -0.344942703057502
1024 -0.342979588646295
1025 -0.342289541222636
1026 -0.340658469638068
1027 -0.340487412704127
1028 -0.34013521873777
1029 -0.340120235080914
1030 -0.339886115327727
1031 -0.337768865229101
1032 -0.337690359563471
1033 -0.337586467711625
1034 -0.336700524950646
1035 -0.336566668357471
1036 -0.336217862928838
1037 -0.33581644188696
1038 -0.33406795759136
1039 -0.333328138115194
1040 -0.332217053490552
1041 -0.331966333953583
1042 -0.330796315841802
1043 -0.330690540067629
1044 -0.328538357313519
1045 -0.328017240822447
1046 -0.327061580544071
1047 -0.32701186299534
1048 -0.326753967268446
1049 -0.325137801277135
1050 -0.350531630611367
1051 -0.348919802618196
1052 -0.348849572179667
1053 -0.348632392120268
1054 -0.344819309661003
1055 -0.343926647399069
1056 -0.341567763785378
1057 -0.340070132807074
1058 -0.339835728694096
1059 -0.339684151129224
1060 -0.338806404437906
1061 -0.338468578119325
1062 -0.338318182051995
1063 -0.337325735138128
1064 -0.337015492287929
1065 -0.336692909415482
1066 -0.334856327810423
1067 -0.334696239893139
1068 -0.334546836713776
1069 -0.332938933679495
1070 -0.332797012706719
1071 -0.330655398054053
1072 -0.329441586134878
1073 -0.327611876730957
1074 -0.327290618599982
1075 -0.325657307608147
1076 -0.324404038905613
1077 -0.323267650345391
1078 -0.322184476913657
1079 -0.321233606097385
1080 -0.35704744823892
1081 -0.347395437969222
1082 -0.346864098190568
1083 -0.343930676259236
1084 -0.343199750151006
1085 -0.34265687736325
1086 -0.342571472967825
1087 -0.34218482803242
1088 -0.341371407460679
1089 -0.33890219981791
1090 -0.337408087422792
1091 -0.336505907033774
1092 -0.336007468327419
1093 -0.335905605153434
1094 -0.334469023105318
1095 -0.333945632563358
1096 -0.333797855151737
1097 -0.333791797713704
1098 -0.333693299438491
1099 -0.333366731950988
1100 -0.333263283656243
1101 -0.332793809922563
1102 -0.332584037228917
1103 -0.332294214252886
1104 -0.331909353470858
1105 -0.331802833918773
1106 -0.331181328730172
1107 -0.330837790523937
1108 -0.32884792749037
1109 -0.328583147327368
1110 -0.357870701131207
1111 -0.357297077295928
1112 -0.34967829205236
1113 -0.347448495375056
1114 -0.347083906915823
1115 -0.346566746527149
1116 -0.345188620755478
1117 -0.34391821834444
1118 -0.343386861071067
1119 -0.342987400758586
1120 -0.341415580604259
1121 -0.341295968416398
1122 -0.34043692791934
1123 -0.339186773422953
1124 -0.338990106150173
1125 -0.338309973973771
1126 -0.338228522141922
1127 -0.337417179216548
1128 -0.337178941378837
1129 -0.33624093760621
1130 -0.335464231084359
1131 -0.335368490569542
1132 -0.334707289155347
1133 -0.334355501200385
1134 -0.333741861962232
1135 -0.333284779912441
1136 -0.331722898887836
1137 -0.330157479794111
1138 -0.328903376016652
1139 -0.327801750258855
1140 -0.351443859555274
1141 -0.347288622714059
1142 -0.34690146847075
1143 -0.34597997394562
1144 -0.34409817847862
1145 -0.343933162170325
1146 -0.3424644705514
1147 -0.341629663836624
1148 -0.340975271552092
1149 -0.340488688364262
1150 -0.340383586533374
1151 -0.338949003770386
1152 -0.338853423999074
1153 -0.338136907087303
1154 -0.335904679489162
1155 -0.335897666945124
1156 -0.335285991897212
1157 -0.334930880315971
1158 -0.334273530056108
1159 -0.334222952104635
1160 -0.334129496195829
1161 -0.333925695173771
1162 -0.332629329975359
1163 -0.332608255872663
1164 -0.332523607859089
1165 -0.330888613499274
1166 -0.328598869055557
1167 -0.327179782198514
1168 -0.32267784909688
1169 -0.3202791572365
1170 -0.357565100684061
1171 -0.356008761141843
1172 -0.353580741772482
1173 -0.350368241126233
1174 -0.346206688750086
1175 -0.34552420328298
1176 -0.345408443023664
1177 -0.344576033297839
1178 -0.343922161407258
1179 -0.339504822489091
1180 -0.339446052528418
1181 -0.339339025654264
1182 -0.338111983466798
1183 -0.337691514369954
1184 -0.337534685961399
1185 -0.337481840589897
1186 -0.336176544915314
1187 -0.335814310494681
1188 -0.334843707763219
1189 -0.334536127078632
1190 -0.333729441719527
1191 -0.333553837968576
1192 -0.331275567704048
1193 -0.329784380798005
1194 -0.329458195719921
1195 -0.328804186386085
1196 -0.328131432194143
1197 -0.327763344957717
1198 -0.327329367145523
1199 -0.32171262277516
1200 -0.356742102619201
1201 -0.355075381869117
1202 -0.348372970099703
1203 -0.347055212384374
1204 -0.345065186126405
1205 -0.343720254040723
1206 -0.343443483860406
1207 -0.341890491245202
1208 -0.341390269269446
1209 -0.339527648193543
1210 -0.339139378637884
1211 -0.339060822646168
1212 -0.338316461445427
1213 -0.337065159003846
1214 -0.336508856416283
1215 -0.336236782950929
1216 -0.335759150335633
1217 -0.33472992004077
1218 -0.33418182343922
1219 -0.333912794997628
1220 -0.333096173312349
1221 -0.332759249206611
1222 -0.332411066306439
1223 -0.332190548288384
1224 -0.331568904979666
1225 -0.330974219156294
1226 -0.328628907413464
1227 -0.327162847149945
1228 -0.32552289482392
1229 -0.322192902202586
1230 -0.356855389879949
1231 -0.352610494543776
1232 -0.350586320211671
1233 -0.348829921251003
1234 -0.347920103879844
1235 -0.347839655277769
1236 -0.345578265892991
1237 -0.343612111664895
1238 -0.342007394117785
1239 -0.341793807050339
1240 -0.341355216501146
1241 -0.341050796829285
1242 -0.340705264722034
1243 -0.338254411338169
1244 -0.337707231309818
1245 -0.337381347956012
1246 -0.336909175112581
1247 -0.33648071169675
1248 -0.336453692234977
1249 -0.335848301839376
1250 -0.335607334833262
1251 -0.33541951032418
1252 -0.333962750408205
1253 -0.33324036664054
1254 -0.332769274594445
1255 -0.332347795362972
1256 -0.332292572983666
1257 -0.332009644120938
1258 -0.326894998326763
1259 -0.326205414723291
1260 -0.358961891347096
1261 -0.349947766222764
1262 -0.349240637129317
1263 -0.346667058388856
1264 -0.34647904654133
1265 -0.346324529550455
1266 -0.34561802126241
1267 -0.345002995012811
1268 -0.34378537519366
1269 -0.343729764547568
1270 -0.343376701714597
1271 -0.34069125402868
1272 -0.340565064712033
1273 -0.339885747314266
1274 -0.339456063788404
1275 -0.339360230997739
1276 -0.33896256288839
1277 -0.337814673798636
1278 -0.337188675445741
1279 -0.337066537153397
1280 -0.335664774568907
1281 -0.334418981474712
1282 -0.334128434629874
1283 -0.332847591977768
1284 -0.332252266470974
1285 -0.332244645094092
1286 -0.323792615652482
1287 -0.322449952063774
1288 -0.322194043705916
1289 -0.32092648755757
1290 -0.362856006263697
1291 -0.354452797404673
1292 -0.351358773486594
1293 -0.349178163379981
1294 -0.347376831966822
1295 -0.346101658704808
1296 -0.345701703004019
1297 -0.344655049539165
1298 -0.343752527777604
1299 -0.343513616167485
1300 -0.3432775177883
1301 -0.342293014068657
1302 -0.341616873846701
1303 -0.340437381434237
1304 -0.340056340827106
1305 -0.33874806772254
1306 -0.338192144506746
1307 -0.338151455925127
1308 -0.337768527176437
1309 -0.336392609731045
1310 -0.33608900974702
1311 -0.335466472847678
1312 -0.333469061256591
1313 -0.333332320807411
1314 -0.333116546461118
1315 -0.329053859632294
1316 -0.327043001070422
1317 -0.325715747822813
1318 -0.322031056532286
1319 -0.316365828541418
1320 -0.353149324499131
1321 -0.352740262477917
1322 -0.351774798467924
1323 -0.35054584634372
1324 -0.35025396593497
1325 -0.345848077236652
1326 -0.343486983395975
1327 -0.342616110194874
1328 -0.342406095998977
1329 -0.341804412824168
1330 -0.340408045664847
1331 -0.340300639806222
1332 -0.340281966933472
1333 -0.339227870047031
1334 -0.338345261348299
1335 -0.336787199711226
1336 -0.336535879310399
1337 -0.336029128904285
1338 -0.335732708473179
1339 -0.335572521473063
1340 -0.333718612674176
1341 -0.333087561694155
1342 -0.330365086383945
1343 -0.330026150246025
1344 -0.329822024796516
1345 -0.329102845001678
1346 -0.328810754169868
1347 -0.328602206548283
1348 -0.327743001159897
1349 -0.323563096993498
1350 -0.350251588541588
1351 -0.349547206875094
1352 -0.347852831680586
1353 -0.346975010144184
1354 -0.346867895485658
1355 -0.346437660368687
1356 -0.342812545715859
1357 -0.342786012897742
1358 -0.342656450014594
1359 -0.342337793497089
1360 -0.341649020071061
1361 -0.341577767236366
1362 -0.340445913271491
1363 -0.339921332827787
1364 -0.338978015149388
1365 -0.338650104518787
1366 -0.338113562296251
1367 -0.337857528624506
1368 -0.337125407910389
1369 -0.335508564102264
1370 -0.335282238510317
1371 -0.33511563761767
1372 -0.334601507504243
1373 -0.334197357993681
1374 -0.331944791672662
1375 -0.330837790523937
1376 -0.330652155598301
1377 -0.327867666627481
1378 -0.327824382069631
1379 -0.323685886387753
1380 -0.354109925263385
1381 -0.352036872485072
1382 -0.35157269769538
1383 -0.350239324877573
1384 -0.349183427025123
1385 -0.348086123079468
1386 -0.345614579095178
1387 -0.344917614904778
1388 -0.344371790989689
1389 -0.343600776407913
1390 -0.342802770278485
1391 -0.342250060901037
1392 -0.341445922060687
1393 -0.340624411659517
1394 -0.339910121802479
1395 -0.339147291539867
1396 -0.338676018859387
1397 -0.338582361913626
1398 -0.338292176233936
1399 -0.337578639514212
1400 -0.336335607144092
1401 -0.336224571863125
1402 -0.336205989211306
1403 -0.334853697437739
1404 -0.3331355269576
1405 -0.332816564127393
1406 -0.332608395064174
1407 -0.329258563495063
1408 -0.326912005360395
1409 -0.324748701966687
1410 -0.355655000797882
1411 -0.353061890199549
1412 -0.351446854004828
1413 -0.350824075155093
1414 -0.350408350408946
1415 -0.345846068238522
1416 -0.345793866245322
1417 -0.344791737790474
1418 -0.342155630106022
1419 -0.341447541467668
1420 -0.341362544965949
1421 -0.341147173780279
1422 -0.340881514735995
1423 -0.340859979633518
1424 -0.340752348501206
1425 -0.339644567419487
1426 -0.339283868336879
1427 -0.339072237814365
1428 -0.337366177558961
1429 -0.335944400675688
1430 -0.335397319776745
1431 -0.335167523764397
1432 -0.334039132701133
1433 -0.333371779519824
1434 -0.331782855728048
1435 -0.331670005934635
1436 -0.331518890928941
1437 -0.329489647889131
1438 -0.327010818685531
1439 -0.326262392410861
1440 -0.367154179648693
1441 -0.354396857730297
1442 -0.352394310494743
1443 -0.352352385930078
1444 -0.35151910499308
1445 -0.350707329107439
1446 -0.350351914257833
1447 -0.349034016359409
1448 -0.344247444488044
1449 -0.343618450401053
1450 -0.342796015950298
1451 -0.342754580303333
1452 -0.342698617108245
1453 -0.342173473050006
1454 -0.34190582051051
1455 -0.341905166374964
1456 -0.341726624210674
1457 -0.340433554917155
1458 -0.338642652314958
1459 -0.337433449217274
1460 -0.337267625100656
1461 -0.33697820379838
1462 -0.335806009382352
1463 -0.335449575841761
1464 -0.335199476170258
1465 -0.33449966596682
1466 -0.333733823652243
1467 -0.32920552786974
1468 -0.326649802909258
1469 -0.323595188494097
1470 -0.354558695627993
1471 -0.354062979553711
1472 -0.349933917709279
1473 -0.348076487847118
1474 -0.347661020402682
1475 -0.347384233949697
1476 -0.347058205506711
1477 -0.344904870907396
1478 -0.344703050124343
1479 -0.34439879272687
1480 -0.343900017859061
1481 -0.342905266562446
1482 -0.342898795697912
1483 -0.340216094090548
1484 -0.33955367152581
1485 -0.339481941419435
1486 -0.33928389660639
1487 -0.338590264673104
1488 -0.338534129973899
1489 -0.338447388051844
1490 -0.338209148556942
1491 -0.337820674910157
1492 -0.33768354345117
1493 -0.337052024614318
1494 -0.336114519136653
1495 -0.335655074597746
1496 -0.335264200297502
1497 -0.334652409260361
1498 -0.333344618155847
1499 -0.328021923593481
1500 -0.355232604558259
1501 -0.353334903461369
1502 -0.353088737310693
1503 -0.346453495861979
1504 -0.345696108418244
1505 -0.345016515307994
1506 -0.344957252558873
1507 -0.343625131871753
1508 -0.343276718930335
1509 -0.341762673634019
1510 -0.340825707258818
1511 -0.340519673882393
1512 -0.339981186480853
1513 -0.338876808595151
1514 -0.33822110536901
1515 -0.337097673248541
1516 -0.337058043321669
1517 -0.336956355243445
1518 -0.336288241720399
1519 -0.335610362213863
1520 -0.335110961728696
1521 -0.335052475370747
1522 -0.333888671021217
1523 -0.333381205523667
1524 -0.331610981226626
1525 -0.331592955985416
1526 -0.329804018332817
1527 -0.329150869281254
1528 -0.326800056916104
1529 -0.325178301199078
1530 -0.356067259501695
1531 -0.351885574927778
1532 -0.349095428417794
1533 -0.349030431366271
1534 -0.348641635300294
1535 -0.347898245760135
1536 -0.347785050989942
1537 -0.346508594083054
1538 -0.346334499510297
1539 -0.345708101003268
1540 -0.343588642014843
1541 -0.343320230298342
1542 -0.342713091622101
1543 -0.341733788368862
1544 -0.341616902268483
1545 -0.341200467067915
1546 -0.340739811237266
1547 -0.340353319202444
1548 -0.339349995756019
1549 -0.339200763927833
1550 -0.337891933882179
1551 -0.337510191036585
1552 -0.33709637938261
1553 -0.336512311432698
1554 -0.335652383314662
1555 -0.335201576542207
1556 -0.335039121763544
1557 -0.333591810134405
1558 -0.333118023621238
1559 -0.33097205592897
1560 -0.363832988647408
1561 -0.347803616830692
1562 -0.345557385742485
1563 -0.344988644482006
1564 -0.344178508721967
1565 -0.344161240754052
1566 -0.343981540261514
1567 -0.342740360865205
1568 -0.342158020505752
1569 -0.341431432898518
1570 -0.341246440266615
1571 -0.341221593121903
1572 -0.34115160280808
1573 -0.340125814945646
1574 -0.339606599874252
1575 -0.339411128046893
1576 -0.339367016926333
1577 -0.339227050337702
1578 -0.338858225081539
1579 -0.338057912022517
1580 -0.337456841930081
1581 -0.336662027119551
1582 -0.336621341150394
1583 -0.336381292858698
1584 -0.336363180860297
1585 -0.336334989423045
1586 -0.334140084061428
1587 -0.333702034710324
1588 -0.333416262013703
1589 -0.327392736304864
1590 -0.356399683282458
1591 -0.349179754035248
1592 -0.348171031988077
1593 -0.347750602502986
1594 -0.347174435189719
1595 -0.346530066174674
1596 -0.344936688642242
1597 -0.344910627138556
1598 -0.34488963587769
1599 -0.344265487965658
1600 -0.34421547706091
1601 -0.342403248660532
1602 -0.342066397929359
1603 -0.342020280958461
1604 -0.341941458166388
1605 -0.339832643410404
1606 -0.339242907747876
1607 -0.338232554889098
1608 -0.337980425115199
1609 -0.337472297012791
1610 -0.337391311733301
1611 -0.337266049343515
1612 -0.33649076718553
1613 -0.335260531125414
1614 -0.334983500148184
1615 -0.334960632129292
1616 -0.334565124795288
1617 -0.334552569133527
1618 -0.332259582005973
1619 -0.323853588299394
1620 -0.354668954418488
1621 -0.353956383375867
1622 -0.350899416527534
1623 -0.346301717304493
1624 -0.346000443771966
1625 -0.344768376080108
1626 -0.343719939883389
1627 -0.343564060201184
1628 -0.34295119251676
1629 -0.342707791842544
1630 -0.342225184733383
1631 -0.341752381616475
1632 -0.341588026696744
1633 -0.341584047929877
1634 -0.341143539739921
1635 -0.341138656546074
1636 -0.340155896466683
1637 -0.340042011225622
1638 -0.339695384618998
1639 -0.339555340466631
1640 -0.339198870237163
1641 -0.339102359475812
1642 -0.336894189886096
1643 -0.336347147457911
1644 -0.335995095347986
1645 -0.335286972264803
1646 -0.332498642490184
1647 -0.332168216199528
1648 -0.331788107207921
1649 -0.327770447617655
1650 -0.356904463709043
1651 -0.354524437640382
1652 -0.350531514566487
1653 -0.349235806662393
1654 -0.349062437150623
1655 -0.348608938433853
1656 -0.348180323063143
1657 -0.348049285335844
1658 -0.347489776331008
1659 -0.346838265958215
1660 -0.345966308792142
1661 -0.345359963066199
1662 -0.343676017213277
1663 -0.343637324393049
1664 -0.343578906194015
1665 -0.341911906862382
1666 -0.34189856819325
1667 -0.341245730328466
1668 -0.340924531391738
1669 -0.33844245043498
1670 -0.337174834005655
1671 -0.336077672721453
1672 -0.335469303090394
1673 -0.334276408426069
1674 -0.333814408858017
1675 -0.331237159245921
1676 -0.330436074165739
1677 -0.329411021736581
1678 -0.328420143792682
1679 -0.323090805601739
1680 -0.360904836788486
1681 -0.35870234636884
1682 -0.356184573778482
1683 -0.35253951905507
1684 -0.352289026044164
1685 -0.351193619801054
1686 -0.349915231607546
1687 -0.349187389261629
1688 -0.349142216124523
1689 -0.348814952463738
1690 -0.348728964175378
1691 -0.347998259982008
1692 -0.347459787472785
1693 -0.346847269668767
1694 -0.346043511072999
1695 -0.344210130323814
1696 -0.343977339469358
1697 -0.343556865787218
1698 -0.343241057125362
1699 -0.341558556267094
1700 -0.341113446511751
1701 -0.337647887351041
1702 -0.336206522539173
1703 -0.332597148533901
1704 -0.332173110805672
1705 -0.331974589794785
1706 -0.331534552677433
1707 -0.331473408414446
1708 -0.325245845956794
1709 -0.323407771659335
1710 -0.35782541232677
1711 -0.353577878650802
1712 -0.352178146640463
1713 -0.350185142762461
1714 -0.350105200975342
1715 -0.350017971652539
1716 -0.347878753167129
1717 -0.346584455392377
1718 -0.346036390317873
1719 -0.345330980886347
1720 -0.343972595766522
1721 -0.343546759549851
1722 -0.343537909648124
1723 -0.342411762258021
1724 -0.34213081625744
1725 -0.342056013360038
1726 -0.341948568982404
1727 -0.340320106918337
1728 -0.339898005161154
1729 -0.339693403881817
1730 -0.339322288300969
1731 -0.338210445742332
1732 -0.338054839342802
1733 -0.336934057915904
1734 -0.336687794998189
1735 -0.333863124521012
1736 -0.333700388112099
1737 -0.332355335083977
1738 -0.33035888277487
1739 -0.323848131785374
1740 -0.356288719688158
1741 -0.355590247401655
1742 -0.351323168446492
1743 -0.350437789441363
1744 -0.349360085343845
1745 -0.348742687642785
1746 -0.348492093250967
1747 -0.346849484667704
1748 -0.346561112039641
1749 -0.344594290753744
1750 -0.344474543848584
1751 -0.34397408174015
1752 -0.343170255724146
1753 -0.342983009992047
1754 -0.342436221983338
1755 -0.34124317456074
1756 -0.341117364191318
1757 -0.340873967398038
1758 -0.340860915920117
1759 -0.340159352292739
1760 -0.339747452950505
1761 -0.339343294913506
1762 -0.339202629362536
1763 -0.338993354957759
1764 -0.338322046389955
1765 -0.338208894760254
1766 -0.337566503271278
1767 -0.335961008350438
1768 -0.335073696413054
1769 -0.335069020975622
1770 -0.358647896208049
1771 -0.353427503648528
1772 -0.352000716948584
1773 -0.351777358781568
1774 -0.350995942261656
1775 -0.350186128358552
1776 -0.349469900223901
1777 -0.34943638854984
1778 -0.345844805444455
1779 -0.34584253816432
1780 -0.345395913976758
1781 -0.344758413379982
1782 -0.343355499104167
1783 -0.341398194882313
1784 -0.341372117604301
1785 -0.339569936900366
1786 -0.338656230100264
1787 -0.338632377516349
1788 -0.338169642657819
1789 -0.337532912144582
1790 -0.337117700534559
1791 -0.336875691013825
1792 -0.335412337497963
1793 -0.333083604308756
1794 -0.332848789686087
1795 -0.332204815840475
1796 -0.332142103295557
1797 -0.331908519665636
1798 -0.328319713779716
1799 -0.32358782659787
1800 -0.360539704796472
1801 -0.355688173775093
1802 -0.353857823471207
1803 -0.352338664453394
1804 -0.351757458559166
1805 -0.35069833208209
1806 -0.348981343066215
1807 -0.348890697515217
1808 -0.348666650642862
1809 -0.348474364178323
1810 -0.348208688040618
1811 -0.346844939617144
1812 -0.346125264557834
1813 -0.346047128920735
1814 -0.345074468290826
1815 -0.343321228971078
1816 -0.343217864258981
1817 -0.342935997358642
1818 -0.342600670379725
1819 -0.34241811197283
1820 -0.341408933040156
1821 -0.34115711076464
1822 -0.340317018191652
1823 -0.340167425436173
1824 -0.340130998335999
1825 -0.338930106455815
1826 -0.335915422926246
1827 -0.335511730919578
1828 -0.332408534178692
1829 -0.329822024796516
1830 -0.350213378077443
1831 -0.347758270297974
1832 -0.347096628668752
1833 -0.347078495966452
1834 -0.346520177957771
1835 -0.345964184416143
1836 -0.345877926303643
1837 -0.345679353782213
1838 -0.344988272119255
1839 -0.343400188452423
1840 -0.343284450795921
1841 -0.342825855484331
1842 -0.342518125108678
1843 -0.341823577801571
1844 -0.341572992833288
1845 -0.340244878585507
1846 -0.339579102353678
1847 -0.339030449588132
1848 -0.338323456740841
1849 -0.337691148211469
1850 -0.336993248165671
1851 -0.336511974356716
1852 -0.336197287638627
1853 -0.335225605520137
1854 -0.334050193188615
1855 -0.333313861495839
1856 -0.331652728224986
1857 -0.326903268222773
1858 -0.325154520719592
1859 -0.321769312700034
1860 -0.359747740489279
1861 -0.354036978786692
1862 -0.35310350392927
1863 -0.351875069301588
1864 -0.350057237169458
1865 -0.349711359094518
1866 -0.348735233579317
1867 -0.347237542687119
1868 -0.346970406231159
1869 -0.345884212089822
1870 -0.34551866833983
1871 -0.344324341792165
1872 -0.343528374794534
1873 -0.343499000768046
1874 -0.342531368893611
1875 -0.342524191566486
1876 -0.342163626613873
1877 -0.341202596663879
1878 -0.339560319040064
1879 -0.33771551250693
1880 -0.337591254808346
1881 -0.337026038256014
1882 -0.336578692410116
1883 -0.335604559752916
1884 -0.334642619997763
1885 -0.333645942253115
1886 -0.332232239781253
1887 -0.331556602266476
1888 -0.328321092019643
1889 -0.327961850226782
1890 -0.360484667595937
1891 -0.355251168919745
1892 -0.351882373740523
1893 -0.350030750667257
1894 -0.349545354364611
1895 -0.349138514564853
1896 -0.347563763465665
1897 -0.34712800291012
1898 -0.346258049848521
1899 -0.345365639327914
1900 -0.345076760213816
1901 -0.34479291163506
1902 -0.344548076267475
1903 -0.344184312514351
1904 -0.343570769385094
1905 -0.34313440301098
1906 -0.342272319732597
1907 -0.340401101738946
1908 -0.340241280419302
1909 -0.33970738242015
1910 -0.338658855375918
1911 -0.3372313559966
1912 -0.337004693481984
1913 -0.33696119163707
1914 -0.336363349340523
1915 -0.33617124010186
1916 -0.335797652341702
1917 -0.335069076968587
1918 -0.333539693418267
1919 -0.331459386988083
1920 -0.358946007245555
1921 -0.357857394288931
1922 -0.35750716673838
1923 -0.357233787436844
1924 -0.354892369186749
1925 -0.352396262605744
1926 -0.351123427436474
1927 -0.350793390719462
1928 -0.350335559005072
1929 -0.349612947167361
1930 -0.34898565035693
1931 -0.348814027767932
1932 -0.34658505911642
1933 -0.346275545032334
1934 -0.346024187682375
1935 -0.343462778392307
1936 -0.343437004971677
1937 -0.342763471250704
1938 -0.342179762364488
1939 -0.341770520750495
1940 -0.341300938582716
1941 -0.341290117893503
1942 -0.340646814192421
1943 -0.340494329661786
1944 -0.339390089876697
1945 -0.338916237649474
1946 -0.337925073709804
1947 -0.337055033957567
1948 -0.334729864091515
1949 -0.334354578834143
1950 -0.361493334931791
1951 -0.359000406050031
1952 -0.357699808553654
1953 -0.355140762236164
1954 -0.351960634980695
1955 -0.351363424156348
1956 -0.351268618467774
1957 -0.351243133159642
1958 -0.349979202248962
1959 -0.347957709340894
1960 -0.345358357672305
1961 -0.344360693304844
1962 -0.343846763677057
1963 -0.343598663571566
1964 -0.34312484849145
1965 -0.343087602132715
1966 -0.341854914645912
1967 -0.341774472794
1968 -0.340743214983539
1969 -0.34040563653512
1970 -0.3401321879753
1971 -0.339869102108415
1972 -0.338745046624949
1973 -0.337487583728524
1974 -0.336852217135496
1975 -0.336799876361223
1976 -0.335509544972415
1977 -0.334320117281196
1978 -0.333200222958287
1979 -0.330667647549817
1980 -0.355687381116885
1981 -0.355409159404108
1982 -0.352518388963446
1983 -0.35207090568773
1984 -0.351795426878536
1985 -0.351250746629819
1986 -0.351158347881918
1987 -0.350507784040054
1988 -0.350199579069934
1989 -0.349839597322591
1990 -0.349611412824315
1991 -0.349471173602754
1992 -0.348935382019963
1993 -0.34762554431212
1994 -0.346742688552677
1995 -0.345773865275088
1996 -0.345627343935667
1997 -0.344928182682857
1998 -0.342391859493427
1999 -0.341476322462198
2000 -0.341152993986391
2001 -0.340354566129473
2002 -0.339270468795631
2003 -0.337005143426871
2004 -0.335910261555156
2005 -0.335309689402199
2006 -0.3332145237196
2007 -0.332904723558122
2008 -0.328314145734942
2009 -0.323405373248021
2010 -0.355341039859762
2011 -0.355338135775575
2012 -0.354473494861225
2013 -0.354402331362612
2014 -0.350843526203875
2015 -0.350440428900369
2016 -0.34974124321083
2017 -0.34967641002849
2018 -0.349183369182522
2019 -0.348454556982468
2020 -0.347630529810276
2021 -0.347091678078071
2022 -0.3469584362857
2023 -0.345813322879262
2024 -0.344929156420605
2025 -0.344810576947701
2026 -0.34468962545492
2027 -0.342386905298955
2028 -0.341894046221434
2029 -0.341775467918536
2030 -0.341713177518552
2031 -0.341203050979036
2032 -0.340478001282926
2033 -0.339707976659483
2034 -0.338702894623753
2035 -0.338372765486955
2036 -0.337452703777238
2037 -0.335275123970446
2038 -0.333571051977695
2039 -0.332211045873788
2040 -0.362483863069647
2041 -0.360366334519615
2042 -0.354081552483243
2043 -0.352779016701465
2044 -0.35199541904713
2045 -0.350681702587163
2046 -0.350558408796537
2047 -0.350117605770356
2048 -0.349981636100734
2049 -0.347881751970647
2050 -0.347871688759921
2051 -0.346221453007536
2052 -0.344815988346071
2053 -0.344312558949297
2054 -0.343958364968891
2055 -0.343462207535862
2056 -0.343419309820939
2057 -0.342802285787312
2058 -0.342674626948869
2059 -0.34257289718628
2060 -0.342131328455581
2061 -0.341369873554418
2062 -0.340728352154229
2063 -0.340365590253717
2064 -0.337782950990649
2065 -0.337699795267376
2066 -0.337627216039552
2067 -0.334922372175932
2068 -0.330871755028274
2069 -0.328975284723237
2070 -0.359389530992162
2071 -0.356388656219423
2072 -0.353044148671656
2073 -0.351981272220392
2074 -0.350879440354725
2075 -0.35067224176254
2076 -0.34971280692097
2077 -0.34876236351789
2078 -0.348514587692622
2079 -0.348085719203161
2080 -0.346562980611581
2081 -0.346435016386131
2082 -0.346147809058114
2083 -0.344897654247757
2084 -0.344405657842977
2085 -0.343649831363048
2086 -0.343253695334043
2087 -0.3432477898499
2088 -0.342974456678203
2089 -0.342722067202736
2090 -0.341137975174553
2091 -0.340571926199606
2092 -0.340183912111031
2093 -0.340086162640101
2094 -0.338681580199365
2095 -0.338558682720327
2096 -0.338075784737345
2097 -0.337858345752999
2098 -0.326728479980852
2099 -0.326280417241552
2100 -0.359296657445275
2101 -0.354375520004158
2102 -0.354351754113978
2103 -0.35324684793209
2104 -0.353209715806322
2105 -0.352880978113221
2106 -0.3519164821493
2107 -0.350572161182308
2108 -0.34956770079956
2109 -0.348649029985959
2110 -0.348164135945971
2111 -0.347463618786937
2112 -0.347375420708142
2113 -0.347203914923095
2114 -0.346489537413039
2115 -0.34648536977613
2116 -0.345529422827674
2117 -0.344998211449855
2118 -0.343053666807508
2119 -0.342743324397072
2120 -0.3424031062941
2121 -0.339735397444492
2122 -0.339125898776155
2123 -0.339094701707171
2124 -0.338189804034549
2125 -0.337655801287954
2126 -0.333525102974311
2127 -0.331686395394156
2128 -0.328366107739985
2129 -0.328250504195378
2130 -0.361185443174062
2131 -0.355089805749637
2132 -0.355018423948904
2133 -0.353612062050385
2134 -0.350165373336802
2135 -0.34981240000889
2136 -0.349804319346122
2137 -0.349701398179363
2138 -0.348616014843741
2139 -0.348613733049998
2140 -0.348370574113658
2141 -0.34809763371211
2142 -0.34805759302707
2143 -0.347463330717028
2144 -0.347161999027351
2145 -0.346956364597861
2146 -0.346561457006163
2147 -0.346333723741521
2148 -0.34613597663943
2149 -0.343775834905522
2150 -0.343518240673649
2151 -0.341205010218595
2152 -0.339690404496997
2153 -0.339647934299442
2154 -0.339610277658182
2155 -0.337999534825069
2156 -0.33575996352553
2157 -0.334653080532166
2158 -0.331001842852492
2159 -0.330796703955495
2160 -0.357454428507444
2161 -0.353759315156548
2162 -0.349771679632838
2163 -0.349080884193579
2164 -0.348454787964968
2165 -0.347568258417361
2166 -0.3470487945089
2167 -0.346019708683367
2168 -0.345848479037393
2169 -0.345651325639313
2170 -0.345575770547463
2171 -0.345512990077676
2172 -0.345276404464853
2173 -0.343947820762972
2174 -0.343923790074087
2175 -0.343897560709113
2176 -0.343597835570936
2177 -0.343367027716834
2178 -0.342289285030177
2179 -0.342145015751858
2180 -0.342085233042122
2181 -0.34157938713505
2182 -0.341369873554418
2183 -0.340572039613534
2184 -0.34002671928705
2185 -0.339977477239891
2186 -0.333659364714078
2187 -0.333114762727291
2188 -0.332898539279815
2189 -0.329180476313574
2190 -0.355142697410452
2191 -0.354680816593532
2192 -0.352754346569971
2193 -0.35273679255435
2194 -0.352256577709517
2195 -0.349330719271512
2196 -0.349118358969328
2197 -0.349103582649229
2198 -0.348233159011227
2199 -0.347360501968296
2200 -0.346971701076765
2201 -0.346605873734773
2202 -0.346348521051482
2203 -0.345581478312942
2204 -0.34361842184798
2205 -0.343079930806233
2206 -0.342898710180524
2207 -0.342531653710626
2208 -0.34145950253782
2209 -0.341354307552891
2210 -0.341165628360775
2211 -0.340663801187061
2212 -0.340045154635267
2213 -0.33931796270476
2214 -0.338298748056102
2215 -0.336579759982283
2216 -0.336037574577375
2217 -0.335698866359723
2218 -0.333485546645781
2219 -0.332818485895737
2220 -0.362520872173463
2221 -0.360189236468876
2222 -0.358284596952352
2223 -0.354557436525913
2224 -0.351574820602722
2225 -0.351312298591377
2226 -0.351187489138256
2227 -0.349997079787575
2228 -0.348705996394901
2229 -0.348015536974342
2230 -0.347250470491363
2231 -0.345762043040035
2232 -0.344965128968681
2233 -0.344281959369937
2234 -0.343141675995105
2235 -0.343111586596296
2236 -0.343106994937732
2237 -0.34304465585577
2238 -0.342978562247825
2239 -0.342587994189058
2240 -0.341161738637815
2241 -0.340929071656759
2242 -0.33899086891151
2243 -0.338806828014833
2244 -0.338136596942965
2245 -0.336886739637602
2246 -0.334984087958913
2247 -0.333970876733859
2248 -0.33153771841862
2249 -0.331423016685259
2250 -0.35957957361159
2251 -0.355457982050034
2252 -0.355243309030023
2253 -0.353927991385635
2254 -0.35353224654491
2255 -0.351165088257904
2256 -0.350439007651219
2257 -0.35026335966539
2258 -0.349926211405568
2259 -0.34922012970874
2260 -0.349141435324155
2261 -0.348352850000958
2262 -0.348131561562078
2263 -0.34612334043176
2264 -0.345978567218791
2265 -0.345408500365671
2266 -0.345352910844385
2267 -0.344799954769203
2268 -0.344496745321379
2269 -0.344045500197694
2270 -0.341498399601578
2271 -0.340876067020241
2272 -0.340557551223955
2273 -0.339261451193645
2274 -0.339100692274831
2275 -0.339057601588626
2276 -0.336918481395295
2277 -0.335557245960009
2278 -0.33536316760161
2279 -0.331807585473545
2280 -0.365544297770823
2281 -0.35855063009426
2282 -0.357607030222468
2283 -0.356236717098584
2284 -0.355219759540406
2285 -0.354662393749716
2286 -0.35455383492849
2287 -0.353812863492337
2288 -0.352447603361398
2289 -0.352028168099342
2290 -0.351907372730171
2291 -0.350226423760836
2292 -0.350095462879848
2293 -0.349303843099326
2294 -0.349210498207893
2295 -0.348903414500016
2296 -0.34874650139915
2297 -0.348571651990687
2298 -0.347551950032376
2299 -0.347329802081339
2300 -0.346971643527989
2301 -0.346508479108179
2302 -0.345293200889207
2303 -0.34502442143834
2304 -0.344047300814792
2305 -0.337769203282027
2306 -0.336900150176915
2307 -0.335487293777326
2308 -0.329671551328129
2309 -0.324962983470389
2310 -0.362545954269631
2311 -0.356677981411792
2312 -0.35631265061448
2313 -0.354328311449677
2314 -0.354325618989973
2315 -0.353797371209875
2316 -0.353536365507413
2317 -0.35230726109156
2318 -0.351756643949606
2319 -0.349300950176712
2320 -0.348727230715606
2321 -0.348327073388613
2322 -0.347930485430207
2323 -0.346349526712203
2324 -0.346265576425784
2325 -0.345989677613989
2326 -0.34577013492345
2327 -0.344642084280412
2328 -0.344575174815671
2329 -0.344498576421345
2330 -0.344156923869351
2331 -0.341908266417366
2332 -0.341548638510532
2333 -0.339893277497927
2334 -0.338589587288086
2335 -0.338308704697173
2336 -0.337599590114447
2337 -0.336463129194837
2338 -0.334134608510315
2339 -0.329529145974604
2340 -0.35935438651415
2341 -0.357993963703331
2342 -0.357302764406205
2343 -0.355822682401532
2344 -0.35401097957622
2345 -0.353755603262255
2346 -0.353280508962434
2347 -0.353125479688471
2348 -0.352830227736466
2349 -0.35160017996949
2350 -0.350441908164628
2351 -0.350364239101704
2352 -0.349364512125986
2353 -0.349249922189686
2354 -0.347992549207469
2355 -0.347281193565657
2356 -0.346041185329655
2357 -0.344413953336398
2358 -0.344277784267386
2359 -0.343921361362632
2360 -0.34341714078755
2361 -0.343191392242526
2362 -0.342185482589328
2363 -0.342118296046316
2364 -0.341191352515183
2365 -0.339602328025863
2366 -0.339195930793374
2367 -0.339076221891721
2368 -0.336250285725912
2369 -0.333913465127212
2370 -0.364063832734922
2371 -0.360231004806909
2372 -0.357820839452679
2373 -0.356996179220306
2374 -0.355632837964032
2375 -0.355572372937863
2376 -0.355216944244786
2377 -0.3548104722511
2378 -0.354763743710793
2379 -0.35419970661171
2380 -0.351822661372645
2381 -0.351512795272844
2382 -0.350771590701704
2383 -0.349440439910155
2384 -0.349403805411893
2385 -0.348844283680535
2386 -0.347243675428237
2387 -0.346206746197586
2388 -0.345828906033303
2389 -0.345583285309607
2390 -0.344737171834216
2391 -0.344654963675252
2392 -0.343579363001843
2393 -0.340973398487776
2394 -0.340264144864461
2395 -0.339629657264865
2396 -0.339510790432296
2397 -0.336950759715699
2398 -0.335300221449591
2399 -0.334702589687951
2400 -0.363900089838938
2401 -0.35904339154507
2402 -0.358328250071126
2403 -0.357995085237581
2404 -0.357348499731091
2405 -0.356105606499114
2406 -0.355911702392874
2407 -0.355621801001096
2408 -0.354277128306943
2409 -0.354091877620654
2410 -0.35364963767755
2411 -0.352801442658673
2412 -0.350647691013379
2413 -0.348085315327229
2414 -0.347882703518398
2415 -0.347313819415717
2416 -0.347252572375638
2417 -0.347246093997841
2418 -0.345834416232632
2419 -0.345820755658314
2420 -0.3450866156205
2421 -0.344756638440152
2422 -0.3446950925943
2423 -0.34309162321671
2424 -0.34214683696309
2425 -0.340585337601972
2426 -0.33938420842
2427 -0.338491716257978
2428 -0.336387498848952
2429 -0.334911961126076
2430 -0.362188857335122
2431 -0.35949053908547
2432 -0.359152930601108
2433 -0.359116532874151
2434 -0.358343018695964
2435 -0.358194114880642
2436 -0.356763880676245
2437 -0.356281722934265
2438 -0.355323087650353
2439 -0.353497777326266
2440 -0.352881415642253
2441 -0.352570880920785
2442 -0.351355692445307
2443 -0.350587335733567
2444 -0.349281220958336
2445 -0.349096874192343
2446 -0.346907941709764
2447 -0.346262186577132
2448 -0.3452365083954
2449 -0.343527261457015
2450 -0.343271269616991
2451 -0.342871488001215
2452 -0.342695425941748
2453 -0.341528974172985
2454 -0.341014919975395
2455 -0.340121311394418
2456 -0.338627804744586
2457 -0.338356347422331
2458 -0.33752176260476
2459 -0.328154632277398
2460 -0.371721711534492
2461 -0.36929296949518
2462 -0.36010912251192
2463 -0.358497292234294
2464 -0.357734701401703
2465 -0.357581465106637
2466 -0.355880392060958
2467 -0.354956989296657
2468 -0.353758613693778
2469 -0.35285408550825
2470 -0.35190580115642
2471 -0.35168665141996
2472 -0.350913208752805
2473 -0.350538390279133
2474 -0.349995167406317
2475 -0.348152133054346
2476 -0.347586296319659
2477 -0.347581484218138
2478 -0.347196314487884
2479 -0.346780393527254
2480 -0.345669771798037
2481 -0.344627488094647
2482 -0.344123533786921
2483 -0.343203429963758
2484 -0.339882265356193
2485 -0.338904120460223
2486 -0.337221874193431
2487 -0.336716655713349
2488 -0.335049955790791
2489 -0.334632215651978
2490 -0.365950575271383
2491 -0.36214293722134
2492 -0.361785188872949
2493 -0.360166574080212
2494 -0.359312228735771
2495 -0.358701282130907
2496 -0.358670449925256
2497 -0.357578457544888
2498 -0.356711085488182
2499 -0.356652353233187
2500 -0.355873754325621
2501 -0.354994652162907
2502 -0.353906939820911
2503 -0.3522790058329
2504 -0.351870384048858
2505 -0.351587354691819
2506 -0.351017869719123
2507 -0.349087071935205
2508 -0.348891911393145
2509 -0.348492382004069
2510 -0.347996471751602
2511 -0.346302349365697
2512 -0.346185433696676
2513 -0.345465788812473
2514 -0.344309069916396
2515 -0.344096663495792
2516 -0.343848220652017
2517 -0.343779976621636
2518 -0.343020561032953
2519 -0.342889246360303
2520 -0.362597882689668
2521 -0.360407229539071
2522 -0.360030713534869
2523 -0.359990476602572
2524 -0.357739597832912
2525 -0.357568874766453
2526 -0.357079903095162
2527 -0.355368878985432
2528 -0.35210066145128
2529 -0.351996146777017
2530 -0.351358570020929
2531 -0.351263736331711
2532 -0.351058155231634
2533 -0.350108476038667
2534 -0.349946462473586
2535 -0.349838960092348
2536 -0.34927540650632
2537 -0.347067300120375
2538 -0.346261468392255
2539 -0.346221826429116
2540 -0.345705203243052
2541 -0.342814854233185
2542 -0.342438927159797
2543 -0.341818573215497
2544 -0.341403450296761
2545 -0.341195327686
2546 -0.339681689420908
2547 -0.338354457410056
2548 -0.338193018662247
2549 -0.334545019133069
2550 -0.366830472484308
2551 -0.366114672245236
2552 -0.363141699408277
2553 -0.362848514908285
2554 -0.360191965527393
2555 -0.359903462530311
2556 -0.358919978688982
2557 -0.358373827663971
2558 -0.357259214237381
2559 -0.357215963047109
2560 -0.357182290204794
2561 -0.355000660937841
2562 -0.354618609681286
2563 -0.354397618765955
2564 -0.354356758891617
2565 -0.353951353969407
2566 -0.351876815371435
2567 -0.350394545205213
2568 -0.350262547853506
2569 -0.34983855458268
2570 -0.349567816587191
2571 -0.348562727979848
2572 -0.348520738493762
2573 -0.347507753354014
2574 -0.344297630660868
2575 -0.343192590294617
2576 -0.341026670453999
2577 -0.338084664987467
2578 -0.337496846107203
2579 -0.335848049418596
2580 -0.365435626945845
2581 -0.363194983505362
2582 -0.361682336046021
2583 -0.361616231357756
2584 -0.361604207993502
2585 -0.359665100670929
2586 -0.357720277898064
2587 -0.357691461821247
2588 -0.356971415595645
2589 -0.355986198335315
2590 -0.354737671663576
2591 -0.353723775801677
2592 -0.35293158856125
2593 -0.352401070080697
2594 -0.351925096983438
2595 -0.351816609115247
2596 -0.351429556255845
2597 -0.349782163461431
2598 -0.348983568976217
2599 -0.348812785211042
2600 -0.348320348051611
2601 -0.348205773547566
2602 -0.347969937585
2603 -0.347953325714581
2604 -0.34621573682497
2605 -0.345891502567652
2606 -0.345746290124996
2607 -0.338569548459225
2608 -0.337114437599141
2609 -0.332964342288834
2610 -0.363306590669501
2611 -0.361298884455734
2612 -0.360629548566867
2613 -0.360021165450873
2614 -0.359414551330016
2615 -0.359086765943906
2616 -0.358643964946023
2617 -0.358581306024479
2618 -0.358329106637647
2619 -0.357608298197026
2620 -0.357584856010059
2621 -0.357406500935756
2622 -0.356118800999934
2623 -0.355817102739252
2624 -0.355474208579633
2625 -0.355204129015133
2626 -0.354564874065522
2627 -0.3541280029086
2628 -0.352979229028576
2629 -0.35296111161534
2630 -0.35258761206176
2631 -0.352345190112235
2632 -0.35043137939342
2633 -0.349889738687908
2634 -0.349349901022916
2635 -0.348238036055767
2636 -0.347252428410637
2637 -0.345094236524351
2638 -0.340511140595982
2639 -0.337135000127558
2640 -0.363268409188209
2641 -0.362132389094467
2642 -0.358842434668729
2643 -0.358420769018251
2644 -0.357835177786839
2645 -0.357469196924842
2646 -0.357286086356022
2647 -0.357095188935659
2648 -0.355729658240453
2649 -0.35560280986239
2650 -0.355364947957484
2651 -0.354996703930366
2652 -0.35468752399146
2653 -0.352821419941699
2654 -0.352052156527605
2655 -0.351401823151605
2656 -0.350182562830343
2657 -0.348762999170423
2658 -0.348605010354049
2659 -0.348165896013256
2660 -0.347817916528603
2661 -0.347275463417849
2662 -0.346000127960865
2663 -0.344215448468558
2664 -0.343497516419054
2665 -0.342471760802728
2666 -0.342308955357518
2667 -0.342075929190975
2668 -0.341429415818195
2669 -0.341049320824307
2670 -0.376292967734252
2671 -0.368182856284336
2672 -0.363709164360428
2673 -0.361246397453364
2674 -0.360500429964913
2675 -0.359713218896549
2676 -0.359397910424065
2677 -0.359284165292639
2678 -0.358769369049976
2679 -0.358429720651753
2680 -0.358132258908959
2681 -0.357557847461548
2682 -0.356382098925357
2683 -0.355798396710319
2684 -0.355560574433799
2685 -0.354856180264298
2686 -0.353441726870773
2687 -0.351812971981904
2688 -0.351686186004483
2689 -0.351598173268397
2690 -0.351288118499067
2691 -0.351025217843262
2692 -0.350700973125044
2693 -0.348292870503479
2694 -0.346516326213279
2695 -0.346357744484217
2696 -0.345280159240541
2697 -0.343859648076116
2698 -0.342541622423839
2699 -0.340258393224047
2700 -0.372392664187988
2701 -0.370623277078324
2702 -0.367279804311952
2703 -0.366650508542987
2704 -0.36531629753029
2705 -0.363790154610246
2706 -0.362121215510686
2707 -0.360758141220756
2708 -0.359632807560949
2709 -0.35844085875039
2710 -0.358014535463253
2711 -0.357518487573656
2712 -0.356914002397466
2713 -0.354857205819772
2714 -0.354391852490544
2715 -0.354256732817663
2716 -0.35424573077065
2717 -0.353321326096554
2718 -0.352993116639642
2719 -0.35215397653343
2720 -0.351205707048522
2721 -0.350936758175082
2722 -0.348411336544181
2723 -0.347878378318146
2724 -0.34739849104265
2725 -0.346529864958714
2726 -0.342127629260364
2727 -0.341425410094907
2728 -0.338785819097182
2729 -0.338753799395353
2730 -0.372084694157422
2731 -0.368766904830685
2732 -0.364619528426136
2733 -0.363894435348337
2734 -0.362850305658782
2735 -0.362548519226743
2736 -0.3622733499179
2737 -0.360806885708864
2738 -0.359275018422971
2739 -0.358031359578043
2740 -0.357505545288738
2741 -0.35675790631676
2742 -0.356289601639925
2743 -0.355498094664783
2744 -0.355163720995908
2745 -0.354343939751943
2746 -0.352114346293088
2747 -0.351736541033533
2748 -0.3516791757442
2749 -0.351285444821522
2750 -0.350971663613577
2751 -0.350876536917716
2752 -0.350608894372972
2753 -0.350052542507521
2754 -0.345179680021685
2755 -0.343647318518245
2756 -0.343094332478692
2757 -0.342576030483322
2758 -0.341835805157848
2759 -0.340797508342949
2760 -0.373642887724881
2761 -0.371962853470073
2762 -0.36949685195034
2763 -0.364029445196612
2764 -0.363279881205404
2765 -0.363272472159642
2766 -0.361510324109434
2767 -0.361219427846279
2768 -0.360562564799291
2769 -0.359869106408014
2770 -0.358321102237062
2771 -0.357663207995419
2772 -0.35706305689609
2773 -0.356931225559988
2774 -0.356901019234155
2775 -0.356324969381812
2776 -0.356229045112469
2777 -0.354913908155065
2778 -0.353303223603729
2779 -0.352470332762384
2780 -0.352274753138699
2781 -0.350405073083463
2782 -0.348927809031302
2783 -0.348802498132414
2784 -0.348227560577914
2785 -0.348041900854832
2786 -0.34783192838286
2787 -0.34673935249593
2788 -0.344647550821346
2789 -0.344128507831678
2790 -0.372669041048282
2791 -0.367215766465701
2792 -0.365389392287795
2793 -0.364749068302735
2794 -0.363664757728566
2795 -0.362223337860628
2796 -0.36181520088738
2797 -0.361760150674041
2798 -0.361344388236956
2799 -0.357958931973217
2800 -0.357822403075177
2801 -0.355662134241958
2802 -0.355420631058972
2803 -0.354646490396993
2804 -0.354075965896504
2805 -0.353506365163831
2806 -0.353274699110021
2807 -0.353114710551989
2808 -0.35195938338839
2809 -0.351224100068106
2810 -0.350920700292417
2811 -0.350680977056506
2812 -0.349764323727394
2813 -0.349484775837085
2814 -0.346119118871586
2815 -0.34525740178502
2816 -0.34391704686166
2817 -0.343573110486425
2818 -0.343044370702121
2819 -0.342534672782472
2820 -0.372225537880281
2821 -0.364920838649579
2822 -0.363763385482206
2823 -0.363613179967294
2824 -0.362854842259755
2825 -0.362801062710423
2826 -0.362699430982559
2827 -0.362138944397418
2828 -0.360552411246907
2829 -0.3603654739256
2830 -0.359418459962676
2831 -0.359144999779541
2832 -0.358456694841298
2833 -0.357869904479508
2834 -0.357700988316757
2835 -0.357615965098801
2836 -0.356201297757802
2837 -0.356195331132409
2838 -0.355020827580464
2839 -0.354971467864224
2840 -0.354151990589823
2841 -0.354034463609465
2842 -0.35334623285623
2843 -0.352022433198061
2844 -0.35142255013675
2845 -0.351389497895937
2846 -0.350737397938051
2847 -0.350679380893326
2848 -0.346851555845761
2849 -0.343439174104277
2850 -0.372436812864532
2851 -0.369616426310322
2852 -0.369305116741424
2853 -0.367181761504534
2854 -0.366767012830643
2855 -0.365329594757574
2856 -0.36450923119358
2857 -0.364098941359739
2858 -0.363013205299486
2859 -0.362641762719579
2860 -0.361234711409167
2861 -0.360853110399173
2862 -0.360657906953478
2863 -0.360411800048985
2864 -0.360370043996097
2865 -0.35881185856768
2866 -0.358098337823062
2867 -0.356967970589709
2868 -0.356842908878729
2869 -0.356628844902131
2870 -0.356050070567428
2871 -0.353819440571813
2872 -0.353241330457864
2873 -0.352978470474376
2874 -0.352960644832072
2875 -0.352321243755163
2876 -0.351954959184035
2877 -0.349923575069901
2878 -0.348919108928702
2879 -0.348582424584624
2880 -0.378637836563376
2881 -0.370162218470935
2882 -0.368033802882517
2883 -0.367934110058263
2884 -0.367303142484892
2885 -0.365641220613545
2886 -0.364497157430205
2887 -0.363363122156321
2888 -0.363268797558835
2889 -0.36234972032043
2890 -0.36212684696098
2891 -0.361943668600619
2892 -0.360502745389337
2893 -0.360116240517808
2894 -0.358939174598453
2895 -0.358312566341423
2896 -0.358038561679029
2897 -0.357641030914572
2898 -0.357270440216307
2899 -0.355290382509636
2900 -0.354560745336861
2901 -0.354448786837646
2902 -0.353920477029447
2903 -0.35109655629322
2904 -0.350254342839994
2905 -0.349324151958556
2906 -0.348424328207758
2907 -0.346883660368808
2908 -0.346772742977839
2909 -0.34411241385842
2910 -0.379246291587362
2911 -0.378582871373215
2912 -0.375509663421685
2913 -0.372267229552802
2914 -0.36978012530806
2915 -0.368685132479821
2916 -0.365883877864701
2917 -0.365659814731701
2918 -0.365390443020818
2919 -0.363301451808298
2920 -0.362983408935697
2921 -0.361736066539211
2922 -0.36129020061572
2923 -0.361062757744575
2924 -0.360731528623339
2925 -0.359795838235735
2926 -0.359190988722569
2927 -0.357973215842108
2928 -0.357776145831358
2929 -0.355293110288216
2930 -0.355022557030914
2931 -0.35358620512847
2932 -0.353503765426373
2933 -0.351814892384514
2934 -0.350833510256524
2935 -0.350351711263332
2936 -0.350247384646121
2937 -0.349685530681715
2938 -0.34876262355745
2939 -0.347891036858998
2940 -0.376765638666424
2941 -0.371677879158904
2942 -0.371677117690431
2943 -0.370304747556026
2944 -0.370295912125049
2945 -0.369057089479655
2946 -0.367399855489919
2947 -0.367341861289911
2948 -0.366389639056356
2949 -0.365374081895
2950 -0.364802520006982
2951 -0.364773200198138
2952 -0.364437961899393
2953 -0.363546182874582
2954 -0.361777150292667
2955 -0.359875449784254
2956 -0.359046793882263
2957 -0.35880786668241
2958 -0.357111005487261
2959 -0.356536030318648
2960 -0.356333142885666
2961 -0.356049247866267
2962 -0.355133754631725
2963 -0.353215904273483
2964 -0.352165653730441
2965 -0.351773052808185
2966 -0.35148467887818
2967 -0.351415079005645
2968 -0.351251879944045
2969 -0.349787637163108
2970 -0.385282388795107
2971 -0.37419358301308
2972 -0.373565882176204
2973 -0.372787293480645
2974 -0.372711019570701
2975 -0.372077468724939
2976 -0.37107293271538
2977 -0.369140960748485
2978 -0.36911649409857
2979 -0.368921869816396
2980 -0.366748039984036
2981 -0.365188298773419
2982 -0.364628428935218
2983 -0.364255093887078
2984 -0.364005953100145
2985 -0.36339904080329
2986 -0.363311042406558
2987 -0.362761642531624
2988 -0.361940541327414
2989 -0.361095751872445
2990 -0.361022008997695
2991 -0.36070857062801
2992 -0.359745369820054
2993 -0.358399291758931
2994 -0.358080861674571
2995 -0.349121250675916
2996 -0.348238959525989
2997 -0.347476524514866
2998 -0.346838381020431
2999 -0.3393913057647
};
\addlegendentry{2bit sq modste + CL}
\end{axis}

\end{tikzpicture}


==> Figures/modstesteloss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss},
ymajorgrids,
ymin=-0.0275429797936817, ymax=0.578432042616555,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.491439277626574
1 0.145839979875833
2 0.040147550188005
3 0.0221479450738989
4 0.00149579956594971
5 0.000185314791179735
6 2.88211019144455e-05
7 9.26099238910183e-06
8 5.63369642819112e-06
9 4.19628487658485e-06
10 3.45550454594701e-06
11 3.07767361245226e-06
12 2.69274032850575e-06
13 2.5199281473185e-06
14 2.32981874470539e-06
15 2.34445380689152e-06
16 2.23870044637131e-06
17 2.18607506899549e-06
18 2.14165844633563e-06
19 2.14033544194869e-06
20 2.19737296721045e-06
21 1.99292602428924e-06
22 2.05227904789707e-06
23 2.06425206110727e-06
24 2.0497238110101e-06
25 2.09024653652873e-06
26 1.96800227211469e-06
27 1.98377456345733e-06
28 2.04983100771627e-06
29 1.93138959105754e-06
30 1.97143960096093e-06
31 1.96656108060764e-06
32 1.96128012035343e-06
33 1.87406848142269e-06
34 1.95899548123064e-06
35 2.06950092014527e-06
36 1.77598596714649e-06
37 1.89258909054116e-06
38 1.86770988570095e-06
39 1.90023664551175e-06
40 1.98853274846311e-06
41 1.73420043834979e-06
42 1.83053138744999e-06
43 1.83887237433022e-06
44 1.84024018024732e-06
45 1.90997533066628e-06
46 1.73806030858443e-06
47 1.80118299307216e-06
48 1.77944000292866e-06
49 1.76767705089595e-06
50 1.78103714961068e-06
51 1.75996178718733e-06
52 1.79876262444878e-06
53 1.68875101220228e-06
54 1.72277751419593e-06
55 1.74380437144303e-06
56 1.65202610490772e-06
57 1.76343048156535e-06
58 1.62815765590901e-06
59 1.71006245526205e-06
60 1.67780812488743e-06
61 1.72043847649969e-06
62 1.65427349096531e-06
63 1.60840335319814e-06
64 1.6785292990398e-06
65 1.62734447482625e-06
66 1.66653455679233e-06
67 1.55285236923791e-06
68 1.59857226366006e-06
69 1.5729478062908e-06
70 1.58914339040814e-06
71 1.55204935845105e-06
72 1.56630324249829e-06
73 1.57998718153763e-06
74 1.52933544721759e-06
75 1.59393987128011e-06
76 1.61161236163954e-06
77 1.4681082392279e-06
78 1.52794630263894e-06
79 1.49592511971763e-06
80 1.48590521772443e-06
81 1.55174371780464e-06
82 1.41478302101003e-06
83 1.49139737778946e-06
84 1.48048299807561e-06
85 1.51897484758891e-06
86 1.38714931934843e-06
87 1.49776836886953e-06
88 1.41997981466642e-06
89 1.47431763927672e-06
90 1.42272246303093e-06
91 1.4149008913151e-06
92 1.39491322596242e-06
93 1.43892097185226e-06
94 1.3585801499705e-06
95 1.36681164034219e-06
96 1.38891166662127e-06
97 1.37259174018019e-06
98 1.36007890725973e-06
99 1.33940678363167e-06
};
\addlegendentry{noVQ}
\addplot [semithick, darkorange25512714]
table {%
0 0.538184823602438
1 0.260086758747697
2 0.174106921896338
3 0.155408238738775
4 0.152160091795027
5 0.142370030004531
6 0.127959071010351
7 0.127146383702755
8 0.104310812428594
9 0.103828777071089
10 0.103665280703455
11 0.103555481180549
12 0.103390295121819
13 0.103162614334375
14 0.102970123305917
15 0.102767148520797
16 0.102503220818937
17 0.10216746577993
18 0.101868729278445
19 0.101515235215425
20 0.101054147470742
21 0.100487944431603
22 0.0997325106374919
23 0.0988741018511355
24 0.0980863915160298
25 0.0971309286542237
26 0.0957330308221281
27 0.0941549402363598
28 0.0927541654221714
29 0.0915660104602575
30 0.0898575951829553
31 0.087425282292068
32 0.0850220147557557
33 0.0828718544356525
34 0.0808025992885232
35 0.0788312760964036
36 0.0766833159849048
37 0.074458332773298
38 0.0718591559566557
39 0.0693453885950148
40 0.0669175783582032
41 0.0642574356757104
42 0.0610448882170022
43 0.0578833067752421
44 0.0567957863360643
45 0.0559523357711732
46 0.0550439332034439
47 0.0551404588054866
48 0.0554448268394917
49 0.0554368208050728
50 0.0553792943656445
51 0.055368271369487
52 0.0553710133992136
53 0.0553211862128228
54 0.0553225446064025
55 0.0553031397219747
56 0.0553388979006559
57 0.0553529724087566
58 0.0553340992648155
59 0.055366087961942
60 0.0553530387617648
61 0.0553730264920741
62 0.0553822592105716
63 0.0553952226173133
64 0.0553851389251649
65 0.0553757762014866
66 0.0554012380260974
67 0.0553720673918724
68 0.0553706615176052
69 0.0553899746965617
70 0.0553935848493129
71 0.0554355645459145
72 0.0554136761892587
73 0.0553913156855851
74 0.0552802965883166
75 0.0552009506169707
76 0.0551916927080601
77 0.055169491155073
78 0.0550918664950877
79 0.0550913604144007
80 0.0551545413509011
81 0.055258242757991
82 0.0554620095212013
83 0.0554891027472913
84 0.0552581803388894
85 0.0551739330943674
86 0.0550422989651561
87 0.0551123351920396
88 0.0552692085113376
89 0.0553400541655719
90 0.0553733908720314
91 0.05542068381235
92 0.0554622577670962
93 0.0555144977923483
94 0.0557575031220913
95 0.056197065917775
96 0.0564065323527902
97 0.0562338372580707
98 0.0562709084618837
99 0.0564496878571808
};
\addlegendentry{2bit sq modste}
\addplot [semithick, forestgreen4416044]
table {%
0 0.55088772341609
1 0.364599603518844
2 0.368866781711578
3 0.377288254261017
4 0.388566744953394
5 0.401835393205285
6 0.414005573749542
7 0.424335187733173
8 0.433307941555977
9 0.440919484496117
10 0.447635944843292
11 0.453682038679719
12 0.458860293194652
13 0.463521628290415
14 0.467869847580791
15 0.471703230798244
16 0.475401790723205
17 0.478585365355015
18 0.481512870833278
19 0.484425481408834
20 0.487144548967481
21 0.489412767782807
22 0.491777189701796
23 0.493936263769865
24 0.495904034361243
25 0.497762332350016
26 0.499550337582827
27 0.501130907699466
28 0.502885586768389
29 0.504318796187639
30 0.505741798982024
31 0.507270608186722
32 0.508436697110534
33 0.509720933899283
34 0.510865337014198
35 0.511979941368103
36 0.513019118696451
37 0.513959438443184
38 0.514955953866243
39 0.516012669444084
40 0.516867266148329
41 0.517744843870401
42 0.51857935076952
43 0.519320396065712
44 0.519961907505989
45 0.520658597141504
46 0.521395146280527
47 0.521903126507998
48 0.522700056582689
49 0.52323027163744
50 0.523826842874289
51 0.524266020983458
52 0.524801029682159
53 0.525233933061361
54 0.525834440082312
55 0.526259167104959
56 0.526617806315422
57 0.527145440518856
58 0.527537268251181
59 0.527885058254004
60 0.528327745348215
61 0.52878401529789
62 0.529222670078278
63 0.529591565400362
64 0.529899104863405
65 0.530336342602968
66 0.530688235938549
67 0.530990009218454
68 0.531487732738256
69 0.531842892467976
70 0.532275775909424
71 0.532542983800173
72 0.532737836956978
73 0.533120610415936
74 0.533493458986282
75 0.533814318478107
76 0.534058399617672
77 0.534519419878721
78 0.534666323184967
79 0.534989660829306
80 0.535261952996254
81 0.535537146002054
82 0.535684410214424
83 0.535837888389826
84 0.536177230507135
85 0.53638651779294
86 0.536517620921135
87 0.536831999242306
88 0.536970202863216
89 0.537155061453581
90 0.537432105869055
91 0.53773717880249
92 0.53779073548317
93 0.538084347188473
94 0.538191051691771
95 0.53855269575119
96 0.53880144482851
97 0.538929655462503
98 0.5389938133955
99 0.539319223552942
};
\addlegendentry{2bit sq ste}
\addplot [semithick, crimson2143940]
table {%
0 0.549000259801745
1 0.299871038094163
2 0.242189251571894
3 0.207308624267578
4 0.197074625216424
5 0.185634178325534
6 0.182380964674056
7 0.178326630882919
8 0.175201226659119
9 0.173283803023398
10 0.172094418533146
11 0.171343371406198
12 0.170765378408134
13 0.169521951183677
14 0.167103111922741
15 0.157875367105007
16 0.154614733763039
17 0.153081586278975
18 0.150951494216919
19 0.149476350657642
20 0.147199265860021
21 0.144910294152796
22 0.143213532932103
23 0.14128946762532
24 0.137701354525983
25 0.136567906014621
26 0.134132204532623
27 0.132960757054389
28 0.132355139888823
29 0.131965770825744
30 0.131745044507086
31 0.131587471209466
32 0.13147689602524
33 0.131349040202796
34 0.131103035457432
35 0.130517799466848
36 0.130464115925133
37 0.130513427942991
38 0.130506151787937
39 0.130541185207665
40 0.130534353867173
41 0.130492865376174
42 0.130522380650043
43 0.130526529125869
44 0.130550112396479
45 0.130531256340444
46 0.130503811851144
47 0.130515778191388
48 0.130510073944926
49 0.130536538757384
50 0.130526625037193
51 0.130501929484308
52 0.130520934864879
53 0.130509537316859
54 0.130512963078916
55 0.130522072032094
56 0.130513535268605
57 0.130511100739241
58 0.130539780512452
59 0.130513597756624
60 0.130501266375184
61 0.130528594397008
62 0.130528959475458
63 0.130543941237032
64 0.130528621524572
65 0.130521844916046
66 0.130523137196898
67 0.130502953402698
68 0.130502688154578
69 0.130511386707425
70 0.130524727001786
71 0.130521879352629
72 0.130487557888031
73 0.130523864358664
74 0.130489279292524
75 0.130496246568859
76 0.130508339770138
77 0.130523177161813
78 0.130494157969952
79 0.130501418083906
80 0.130529735192657
81 0.130518131420016
82 0.130508684828877
83 0.130500476054847
84 0.130506072625518
85 0.130520362116396
86 0.13052210765332
87 0.130500621564686
88 0.130523995541036
89 0.130495601221919
90 0.130508861780167
91 0.130531919181347
92 0.130510828539729
93 0.130509101711214
94 0.130512753784657
95 0.130492839120328
96 0.130500469848514
97 0.130490967720747
98 0.130495262987912
99 0.130493671834469
};
\addlegendentry{2bit sq ste + CL}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.545031689330935
1 0.255054116606712
2 0.180785024225712
3 0.17079874534905
4 0.176210793845356
5 0.186597370773554
6 0.191324628941715
7 0.193829707525671
8 0.195434677287936
9 0.170947506569326
10 0.164783229984343
11 0.167024259708822
12 0.169079849883914
13 0.170890044532716
14 0.172549250967801
15 0.173985530942678
16 0.175336270660162
17 0.176460110522807
18 0.17752108746767
19 0.178493946745992
20 0.179396709218621
21 0.180189997039735
22 0.180927712291479
23 0.181620589241385
24 0.182249283693731
25 0.182754592105746
26 0.183285113401711
27 0.18370815217495
28 0.184115686491132
29 0.184583070315421
30 0.184816886499524
31 0.185138192623854
32 0.185385379254818
33 0.185668871238828
34 0.185908082082868
35 0.186038915924728
36 0.186291461318731
37 0.186490501180291
38 0.186657991990447
39 0.18681787134707
40 0.186945350691676
41 0.18709918756783
42 0.187259981378913
43 0.187367074459791
44 0.187433101408184
45 0.187552131585777
46 0.187610146805644
47 0.187730337254703
48 0.187826819464564
49 0.18791259277612
50 0.187950747363269
51 0.187984981074929
52 0.18808296777308
53 0.188115842618048
54 0.188259080633521
55 0.188322479821742
56 0.188355674438179
57 0.188439549967647
58 0.188520458862185
59 0.188627855874598
60 0.188673749536276
61 0.188783782333136
62 0.188937633924186
63 0.189015417441726
64 0.189123980544507
65 0.189263968616724
66 0.189399425439537
67 0.189513685747981
68 0.189657096773386
69 0.189781941853464
70 0.189879344716668
71 0.190075941480696
72 0.190190895013511
73 0.190284471347928
74 0.190607297554612
75 0.190788069754839
76 0.191065235003829
77 0.19128555996716
78 0.191500176206231
79 0.191772479534149
80 0.192019232951105
81 0.192312205791473
82 0.192584235414863
83 0.192932909488678
84 0.193243693657219
85 0.193589517407119
86 0.193992965571582
87 0.19432797062397
88 0.194816515870392
89 0.195223426505923
90 0.195693632386625
91 0.19607132589072
92 0.196563502147794
93 0.197034345425665
94 0.197634410448372
95 0.198203996151686
96 0.198742720112205
97 0.199339008763432
98 0.199944303795695
99 0.20065352088213
};
\addlegendentry{2bit sq modste + CL}
\end{axis}

\end{tikzpicture}

